Online Optimization as a Feedback Controller: Stability and Tracking

This paper develops and analyzes feedback-based online optimization methods to regulate the output of a linear time-invariant (LTI) dynamical system to the optimal solution of a time-varying convex optimization problem. The design of the algorithm is based on continuous-time primal-dual dynamics, properly modified to incorporate feedback from the LTI dynamical system, applied to a proximal augmented Lagrangian function. The resultant closed-loop algorithm tracks the solution of the time-varying optimization problem without requiring knowledge of (time-varying) disturbances in the dynamical system. The analysis leverages integral quadratic constraints to provide linear matrix inequality (LMI) conditions that guarantee global exponential stability and bounded tracking error. Analytical results show that, under a sufficient time-scale separation between the dynamics of the LTI dynamical system and the algorithm, the LMI conditions can be always satisfied. The paper further proposes a modified algorithm that can track an approximate solution trajectory of the constrained optimization problem under less restrictive assumptions. As an illustrative example, the proposed algorithms are showcased for power transmission systems, to compress the time scales between secondary and tertiary control, and allow to simultaneously power re-balancing and tracking of DC optimal power flow points.

==> approximation.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\columnwidth,
height=0.15\columnwidth,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=100,
ymin=-2,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={$\omega$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
0.0408115975542526	4.87488310902296e-05\\
0.0815624873084685	3.93961305154502e-05\\
0.122603934193368	-2.08482476217463e-05\\
0.163435392909811	-3.84613495064829e-05\\
0.204589069907059	-1.52203143027319e-05\\
0.245707522573943	5.08729946139901e-05\\
0.286836556673218	-2.10018358395154e-06\\
0.327827406071076	-4.37239528110563e-05\\
0.368973006394844	1.24570594665215e-06\\
0.410113955184552	4.70342966271191e-05\\
0.451268926225718	-2.84549649031914e-05\\
0.492401624347818	-3.5711091114782e-05\\
0.533421921940589	2.61840920844703e-05\\
0.574509836644267	3.59969222698348e-05\\
0.615651774282248	-3.86627815911848e-05\\
0.656806519003831	-1.56172367558842e-05\\
0.697930837295272	5.10313895689222e-05\\
0.739050959735408	-1.57776997469138e-06\\
0.780048491747012	-4.4001766734344e-05\\
0.821189478551034	8.80703421124264e-07\\
0.862332608951804	4.69959066668877e-05\\
0.903488889483527	-2.87790130170665e-05\\
0.944615952884606	-3.60362828866963e-05\\
0.98564071699472	2.64370252356691e-05\\
1.02672578894006	3.63195658281524e-05\\
1.06787065535826	-3.87105347475662e-05\\
1.10902506964141	-1.55426655998699e-05\\
1.15014586468666	5.07854626334564e-05\\
1.19127172020057	-2.07504716680134e-06\\
1.23226456864327	-4.38735346521368e-05\\
1.27340885607888	1.13840968542296e-06\\
1.31455033957458	4.70366148336393e-05\\
1.35570561525981	-2.84932635834076e-05\\
1.39683719830041	-3.57119744337732e-05\\
1.43785831493989	2.62886755327285e-05\\
1.47894575572613	3.60972525130745e-05\\
1.52008816332358	-3.86304879596376e-05\\
1.5612428594644	-1.55748879059151e-05\\
1.60236671230773	5.10141486239682e-05\\
1.64348760278092	-1.64468671444729e-06\\
1.68448452957915	-4.39900902241498e-05\\
1.72562590579136	9.04371979101496e-07\\
1.7667688427147	4.69877483756005e-05\\
1.80792503169924	-2.87636939348368e-05\\
1.8490525623957	-3.60108537044434e-05\\
1.89007694887836	2.6415914153749e-05\\
1.93116224188855	3.629232596871e-05\\
1.97230688405441	-3.87068471891673e-05\\
2.01346132700589	-1.55447012052084e-05\\
2.05458237138419	5.08045210171836e-05\\
2.09570785031378	-2.04468843881301e-06\\
2.13670098759127	-4.38797848739194e-05\\
2.17784507150405	1.1262832066255e-06\\
2.21898664843743	4.70349598278116e-05\\
2.26014198377178	-2.8509428358188e-05\\
2.30127333544003	-3.57262886212324e-05\\
2.34229463002808	2.62968272927098e-05\\
2.38338196024171	3.61068001273007e-05\\
2.42452448035254	-3.86344534545285e-05\\
2.46567916484516	-1.55729165824017e-05\\
2.50680289377252	5.10044385127623e-05\\
2.54792399104754	-1.66441325088819e-06\\
2.58892075098786	-4.39859551281349e-05\\
2.63006223854949	9.13735511825371e-07\\
2.67120511937792	4.69890234237716e-05\\
2.71236127964229	-2.87549992297941e-05\\
2.75348895441093	-3.59995133919053e-05\\
2.79451322382577	2.64120734786608e-05\\
2.83559858803012	3.62856313935296e-05\\
2.87674315738856	-3.87044242166035e-05\\
2.91789760955293	-1.55450196694431e-05\\
2.95901873853303	5.08108224418632e-05\\
3.0001440880003	-2.03462311996002e-06\\
3.04113732644565	-4.38827824313362e-05\\
3.08228133846328	1.1210504056657e-06\\
3.12342294894834	4.70335919867972e-05\\
3.16457830597567	-2.85159184806841e-05\\
3.20570957230622	-3.57320893087201e-05\\
3.24673093307934	2.62995935393689e-05\\
3.28781822155613	3.61103368695319e-05\\
3.32896078435306	-3.8635929569043e-05\\
3.37011546439705	-1.55720652424907e-05\\
3.41123914536391	5.10008482864516e-05\\
3.45236032280456	-1.6718711924894e-06\\
3.49335701768912	-4.39841685602598e-05\\
3.53449854911044	9.17555772838563e-07\\
3.57564140774289	4.69896328551176e-05\\
3.61679755640656	-2.87514478459615e-05\\
3.65792528893444	-3.59949579884187e-05\\
3.69894951138096	2.6410508257856e-05\\
3.74003490440554	3.62829027707764e-05\\
3.78117944421042	-3.87034676409455e-05\\
3.82233390010178	-1.55451947444762e-05\\
3.86345506381172	5.08133795591376e-05\\
3.90458035991979	-2.03047157069034e-06\\
3.94557364031402	-4.38840438693193e-05\\
3.98671762244576	1.11884759570276e-06\\
4.02785924697124	4.70330177329581e-05\\
4.06901461314523	-2.85186486865819e-05\\
4.11014584339968	-3.5734544644364e-05\\
4.15116723221834	2.63007736457344e-05\\
4.19225450291433	3.61118553422033e-05\\
4.23339708391573	-3.8636554138707e-05\\
4.27455176208027	-1.55716969368871e-05\\
4.31567542231778	5.09992969009844e-05\\
4.35679663441465	-1.67508891920774e-06\\
4.39779330104874	-4.39833880715226e-05\\
4.43893485162164	9.19221458750476e-07\\
4.48007770056953	4.69898992296937e-05\\
4.52123384416254	-2.87498948176723e-05\\
4.56236160204365	-3.59929576745656e-05\\
4.60338580381713	2.64098114016466e-05\\
4.64447120965752	3.62816873080231e-05\\
4.68561573631245	-3.87030410533482e-05\\
4.72677019386716	-1.55452743766699e-05\\
4.76789137320065	5.08145311820758e-05\\
4.80901664529171	-2.02860263083961e-06\\
4.85000994451693	-4.38846105853856e-05\\
4.89115391322577	1.11785759793609e-06\\
4.93229554404834	4.70327598708179e-05\\
4.97345091433626	-2.8519878299966e-05\\
5.01458212829958	-3.57356554800012e-05\\
5.05560352980286	2.63013063555394e-05\\
5.0966907924115	3.61125470932583e-05\\
5.13783338174146	-3.86368418367564e-05\\
5.17898805902735	-1.5571529435454e-05\\
5.2201117096353	5.09985768986044e-05\\
5.26123293783099	-1.67657899840102e-06\\
5.30222959145204	-4.39830312415896e-05\\
5.34337115079906	9.199863164955e-07\\
5.38451399529616	4.69900225289332e-05\\
5.42567013652737	-2.87491737350822e-05\\
5.46679790615624	-3.59920327835927e-05\\
5.50782209837509	2.64094903863944e-05\\
5.54890751010644	3.62811300648865e-05\\
5.59005203073674	-3.8702846396605e-05\\
5.63120648903633	-1.55453124377612e-05\\
5.67232767561256	5.08150640829089e-05\\
5.71345293649103	-2.02772061666656e-06\\
5.75444624463508	-4.38848784641629e-05\\
5.79559020695994	1.11738503785149e-06\\
5.83673184080165	4.70326373120896e-05\\
5.87788721307726	-2.85204709447874e-05\\
5.91901841917342	-3.5736191597865e-05\\
5.96003982679683	2.63015625761587e-05\\
6.00112708555557	3.6112875357564e-05\\
6.04226967880836	-3.86369765613975e-05\\
6.08342435568214	-1.55714498814726e-05\\
6.12454800180768	5.09982413994679e-05\\
6.16566923754326	-1.67728249058671e-06\\
6.2066658850048	-4.39828611918711e-05\\
6.24780744853542	9.20349714862142e-07\\
6.28895029091586	4.69900801695732e-05\\
6.33010643103478	-2.87488349743138e-05\\
6.37123420606672	-3.59916107504757e-05\\
6.41225839392707	2.64093464196367e-05\\
6.45334380831538	3.62808782403632e-05\\
6.49448832620057	-3.87027574776969e-05\\
6.53564278485896	-1.55453276466164e-05\\
6.57676397454982	5.08152937511073e-05\\
6.61788923064018	-2.02734800131777e-06\\
6.65888254249096	-4.3884988662324e-05\\
6.70002650223163	1.11719431129267e-06\\
6.74116813728955	4.70325867912453e-05\\
6.78232351035775	-2.85207059770918e-05\\
6.82345471325856	-3.5736413331221e-05\\
6.86447612341402	2.63016733897615e-05\\
6.90556338048167	3.61130214458851e-05\\
6.9467059754811	-3.86370362054567e-05\\
6.98786065217559	-1.55714156799361e-05\\
7.02898429632557	5.09980934737058e-05\\
7.07010553532906	-1.67758200840594e-06\\
7.11110218013841	-4.39827872784511e-05\\
7.15224374545635	9.20502979348748e-07\\
7.19338658693916	4.69901064686044e-05\\
7.23454272655681	-2.87486818679881e-05\\
7.27567050415437	-3.59914076546194e-05\\
7.316694689909	2.6409277222062e-05\\
7.3577801055808	3.6280756582064e-05\\
7.39892462217042	-3.87027164749567e-05\\
7.44007908098943	-1.55453337879601e-05\\
7.481200272205	5.08154066224033e-05\\
7.52232552600073	-2.0271731705213e-06\\
7.56331883969467	-4.38850465517597e-05\\
7.60446279808827	1.11709826154853e-06\\
7.64560443375797	4.70325620962038e-05\\
7.68675980723486	-2.85208278050301e-05\\
7.72789100849049	-3.5736525301205e-05\\
7.76891241992776	2.63017243643091e-05\\
7.80999967620751	3.61130884363549e-05\\
7.85114227201696	-3.86370620666522e-05\\
7.89229694864849	-1.55713982169551e-05\\
7.93342059182585	5.09980219537682e-05\\
7.97454183246803	-1.67773768384611e-06\\
8.01553847589505	-4.39827477204717e-05\\
8.05668004217202	9.20586081361954e-07\\
8.09782288317375	4.69901190263629e-05\\
8.13897902254724	-2.87486067329248e-05\\
8.18010680144478	-3.59913025544518e-05\\
8.2211309860989	2.64092355564097e-05\\
8.26221640251533	3.62806870770727e-05\\
8.30336091832924	-3.87026900457715e-05\\
8.34451537724958	-1.55453410418031e-05\\
8.38563656937705	5.08154726301333e-05\\
8.42676182175437	-2.02705900694026e-06\\
8.46775513655214	-4.38850780272376e-05\\
8.50889909417744	1.11703869872352e-06\\
8.55004073023261	4.70325473309104e-05\\
8.59119610392145	-2.85208940334804e-05\\
8.63232730433358	-3.57365838674133e-05\\
8.67334871642603	2.63017546671627e-05\\
8.71443597229533	3.61131241774814e-05\\
8.75557856852697	-3.86370780487336e-05\\
8.7967332451113	-1.55713894915595e-05\\
8.83785688781031	5.09979856827874e-05\\
8.8789781292037	-1.67780233746488e-06\\
8.91997477206183	-4.39827323513397e-05\\
8.96111633875321	9.20625045329444e-07\\
9.00225917952616	4.6990125786502e-05\\
9.04341531880016	-2.87485735877392e-05\\
9.08454309807853	-3.59912770817577e-05\\
9.12556728249694	2.64092337577081e-05\\
9.16665269898779	3.62806775825509e-05\\
9.20779721470198	-3.87026877976285e-05\\
9.24895167362655	-1.55453409520097e-05\\
9.29007286599969	5.0815491526776e-05\\
9.33119811793609	-2.02702181611271e-06\\
9.37219143314739	-4.38850911840086e-05\\
9.41333539045402	1.11701386578217e-06\\
9.45447702666412	4.70325405063027e-05\\
9.49563240044459	-2.85209232901694e-05\\
9.53676360045826	-3.57366108340406e-05\\
9.57778501286699	2.63017645455015e-05\\
9.61887226855803	3.61131394852701e-05\\
9.66001486498445	-3.86370837962319e-05\\
9.70116954154489	-1.55713866394307e-05\\
9.74229318407683	5.09979735873873e-05\\
9.78341442582403	-1.67783979693331e-06\\
9.82441106838357	-4.39827252873263e-05\\
9.86555263524693	9.2064034055626e-07\\
9.90669547592982	4.69901293855522e-05\\
9.94785161514111	-2.87485555286123e-05\\
9.98897939472054	-3.59912533330963e-05\\
10.0298575403508	-0.000767566183663155\\
10.0708311450899	-0.00612996060592769\\
10.1114779433124	-0.015676843079588\\
10.1523241812374	-0.0269908031580123\\
10.1932902434152	-0.0379748876926576\\
10.2340206234752	-0.0470287667986881\\
10.2750096467193	-0.0534452737826978\\
10.3157699343404	-0.056795429423224\\
10.3565104726978	-0.0573344056157907\\
10.3976629278577	-0.0555420445718329\\
10.4384177563768	-0.0519625285003978\\
10.4794026971035	-0.0472096365943377\\
10.5203393851445	-0.041935630553883\\
10.5608728426002	-0.0367538978179034\\
10.601753696433	-0.0317302878263073\\
10.642493588177	-0.027240631411966\\
10.6833641517179	-0.0232943481059433\\
10.7242657054872	-0.0199549000626795\\
10.7654218581	-0.0172022383456706\\
10.8065495727782	-0.0148219380095986\\
10.8475738099677	-0.0127114993712879\\
10.8886591939638	-0.0108877499091386\\
10.9298037431299	-0.00930508174093339\\
10.9709581979045	-0.00772646625071318\\
11.0120793507741	-0.00617509119194807\\
11.0532046637071	-0.00479868010386574\\
11.094197930869	-0.00347343384616186\\
11.1353419224964	-0.00212574378158933\\
11.1764835425857	-0.000863030816167243\\
11.2176389059151	0.000176153663404857\\
11.2587701475496	0.00116675363390848\\
11.2997915276517	0.00209891595422206\\
11.3408788038862	0.0028510948118935\\
11.3820213792974	0.00339129973208214\\
11.4231760580703	0.00390643316969491\\
11.4642997247239	0.00435054914009883\\
11.5054209261488	0.00457220123275518\\
11.5464176017631	0.00471251237521707\\
11.5875591461983	0.00486145617229398\\
11.6287019983392	0.00494364151110809\\
11.6698581436415	0.00484650871532802\\
11.7109858930899	0.00476963558211367\\
11.7520101018805	0.00472245708214085\\
11.7930955034371	0.00458919439490941\\
11.8342400345962	0.00434318941660759\\
11.875394491646	0.00417259518069838\\
11.9165156656772	0.00402708933856597\\
11.9576409459742	0.00374802929327117\\
11.9986342388829	0.00346999215559031\\
12.0397782121647	0.0032705317511175\\
12.0809198409531	0.00306767155556801\\
12.1220752099122	0.00274182328416479\\
12.1632064293786	0.00248568451723946\\
12.2042278266267	0.00230309125209683\\
12.2453150920362	0.00207365974912498\\
12.2864576785277	0.00176701621964545\\
12.3276123561776	0.00156738650954407\\
12.3687360103118	0.00142198639820262\\
12.4098572326452	0.00116892051537081\\
12.4508538911366	0.000939089290821493\\
12.4919954472904	0.000808617259568701\\
12.5331382934327	0.000692430933774553\\
12.5742944355414	0.000467610768935781\\
12.6154222009183	0.000324540344012438\\
12.6564463967125	0.000264349913197258\\
12.6975318062847	0.000164034609648088\\
12.7386763292011	-9.08179288137669e-06\\
12.7798307872691	-7.23408593968103e-05\\
12.8209519710919	-8.11475850118069e-05\\
12.8620772363646	-0.000198579734344453\\
12.9030705410676	-0.000294905973206325\\
12.9442145059646	-0.000295271083478492\\
12.9853561386631	-0.000286067646982268\\
13.0265115102181	-0.000390361105237342\\
13.0676427193289	-0.000418996442966509\\
13.1086641246726	-0.000371712721888897\\
13.1497513849608	-0.000370715699882292\\
13.1908939767519	-0.000448949054669365\\
13.2320486538263	-0.000424637389777825\\
13.2731723018556	-0.000352687654000426\\
13.3142935344685	-0.000396413579546227\\
13.3552901845281	-0.000426772174687024\\
13.3964317464396	-0.000367340679937112\\
13.4375745896493	-0.000304662971422896\\
13.47873073024	-0.000362138604839391\\
13.5198585032776	-0.000349875910351812\\
13.5608826928291	-0.000267125766435156\\
13.6019681061922	-0.000236303900933437\\
13.6431126252132	-0.000290024322300353\\
13.684267083766	-0.000245572730388974\\
13.7253882720737	-0.000158135728439135\\
13.7665135304364	-0.000190296286439426\\
13.8075068406212	-0.000212099285519303\\
13.8486508015408	-0.000147673656620672\\
13.889792436125	-8.31586405038477e-05\\
13.9309478088394	-0.000141022965239261\\
13.972079013266	-0.00013154937594185\\
14.0131004223025	-5.3904912717267e-05\\
14.0541876801792	-2.95372845898549e-05\\
14.0953302744421	-9.08100498599224e-05\\
14.1364849512545	-5.5369662460729e-05\\
14.1776085963477	2.24660933116173e-05\\
14.2187298338511	-2.0026090432214e-05\\
14.2597264799378	-5.32302050048715e-05\\
14.3008680445035	-2.14976077573132e-07\\
14.3420108864301	5.29840292726082e-05\\
14.3831670263436	-1.65607064894571e-05\\
14.4242948027829	-1.85003183230996e-05\\
14.46531898952	4.83600951962505e-05\\
14.5064044047441	6.19220037743764e-05\\
14.5475489218552	-1.0087277221889e-05\\
14.5887033806537	1.53802277269528e-05\\
14.6298245715816	8.34422966064328e-05\\
14.6709498258174	3.17510788470474e-05\\
14.7119431392401	-9.45157142038489e-06\\
14.7530870979318	3.57674520453928e-05\\
14.7942287335565	8.15100894322443e-05\\
14.835384106995	5.44360325073208e-06\\
14.8765153086454	-2.57783620436445e-06\\
14.9175367198199	5.84092372139272e-05\\
14.9586239763537	6.69613061082587e-05\\
14.9997665719984	-9.21832313129363e-06\\
15.0409212486803	1.22843725122301e-05\\
15.0820448922143	7.71917979885932e-05\\
15.1231661324003	2.27836214989368e-05\\
15.1641627762522	-2.12921934161986e-05\\
15.2053043423698	2.18143269595608e-05\\
15.24644718348	6.60883997966696e-05\\
15.2876033230005	-1.14263490818236e-05\\
15.3287311013669	-2.0407661536771e-05\\
15.3697552865723	4.03084697778688e-05\\
15.4108407026996	4.85542485929248e-05\\
15.451985218873	-2.7986210532693e-05\\
15.4931396777743	-6.30759890607577e-06\\
15.5342608696053	5.86600573962827e-05\\
15.5753861225058	4.51288934253362e-06\\
15.6163794369974	-3.85545202118379e-05\\
15.6575233948827	5.3265678061638e-06\\
15.698665030888	5.02144448599892e-05\\
15.7398204045581	-2.62742294879241e-05\\
15.780951605142	-3.43335439483275e-05\\
15.8219730172539	2.6951801732344e-05\\
15.8630602731718	3.60944816312538e-05\\
15.9042028693913	-3.92430402513841e-05\\
15.945357546017	-1.66864568854547e-05\\
15.9864811890748	4.94482896549335e-05\\
16.0276024300934	-3.59263202456038e-06\\
16.0685990732682	-4.61971179030664e-05\\
16.1097406397826	-1.53438475069153e-06\\
16.1508834807032	4.43497434984569e-05\\
16.1920396200368	-3.15239884876566e-05\\
16.2331673991783	-3.88560100186019e-05\\
16.2741915837844	2.34962257931182e-05\\
16.3152770003263	3.3355644694438e-05\\
16.3564215160954	-4.16076535826196e-05\\
16.3975759750793	-1.84022408773539e-05\\
16.4386971674214	4.8030645441712e-05\\
16.4798224194389	-4.71947502077245e-06\\
16.5208157347306	-4.64686694381719e-05\\
16.5619596920052	-1.34363954491795e-06\\
16.603101328287	4.47055231802591e-05\\
16.6442567021062	-3.07062647244217e-05\\
16.6853879020296	-3.77748358801247e-05\\
16.7264093146055	2.44135886026473e-05\\
16.767496570323	3.43765569485161e-05\\
16.8086391667702	-4.02222777699587e-05\\
16.8497938433433	-1.70071068560134e-05\\
16.8909174860274	4.97083529733641e-05\\
16.9320387276221	-2.82577915021504e-06\\
16.973035370385	-4.49947638011615e-05\\
17.0141769371547	3.88883195261348e-08\\
17.0553197779303	4.62319405517477e-05\\
17.0964759172035	-2.93903629859069e-05\\
17.1376036967532	-3.65242878617658e-05\\
17.1786278809863	2.5976962227702e-05\\
17.2197132977187	3.59414833326589e-05\\
17.2608578132664	-3.89565078741732e-05\\
17.3020122722747	-1.57216174165008e-05\\
17.3431334647652	5.07090645177722e-05\\
17.3842587166919	-2.07105496728394e-06\\
17.4252520319041	-4.38740773780583e-05\\
17.4663959893045	1.17640079228929e-06\\
17.5075376255294	4.71337351231176e-05\\
17.5486929993702	-2.83840964018885e-05\\
17.5898241993322	-3.55699734897386e-05\\
17.6308456118662	2.64927714947503e-05\\
17.6719328675468	3.63235577050816e-05\\
17.7130754640506	-3.84118168172879e-05\\
17.7542301406437	-1.53354387210962e-05\\
17.7953537831083	5.12407983249588e-05\\
17.8364750250403	-1.43151648200167e-06\\
17.8774716675401	-4.37358914746898e-05\\
17.918613234542	1.16533555541155e-06\\
17.9597560752108	4.72303700064274e-05\\
18.0009122144085	-2.85147216795345e-05\\
18.0420399943839	-3.57654847080954e-05\\
18.0830641782946	2.66255299860346e-05\\
18.1241495951028	3.64864197517837e-05\\
18.16529411058	-3.85083327753497e-05\\
18.2064485695543	-1.53630561392614e-05\\
18.2475697624076	5.09853290511711e-05\\
18.2886950138178	-1.86991421873193e-06\\
18.3296883293771	-4.37407982145614e-05\\
18.3708322865264	1.2485418373404e-06\\
18.4119739228272	4.71515075513953e-05\\
18.4531292966532	-2.84142376373642e-05\\
18.4942604967554	-3.56418082394589e-05\\
18.5352819091589	2.63851733018553e-05\\
18.5763691648538	3.61856619291503e-05\\
18.6175117613323	-3.85748902826563e-05\\
18.6586664379436	-1.55189047302335e-05\\
18.699790080493	5.10413873482269e-05\\
18.740911322268	-1.6428258235167e-06\\
18.7819079648844	-4.39554377557473e-05\\
18.8230495318076	9.4084315911167e-07\\
18.8641923725199	4.70039035268359e-05\\
18.9053485117089	-2.87405564071347e-05\\
18.9464762916126	-3.59884003715709e-05\\
18.9875004755518	2.64074986502169e-05\\
19.0285858925336	3.62749458392663e-05\\
19.0697304078163	-3.87117959192271e-05\\
19.110884866818	-1.55573882564535e-05\\
19.1520060598048	5.08010611738853e-05\\
19.193131310934	-2.04341241316935e-06\\
19.234124626772	-4.39031246542546e-05\\
19.2752685837312	1.09777802772906e-06\\
19.3164102201438	4.70124887241828e-05\\
19.3575655939854	-2.85415057624385e-05\\
19.3986967938468	-3.5757449444176e-05\\
19.4397182064683	2.62809523258077e-05\\
19.4808054620572	3.60925456618075e-05\\
19.5219480586491	-3.86572824990221e-05\\
19.5631027352359	-1.55910119839223e-05\\
19.6042263776907	5.09790422128181e-05\\
19.6453476196544	-1.69596075322112e-06\\
19.6863442621414	-4.39999261524859e-05\\
19.727485829104	9.04421082514563e-07\\
19.768628669773	4.69749288252558e-05\\
19.8097848089802	-2.87626896528376e-05\\
19.8509125888544	-3.60042955385279e-05\\
19.8919367728219	2.63972313241216e-05\\
19.9330221896913	3.62697320894123e-05\\
19.9741667051001	-3.87125310466302e-05\\
20.0153211640963	-1.55541648530105e-05\\
20.0564423569144	5.08076961668479e-05\\
20.0975676083165	-2.03385124249138e-06\\
20.1385609239874	-4.38910667367494e-05\\
20.1797048810373	1.11189481776434e-06\\
20.2208465174169	4.70282469468526e-05\\
20.2620018913381	-2.85244820003597e-05\\
20.3031330909828	-3.57394742182853e-05\\
20.3441545037847	2.62995901593082e-05\\
20.3852417592322	3.61115594088811e-05\\
20.4263843559322	-3.86381609316823e-05\\
20.4675390325219	-1.55719734159832e-05\\
20.508662674902	5.09977918641405e-05\\
20.5497839169963	-1.67765694512557e-06\\
20.5907805593188	-4.3982180851674e-05\\
20.6319221264265	9.21471691358634e-07\\
20.6730649670737	4.69911877117065e-05\\
20.714221106237	-2.87472806311733e-05\\
20.7553488862348	-3.59898067898631e-05\\
20.7963730701123	2.64107512422902e-05\\
20.8374584869905	3.62822848501709e-05\\
20.8786030024258	-3.87009746728766e-05\\
20.9197574614378	-1.55436002676897e-05\\
20.9608786541302	5.08172712241186e-05\\
21.0020039056706	-2.02522948215721e-06\\
21.0429972212886	-4.38833677403925e-05\\
21.0841411783536	1.11869042953909e-06\\
21.1252828147489	4.70341819707093e-05\\
21.1664381886408	-2.85193595594275e-05\\
21.2075693884254	-3.573511339999e-05\\
21.2485908010664	2.63032118657778e-05\\
21.2896780566571	3.61145039972081e-05\\
21.3308206532129	-3.86358174656122e-05\\
21.3719753298127	-1.55702100242484e-05\\
21.4130989723942	5.0999060161232e-05\\
21.4542202141638	-1.67684384364933e-06\\
21.4952168567463	-4.39818193556642e-05\\
21.5363584237038	9.21463110777923e-07\\
21.5775012643674	4.6990860239808e-05\\
21.6186574035552	-2.87478930606862e-05\\
21.6597851834783	-3.59906636610167e-05\\
21.7008093674233	2.64097037770099e-05\\
21.7418947842545	3.62810690330324e-05\\
21.7830392996992	-3.87023259901246e-05\\
21.8241937587034	-1.55450566587935e-05\\
21.8653149515896	5.08157552690593e-05\\
21.9064402028357	-2.02678802543858e-06\\
21.9474335185504	-4.38849724520512e-05\\
21.988577475644	1.11707451835005e-06\\
22.0297191120118	4.70325792358094e-05\\
22.0708744859303	-2.85209403519799e-05\\
22.1120056856624	-3.57366550822381e-05\\
22.1530270983795	2.630173002236e-05\\
22.1941143539274	3.6113081143291e-05\\
22.2352569505576	-3.86371823792352e-05\\
22.2764116271253	-1.55714926903068e-05\\
22.3175352695126	5.09978383152999e-05\\
22.3586565115721	-1.67799286343622e-06\\
22.3996531539971	-4.39828598194168e-05\\
22.4407947209869	9.20501557406248e-07\\
22.4819375616844	4.69899811656383e-05\\
22.5230937009523	-2.87487075048361e-05\\
22.5642214806387	-3.59913932229898e-05\\
22.6052456647692	2.64090763523637e-05\\
22.6463310815397	3.62805114868923e-05\\
22.6874755970429	-3.87028175814933e-05\\
22.7286300560451	-1.55454746806214e-05\\
22.7697512485324	5.08153703779345e-05\\
22.8108765004661	-2.02714396009992e-06\\
22.8518698156693	-4.38852016757254e-05\\
22.8930137730485	1.11690616488795e-06\\
22.9341554092907	4.7032444657634e-05\\
22.9753107830649	-2.85210006446827e-05\\
23.0164419833054	-3.57366816705602e-05\\
23.0574633956016	2.6301684401456e-05\\
23.0985506514245	3.61130633731216e-05\\
23.1396932477771	-3.86371406959083e-05\\
23.1808479243919	-1.55714423039841e-05\\
23.2219715671327	5.09979399463412e-05\\
23.2630928086169	-1.67785034042233e-06\\
23.3040894514696	-4.39827666233652e-05\\
23.3452310181638	9.20587394283019e-07\\
23.3863738590368	4.69901028446284e-05\\
23.4275299983021	-2.87485864673776e-05\\
23.4686577778105	-3.59912723250428e-05\\
23.5096819620713	2.64092137743472e-05\\
23.5507673787819	3.62806555099135e-05\\
23.5919118943799	-3.87026853372653e-05\\
23.6330663533687	-1.55453418450058e-05\\
23.6741875459418	5.08155070068071e-05\\
23.7153127976214	-2.0269897642188e-06\\
23.7563061131231	-4.38850916179069e-05\\
23.7974500702807	1.11700689894987e-06\\
23.838591706625	4.70325455678835e-05\\
23.8797470805317	-2.85209359903998e-05\\
23.920878280338	-3.57366139191971e-05\\
23.9618996929177	2.63017815547115e-05\\
24.0029869486066	3.61131545408268e-05\\
24.0441295450982	-3.86370726373098e-05\\
24.0852842216929	-1.55713726359708e-05\\
24.1264078641042	5.09979740486916e-05\\
24.167529106134	-1.67784885860949e-06\\
24.2085257485538	-4.39827085652302e-05\\
24.2496673155515	9.20657547107676e-07\\
24.2908101562514	4.69901398415111e-05\\
24.331966295457	-2.87485363112843e-05\\
24.3730940753295	-3.59912194300171e-05\\
24.4141182592814	2.64092214173103e-05\\
24.4552036761862	3.62806522810352e-05\\
24.4963481915831	-3.87026690414507e-05\\
24.537502650591	-1.55453346853249e-05\\
24.5786238434037	5.08155286913247e-05\\
24.6197490948321	-2.02697681318813e-06\\
24.6607424104507	-4.38850976439371e-05\\
24.7018863674986	1.11699559638126e-06\\
24.7430280038933	4.70325370977997e-05\\
24.784183377828	-2.85209543158634e-05\\
24.825314577454	-3.57366378125696e-05\\
24.8663359902639	2.63017883230672e-05\\
24.9074232457265	3.61131608862884e-05\\
24.9485658424435	-3.86370925508983e-05\\
24.989720519007	-1.55713794755073e-05\\
25.0308441613137	5.09979553997855e-05\\
25.0719654035367	-1.67788335716251e-06\\
25.1129620457666	-4.39827160672877e-05\\
25.1541036129054	9.20662218480977e-07\\
25.1952464535122	4.69901322380552e-05\\
25.2364025926903	-2.87485348864869e-05\\
25.277530372765	-3.5991213068198e-05\\
25.3185545565458	2.64092092602993e-05\\
25.3596399734805	3.62806399184782e-05\\
25.4007844888487	-3.87026767671143e-05\\
25.4419389478606	-1.55453440816059e-05\\
25.4830601405491	5.08155109750589e-05\\
25.5241853921488	-2.02699860598769e-06\\
25.5651787076091	-4.38850964716792e-05\\
25.6063226648374	1.1170035020163e-06\\
25.6474643011401	4.70325360191257e-05\\
25.6886196750381	-2.85209435644863e-05\\
25.7297508748314	-3.57366297959261e-05\\
25.7707722874731	2.63017735790233e-05\\
25.8118595430703	3.61131493729575e-05\\
25.8530021396552	-3.8637090843155e-05\\
25.8941568162341	-1.55713865602958e-05\\
25.9352804587008	5.09979641378757e-05\\
25.9764017006939	-1.67786390866598e-06\\
26.0173983431193	-4.39827228711347e-05\\
26.0585399100558	9.2063564410749e-07\\
26.099682750817	4.69901259765483e-05\\
26.1408388901214	-2.87485699407989e-05\\
26.1819666695009	-3.59912723810558e-05\\
26.2229908538936	2.6409228094524e-05\\
26.2640762705151	3.62806703012587e-05\\
26.3052207861996	-3.87026879140874e-05\\
26.3463752451702	-1.55453414612536e-05\\
26.3874964374462	5.08154819104035e-05\\
26.4286216896624	-2.02704617474152e-06\\
26.4696150046082	-4.38850796957355e-05\\
26.5107589622133	1.11703114446739e-06\\
26.5519005983621	4.70325464512915e-05\\
26.5930559720526	-2.85208883741972e-05\\
26.6341871726776	-3.57365691596301e-05\\
26.675208584632	2.63017452001982e-05\\
26.7162958406381	3.61131163650697e-05\\
26.7574384368342	-3.86370756040415e-05\\
26.798593113465	-1.55713905511076e-05\\
26.8397167562548	5.0997990055277e-05\\
26.8808379976688	-1.67780674130016e-06\\
26.9218346406257	-4.39827377774121e-05\\
26.9629762072073	9.20612011887903e-07\\
27.0041190480842	4.69901253914097e-05\\
27.0452751874005	-2.874857771107e-05\\
27.0864029666658	-3.59912807133977e-05\\
27.1274271511622	2.64092330479083e-05\\
27.1685125676855	3.62806802928367e-05\\
27.2096570834692	-3.8702686598529e-05\\
27.2508115424315	-1.55453416572506e-05\\
27.2919327348831	5.08154960576138e-05\\
27.3330579867724	-2.02701387518015e-06\\
27.3740513021272	-4.38850940280625e-05\\
27.4151952593772	1.11700849059568e-06\\
27.4563368956716	4.7032540202111e-05\\
27.4974922694976	-2.85209225414982e-05\\
27.5386234694981	-3.57366155400206e-05\\
27.5796448820014	2.63017662737794e-05\\
27.6207321376862	3.61131434310366e-05\\
27.6618747341938	-3.86370823425901e-05\\
27.7030294107787	-1.55713908510021e-05\\
27.7441530534779	5.0997980904209e-05\\
27.7852742949753	-1.67780150635643e-06\\
27.8262709379023	-4.39827343884825e-05\\
27.8674125045861	9.20619139083221e-07\\
27.9085553454238	4.69901246488717e-05\\
27.9497114847669	-2.87485814073304e-05\\
27.9908392640674	-3.59912749562146e-05\\
28.0318634484724	2.64092264513953e-05\\
28.0729488651296	3.62806654156379e-05\\
28.1140933807491	-3.87026823963642e-05\\
28.15524783973	-1.5545343026552e-05\\
28.1963690323066	5.08155029608929e-05\\
28.237494284053	-2.02700602828693e-06\\
28.2784875994579	-4.38850955712839e-05\\
28.3196315566713	1.11700153109546e-06\\
28.3607731930077	4.70325370495864e-05\\
28.4019285668975	-2.85209453816289e-05\\
28.4430597667386	-3.57366220250313e-05\\
28.4840811793118	2.63017721766073e-05\\
28.5251684349008	3.61131525185705e-05\\
28.5663110314951	-3.86370874079008e-05\\
28.6074657080608	-1.55713880159655e-05\\
28.6485893508035	5.09979864486144e-05\\
28.6897105922181	-1.67779938728943e-06\\
28.7307072351985	-4.39827369132728e-05\\
28.7718488018191	9.20613169074879e-07\\
28.8129916426953	4.69901237289515e-05\\
28.854147782056	-2.87485877536589e-05\\
28.8952755611715	-3.59912918328042e-05\\
28.9362997457688	2.64092358991771e-05\\
28.9773851622357	3.62806852890398e-05\\
29.0185296781011	-3.87026930043972e-05\\
29.0596841370424	-1.55453409312547e-05\\
29.100805329179	5.0815471441709e-05\\
29.1419305816371	-2.02706263063446e-06\\
29.1829238964211	-4.38850757695643e-05\\
29.2240678540979	1.11703528093191e-06\\
29.2652094901992	4.70325480866827e-05\\
29.3063648639256	-2.85208923043067e-05\\
29.3474960644475	-3.57365791450656e-05\\
29.3885174765086	2.63017481571072e-05\\
29.42960473245	3.61131221631798e-05\\
29.4707473286801	-3.8637072662855e-05\\
29.5119020053111	-1.55713920677464e-05\\
29.5530256482434	5.09980006335259e-05\\
29.5941468894294	-1.67779083384083e-06\\
29.635143532478	-4.39827369256415e-05\\
29.6762850991178	9.20621166376167e-07\\
29.7174279399687	4.69901250297905e-05\\
29.7585840792793	-2.87485755461478e-05\\
29.7997118586142	-3.59912733592927e-05\\
29.8407360430258	2.64092320579694e-05\\
29.8818214595176	3.62806852234427e-05\\
29.9229659753471	-3.8702689492264e-05\\
29.9641204343052	-1.55453414380682e-05\\
30.0052416232847	6.01123762454839e-05\\
30.0463668363378	0.00252607654903325\\
30.0873601986361	0.0105453979722591\\
30.1285041249046	0.0222307201986998\\
30.1696457761769	0.0348061372125667\\
30.2108011598943	0.0460472212629764\\
30.2519323207904	0.0547772851374861\\
30.292953763769	0.0603498563767826\\
30.3340409999823	0.0626111137615543\\
30.3751836164789	0.0618706501173195\\
30.4163382909885	0.0589124168082337\\
30.4574619105126	0.0543949945649962\\
30.498583190872	0.0488039904369293\\
30.5395798018427	0.0423065469954098\\
30.5807213901857	0.0347666426808904\\
30.6218642199883	0.0265224328632496\\
30.6630203533835	0.0181681571897035\\
30.7041481617864	0.0106211967295639\\
30.7451723224514	0.00442802173017076\\
30.7862577537308	-0.000272251366875587\\
30.8274022542585	-0.00345608025344745\\
30.8685567150911	-0.00507598495930152\\
30.9096779253993	-0.00545552776031267\\
30.9508031496806	-0.00508724690094886\\
30.9917964867228	-0.00417599665786389\\
31.0329404284323	-0.00293226435921002\\
31.0740820720275	-0.00167686421647172\\
31.1152374506503	-0.000692063553813629\\
31.1563686314482	0.000120334204159518\\
31.1973900588439	0.000729445921736553\\
31.238477304971	0.00102980820439383\\
31.279619911193	0.00103018576985398\\
31.320774586722	0.000969361369619796\\
31.3618982180421	0.000852951597108085\\
31.403019478572	0.000572143295792677\\
31.4440161058261	0.000300252653058914\\
31.4851576830286	0.000142580670776742\\
31.5263005184698	3.11419198633133e-05\\
31.5674566549092	-0.000150915414685912\\
31.6085844483432	-0.000215516539758634\\
31.6496086211822	-0.000169445524320235\\
31.6906940449292	-0.000145609669286184\\
31.7318385531917	-0.00018742846339752\\
31.7729930130432	-0.000122118752289815\\
31.814114214184	-1.28609756057515e-05\\
31.8552394526219	-2.77757964712408e-05\\
31.8962327784891	-4.00920257128114e-05\\
31.9373767282005	2.50312472548673e-05\\
31.9785183679729	8.18869592360197e-05\\
32.0196737440638	9.52164370773846e-06\\
32.0608049349331	-2.76435430967584e-07\\
32.1018263544347	5.55384495558374e-05\\
32.1429136056111	5.73785742850594e-05\\
32.1840562066331	-2.55456473668643e-05\\
32.2252108827125	-9.7486738407208e-06\\
32.2663345201151	5.11055404412252e-05\\
32.3074557704938	-5.49073695779176e-06\\
32.3484524059418	-4.99750734960415e-05\\
32.3895939776319	-5.78677663268294e-06\\
32.4307368158771	4.06737876034419e-05\\
32.4718929537697	-3.39620102401671e-05\\
32.5130207398755	-3.97562495442851e-05\\
32.5540449187144	2.41396105431119e-05\\
32.5951303386987	3.53514413802874e-05\\
32.6362748508469	-3.85717314313176e-05\\
32.6774293101969	-1.46872547676169e-05\\
32.7185505068426	5.20766619892891e-05\\
32.7596757522268	-6.39295642572088e-07\\
32.8006690725648	-4.25793295482493e-05\\
32.8418130261981	2.20675324701247e-06\\
32.8829546641254	4.78403939423226e-05\\
32.9241100389867	-2.80058846285761e-05\\
32.9652412347087	-3.54843550495574e-05\\
33.0062626504559	2.63455518909738e-05\\
33.047349904015	3.60106873800985e-05\\
33.0884925026228	-3.8824423516637e-05\\
33.1296471789521	-1.57900901684893e-05\\
33.1707708190376	5.07879174518933e-05\\
33.2118920648373	-1.85283046307129e-06\\
33.2528887040623	-4.41087149727527e-05\\
33.2940302732012	8.46272905781474e-07\\
33.3351731127461	4.69622685706584e-05\\
33.3763292513212	-2.87390886564992e-05\\
33.4174570339914	-3.59560743304799e-05\\
33.4584812156449	2.64583582520046e-05\\
33.4995666338568	3.63342596968074e-05\\
33.5407111478162	-3.86518124521592e-05\\
33.5818656069547	-1.55023431317575e-05\\
33.6229868013552	5.08483929638502e-05\\
33.6641120502221	-2.00475076791535e-06\\
33.7051053677743	-4.38728270838897e-05\\
33.7462493234133	1.12134632324328e-06\\
33.787390960433	4.70313356584305e-05\\
33.8285463347519	-2.85256621464746e-05\\
33.8696775326696	-3.57428038272914e-05\\
33.9106989466821	2.62957919746168e-05\\
33.95178620137	3.61081853295688e-05\\
33.9929287988023	-3.86406224344505e-05\\
34.034083475257	-1.55731893608846e-05\\
34.0752071166599	5.09976114639202e-05\\
34.1163283602987	-1.67705630613183e-06\\
34.1573250012826	-4.3980874790334e-05\\
34.1984665692301	9.22998270813021e-07\\
34.2396094093732	4.69925284447029e-05\\
34.2807655482806	-2.87462270391073e-05\\
34.3218933291809	-3.59892277895795e-05\\
34.3629175123127	2.64107132777599e-05\\
34.4040029296008	3.62817104009406e-05\\
34.4451474445211	-3.87019390560449e-05\\
34.4863019035409	-1.55449389594453e-05\\
34.5274230967669	5.08157300210314e-05\\
34.5685483474058	-2.02689497977606e-06\\
34.609541663634	-4.38851748383484e-05\\
34.6506856202046	1.11688041115384e-06\\
34.6918272567555	4.70324676301079e-05\\
34.7329826307865	-2.85210163597641e-05\\
34.7741138298717	-3.57366506252809e-05\\
34.8151352430056	2.63018651253045e-05\\
34.8562224982038	3.61132837260033e-05\\
34.8973650951202	-3.86369766573636e-05\\
34.9385197716237	-1.55712419444381e-05\\
34.9796434135392	5.09980600907027e-05\\
35.020764656292	-1.67780960302673e-06\\
35.0617612979959	-4.3982592980612e-05\\
35.1029028654904	9.20784711582976e-07\\
35.1440457058545	4.69902056354298e-05\\
35.1852018449089	-2.87484585278303e-05\\
35.2263296252639	-3.59911535466572e-05\\
35.2673538087794	2.64092279150232e-05\\
35.3084392258797	3.62806384550569e-05\\
35.3495837409704	-3.87026543972077e-05\\
35.3907381999667	-1.5545335076077e-05\\
35.4318593929644	5.08155468128971e-05\\
35.4729846439223	-2.02693265743748e-06\\
35.5139779598972	-4.38851035713767e-05\\
35.5551219166742	1.11698489970995e-06\\
35.59626355312	4.70325420381931e-05\\
35.6374189270417	-2.85209541978359e-05\\
35.6785501265798	-3.57366300069033e-05\\
35.7195715393065	2.63017879337401e-05\\
35.7606587947517	3.61131696790647e-05\\
35.8018013914147	-3.86370833630376e-05\\
35.842956067955	-1.5571376099315e-05\\
35.8840797102451	5.09979610943817e-05\\
35.9252009523639	-1.67786922608131e-06\\
35.9661975946006	-4.39827117836209e-05\\
36.0073391617177	9.20665673996392e-07\\
36.0484820022636	4.69901347139463e-05\\
36.0896381414229	-2.87485358492893e-05\\
36.1307659213554	-3.5991221495641e-05\\
36.1717901051899	2.64092105446413e-05\\
36.2128755220851	3.62806428107216e-05\\
36.2540200374053	-3.87026730185125e-05\\
36.295174496369	-1.55453436073382e-05\\
36.3362956891721	5.08155238666081e-05\\
36.3774209404237	-2.02696194583165e-06\\
36.4184142561863	-4.38851054736514e-05\\
36.4595582130969	1.1169826270501e-06\\
36.5006998495058	4.70325329456273e-05\\
36.541855223395	-2.85209570214209e-05\\
36.5829864229622	-3.57366409102535e-05\\
36.6240078356948	2.63017801300484e-05\\
36.6650950911253	3.61131632402682e-05\\
36.7062376878059	-3.86370915545442e-05\\
36.7473923643351	-1.55713828301555e-05\\
36.7885160066379	5.09979565699197e-05\\
36.8296372487506	-1.67787352878707e-06\\
36.8706338909588	-4.39827138258304e-05\\
36.9117754581224	9.20668820300051e-07\\
36.952918298647	4.69901326656614e-05\\
36.9940744378115	-2.87485386143058e-05\\
37.0352022177047	-3.59912276397322e-05\\
37.0762264015858	2.64092119686086e-05\\
37.1173118184925	3.62806370435464e-05\\
37.1584563337826	-3.87026720282968e-05\\
37.199610792769	-1.55453442829982e-05\\
37.2407319856537	5.08155300522471e-05\\
37.2818572368618	-2.02697086900997e-06\\
37.3228505525414	-4.38851032226046e-05\\
37.3639945095662	1.11699615509898e-06\\
37.4051361458854	4.70325354179335e-05\\
37.4462915197663	-2.85209495017532e-05\\
37.4874227194515	-3.57366325794034e-05\\
37.5284441321015	2.63017759727648e-05\\
37.5695313876004	3.61131552639736e-05\\
37.6106739841686	-3.86370879844903e-05\\
37.6518286606996	-1.55713858455782e-05\\
37.6929523030938	5.09979609235515e-05\\
37.7340735451774	-1.67787880068805e-06\\
37.7750701873836	-4.39827152901343e-05\\
37.8162117545022	9.20663188852736e-07\\
37.8573545950383	4.69901328585175e-05\\
37.8985107341479	-2.87485278921298e-05\\
37.9396385142232	-3.59912125378592e-05\\
37.9806626979544	2.64092077616494e-05\\
38.0217481148813	3.62806381410036e-05\\
38.0628926301736	-3.87026763956066e-05\\
38.1040470891381	-1.5545344636251e-05\\
38.1451682818601	5.08155168592544e-05\\
38.1862935332648	-2.0269793181861e-06\\
38.2272868488559	-4.38851007606737e-05\\
38.2684308059053	1.11699321510214e-06\\
38.3095724422508	4.70325355139338e-05\\
38.3507278160932	-2.85209431359916e-05\\
38.3918590159064	-3.57366229201723e-05\\
38.4328804284468	2.63017724084546e-05\\
38.473967684022	3.61131500145401e-05\\
38.5151102805557	-3.86370869172606e-05\\
38.5562649571101	-1.55713854982188e-05\\
38.5973885995245	5.09979639952312e-05\\
38.6385098414503	-1.67785628185335e-06\\
38.6795064838173	-4.39827187789394e-05\\
38.7206480508763	9.20660605116133e-07\\
38.7617908914286	4.6990132506927e-05\\
38.8029470305471	-2.87485303274671e-05\\
38.8440748105445	-3.59912200953364e-05\\
38.8850989943566	2.64092102989376e-05\\
38.9261844112597	3.62806394818773e-05\\
38.967328926569	-3.87026748657607e-05\\
39.0084833855339	-1.5545344512853e-05\\
39.0496045784669	5.08155339210761e-05\\
39.0907298295739	-2.02696036147776e-06\\
39.1317231454613	-4.38851130353003e-05\\
39.1728671022333	1.11697279522231e-06\\
39.2140087387033	4.70325303465467e-05\\
39.255164112691	-2.85209822169556e-05\\
39.2962953118895	-3.5736668533412e-05\\
39.337316724943	2.63017910834489e-05\\
39.3784039802474	3.61131719208458e-05\\
39.4195465770586	-3.86370979181191e-05\\
39.4607012535816	-1.5571376840635e-05\\
39.5018248957073	5.09979437467447e-05\\
39.5429461380602	-1.6778919683658e-06\\
39.5839427801449	-4.39827113538052e-05\\
39.6250843473259	9.20665186162403e-07\\
39.6662271878562	4.69901320492355e-05\\
39.7073833270038	-2.87485373777514e-05\\
39.7485111068847	-3.59912290143796e-05\\
39.7895352907778	2.64092117240537e-05\\
39.830620707664	3.62806409469339e-05\\
39.8717652229974	-3.87026761104574e-05\\
39.9129196819753	-1.55453423536971e-05\\
39.954040874767	5.08155215931512e-05\\
39.995166126078	-2.02697360205652e-06\\
40.0361594417863	-4.38851062020958e-05\\
40.0773033986978	1.11698323764359e-06\\
40.1184450350856	4.70325332013163e-05\\
40.1596004089961	-2.85209582053062e-05\\
40.2007316085052	-3.57366471806689e-05\\
40.241753021314	2.63017811391211e-05\\
40.2828402767813	3.61131574323514e-05\\
40.3239828734024	-3.86370904671303e-05\\
40.3651375499427	-1.55713826122348e-05\\
40.4062611922667	5.09979590918941e-05\\
40.447382434301	-1.67786442230904e-06\\
40.48837907662	-4.39827177911948e-05\\
40.5295206436685	9.20654453618744e-07\\
40.5706634842807	4.69901302285958e-05\\
40.6118196234427	-2.87485446034006e-05\\
40.6529474032257	-3.59912373770347e-05\\
40.69397158721	2.64092159587654e-05\\
40.735057004039	3.62806456635766e-05\\
40.7762015194159	-3.87026750627859e-05\\
40.8173559783908	-1.55453440196919e-05\\
40.8584771710753	5.08155118968072e-05\\
40.8996024226249	-2.02699623544301e-06\\
40.9405957381254	-4.38851000138827e-05\\
40.9817396951872	1.11699329345563e-06\\
41.0228813315239	4.70325347427184e-05\\
41.064036705398	-2.85209499373346e-05\\
41.1051679050637	-3.57366355242328e-05\\
41.1461893177209	2.63017745941961e-05\\
41.1872765732651	3.61131519684753e-05\\
41.2284191698286	-3.86370891163138e-05\\
41.2695738463899	-1.55713830798018e-05\\
41.3106974886825	5.09979548403602e-05\\
41.3518187308259	-1.67787719871066e-06\\
41.3928153730421	-4.39827148052902e-05\\
41.4339569401524	9.20660334318331e-07\\
41.4750997806951	4.69901329859039e-05\\
41.5162559198255	-2.8748531862458e-05\\
41.5573836998093	-3.59912201644617e-05\\
41.5984078836121	2.64092066897649e-05\\
41.6394933005813	3.62806346247769e-05\\
41.6806378158238	-3.87026720969097e-05\\
41.7217922748009	-1.55453445523449e-05\\
41.7629134678252	5.08155402743317e-05\\
41.8040387187373	-2.02693999427262e-06\\
41.8450320347907	-4.38851170626659e-05\\
41.8861759914636	1.11696598125962e-06\\
41.9273176279828	4.70325274626987e-05\\
41.9684730019889	-2.85209864799613e-05\\
42.0096042010972	-3.57366743447433e-05\\
42.0506256142527	2.63018021257922e-05\\
42.0917128693848	3.61131862200795e-05\\
42.1328554663617	-3.86371027213582e-05\\
42.1740101428571	-1.55713767941387e-05\\
42.215133784751	5.0997924923266e-05\\
42.2562550275632	-1.6779409039474e-06\\
42.2972516692019	-4.39826988515303e-05\\
42.3383932367381	9.20697070326413e-07\\
42.379536077071	4.6990139617735e-05\\
42.4206922160695	-2.87484955078481e-05\\
42.4618199965571	-3.59911839251824e-05\\
42.5028441799942	2.64091972501501e-05\\
42.543929597151	3.62806157167475e-05\\
42.5850741122009	-3.8702666214777e-05\\
42.6262285711972	-1.5545347043575e-05\\
42.6673497643733	5.08155505809461e-05\\
42.7084750151239	-2.02693289272648e-06\\
42.7494683312502	-4.38851186216742e-05\\
42.790612287853	1.11695670996945e-06\\
42.8317539244177	4.70325251513403e-05\\
42.8729092984437	-2.85209969079671e-05\\
42.9140404974046	-3.57366847995636e-05\\
42.9550619106678	2.63018045248658e-05\\
42.9961491656999	3.61131964533964e-05\\
43.037291762803	-3.86371080567714e-05\\
43.0784464392842	-1.55713717649513e-05\\
43.119570081074	5.09979169574537e-05\\
43.1606913240954	-1.67796341932807e-06\\
43.2016879655203	-4.39826923686257e-05\\
43.2428295332105	9.20713690121952e-07\\
43.2839723734662	4.69901417477603e-05\\
43.3251285124502	-2.87484869997423e-05\\
43.3662562932083	-3.59911576209585e-05\\
43.4072804763826	2.64091871570225e-05\\
43.4483658937078	3.62806011685967e-05\\
43.4895104085717	-3.87026591127139e-05\\
43.5306648675951	-1.55453478117522e-05\\
43.5717860609894	5.08155655033082e-05\\
43.6129113114049	-2.02690595482016e-06\\
43.6539046277596	-4.38851248397844e-05\\
43.6950485842239	1.11694722249857e-06\\
43.7361902208642	4.70325229619448e-05\\
43.7773455949738	-2.85210153100402e-05\\
43.8184767937843	-3.57366912924401e-05\\
43.8594982071109	2.63018049556098e-05\\
43.9005854621682	3.61131946982847e-05\\
43.9417280592169	-3.86371045982632e-05\\
43.9828827357092	-1.55713741112834e-05\\
44.0240063775123	5.09979180595376e-05\\
44.0651276204626	-1.67795048800933e-06\\
44.1061242620085	-4.39826958838346e-05\\
44.147265829585	9.20700508250891e-07\\
44.1884086699156	4.69901388052536e-05\\
44.2295648089426	-2.87484988012669e-05\\
44.2706925895138	-3.59911727906251e-05\\
44.3117167728347	2.64091945623638e-05\\
44.3528021899739	3.62806191768018e-05\\
44.3939467050657	-3.8702668494988e-05\\
44.4351011640685	-1.55453451727854e-05\\
44.4762223570895	5.08155387903474e-05\\
44.5173476080672	-2.02694929483083e-06\\
44.5583409239873	-4.38851123130106e-05\\
44.5994848807694	1.11697478973947e-06\\
44.6406265172104	4.70325311824994e-05\\
44.6817818911716	-2.85209716001196e-05\\
44.7229130905583	-3.57366521719622e-05\\
44.7639345034327	2.63017844773763e-05\\
44.8050217588342	3.61131639784236e-05\\
44.8461643555476	-3.86370952772004e-05\\
44.8873190320785	-1.55713798217583e-05\\
44.9284426742429	5.09979460558544e-05\\
44.9695639165949	-1.67789650797135e-06\\
45.0105605586365	-4.3982710540403e-05\\
45.0517021258591	9.20670124763038e-07\\
45.092844966374	4.6990133331147e-05\\
45.1340011055094	-2.87485336246101e-05\\
45.1751288854952	-3.59912199462867e-05\\
45.2161530692944	2.6409208123311e-05\\
45.2572384862506	3.62806342751469e-05\\
45.2983830015004	-3.87026727761768e-05\\
45.3395374604693	-1.55453454618492e-05\\
45.3806586533	5.08155244379583e-05\\
45.4217839045841	-2.02697354949305e-06\\
45.4627772202882	-4.38851059853175e-05\\
45.5039211772397	1.11698828285109e-06\\
45.5450628136053	4.70325337384839e-05\\
45.5862181875254	-2.85209631024097e-05\\
45.6273493870085	-3.57366469821355e-05\\
45.6683707998547	2.63017863162579e-05\\
45.7094580552271	3.61131668303877e-05\\
45.7506006519767	-3.86370954811428e-05\\
45.7917553285049	-1.55713802836622e-05\\
45.8328789706759	5.09979464438574e-05\\
45.8740002130764	-1.67790660444077e-06\\
45.9149968550319	-4.39827081230402e-05\\
45.9561384222951	9.20670451620828e-07\\
45.9972812627955	4.69901340516995e-05\\
46.0384374018756	-2.87485194450034e-05\\
46.0795651819684	-3.59912145031617e-05\\
46.1205893657333	2.64092080569826e-05\\
46.1616747826809	3.62806340880706e-05\\
46.2028192979474	-3.87026726857075e-05\\
46.2439737569301	-1.5545344033523e-05\\
46.2850949498455	5.08155315188301e-05\\
46.3262202009902	-2.02696298187916e-06\\
46.367213516812	-4.3885110132416e-05\\
46.4083574736389	1.11697620349978e-06\\
46.4494991100971	4.70325294453456e-05\\
46.4906544840461	-2.85209741484951e-05\\
46.5317856833652	-3.57366580331888e-05\\
46.5728070963086	2.6301789771818e-05\\
46.6138943516315	3.61131709789563e-05\\
46.6550369484102	-3.86370964399253e-05\\
46.696191624924	-1.55713810058779e-05\\
46.7373152670092	5.09979386221431e-05\\
46.778436509474	-1.67790294081957e-06\\
46.8194331514497	-4.39827079970392e-05\\
46.8605747187417	9.2067606389196e-07\\
46.9017175592112	4.69901348134333e-05\\
46.9428736983148	-2.87485248932595e-05\\
46.9840014784156	-3.59912112277071e-05\\
47.0250256621359	2.64092075624801e-05\\
47.0661110791141	3.62806314542846e-05\\
47.107255594341	-3.87026725679654e-05\\
47.1484100533218	-1.55453452948774e-05\\
47.1895312461681	5.08155264610239e-05\\
47.230656497413	-2.02697016735967e-06\\
47.2716498131453	-4.38851061271471e-05\\
47.3127937700546	1.11698400732178e-06\\
47.3539354064498	4.70325333466762e-05\\
47.3950907803553	-2.85209608186711e-05\\
47.4362219798751	-3.573664271637e-05\\
47.4772433926698	2.63017829401192e-05\\
47.5183306481083	3.61131603466439e-05\\
47.5594732447813	-3.86370931590927e-05\\
47.6006279213142	-1.5571381050295e-05\\
47.6417515635407	5.09979507404688e-05\\
47.6828728057722	-1.67788279232955e-06\\
47.7238694479382	-4.39827142418412e-05\\
47.7650110150887	9.20666393844333e-07\\
47.8061538556109	4.69901334914601e-05\\
47.8473099947502	-2.87485326282691e-05\\
47.8884377746846	-3.59912251961877e-05\\
47.9294619585629	2.64092141523965e-05\\
47.9705473753875	3.62806469740945e-05\\
48.011691890769	-3.87026766373426e-05\\
48.0528463497467	-1.55453421434453e-05\\
48.0939675424256	5.08155136894678e-05\\
48.1350927939058	-2.02698824961179e-06\\
48.1760861094945	-4.38851033994183e-05\\
48.217230066496	1.11699244724334e-06\\
48.2583717028348	4.70325361724111e-05\\
48.2995270767077	-2.85209503363386e-05\\
48.3406582764178	-3.57366283479174e-05\\
48.3816796890232	2.63017758171335e-05\\
48.4227669445433	3.61131543356519e-05\\
48.4639095411022	-3.8637087223598e-05\\
48.5050642176389	-1.55713856937674e-05\\
48.5461878601316	5.09979715937889e-05\\
48.5873091019807	-1.67785528316964e-06\\
48.6283057443849	-4.39827205278768e-05\\
48.6694473113591	9.20649050566925e-07\\
48.7105901519913	4.69901295177607e-05\\
48.7517462911724	-2.87485489440813e-05\\
48.7928740708844	-3.59912425155686e-05\\
48.8338982549117	2.64092137878307e-05\\
48.8749836717224	3.62806481419225e-05\\
48.9161281871428	-3.87026775174888e-05\\
48.9572826460957	-1.55453441768689e-05\\
48.998403838828	5.0815518498525e-05\\
49.0395290902088	-2.02697844300162e-06\\
49.0805224058618	-4.3885104677469e-05\\
49.121666362805	1.11698321350233e-06\\
49.1628079991994	4.70325336628848e-05\\
49.2039633730801	-2.85209547166473e-05\\
49.2450945726746	-3.57366392816519e-05\\
49.2861159853995	2.63017800874301e-05\\
49.3272032408418	3.6113161410574e-05\\
49.3683458375187	-3.86370938951908e-05\\
49.4095005140446	-1.55713802893357e-05\\
49.450624156204	5.0997945031661e-05\\
49.4917453985636	-1.67789719067349e-06\\
49.5327420406536	-4.39827126202291e-05\\
49.573883607803	9.20663455861868e-07\\
49.6150264483561	4.69901317418188e-05\\
49.6561825875238	-2.87485440545099e-05\\
49.6973103674008	-3.5991225063503e-05\\
49.7383345512699	2.640921277018e-05\\
49.7794199681325	3.6280642701642e-05\\
49.8205644834706	-3.87026748232569e-05\\
49.861718942446	-1.55453434254406e-05\\
49.9028401353244	5.08155290369814e-05\\
49.9439653865064	-2.02696612964843e-06\\
49.98495870227	-4.38851069622388e-05\\
50.0047262278143	0.428976458717985\\
50.0162188082699	0.71652435509134\\
50.0340251565697	1.00140338627706\\
50.0677256364398	0.903374816783228\\
50.109334641624	0.563527736052818\\
50.1507042022563	0.22619551746902\\
50.1915142493906	-0.0325833208676175\\
50.2325948660109	-0.211037609233881\\
50.2733438574159	-0.30800758986724\\
50.3142478903208	-0.337143851256655\\
50.3551264104955	-0.315661579485529\\
50.3961291753253	-0.261564362354902\\
50.4371441952992	-0.191775247007035\\
50.4777467651101	-0.120874817346466\\
50.518913039462	-0.0566710731419329\\
50.5598836514342	-0.00635509117838034\\
50.6007833368214	0.0281870398632841\\
50.6416070003781	0.0475023687993657\\
50.6825979163659	0.0538783637504689\\
50.7235074788384	0.050469322687177\\
50.7646308575451	0.0406714347738056\\
50.8057525231261	0.0275723362228988\\
50.8467488180509	0.0139863537810538\\
50.8878906238292	0.00179321876329197\\
50.9290333429606	-0.00790624558619844\\
50.9701894158643	-0.0147692777476113\\
51.0113175230653	-0.01865670372771\\
51.0523414401062	-0.0199822281679947\\
51.0934270250984	-0.0194765843435697\\
51.1345713674831	-0.01782028900427\\
51.175725848131	-0.0154415538560524\\
51.2168472508177	-0.0129002634372585\\
51.2579721765177	-0.0107186409470908\\
51.2989657520669	-0.0089904928527974\\
51.3401095229292	-0.00772033155288069\\
51.3812512478879	-0.00699486804486763\\
51.4224066802586	-0.00686193302810572\\
51.4635376465705	-0.00701990576943733\\
51.5045592422089	-0.00734323037072405\\
51.5456463805513	-0.0078398789963808\\
51.5867890980586	-0.00844755888880463\\
51.6279437621171	-0.00891420753600669\\
51.6690672638379	-0.00925144768000719\\
51.7101887417661	-0.00960410752199001\\
51.7511851914306	-0.00984267363619095\\
51.7923268902091	-0.00990506369419817\\
51.8334696639147	-0.00989717741422541\\
51.8746257671231	-0.00996502362197455\\
51.9157537255553	-0.00994009015076303\\
51.9567777640764	-0.00983936318294554\\
51.9978632719647	-0.00979794383471179\\
52.0390076938948	-0.00985631010888951\\
52.0801621646653	-0.0098351702569853\\
52.1212834696917	-0.00978944395658128\\
52.1624085475979	-0.00987910279934969\\
52.2034020010861	-0.00996995823666378\\
52.2445458596313	-0.00998212986764537\\
52.2856875426928	-0.00999730558440881\\
52.3268429473466	-0.0101344904294516\\
52.3679740250671	-0.0102012847546145\\
52.4089955331645	-0.0101950947398145\\
52.4500827278429	-0.0102369568807744\\
52.4912253871674	-0.0103591367498751\\
52.5323800572708	-0.0103796161444423\\
52.5735036272535	-0.010353395125173\\
52.6146249906604	-0.0104440491411968\\
52.6556215341856	-0.010522604514738\\
52.6967631686017	-0.0105131352247461\\
52.7379059750269	-0.0105020271506223\\
52.7790620960297	-0.0106125460734542\\
52.8201899665299	-0.0106545028915448\\
52.8612140766968	-0.0106267034121887\\
52.9022995395992	-0.0106513582903712\\
52.9434440078393	-0.0107606565987041\\
52.9845984727785	-0.0107714232445053\\
53.0257197218394	-0.0107383984566297\\
53.0668448863985	-0.0108239032039744\\
53.1078382709452	-0.010897562166988\\
53.1489821788419	-0.0108836392794189\\
53.1901238384138	-0.0108679348065095\\
53.2312792275855	-0.0109728481792423\\
53.2724103669975	-0.0110085478927821\\
53.3134318267162	-0.0109740834129528\\
53.3545190523669	-0.0109910926078013\\
53.3956616797618	-0.0110919239331275\\
53.4368163531488	-0.0110941824533767\\
53.4779399601278	-0.0110521802670523\\
53.5190612615628	-0.0111286883846506\\
53.5600578556198	-0.0111940175513847\\
53.601199455471	-0.0111714957720893\\
53.6423422794522	-0.0111470774613166\\
53.6834984098693	-0.0112437283538017\\
53.7246262335763	-0.0112711229600743\\
53.7656503818296	-0.0112280782798246\\
53.806735820871	-0.0112368305438484\\
53.8478803135403	-0.0113296966137922\\
53.8890347754046	-0.0113236619857416\\
53.9301559952119	-0.0112736374564768\\
53.9712812049463	-0.0113420481426654\\
54.0122745535785	-0.011398662534904\\
54.0534184870482	-0.0113676967675876\\
54.0945601345433	-0.0113350427122847\\
54.1357155157606	-0.0114230928502328\\
54.1768466866136	-0.0114420241763974\\
54.2178681217722	-0.011390898868086\\
54.2589553630268	-0.0113912509893336\\
54.3000979743098	-0.0114754080221282\\
54.3412526493426	-0.0114609755059729\\
54.3823762749434	-0.0114022614173783\\
54.4234975450608	-0.0114620177617272\\
54.4644941645186	-0.0115106058677209\\
54.5056357471058	-0.0114712357865353\\
54.5467785798265	-0.0114299249353972\\
54.5879347148331	-0.0115096440861446\\
54.6290625154065	-0.0115200880470358\\
54.6700866824763	-0.0114601091421794\\
54.7111721098304	-0.0114518859327286\\
54.7523166144237	-0.0115277405707054\\
54.7934710747509	-0.0115046781630188\\
54.8345922802801	-0.0114376332261479\\
54.8757175119715	-0.0114890147748944\\
54.9167108430835	-0.0115286458488501\\
54.9578547890838	-0.0114806306313638\\
54.9989964306225	-0.011430923800551\\
55.0401518078915	-0.0115019086618171\\
55.0812829940806	-0.0115037809085941\\
55.1223044172616	-0.0114356391242594\\
55.1633916660271	-0.0114189424764226\\
55.204534269518	-0.0114860240619993\\
55.245688945327	-0.0114545108384213\\
55.2868125797926	-0.0113787273670782\\
55.3279338349933	-0.011421416401346\\
55.3689304665337	-0.0114529936783851\\
55.4100720408954	-0.0113965548809591\\
55.4512148777529	-0.0113381788138416\\
55.4923710148978	-0.0114008346215465\\
55.5334988045811	-0.0113942340919731\\
55.5745229804677	-0.0113172609110492\\
55.6156084022631	-0.011292028795723\\
55.6567529124573	-0.0113508619711452\\
55.6979073720469	-0.0113107851329535\\
55.7390285709952	-0.011226753461852\\
55.7801538127537	-0.0112611607142583\\
55.8211471359291	-0.0112838859836108\\
55.8622910874601	-0.0112194678291502\\
55.9034327264662	-0.0111653774840267\\
55.9445881020588	-0.0112655368774581\\
55.9857192948511	-0.0113437620181627\\
56.0267407129108	-0.0114017928577361\\
56.067827964982	-0.0115562781413282\\
56.1089705651006	-0.0118291120753827\\
56.1501252412691	-0.0120247043135457\\
56.1912488796272	-0.0121839070075296\\
56.2323701283823	-0.0124579234779285\\
56.2733667650725	-0.0127073507745719\\
56.314508335934	-0.0128503836599935\\
56.3556511746391	-0.0129687491644516\\
56.3968073127386	-0.0131842832609305\\
56.4379350975899	-0.0133072003706493\\
56.4789592774517	-0.013338098067746\\
56.5200446966536	-0.0134020328287182\\
56.5611892095487	-0.0135338990411987\\
56.6023436688029	-0.0135530971501024\\
56.6434648645191	-0.0135166737735084\\
56.6845901113445	-0.0135887679720589\\
56.7255834304147	-0.0136404139257722\\
56.7667273849213	-0.0135966495218724\\
56.807869022502	-0.013543932601006\\
56.8490243970838	-0.0136050122395791\\
56.8901555935383	-0.0135903738919122\\
56.9311770087398	-0.0134994396117083\\
56.9722642624357	-0.0134538710380036\\
57.0134068608244	-0.0134863395333387\\
57.0545615371405	-0.0134149280281894\\
57.0956851771631	-0.0132945039221233\\
57.1368064230338	-0.0132883340427012\\
57.1778030620454	-0.0132675728467947\\
57.2189446312643	-0.0131555456152004\\
57.2600874707934	-0.0130390723264282\\
57.3012436092383	-0.0130416355995121\\
57.342371392098	-0.0129734928580168\\
57.3833955734885	-0.012834077670252\\
57.4244809918389	-0.0127456333765999\\
57.4656255055322	-0.0127408108619475\\
57.5067799646361	-0.0126369871335622\\
57.5479011593114	-0.0124894202437342\\
57.5890264075145	-0.0124606422214969\\
57.6300197255583	-0.0124209020190049\\
57.6711636806264	-0.0122938978588558\\
57.7123053179773	-0.0121659950291572\\
57.753460692449	-0.0121596379241897\\
57.7945918892263	-0.0120851697264903\\
57.8356133041139	-0.0119419012249754\\
57.8767005579609	-0.0118510089653306\\
57.9178431561779	-0.0118448783888074\\
57.9589978324733	-0.0117412327505135\\
58.0001214726158	-0.011594472756144\\
58.0412427183027	-0.011567282911622\\
58.0822393572372	-0.0115302647163292\\
58.1233809264951	-0.0114060339385867\\
58.1645237659961	-0.0112808771497301\\
58.2056799044243	-0.0112777045670525\\
58.2468076871739	-0.011206246856797\\
58.2878318686164	-0.0110654514396216\\
58.3289172868929	-0.0109771232806753\\
58.3700618005506	-0.0109735392135823\\
58.4112162596483	-0.0108717439641536\\
58.4523374544701	-0.0107267029527013\\
58.4934627024318	-0.0107006988559198\\
58.5344560205262	-0.0106637542150478\\
58.5755999755832	-0.0105393988873568\\
58.6167416129112	-0.0104138254744681\\
58.6578969872718	-0.0104093398738342\\
58.6990281841498	-0.0103361656532644\\
58.7400495989407	-0.0101935155142341\\
58.7811368527812	-0.0101024896426469\\
58.822279450909	-0.0100954070512711\\
58.8634341271795	-0.00998994296005479\\
58.9045577674848	-0.00984046889715992\\
58.9456790127879	-0.00980965118707061\\
58.9866756519445	-0.00976810205328603\\
59.027817221095	-0.00963841400702623\\
59.0689600606039	-0.00950690566089137\\
59.1101161989651	-0.00949651164270624\\
59.1512439817672	-0.00941880349581785\\
59.1922681631471	-0.00928475943648331\\
59.2333535813811	-0.00922976266974353\\
59.2744980950181	-0.00929320070884473\\
59.3156525540777	-0.00929278800779731\\
59.3567737490486	-0.00927952772299664\\
59.3978989966373	-0.00940942168657865\\
59.4388923150259	-0.00954466847156475\\
59.4800362697856	-0.00960314906583262\\
59.5211779072326	-0.00966475098083031\\
59.5623332816809	-0.00984773629629222\\
59.6034644779238	-0.00995966417365236\\
59.6444858932486	-0.0099983252638265\\
59.685573146626	-0.0100856626544171\\
59.726715745163	-0.0102547345134127\\
59.7678704213755	-0.0103242024404202\\
59.8089940610324	-0.0103495048543046\\
59.8501153073998	-0.0104945255013779\\
59.8911119456056	-0.0106301487248612\\
59.9322535153616	-0.0106805853657237\\
59.9733963545046	-0.0107316403732538\\
60.0145524925695	-0.0109061014490251\\
60.0556802766768	-0.011013118796772\\
60.0967044569067	-0.0110507646550951\\
60.1377898759175	-0.0111409442782368\\
60.1789343886708	-0.0113152979439021\\
60.2200888478246	-0.0113900666149416\\
60.2612100439419	-0.0114195108188191\\
60.3023352897919	-0.0115656364968498\\
60.343328609426	-0.0116975581644788\\
60.3844725632215	-0.0117396937986534\\
60.4256142011392	-0.0117773933065594\\
60.4667695759273	-0.0119328696068999\\
60.5079007708828	-0.012016083048843\\
60.5489221871095	-0.0120258483109608\\
60.5900094399354	-0.0120838523743173\\
60.631152038959	-0.0122222996933707\\
60.6723067151242	-0.0122586506624809\\
60.7134303542502	-0.0122470858059126\\
60.754551601519	-0.0123503336177093\\
60.7955482389619	-0.0124385951335384\\
60.8366898091226	-0.0124352929213672\\
60.8778326480696	-0.0124262728396952\\
60.9189887860463	-0.0125345033256255\\
60.9601165704033	-0.012569651016853\\
61.0011407504295	-0.0125305536555727\\
61.0422261695563	-0.012539509031295\\
61.083370682177	-0.0126288586842737\\
61.1245251413181	-0.0126156250642483\\
61.1656463376521	-0.0125547910519234\\
61.206771583039	-0.0126088322544772\\
61.247764902996	-0.0126476400341278\\
61.2889088565597	-0.012595378026066\\
61.3300504945903	-0.012538064087939\\
61.3712058693747	-0.0125981420191415\\
61.4123370641647	-0.0125858862893255\\
61.4533584805275	-0.0125005050953059\\
61.4944457332728	-0.0124634501555748\\
61.5355883323787	-0.0125071072315277\\
61.5767430084779	-0.0124491800882119\\
61.6178666474943	-0.0123440778882612\\
61.6589878948695	-0.0123545804863267\\
61.6999845323251	-0.012351263917221\\
61.7411261024373	-0.0122570376203757\\
61.7822689413784	-0.0121581426121118\\
61.8234250793132	-0.0121775774158402\\
61.8645528636397	-0.0121251370300889\\
61.9055770437265	-0.0119998368051991\\
61.9466624626907	-0.0119236344570483\\
61.9878069755095	-0.0119308625067091\\
62.0289614346633	-0.0118537825691443\\
62.0700826307364	-0.011765405025863\\
62.1112078766814	-0.0118371308162303\\
62.1522011962266	-0.0119386284623424\\
62.1933451501681	-0.011988106053558\\
62.234486788064	-0.0120612241628589\\
62.2756421628163	-0.0122689280499085\\
62.3167733580231	-0.0124103058637934\\
62.3577947741019	-0.0124749636357892\\
62.3988820269788	-0.0125781110368121\\
62.4400246260243	-0.0127476594857441\\
62.4811793021487	-0.0127990403155964\\
62.5223029413344	-0.0127863102847052\\
62.5634241885456	-0.0128733950894556\\
62.6044208259838	-0.0129325361238525\\
62.6455623962387	-0.0128891716441581\\
62.686705235205	-0.0128313790002787\\
62.7278613731692	-0.0128839519215757\\
62.7689891577213	-0.0128580290296119\\
62.810013337639	-0.0127535365643384\\
62.8510987568222	-0.0126930555349891\\
62.8922432694399	-0.0127091255970605\\
62.9333977285994	-0.0126188318279555\\
62.9745189250271	-0.012477098533756\\
63.015644170318	-0.0124461483571043\\
63.0566374905243	-0.0123960136064488\\
63.0977814439027	-0.0122501468814261\\
63.1389230820876	-0.0120948798610281\\
63.1800784570059	-0.0120526921763955\\
63.2212096513331	-0.0119341056436744\\
63.2622310681482	-0.0117387780166673\\
63.303318320439	-0.0115879416186734\\
63.3444609201004	-0.0115142573643001\\
63.3856155962033	-0.0113358063859231\\
63.426739234662	-0.0111073758219026\\
63.4678604831319	-0.0109918913083507\\
63.5088571196006	-0.0108605178275636\\
63.549998690511	-0.0106354996004081\\
63.591141529111	-0.0104036779901331\\
63.6322976668824	-0.0102881480796491\\
63.6734254522924	-0.0100989640826701\\
63.7144496315392	-0.0098355102445175\\
63.7555350511731	-0.00961929336150164\\
63.7966795633356	-0.00948275603897013\\
63.8378340225785	-0.00924326596706401\\
63.8789552195251	-0.00895610736586018\\
63.9200804640847	-0.00878360403807432\\
63.9610737847359	-0.00859644142612911\\
64.0022177379115	-0.00831726185706733\\
64.0433593761561	-0.00803295596110555\\
64.0845147511262	-0.00786590272515996\\
64.125645945425	-0.00762660398369475\\
64.1666673622747	-0.00731475383439064\\
64.2077546146029	-0.00705084361167346\\
64.2488972142298	-0.00686732224505347\\
64.2900518903484	-0.00658213462334468\\
64.3311755288633	-0.00624992821687895\\
64.3722967771414	-0.00603332297220738\\
64.4132934139206	-0.00580356712604319\\
64.4544349845219	-0.00548207817965877\\
64.4955778233306	-0.00515588703901713\\
64.5367339612196	-0.0049479223112168\\
64.577861746027	-0.00466820634786668\\
64.6188859258238	-0.00431616834714705\\
64.6599713450417	-0.00401285352703223\\
64.7011158576564	-0.0037906190661071\\
64.742270316866	-0.00346684609285734\\
64.7833915131805	-0.00309681754075486\\
64.8245167587361	-0.00284269541281596\\
64.8655100786907	-0.00257534825093115\\
64.9066540323492	-0.00221678973312566\\
64.9477956703661	-0.00185413902824412\\
64.9889510451583	-0.00160967739039209\\
65.0300822401583	-0.00129391570912162\\
65.0711036564958	-0.00090664668050645\\
65.112190909228	-0.000567986589807326\\
65.1533335084468	-0.000310361464713534\\
65.1944881845986	4.82443884717901e-05\\
65.2356118236037	0.000453142986914489\\
65.2767330710368	0.000741797153459592\\
65.3177297084496	0.00104277466699639\\
65.3588712787784	0.00143514993341365\\
65.4000141177101	0.0018316620907\\
65.4411702557359	0.00210942060560864\\
65.4822980402183	0.00245834810881049\\
65.5233222202519	0.00287890408656711\\
65.5644076392733	0.00325032996322479\\
65.605552152148	0.00354027131867612\\
65.646706611343	0.00393127158903382\\
65.687827807246	0.00436798251033341\\
65.7289530534355	0.00468830641791935\\
65.7699463730131	0.00502115992496865\\
65.8110903268419	0.00544498074773909\\
65.8522319647797	0.00587240364551762\\
65.8933873395362	0.00618117036839383\\
65.9345185347767	0.00656070782659695\\
65.9755399509571	0.00701108898018332\\
66.0166272039028	0.00741246375900705\\
66.0577698029581	0.00773238238168994\\
66.098924479148	0.00815278754008167\\
66.1400481182837	0.00861892022890069\\
66.1811693656744	0.00896827936958626\\
66.2221660030986	0.00932924733532815\\
66.2633075734289	0.0097812846941389\\
66.304450412376	0.0102369113457621\\
66.3456065503916	0.0105732454804654\\
66.3867343348899	0.0109801423471361\\
66.4277585149567	0.0114579496649778\\
66.4688439340337	0.0118861313262496\\
66.5099884469095	0.0122323189063169\\
66.5511429061162	0.0126789786439439\\
66.5922641019792	0.013170695957841\\
66.6333893483059	0.0135454154476194\\
66.6743826677775	0.0139318686152587\\
66.7155266218152	0.0144088541430723\\
66.7566682596808	0.0148887978735786\\
66.7978236344489	0.0152494541163725\\
66.838954829902	0.0156801947243695\\
66.8799762458443	0.0161809819628278\\
66.9210634990317	0.0166321757084034\\
66.9622060978801	0.0170013036644561\\
67.0033607741314	0.0174702484017033\\
67.0444844136572	0.0179841942904189\\
67.0856056603654	0.018380668222608\\
67.1266022985543	0.018787909786791\\
67.1677438683166	0.0192856777677429\\
67.2088867075888	0.0197863232842515\\
67.2500428458369	0.0201669719037201\\
67.2911706296242	0.0206174295990073\\
67.3321948102753	0.0211379631765743\\
67.3732802290698	0.0216082046894035\\
67.4144247422794	0.0219957760361297\\
67.4555792014538	0.0224830880974876\\
67.4967003969746	0.0230146802608986\\
67.5378256438748	0.0234285304331219\\
67.5788189630574	0.0238532407126996\\
67.619962917371	0.0243678694891182\\
67.6611045550773	0.0248846953846386\\
67.7022599298712	0.0252814837710718\\
67.7433911254921	0.0257475705396261\\
67.7844125413235	0.0262748880432504\\
67.8254997945089	0.0266390417175552\\
67.866642393356	0.0266844513514816\\
67.9077970695846	0.0265820212004365\\
67.9489207090342	0.0263451189958485\\
67.9900419558127	0.0259075322399231\\
68.0310385940233	0.0254926989032981\\
68.0721801637158	0.0252462658935449\\
68.1133230029745	0.0251269379369546\\
68.15447914126	0.0250277299448803\\
68.1956069246823	0.0251325475012666\\
68.2366311056471	0.0254201688549624\\
68.2777165242855	0.0257395624101301\\
68.3188610376482	0.0260271769597582\\
68.3600154967929	0.0264368072920321\\
68.4011366920606	0.0268898787977224\\
68.4422619393538	0.0272081095675401\\
68.4832552581122	0.0275113509600139\\
68.5243992127323	0.0278747042678478\\
68.5655408502498	0.0282124280778482\\
68.6066962248143	0.0284068863356218\\
68.6478274212684	0.0286538755450667\\
68.688848836464	0.028960383186884\\
68.7299360900657	0.0292119249097503\\
68.7710786885261	0.0293808832496692\\
68.8122333648343	0.0296527724647363\\
68.8533570049507	0.0299749881788242\\
68.8944782506072	0.0301856881668435\\
68.9354748898251	0.030413451391257\\
68.9766164589031	0.0307360297763891\\
69.0177592984962	0.0310652267599271\\
69.05891543704	0.0312768242635381\\
69.1000432196816	0.0315595780488682\\
69.1410674012771	0.0319130287005942\\
69.1821528194757	0.0322153480108796\\
69.2232973333783	0.0324336177642151\\
69.2644517925043	0.0327501168719658\\
69.3055729870989	0.033109401958462\\
69.3466982356094	0.0333492466025532\\
69.387691553359	0.033598847976018\\
69.4288355087294	0.0339360862745852\\
69.4699771459568	0.034273909287399\\
69.5111325203455	0.0344899999536215\\
69.552263717744	0.0347738109502067\\
69.5932851322097	0.0351255331717919\\
69.6343723864838	0.0354247749122676\\
69.6755149843211	0.035638953990951\\
69.7166696607182	0.0359499639990372\\
69.7577933016294	0.03630301584923\\
69.7989145460659	0.0365353980237394\\
69.8399111863518	0.0367757404914383\\
69.8810527547183	0.0370797490315976\\
69.9221955947416	0.0370585207639251\\
69.9633517335539	0.0362410321028872\\
70.0044795150993	0.0347914483808915\\
70.0455036976711	0.0329076636885974\\
70.086589115328	0.030730176098621\\
70.1277336299097	0.0284832260302107\\
70.1688880890022	0.0265486173372066\\
70.2100092828004	0.0249901351940966\\
70.2511345325753	0.0236845316955583\\
70.2921278495444	0.0227448189683322\\
70.3332718056174	0.022180622991235\\
70.3744134424412	0.0218103295178187\\
70.4155688166689	0.0212137038980705\\
70.4567000149175	0.0202901455856972\\
70.4977214286682	0.019010697569835\\
70.5388086834455	0.0173850895574314\\
70.5799512807863	0.0155788744527985\\
70.6211059572345	0.0139660994383323\\
70.6622295987178	0.0126371274995511\\
70.7033508422281	0.0115104223610855\\
70.7443474833482	0.0107415441621694\\
70.785489051171	0.0103805257537768\\
70.8266318914025	0.0102906576702082\\
70.8677880303565	0.0102790337384033\\
70.9089158112477	0.0104628913845433\\
70.9499399943478	0.0107767215064467\\
70.9910254116949	0.0110463969264752\\
71.0321699265729	0.0112021012532214\\
71.0733243856146	0.0114043384737389\\
71.1144455788309	0.0115893433139096\\
71.1555708295605	0.0115965545611791\\
71.1965641457127	0.011564766472635\\
71.2377081023666	0.0115821130320442\\
71.2788497388749	0.0115757495268525\\
71.3200051128758	0.0114354578106551\\
71.3611363122779	0.0113610204521821\\
71.4021577251385	0.0113605423186392\\
71.4432449806602	0.0113164570940224\\
71.4843875773016	0.0111981732587291\\
71.5255422538742	0.0111878791115159\\
71.5666658962109	0.0112297129977551\\
71.6077871383971	0.0111586148840714\\
71.6487837806678	0.0111017612994895\\
71.6899253477752	0.0111336027077297\\
71.7310681883547	0.0111662714181616\\
71.7722243275627	0.0110754368499729\\
71.8133521074326	0.0110506076485654\\
71.8543762914409	0.0110926411610386\\
71.8954617082365	0.0110793235778398\\
71.9366062237567	0.0109786057888172\\
71.9777606827508	0.0109739335202433\\
72.018881875347	0.0110108670770631\\
72.0600071271455	0.010927409556629\\
72.1010004424517	0.0108542114372686\\
72.1421443998323	0.0108671906874027\\
72.183286036016	0.010880675006511\\
72.2244414098343	0.0107723379201665\\
72.2655726100894	0.0107320146237748\\
72.3065940223768	0.0107606421233277\\
72.3476812782785	0.0107365207043182\\
72.3888238745845	0.0106272376125733\\
72.4299785512143	0.0106151255998513\\
72.4711021940435	0.0106458445720591\\
72.5122234354695	0.0105565747699833\\
72.5532200784991	0.0104770168989541\\
72.5943616451095	0.0104837521037669\\
72.6355044859819	0.0104908702145032\\
72.6766606254209	0.0103753970604668\\
72.7177884045066	0.0103276947870499\\
72.7588125891502	0.0103490071233459\\
72.7998980056679	0.0103170159468871\\
72.8410425215841	0.0101994101614619\\
72.8821969805633	0.0101792466049025\\
72.9233181725854	0.0102016428828727\\
72.9644434253101	0.0101041585538134\\
73.0054367400728	0.0100171353337254\\
73.0465806978931	0.0100161382132809\\
73.087722333873	0.0100153883805013\\
73.1288777076331	0.00989248508361637\\
73.1700089084779	0.00983727916142997\\
73.211030320296	0.00985079074293587\\
73.2521175766197	0.00981133379447566\\
73.2932601725733	0.00968658564011267\\
73.3344148492755	0.00965897727375697\\
73.3755384925613	0.00967425368391421\\
73.4166597331812	0.009569634796917\\
73.4576563770175	0.00947489787944695\\
73.4987979431753	0.00946653939130384\\
73.5399407842658	0.00945870400734926\\
73.5810969238862	0.00932840518776195\\
73.622224702372	0.00926600686658373\\
73.6632488875567	0.00927276411685606\\
73.704334303698	0.00922628585472044\\
73.7454788200526	0.00909425034794866\\
73.7866332790185	0.00905972353139577\\
73.8277544706327	0.0090678330443433\\
73.8688797241027	0.00895612373246064\\
73.9098730382632	0.00885498500190087\\
73.9510169966379	0.00883988695421926\\
73.992158632313	0.00882510721570421\\
74.0333140058817	0.0086882436994513\\
74.0744452077233	0.00861916376301064\\
74.1154666187782	0.00861891932799383\\
74.1565538757012	0.00856576827637577\\
74.1976964710744	0.00842739387313519\\
74.2388511478741	0.00838624287268038\\
74.27997479202	0.00838807561979336\\
74.3210960312341	0.0082701030737445\\
74.3620926763777	0.00816214194381462\\
74.4032342415895	0.00814060249079802\\
74.4443770832075	0.00811967629112795\\
74.4855332231545	0.00797637316524199\\
74.5266610002275	0.00790107089794997\\
74.5676851866371	0.00789504849679115\\
74.6087706020801	0.0078358638634776\\
74.6499151192128	0.00769119719980036\\
74.691069578122	0.00764413088154788\\
74.7321907685304	0.00763980635364747\\
74.7733160239794	0.00751575816609529\\
74.8143093366073	0.00740241727322875\\
74.8554532960606	0.00737517014496229\\
74.8965949312739	0.00734834114142463\\
74.9377503045525	0.00719952456253225\\
74.9788815077053	0.00711859935595047\\
75.019902917771	0.00710664236011626\\
75.0609901753297	0.00704186218125439\\
75.102132770122	0.00689194626236506\\
75.1432874470216	0.00683935428020443\\
75.1844110918406	0.00682985947197486\\
75.2255323299829	0.00670066543773751\\
75.2665289760179	0.0065816223133204\\
75.3076705407612	0.00654906859007717\\
75.3488133825885	0.00651723557425596\\
75.3899695227286	0.00636313057873801\\
75.431097299127	0.00627714308413017\\
75.4721214860885	0.00626057187921824\\
75.5132069012761	0.00619093292275211\\
75.5543514187483	0.00603590815637456\\
75.5955058776245	0.00597859339069115\\
75.6366270676944	0.00596414136564575\\
75.6777523236756	0.00583007805541854\\
75.7187456359719	0.00570686772986482\\
75.75988959573	0.00566982945013203\\
75.8010312307735	0.00563332529298071\\
75.8421866039886	0.00547494654848921\\
75.8833178076235	0.00538458151120675\\
75.9243392172891	0.00536332668651157\\
75.9654264752472	0.00528935142883207\\
76.0065690696524	0.00513034669786293\\
76.0477237466092	0.00506878247307501\\
76.0888473918992	0.00505044207372313\\
76.1299686293468	0.00491252331369756\\
76.170965275993	0.00478490219472924\\
76.2121068402915	0.00474386162030279\\
76.2532496823858	0.00470366379418906\\
76.2944058226857	0.00454131406865127\\
76.3355335985304	0.00444721086309443\\
76.3765577859498	0.00442266778267701\\
76.4176432008734	0.00434516901450174\\
76.4587877186571	0.00418239798648802\\
76.4999421775142	0.0041174606752148\\
76.5410633672756	0.00409551816886995\\
76.5821886238283	0.00395409004813865\\
76.6231819356807	0.00382366493862418\\
76.6643258957737	0.00377951257182926\\
76.7054675306807	0.00373602270218925\\
76.7466229038007	0.00357078448115446\\
76.7877541078961	0.00347369285576259\\
76.8287755172412	0.00344585814849455\\
76.8698627753645	0.0033654218631719\\
76.9110053696414	0.00320007761081525\\
76.9521600466188	0.00313230271754988\\
76.9932836921454	0.00310788740780743\\
77.0344049292322	0.00296402548491146\\
77.0754015762387	0.00283061034885219\\
77.1165431402639	0.00278388737816109\\
77.1576859825114	0.00273813972284298\\
77.1988421229048	0.00257037148272844\\
77.239969898233	0.00247098690298204\\
77.2809940860994	0.0024413090196423\\
77.3220795007728	0.00235880142866537\\
77.3632240188478	0.00219114873954617\\
77.4043784776817	0.00212146350978986\\
77.4454996671322	0.00209491195015983\\
77.4866249241566	0.00194900967106209\\
77.5276182357014	0.00181425981049168\\
77.5687621960449	0.00176590256953875\\
77.6099038308252	0.00171834437920856\\
77.6510592038886	0.00154917318621161\\
77.6921904083136	0.00144828772747022\\
77.7332118173793	0.00141680578012274\\
77.7742990758402	0.00133285333637073\\
77.8154416697753	0.00116412577546736\\
77.8565963467844	0.00109310442213799\\
77.8977199927955	0.00106558316187339\\
77.9388412290377	0.000918753619101313\\
77.9798378767658	0.000782517412477777\\
78.0209794403744	0.000733101907622478\\
78.062122282799	0.000684800532243733\\
78.103278423274	0.000514616798421702\\
78.1444061982218	0.000412957537424413\\
78.1854303864407	0.000381149473057998\\
78.2265158008919	0.000296647482594473\\
78.2676603192009	0.000127137030735871\\
78.3088147780099	5.57334364620825e-05\\
78.34993596717	2.76046489223031e-05\\
78.3910612246919	-0.000119735163438499\\
78.4320545358382	-0.000255778587467413\\
78.4731984964749	-0.000305294283379399\\
78.5143401311072	-0.000353870652194646\\
78.5554955040563	-0.000523919948814145\\
78.5966267089068	-0.000625542705624553\\
78.6376481176682	-0.000657620235666363\\
78.6787353762225	-0.000742029211495177\\
78.7198779700875	-0.000911073518399063\\
78.7610326471124	-0.000982271160098286\\
78.8021562931494	-0.00100982812158294\\
78.8432775293324	-0.00115655297850011\\
78.8842741771384	-0.00129254510378789\\
78.9254157406848	-0.00134157541105798\\
78.966558583142	-0.00138935109892791\\
79.00771472366	-0.00155886848421126\\
79.0488424983909	-0.00165972150943435\\
79.0898666867919	-0.00169058563434911\\
79.1309521010767	-0.0017740025094177\\
79.1720966195566	-0.00194228620756645\\
79.2132510783421	-0.00201232254088812\\
79.254372267328	-0.00203894525682648\\
79.2954975250755	-0.00218463903758138\\
79.3364908360607	-0.00231890267445874\\
79.3776347968045	-0.00236649261049063\\
79.4187764313805	-0.00241300377876887\\
79.4599318043125	-0.00258084769860858\\
79.5010630092048	-0.00268012714005386\\
79.5420844179357	-0.00270972913107999\\
79.5831716764767	-0.00279152013191213\\
79.6243142703572	-0.00295780427114979\\
79.6654689473636	-0.00302610228282267\\
79.7065925933584	-0.00305062349931989\\
79.7477138297029	-0.00319417476869603\\
79.7887104772898	-0.00332686567620844\\
79.8298520409599	-0.00337244562962227\\
79.870994883381	-0.00341663336467003\\
79.9121510238638	-0.00358242429191336\\
79.9532787987639	-0.00367941646593841\\
79.99430298699	-0.00370629335443468\\
80.0353884014257	-0.00378558103163915\\
80.0765329197317	-0.00394959344999607\\
80.1176873785374	-0.0040152215209701\\
80.1588085676454	-0.00403730399767719\\
80.1999338252179	-0.00417832191944587\\
80.2409271362884	-0.00430779048285838\\
80.2820710969066	-0.00435043328868196\\
80.3232127315739	-0.00439186326853296\\
80.3643681045482	-0.00455449027521053\\
80.4054993092203	-0.00464842226187519\\
80.4465207181125	-0.00467255838432423\\
80.4876079765627	-0.00474874232514239\\
80.5287505705081	-0.00490927944018345\\
80.5699052475124	-0.00497169652929768\\
80.6110288934081	-0.00499020961122922\\
80.6521501297912	-0.00512762188710873\\
80.6931467774163	-0.00525406224379922\\
80.7342883409928	-0.00529323929085928\\
80.7754311834641	-0.00533089385697328\\
80.8165873239501	-0.00549001984184684\\
80.8577150987353	-0.00558022255564939\\
80.8987392870448	-0.0056001989397045\\
80.9398247013533	-0.00567244804269481\\
80.9809692197447	-0.00582928411328498\\
81.0221236785206	-0.00588760674583309\\
81.0632448674927	-0.00590226300993173\\
81.104370125265	-0.00603572782180254\\
81.145363436117	-0.0061575424366816\\
81.1865073969327	-0.00619237813756997\\
81.2276490314699	-0.00622587678092633\\
81.2688044043837	-0.00638044554338206\\
81.3099356092413	-0.00646620042763013\\
81.3509570179644	-0.00648205876958051\\
81.3920442765305	-0.00654982954149443\\
81.4331868703133	-0.00670182027784233\\
81.4743415473303	-0.00675556706203063\\
81.5154651933416	-0.00676529564855113\\
81.5565864294709	-0.00689380387705594\\
81.5975830772418	-0.00701124829216144\\
81.6387246407403	-0.00704127879440089\\
81.6798674832308	-0.00706966818501319\\
81.7210236237131	-0.00721940821990191\\
81.7621513983864	-0.00730011439964852\\
81.8031755867547	-0.00731050222052169\\
81.8442610010578	-0.00737303307056113\\
81.885405519441	-0.00752002184845709\\
81.9265599781922	-0.00756838025686626\\
81.9676811672933	-0.00757296662372499\\
82.0088064247443	-0.00769624752159858\\
82.0497997358353	-0.00780779915541167\\
82.0909436964183	-0.00783222257927063\\
82.1320853310755	-0.00785519848992773\\
82.1732407039806	-0.00799913066315062\\
82.2143719087161	-0.00807414561846922\\
82.2553933174727	-0.00807918431301271\\
82.2964805759241	-0.0081360103178004\\
82.337623169789	-0.00827693425152133\\
82.3787778467723	-0.00831950425058259\\
82.4199014925294	-0.00831795867877018\\
82.4610227290884	-0.00843508840164477\\
82.5020193764103	-0.00854108492718906\\
82.5431609401105	-0.0085595237147559\\
82.58430378252	-0.00857621826008581\\
82.6254599229388	-0.00871415759774729\\
82.6665876976929	-0.00878297005316482\\
82.7076118859796	-0.00878139414990456\\
82.7486973002499	-0.00883184417625913\\
82.7898418186111	-0.00896663605524317\\
82.8309962773371	-0.00900269660859613\\
82.8721174663862	-0.00899489801386402\\
82.9132427238689	-0.00910569653327595\\
82.9542360348824	-0.00920471095443019\\
82.9953799954847	-0.00921645665777317\\
83.0365216301377	-0.00922666185674607\\
83.0776770030474	-0.00935772615980226\\
83.1188082075867	-0.00941978883507429\\
83.1598296164894	-0.00941181908596713\\
83.2009168747504	-0.00945552587859831\\
83.2420594687426	-0.009583223686825\\
83.2832141456781	-0.00961247514012053\\
83.3243377913457	-0.00959753359178795\\
83.365459028054	-0.00970118158160782\\
83.4064556750568	-0.00979365193965305\\
83.4475972390746	-0.0097984320729414\\
83.4887400812632	-0.009801383725594\\
83.5298962214427	-0.00992549265896089\\
83.5710239970848	-0.00998040228720873\\
83.6120481845932	-0.00996487795981275\\
83.6531335993748	-0.0100012788334721\\
83.6942781171211	-0.0101219221343693\\
83.7354325758914	-0.0101437525038829\\
83.7765537656897	-0.0101216579474577\\
83.8176790218971	-0.0102180828857929\\
83.8586723338949	-0.010302695138596\\
83.8998162937133	-0.0102999113984185\\
83.9409579287344	-0.0102955145681605\\
83.9821133018581	-0.010411899670922\\
84.0232445051579	-0.0104592203547061\\
84.0642659150703	-0.0104364777517069\\
84.1053531726055	-0.0104653189610351\\
84.146495767305	-0.0105780629665704\\
84.1876504441098	-0.0105922886819637\\
84.2287740889371	-0.0105622665424748\\
84.2698953269799	-0.0106507695650837\\
84.3108919728811	-0.0107280766992632\\
84.3520335375381	-0.0107175769537101\\
84.3931763793724	-0.0107051861096924\\
84.4343325193267	-0.010813886271994\\
84.4754602959844	-0.010853337641762\\
84.5164844825941	-0.0108223352731871\\
84.5575698978429	-0.0108431770664064\\
84.5987144150264	-0.0109481818738097\\
84.6398688738283	-0.0109543140595483\\
84.6809900643192	-0.0109164790932229\\
84.7221153194037	-0.0109971083232877\\
84.7631086322155	-0.011065923256309\\
84.804252591384	-0.0110472324369009\\
84.8453942267057	-0.0110268787887255\\
84.886549599931	-0.0111272522735527\\
84.9276808025175	-0.0111585222910386\\
84.9687022129625	-0.0111197246391903\\
85.0097894700495	-0.0111324390006394\\
85.0509320651344	-0.0112289893796186\\
85.092086741887	-0.0112269725168144\\
85.1332103860471	-0.0111806771891303\\
85.1743316252011	-0.011252866156384\\
85.2153282699829	-0.0113138679305777\\
85.2564698353929	-0.0112869656728646\\
85.2976126768335	-0.0112581333684286\\
85.3387688165677	-0.0113503491986828\\
85.3798965939839	-0.0113732913305047\\
85.4209207799393	-0.01132578632514\\
85.4620061956265	-0.0113300668348221\\
85.5031507122596	-0.011418453522725\\
85.5443051711099	-0.0114079317697669\\
85.5854263623538	-0.011353425565147\\
85.6265516161573	-0.0114173523760291\\
85.6675449299021	-0.0114694903649294\\
85.708688888324	-0.0114340339014573\\
85.7498305240044	-0.0113968893205864\\
85.7909858974972	-0.0114804413208963\\
85.832117098872	-0.0114948757426055\\
85.8731385102188	-0.0114392646304122\\
85.9142257666347	-0.0114351171023972\\
85.9553683623222	-0.0115147625113882\\
85.9965230389798	-0.0114958162204451\\
86.0376466825372	-0.0114325861317085\\
86.0787679226203	-0.0114878242879484\\
86.11976456657	-0.0115319106449268\\
86.1609061324754	-0.0114880184949801\\
86.2020489736679	-0.0114421822394556\\
86.2432051131468	-0.0115173760706992\\
86.2843328914248	-0.0115232966637241\\
86.3253570766291	-0.0114588029719422\\
86.366442492686	-0.0114460603938258\\
86.4075870088857	-0.0115173916148244\\
86.4487414677334	-0.0114898036086898\\
86.4898626594048	-0.0114182393616043\\
86.5309879124452	-0.01146510207335\\
86.5719812267292	-0.0115002276154679\\
86.6131251846638	-0.0114476940209103\\
86.6542668206036	-0.0113934723148716\\
86.6954221942116	-0.011459941791088\\
86.736553394875	-0.0114573050671752\\
86.7775748067686	-0.0113846708178659\\
86.8186620626454	-0.0113634765858557\\
86.8598046588144	-0.0114260572734351\\
86.9009593353789	-0.0113900471346218\\
86.9420829782477	-0.0113097733261523\\
86.9832042193975	-0.0113479770598136\\
87.0242008622612	-0.0113750898510691\\
87.0653424289545	-0.0113141747970192\\
87.1064852697081	-0.0112513269986468\\
87.1476414089295	-0.0113095166098028\\
87.1887691882197	-0.0112984588056298\\
87.2297933725679	-0.0112170447395496\\
87.2708787891386	-0.0111875540884899\\
87.3120233047706	-0.0112507365446386\\
87.3531777637131	-0.0112450192325736\\
87.3942989562172	-0.0112408614823889\\
87.4354242079608	-0.0114054939906818\\
87.4764175233295	-0.011604130196513\\
87.5175614804747	-0.0117521486065918\\
87.5587031167953	-0.0119221535467378\\
87.5998584906242	-0.0122232713761596\\
87.6409896903619	-0.0124534182804277\\
87.6820111030022	-0.0126015790298366\\
87.7230983584389	-0.0127833311743923\\
87.7642409550946	-0.0130268547777076\\
87.8053956316199	-0.0131479794550115\\
87.8465192737249	-0.0132012501157078\\
87.8876405161831	-0.0133512062531562\\
87.9286371580282	-0.0134704423744847\\
87.9697787253368	-0.0134852648808743\\
88.0109215658427	-0.0134839635868299\\
88.0520777048554	-0.0135917369149023\\
88.0932054851475	-0.0136200303047899\\
88.1342296686942	-0.0135690245597363\\
88.175315085657	-0.013561866928531\\
88.2164596008477	-0.0136314508898743\\
88.2576140597978	-0.0135951654996036\\
88.2987352528803	-0.0135082554048164\\
88.3398605035725	-0.0135333735224814\\
88.3808538197463	-0.0135407398262591\\
88.421997776238	-0.0134545804898172\\
88.4631394128903	-0.0133613790618741\\
88.5042947868632	-0.013383986268246\\
88.5454259857761	-0.0133331883964671\\
88.5864473990361	-0.0132087856375482\\
88.6275346539756	-0.0131325789599535\\
88.6686772510702	-0.0131374702956874\\
88.7098319275331	-0.0130416849366541\\
88.7509555691071	-0.0129001077994941\\
88.7920768123936	-0.0128758811806431\\
88.8330734533675	-0.0128400131706355\\
88.8742150213361	-0.0127154877246539\\
88.9153578614776	-0.012588906302911\\
88.9565140002661	-0.0125834623863023\\
88.9976417813067	-0.0125091389759541\\
89.0386659641957	-0.012365110448517\\
89.0797513815701	-0.0122733630657003\\
89.1208958962559	-0.0122663442014364\\
89.1620503552371	-0.0121612533992432\\
89.2031715489857	-0.0120131917917762\\
89.2442967987273	-0.0119845532958512\\
89.2852901154086	-0.0119454641887864\\
89.3264340714637	-0.0118195216832047\\
89.3675757083398	-0.0116929932623427\\
89.4087310825084	-0.0116882358541078\\
89.4498622804133	-0.0116155104241186\\
89.4908836943938	-0.0114740493522591\\
89.5319709488568	-0.0113849686791334\\
89.5731135463741	-0.0113805916891988\\
89.6142682227419	-0.0112785847536663\\
89.6553918639321	-0.0111332986682211\\
89.6965131077723	-0.0111073785427714\\
89.7375097482014	-0.0110713899749722\\
89.7786513165071	-0.0109479283737486\\
89.8197941564514	-0.0108232564634472\\
89.8609502950745	-0.0108202709865678\\
89.9020780766642	-0.0107486943877257\\
89.9431022590709	-0.0106074725576821\\
89.9841876767341	-0.0105184106849064\\
90.0253321910479	-0.0105137891379397\\
90.0664866500377	-0.0104106608284733\\
90.107607844158	-0.0102640034486927\\
90.1487330931782	-0.0102361108630297\\
90.189726410356	-0.0101970270120962\\
90.2308703661233	-0.0100702823409321\\
90.2720120030994	-0.00994209328109249\\
90.3131673772968	-0.00993478142490944\\
90.3542985749073	-0.00985859049961359\\
90.3953199891251	-0.0097127579442463\\
90.4364072433107	-0.00961838798838701\\
90.4775498410792	-0.00960781724930544\\
90.5187045173765	-0.00949874154698853\\
90.5598281580379	-0.00934647980046897\\
90.6009494028754	-0.00932387626564122\\
90.6419460422836	-0.00931572736610816\\
90.683087611244	-0.00925307168003035\\
90.7242304508018	-0.00922380484887793\\
90.7653865891723	-0.00934769288667494\\
90.8065143718543	-0.00942826053266228\\
90.847538553301	-0.00945689556901539\\
90.8886239715439	-0.0095490854133882\\
90.9297684851616	-0.00973122563324629\\
90.9709229441935	-0.00981575056694895\\
91.0120441391735	-0.00985466802784484\\
91.0531693867256	-0.0100091551641385\\
91.0941627052157	-0.0101485588078644\\
91.1353066598177	-0.0101983316526818\\
91.1764482973382	-0.0102451533881659\\
91.2176036718387	-0.0104126701420095\\
91.258734867932	-0.0105121010650623\\
91.2997562833204	-0.0105431728049408\\
91.3408435366383	-0.0106282592235526\\
91.3819861352496	-0.0107998237950267\\
91.4231408114228	-0.0108752246610212\\
91.464264451067	-0.010908260779081\\
91.5053856973074	-0.0110611738964709\\
91.5463823356882	-0.0112033885205555\\
91.587523905293	-0.0112580441197227\\
91.6286667445273	-0.0113101795750828\\
91.6698228826514	-0.0114822073868364\\
91.7109506663525	-0.011583221266265\\
91.7519748469107	-0.0116114970483907\\
91.7930602656517	-0.0116892385744412\\
91.8342047787321	-0.0118484862824606\\
91.87535923782	-0.0119059257900282\\
91.9164804334473	-0.0119162460310466\\
91.9576056800191	-0.0120417933183996\\
91.9985989990676	-0.0121520467925175\\
92.039742953273	-0.0121715011649004\\
92.0808845909859	-0.0121857559596069\\
92.1220399655808	-0.0123171404500934\\
92.1631711610105	-0.0123757320422528\\
92.2041925769849	-0.0123604744732697\\
92.2452798298534	-0.0123930149520914\\
92.2864224288611	-0.0125056278991131\\
92.327577104995	-0.0125158679065475\\
92.3687007442168	-0.0124780147232642\\
92.4098219912932	-0.0125548537285928\\
92.4508186288235	-0.0126167408939452\\
92.4919601989992	-0.0125870002328419\\
92.5331030379227	-0.012551641377793\\
92.5742591758409	-0.0126336902678471\\
92.6153869603848	-0.0126428971807163\\
92.6564111402763	-0.0125781942264399\\
92.6974965594482	-0.0125618145081612\\
92.7386410720171	-0.0126261318336686\\
92.7797955311691	-0.0125882204622851\\
92.820916727453	-0.0125031022258663\\
92.8620419728413	-0.0125332369936479\\
92.9030352929493	-0.0125485946238942\\
92.9441792463635	-0.0124731740187825\\
92.9853208844789	-0.0123930743097688\\
93.0264762593015	-0.0124307208976303\\
93.0676074537167	-0.0123963969384422\\
93.1086288704092	-0.0122893414427926\\
93.1497161228229	-0.0122308983265787\\
93.1908587222744	-0.0122534447728438\\
93.232013398354	-0.0121746912671937\\
93.2731370370191	-0.0120490522252671\\
93.3142582849476	-0.0120392761667567\\
93.3552549217556	-0.0120159815955889\\
93.3963964924543	-0.0119029158269213\\
93.437539331206	-0.011798951899141\\
93.4786954691219	-0.0118460231621144\\
93.5198232540241	-0.0118646405264857\\
93.5608474336686	-0.0118549802764483\\
93.6019328529197	-0.0119339663349242\\
93.6430773654726	-0.0121244426624945\\
93.6842318246559	-0.0122319410671293\\
93.7253530210429	-0.012300076024943\\
93.7664782663488	-0.0124817718009434\\
93.8074715865611	-0.0126391871941677\\
93.8486155400237	-0.0126924648194444\\
93.8897571781189	-0.012724667965666\\
93.9309125529531	-0.0128577169285475\\
93.9720437476679	-0.0129026825359334\\
94.0130651641762	-0.0128604403358006\\
94.0541524166977	-0.0128547351976358\\
94.0952950161251	-0.012919982696043\\
94.1364496922353	-0.0128756750677216\\
94.1775733310699	-0.0127776470087719\\
94.2186945787578	-0.0127896830425813\\
94.2596912158995	-0.0127829589921581\\
94.3008327863447	-0.0126806077281176\\
94.341975625216	-0.0125688898082693\\
94.3831317630647	-0.0125706797946243\\
94.4242595480277	-0.012495629416248\\
94.465283727662	-0.0123426771991005\\
94.5063691468645	-0.0122335997607137\\
94.5475136594726	-0.0122007305085208\\
94.5886681186507	-0.0120613096528118\\
94.6297893149194	-0.011870608448745\\
94.6709145605315	-0.0117911957443324\\
94.711907880375	-0.0116936613301922\\
94.7530518340563	-0.0115014839127793\\
94.7941934720912	-0.0113014412829566\\
94.8353488469389	-0.0112161633652341\\
94.8764800416836	-0.0110562802625396\\
94.917501458135	-0.0108215127158215\\
94.9585887107505	-0.0106328440913728\\
94.9997313100855	-0.0105228340689083\\
95.0408859862119	-0.0103094671295365\\
95.0820096250877	-0.0100474238454611\\
95.1231308727827	-0.0098994718486181\\
95.1641275099055	-0.00973675130063113\\
95.2052690803281	-0.00948120359334189\\
95.2464119192234	-0.00921970333564817\\
95.2875680571564	-0.00907527595458024\\
95.3286958418719	-0.00885795603400642\\
95.3697200216637	-0.00856713678124996\\
95.4108054408073	-0.00832418070342224\\
95.4519499534936	-0.0081615038796796\\
95.4931044126784	-0.00789647618009853\\
95.5342256089276	-0.00758437709130429\\
95.5753508544053	-0.00738747465889347\\
95.616344174545	-0.00717649921867209\\
95.6574881280342	-0.0068738955251232\\
95.6986297661478	-0.0065666100212422\\
95.7397851409935	-0.00637697987591751\\
95.7809163357495	-0.0061154962514849\\
95.8219377522059	-0.00578186844396074\\
95.8630250048725	-0.00549646708251026\\
95.9041676041489	-0.00529172364982913\\
95.9453222802921	-0.00498558427960162\\
95.9864459193288	-0.00463269856088753\\
96.0275671668514	-0.00439565450501533\\
96.0685638040229	-0.00414574473728329\\
96.1097053745209	-0.00380424062141096\\
96.1508482133623	-0.00345823191272632\\
96.1920043512572	-0.0032306305857588\\
96.2331321361511	-0.00293146890848579\\
96.2741563158218	-0.00256020208991885\\
96.3152417350772	-0.00223778991111583\\
96.3563862476874	-0.00199658422005869\\
96.3975407068739	-0.00165398297609704\\
96.4386619031828	-0.00126528328185294\\
96.4797871487147	-0.000992625331549143\\
96.5207804687604	-0.00070693436434897\\
96.5619244222853	-0.000330094380856451\\
96.6030660604128	5.07095174199786e-05\\
96.6442214353033	0.000313205126098838\\
96.6853526298822	0.000646866590336023\\
96.7263740465309	0.00105186560448295\\
96.7674612991775	0.00140816247480038\\
96.8086038984357	0.00168332632172985\\
96.8497585746093	0.00205935386891501\\
96.8908822138307	0.00248153845066223\\
96.9320034610701	0.0027873541793013\\
96.9730000986495	0.00310531731304994\\
97.0141416687214	0.00351461248970758\\
97.0552845078692	0.0039279176243436\\
97.0964406460297	0.00422234518057686\\
97.1375684299044	0.00458779917848454\\
97.1785926104392	0.00502470755636232\\
97.2196780291241	0.00541237539857096\\
97.2608225423934	0.00571844462292171\\
97.3019770015102	0.00612543686464991\\
97.3430981969155	0.00657798470630909\\
97.3842234438784	0.00691400270408782\\
97.4252167628599	0.00726235387248555\\
97.466360717195	0.00770158007968665\\
97.5075023549356	0.00814425555310246\\
97.5486577295393	0.00846812559677438\\
97.5897889254497	0.00886260076072975\\
97.6308103410511	0.00932772120191616\\
97.6718975942987	0.00974369804106477\\
97.7130401930527	0.0100780746797855\\
97.7541948692931	0.010512775835951\\
97.7953185088131	0.0109930255421247\\
97.8364397554987	0.0113563305423194\\
97.8774363936183	0.0117310303252699\\
97.9185779634712	0.0121966737742073\\
97.9597208026412	0.0126657303984496\\
98.0008769408085	0.013015320170499\\
98.0420047246571	0.013435283285247\\
98.0830289052579	0.0139259427437367\\
98.1241143240472	0.0143668125337513\\
98.1652588372416	0.0147255211682752\\
98.2064132963916	0.0151845179943028\\
98.2475344918844	0.0156883740772658\\
98.2886597389284	0.0160750438564726\\
98.3296530577441	0.0164732189919348\\
98.3707970122791	0.016961777375003\\
98.4119386498961	0.0174530995621408\\
98.4530940244906	0.0178249431945754\\
98.4942252207303	0.0182666686792691\\
98.5352466360785	0.0187782152683873\\
98.5763338895997	0.0192399883907253\\
98.6174764880916	0.0196195112000194\\
98.6586311643853	0.0200986538255739\\
98.6997548045202	0.0206225893962495\\
98.7408760501071	0.021028851091328\\
98.781872689321	0.0214456493981252\\
98.8230142583828	0.0219528053209981\\
98.864157097997	0.0224626354245007\\
98.9053132364268	0.0228522669983046\\
98.9464410192572	0.0233114964956718\\
98.9874652007203	0.0238405752027226\\
99.0285506190473	0.0243191690072398\\
99.0696951327483	0.0247148979484905\\
99.1108495918782	0.0252101622480032\\
99.1519707867696	0.025749492479753\\
99.1930960346412	0.0261677109689134\\
99.2340893529955	0.0265108619302785\\
99.2752333077978	0.0267218023638221\\
99.3163749452215	0.0266826746377788\\
99.3575303197251	0.026328417702308\\
99.3986615163219	0.0259434882601754\\
99.43968293137	0.0256248442024266\\
99.4807701851488	0.0253250535163946\\
99.5219127833886	0.0250605387591114\\
99.5630674596807	0.0250347293689866\\
99.604191099896	0.0251904146274349\\
99.6453123454321	0.025345316507482\\
99.6863089845748	0.0255993019717882\\
99.7274505537391	0.0259996292941532\\
99.7685933932855	0.0264297116399435\\
99.8097495317319	0.0267423100317526\\
99.8508773145167	0.0271098186058778\\
99.8919014959634	0.0275223712342509\\
99.9329869143088	0.0278551215865941\\
99.9741314280005	0.028076426186394\\
};


\end{axis}

\begin{axis}[%
width=0.75\columnwidth,
height=0.15\columnwidth,
at={(0in,-0.7in)},
scale only axis,
xmin=0,
xmax=100,
ymin=0,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={Line 1},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.0408115975542526	1.04999048651005\\
0.0815624873084685	1.04998987348114\\
0.122603934193368	1.04998210725433\\
0.163435392909811	1.04998963252063\\
0.204589069907059	1.05001649212999\\
0.245707522573943	1.05000342489046\\
0.286836556673218	1.04998257805526\\
0.327827406071076	1.04999535666886\\
0.368973006394844	1.0500164014735\\
0.410113955184552	1.0499959718931\\
0.451268926225718	1.0499849151973\\
0.492401624347818	1.05001286197556\\
0.533421921940589	1.05001366197771\\
0.574509836644267	1.04999057253335\\
0.615651774282248	1.04998946956706\\
0.656806519003831	1.05001639077077\\
0.697930837295272	1.05000304274895\\
0.739050959735408	1.04998256666611\\
0.780048491747012	1.04999553522338\\
0.821189478551034	1.05001638407123\\
0.862332608951804	1.04999591914385\\
0.903488889483527	1.04998493768807\\
0.944615952884606	1.05001261680348\\
0.98564071699472	1.05001360707524\\
1.02672578894006	1.04999070438479\\
1.06787065535826	1.04998952363687\\
1.10902506964141	1.05001641496744\\
1.15014586468666	1.05000323779063\\
1.19127172020057	1.04998254981141\\
1.23226456864327	1.04999539386883\\
1.27340885607888	1.0500163821011\\
1.31455033957458	1.04999594918562\\
1.35570561525981	1.04998491661611\\
1.39683719830041	1.05001281437532\\
1.43785831493989	1.05001364813397\\
1.47894575572613	1.04999059142676\\
1.52008816332358	1.04998947684945\\
1.5612428594644	1.05001639156589\\
1.60236671230773	1.05000306359077\\
1.64348760278092	1.04998256083023\\
1.68448452957915	1.04999551512315\\
1.72562590579136	1.0500163793354\\
1.7667688427147	1.04999591794296\\
1.80792503169924	1.04998493241443\\
1.8490525623957	1.05001263456947\\
1.89007694887836	1.0500136075054\\
1.93116224188855	1.04999069134349\\
1.97230688405441	1.04998951819679\\
2.01346132700589	1.05001641160867\\
2.05458237138419	1.05000322196193\\
2.09570785031378	1.04998254981857\\
2.13670098759127	1.04999540227383\\
2.17784507150405	1.05001638116849\\
2.21898664843743	1.04999594647492\\
2.26014198377178	1.04998491742224\\
2.30127333544003	1.05001280427657\\
2.34229463002808	1.05001364515161\\
2.38338196024171	1.04999059594361\\
2.42452448035254	1.04998947872668\\
2.46567916484516	1.05001639215249\\
2.50680289377252	1.05000306990325\\
2.54792399104754	1.04998256009006\\
2.58892075098786	1.04999551041717\\
2.63006223854949	1.05001637910388\\
2.67120511937792	1.04999591874721\\
2.71236127964229	1.04998493186518\\
2.75348895441093	1.05001264101964\\
2.79451322382577	1.05001360852821\\
2.83559858803012	1.04999068785156\\
2.87674315738856	1.04998951695497\\
2.91789760955293	1.05001641092936\\
2.95901873853303	1.05000321695185\\
3.0001440880003	1.04998255008874\\
3.04113732644565	1.04999540542742\\
3.08228133846328	1.05001638102075\\
3.12342294894834	1.04999594565987\\
3.16457830597567	1.04998491785453\\
3.20570957230622	1.05001280066428\\
3.24673093307934	1.05001364419011\\
3.28781822155613	1.04999059779846\\
3.32896078435306	1.04998947957231\\
3.37011546439705	1.05001639250705\\
3.41123914536391	1.05000307247804\\
3.45236032280456	1.0499825599101\\
3.49335701768912	1.04999550866086\\
3.53449854911044	1.05001637909889\\
3.57564140774289	1.04999591914397\\
3.61679755640656	1.04998493170195\\
3.65792528893444	1.05001264365544\\
3.69894951138096	1.05001360898804\\
3.74003490440554	1.04999068647484\\
3.78117944421042	1.04998951647656\\
3.82233390010178	1.050016410678\\
3.86345506381172	1.05000321492008\\
3.90458035991979	1.04998255022167\\
3.94557364031402	1.04999540675287\\
3.98671762244576	1.0500163809781\\
4.02785924697124	1.04999594533543\\
4.06901461314523	1.04998491804839\\
4.11014584339968	1.0500127991477\\
4.15116723221834	1.05001364379542\\
4.19225450291433	1.04999059860012\\
4.23339708391573	1.04998947994139\\
4.27455176208027	1.05001639266874\\
4.31567542231778	1.05000307359976\\
4.35679663441465	1.04998255983888\\
4.39779330104874	1.04999550789785\\
4.43893485162164	1.05001637910128\\
4.48007770056953	1.04999591932157\\
4.52123384416254	1.04998493163445\\
4.56236160204365	1.05001264481632\\
4.60338580381713	1.05001360919598\\
4.64447120965752	1.04999068586438\\
4.68561573631245	1.04998951626552\\
4.72677019386716	1.05001641056799\\
4.76789137320065	1.05000321400919\\
4.80901664529171	1.04998255028193\\
4.85000994451693	1.04999540734785\\
4.89115391322577	1.05001638096015\\
4.93229554404834	1.04999594519089\\
4.97345091433626	1.04998491813691\\
5.01458212829958	1.05001279846295\\
5.05560352980286	1.05001364361747\\
5.0966907924115	1.04999059896685\\
5.13783338174146	1.04998948011238\\
5.17898805902735	1.0500163927437\\
5.2201117096353	1.05000307412284\\
5.26123293783099	1.0499825598056\\
5.30222959145204	1.04999550754969\\
5.34337115079906	1.05001637910264\\
5.38451399529616	1.04999591940339\\
5.42567013652737	1.04998493160288\\
5.46679790615624	1.05001264535416\\
5.50782209837509	1.05001360929178\\
5.54890751010644	1.0499906855847\\
5.59005203073674	1.04998951616836\\
5.63120648903633	1.05001641051694\\
5.67232767561256	1.05000321358612\\
5.71345293649103	1.04998255031052\\
5.75444624463508	1.04999540763094\\
5.79559020695994	1.05001638095131\\
5.83673184080165	1.0499959451214\\
5.87788721307726	1.0499849181799\\
5.91901841917342	1.05001279813261\\
5.96003982679683	1.0500136435317\\
6.00112708555557	1.04999059914028\\
6.04226967880836	1.04998948019266\\
6.08342435568214	1.05001639277868\\
6.12454800180768	1.05000307436622\\
6.16566923754326	1.04998255979009\\
6.2066658850048	1.0499955073833\\
6.24780744853542	1.05001637910376\\
6.28895029091586	1.04999591944239\\
6.33010643103478	1.0499849315876\\
6.37123420606672	1.05001264559966\\
6.41225839392707	1.05001360933518\\
6.45334380831538	1.0499906854584\\
6.49448832620057	1.04998951612507\\
6.53564278485896	1.05001641049489\\
6.57676397454982	1.0500032134043\\
6.61788923064018	1.04998255032332\\
6.65888254249096	1.04999540774678\\
6.70002650223163	1.05001638094825\\
6.74116813728955	1.04999594509363\\
6.78232351035775	1.04998491819652\\
6.82345471325856	1.05001279799593\\
6.86447612341402	1.05001364349519\\
6.90556338048167	1.04999059921623\\
6.9467059754811	1.04998948022789\\
6.98786065217559	1.05001639279324\\
7.02898429632557	1.05000307447333\\
7.07010553532906	1.04998255978311\\
7.11110218013841	1.04999550731151\\
7.15224374545635	1.05001637910444\\
7.19338658693916	1.04999591945927\\
7.23454272655681	1.04998493158166\\
7.27567050415437	1.05001264571808\\
7.316694689909	1.05001360935594\\
7.3577801055808	1.04999068539801\\
7.39892462217042	1.04998951610414\\
7.44007908098943	1.05001641048391\\
7.481200272205	1.05000321331541\\
7.52232552600073	1.04998255032856\\
7.56331883969467	1.04999540780787\\
7.60446279808827	1.05001638094624\\
7.64560443375797	1.04999594507983\\
7.68675980723486	1.04998491820565\\
7.72789100849049	1.05001279792577\\
7.76891241992776	1.05001364347795\\
7.80999967620751	1.04999059925347\\
7.85114227201696	1.04998948024326\\
7.89229694864849	1.05001639280106\\
7.93342059182585	1.0500030745251\\
7.97454183246803	1.04998255978006\\
8.01553847589505	1.04999550727308\\
8.05668004217202	1.05001637910468\\
8.09782288317375	1.04999591946814\\
8.13897902254724	1.04998493157858\\
8.18010680144478	1.05001264577968\\
8.2211309860989	1.0500136093679\\
8.26221640251533	1.04999068536176\\
8.30336091832924	1.04998951609078\\
8.34451537724958	1.05001641047737\\
8.38563656937705	1.05000321326302\\
8.42676182175437	1.04998255033247\\
8.46775513655214	1.04999540784136\\
8.50889909417744	1.0500163809453\\
8.55004073023261	1.04999594507105\\
8.59119610392145	1.04998491821061\\
8.63232730433358	1.05001279789066\\
8.67334871642603	1.05001364346782\\
8.71443597229533	1.04999059927091\\
8.75557856852697	1.04998948025275\\
8.7967332451113	1.05001639280574\\
8.83785688781031	1.05000307455146\\
8.8789781292037	1.04998255977841\\
8.91997477206183	1.04999550725786\\
8.96111633875321	1.05001637910426\\
9.00225917952616	1.04999591947204\\
9.04341531880016	1.04998493157623\\
9.08454309807853	1.05001264579359\\
9.12556728249694	1.05001360936863\\
9.16665269898779	1.04999068535708\\
9.20779721470198	1.04998951608974\\
9.24895167362655	1.05001641047651\\
9.29007286599969	1.05000321324773\\
9.33119811793609	1.04998255033341\\
9.37219143314739	1.04999540785502\\
9.41333539045402	1.05001638094434\\
9.45447702666412	1.04999594506735\\
9.49563240044459	1.04998491821198\\
9.53676360045826	1.05001279787363\\
9.57778501286699	1.05001364346443\\
9.61887226855803	1.04999059928007\\
9.66001486498445	1.0499894802564\\
9.70116954154489	1.05001639280701\\
9.74229318407683	1.05000307456125\\
9.78341442582403	1.0499825597776\\
9.82441106838357	1.04999550725099\\
9.86555263524693	1.05001637910479\\
9.90669547592982	1.04999591947453\\
9.94785161514111	1.04998493157525\\
9.98897939472054	1.05001264580821\\
10.0298575403508	1.04837315906431\\
10.0708311450899	1.04095483594808\\
10.1114779433124	1.02849746529892\\
10.1523241812374	1.01179036695033\\
10.1932902434152	0.99169161329498\\
10.2340206234752	0.969183662039949\\
10.2750096467193	0.944610289078924\\
10.3157699343404	0.918830572978132\\
10.3565104726978	0.892161014555529\\
10.3976629278577	0.864703218766995\\
10.4384177563768	0.837275750287565\\
10.4794026971035	0.809759462178959\\
10.5203393851445	0.782552359777674\\
10.5608728426002	0.756113812136084\\
10.601753696433	0.730126872433371\\
10.642493588177	0.705072569142103\\
10.6833641517179	0.680923444856232\\
10.7242657054872	0.657869715302797\\
10.7654218581	0.635911245853911\\
10.8065495727782	0.615328603295229\\
10.8475738099677	0.596148921200058\\
10.8886591939638	0.578335692202753\\
10.9298037431299	0.561960931068802\\
10.9709581979045	0.547054524048462\\
11.0120793507741	0.533546166211151\\
11.0532046637071	0.521423430441822\\
11.094197930869	0.510717659580065\\
11.1353419224964	0.501277107315087\\
11.1764835425857	0.493033279558578\\
11.2176389059151	0.485967177025113\\
11.2587701475496	0.480043197724939\\
11.2997915276517	0.475129043657324\\
11.3408788038862	0.471130329985793\\
11.3820213792974	0.468022646205798\\
11.4231760580703	0.465742329276067\\
11.4642997247239	0.464148973354859\\
11.5054209261488	0.463201358797011\\
11.5464176017631	0.46287016435953\\
11.5875591461983	0.463060591659819\\
11.6287019983392	0.463660870537268\\
11.6698581436415	0.464660618813155\\
11.7109858930899	0.466029691468583\\
11.7520101018805	0.467644327873572\\
11.7930955034371	0.469462854198765\\
11.8342400345962	0.471484868208415\\
11.875394491646	0.473671517030209\\
11.9165156656772	0.475912943346089\\
11.9576409459742	0.478208208513899\\
11.9986342388829	0.480558745570087\\
12.0397782121647	0.482927140819465\\
12.0809198409531	0.485230394949912\\
12.1220752099122	0.487498729677685\\
12.1632064293786	0.48974120325733\\
12.2042278266267	0.491872215155283\\
12.2453150920362	0.493891509712119\\
12.2864576785277	0.495833802244089\\
12.3276123561776	0.497695028129614\\
12.3687360103118	0.499399318794732\\
12.4098572326452	0.500977201232637\\
12.4508538911366	0.502463020632506\\
12.4919954472904	0.503840229456163\\
12.5331382934327	0.505054934676748\\
12.5742944355414	0.50616015857964\\
12.6154222009183	0.507186999695972\\
12.6564463967125	0.508072512025354\\
12.6975318062847	0.508827767392904\\
12.7386763292011	0.509502969478783\\
12.7798307872691	0.510108901817168\\
12.8209519710919	0.510582763173442\\
12.8620772363646	0.510963832535951\\
12.9030705410676	0.511298387756871\\
12.9442145059646	0.511569496992478\\
12.9853561386631	0.511732619470994\\
13.0265115102181	0.511844860098961\\
13.0676427193289	0.511941731411386\\
13.1086641246726	0.511963305693422\\
13.1497513849608	0.511918570988789\\
13.1908939767519	0.51185860133779\\
13.2320486538263	0.511794647108641\\
13.2731723018556	0.511663434232846\\
13.3142935344685	0.511502503781218\\
13.3552901845281	0.5113572432026\\
13.3964317464396	0.511204958940834\\
13.4375745896493	0.511000501510692\\
13.47873073024	0.510797873364918\\
13.5198585032776	0.510629438345729\\
13.5608826928291	0.510432736940785\\
13.6019681061922	0.510212154055228\\
13.6431126252132	0.51001537630211\\
13.684267083766	0.509850715916022\\
13.7253882720737	0.509651718464856\\
13.7665135304364	0.509452094062649\\
13.8075068406212	0.50929441659853\\
13.8486508015408	0.509152933837205\\
13.889792436125	0.508979404005222\\
13.9309478088394	0.508825046862946\\
13.972079013266	0.50871978694979\\
14.0131004223025	0.508598066084702\\
14.0541876801792	0.508462516990519\\
14.0953302744421	0.508358947270487\\
14.1364849512545	0.508293417112868\\
14.1776085963477	0.508197492132974\\
14.2187298338511	0.508103805757104\\
14.2597264799378	0.508052802632868\\
14.3008680445035	0.508018095170913\\
14.3420108864301	0.50795019435732\\
14.3831670263436	0.507899392519165\\
14.4242948027829	0.507894436486524\\
14.46531898952	0.507869371845422\\
14.5064044047441	0.50782641485078\\
14.5475489218552	0.507810703958624\\
14.5887033806537	0.507828054445384\\
14.6298245715816	0.507809804207395\\
14.6709498258174	0.507788072990935\\
14.7119431392401	0.507803357524487\\
14.7530870979318	0.50782981736362\\
14.7942287335565	0.507817492155008\\
14.835384106995	0.507816797122777\\
14.8765153086454	0.507856839481884\\
14.9175367198199	0.507871293273289\\
14.9586239763537	0.507863035294488\\
14.9997665719984	0.507877585070198\\
15.0409212486803	0.507920764504802\\
15.0820448922143	0.507924050724409\\
15.1231661324003	0.507920272531408\\
15.1641627762522	0.507949847776402\\
15.2053043423698	0.507987180637721\\
15.24644718348	0.507982812036705\\
15.2876033230005	0.50798742643275\\
15.3287311013669	0.508030135747913\\
15.3697552865723	0.508045379221645\\
15.4108407026996	0.50803601195204\\
15.451985218873	0.508047621726471\\
15.4931396777743	0.508086464133994\\
15.5342608696053	0.508084349186545\\
15.5753861225058	0.508073902553486\\
15.6163794369974	0.508096079998337\\
15.6575233948827	0.508125548804065\\
15.698665030888	0.508112764565579\\
15.7398204045581	0.508108571187648\\
15.780951605142	0.508142489229297\\
15.8219730172539	0.508148602881627\\
15.8630602731718	0.508130117597636\\
15.9042028693913	0.50813288437928\\
15.945357546017	0.508163046501476\\
15.9864811890748	0.508152382662992\\
16.0276024300934	0.508133974607355\\
16.0685990732682	0.508148522142214\\
16.1097406397826	0.508170542250041\\
16.1508834807032	0.50815081677684\\
16.1920396200368	0.508140192045827\\
16.2331673991783	0.508167939933754\\
16.2741915837844	0.508168649053327\\
16.3152770003263	0.508145219828853\\
16.3564215160954	0.508143329564474\\
16.3975759750793	0.508169321437192\\
16.4386971674214	0.508155072944822\\
16.4798224194389	0.508133238543069\\
16.5208157347306	0.508144835629467\\
16.5619596920052	0.508164475191913\\
16.603101328287	0.50814265964616\\
16.6442567021062	0.508130226559197\\
16.6853879020296	0.508156692645407\\
16.7264093146055	0.508156136054084\\
16.767496570323	0.508131708781628\\
16.8086391667702	0.508129238076667\\
16.8497938433433	0.508154841932414\\
16.8909174860274	0.508140267711477\\
16.9320387276221	0.50811855555737\\
16.973035370385	0.508130372871997\\
17.0141769371547	0.508150178420864\\
17.0553197779303	0.508128723272468\\
17.0964759172035	0.508116812136624\\
17.1376036967532	0.50814367707135\\
17.1786278809863	0.508143866400601\\
17.2197132977187	0.508120239134339\\
17.2608578132664	0.508118436477797\\
17.3020122722747	0.508144766197487\\
17.3431334647652	0.508131071036013\\
17.3842587166919	0.508109973498109\\
17.4252520319041	0.508122457637144\\
17.4663959893045	0.508143112624059\\
17.5075376255294	0.508122411780824\\
17.5486929993702	0.508111169281063\\
17.5898241993322	0.508138878993946\\
17.6308456118662	0.508139596690494\\
17.6719328675468	0.508116462284906\\
17.7130754640506	0.508115287190819\\
17.7542301406437	0.508142174348029\\
17.7953537831083	0.508128857907512\\
17.8364750250403	0.508108368728882\\
17.8774716675401	0.508121362264392\\
17.918613234542	0.508142297948248\\
17.9597560752108	0.508121916959893\\
18.0009122144085	0.508111019896661\\
18.0420399943839	0.508138834640347\\
18.0830641782946	0.508139905873666\\
18.1241495951028	0.508117095108925\\
18.16529411058	0.508116042853692\\
18.2064485695543	0.5081430561887\\
18.2475697624076	0.508129978227266\\
18.2886950138178	0.508109433773294\\
18.3296883293771	0.508122407363706\\
18.3708322865264	0.508143493961304\\
18.4119739228272	0.508123167799619\\
18.4531292966532	0.508112246207075\\
18.4942604967554	0.508140226039014\\
18.5352819091589	0.508141166082167\\
18.5763691648538	0.508118210738629\\
18.6175117613323	0.508117174664757\\
18.6586664379436	0.50814416404196\\
18.699790080493	0.508130916377385\\
18.740911322268	0.508110465998191\\
18.7819079648844	0.508123471621194\\
18.8230495318076	0.50814439588329\\
18.8641923725199	0.508123982887859\\
18.9053485117089	0.508113036077661\\
18.9464762916126	0.508140786079777\\
18.9875004755518	0.508141780292298\\
19.0285858925336	0.508118882237727\\
19.0697304078163	0.508117734580923\\
19.110884866818	0.50814464645833\\
19.1520060598048	0.508131462886621\\
19.193131310934	0.508110810229037\\
19.234124626772	0.508123674817228\\
19.2752685837312	0.508144652133936\\
19.3164102201438	0.50812421796296\\
19.3575655939854	0.508113190576831\\
19.3986967938468	0.508141067729611\\
19.4397182064683	0.508141909148743\\
19.4808054620572	0.508118859349073\\
19.5219480586491	0.508117733481481\\
19.5631027352359	0.508144638197957\\
19.6042263776907	0.508131311347469\\
19.6453476196544	0.508110787349597\\
19.6863442621414	0.508123725214269\\
19.727485829104	0.508144587152821\\
19.768628669773	0.508124117469319\\
19.8097848089802	0.508113119495122\\
19.8509125888544	0.508140823764919\\
19.8919367728219	0.508141777551442\\
19.9330221896913	0.508118844002434\\
19.9741667051001	0.508117665547079\\
20.0153211640963	0.508144551121403\\
20.0564423569144	0.50813134549926\\
20.0975676083165	0.5081106747019\\
20.1385609239874	0.508123524844036\\
20.1797048810373	0.508144491007149\\
20.2208465174169	0.508124048738159\\
20.2620018913381	0.508113016019791\\
20.3031330909828	0.508140890314809\\
20.3441545037847	0.508141731097912\\
20.3852417592322	0.508118682603197\\
20.4263843559322	0.508117559719411\\
20.4675390325219	0.508144468879793\\
20.508662674902	0.508131147702455\\
20.5497839169963	0.508110630390217\\
20.5907805593188	0.508123575735672\\
20.6319221264265	0.508144445838283\\
20.6730649670737	0.508123984792956\\
20.714221106237	0.508112995792548\\
20.7553488862348	0.508140709228031\\
20.7963730701123	0.508141672228188\\
20.8374584869905	0.508118747878366\\
20.8786030024258	0.508117578512958\\
20.9197574614378	0.508144472976965\\
20.9608786541302	0.508131275973329\\
21.0020039056706	0.508110613455814\\
21.0429972212886	0.508123471479097\\
21.0841411783536	0.508144445150086\\
21.1252828147489	0.508124009945201\\
21.1664381886408	0.508112983832676\\
21.2075693884254	0.508140864266787\\
21.2485908010664	0.508141710681766\\
21.2896780566571	0.508118667344992\\
21.3308206532129	0.508117549167416\\
21.3719753298127	0.508144462565395\\
21.4130989723942	0.508131145158815\\
21.4542202141638	0.508110631200714\\
21.4952168567463	0.508123579469014\\
21.5363584237038	0.508144452093748\\
21.5775012643674	0.508123993203121\\
21.6186574035552	0.508113006004291\\
21.6597851834783	0.508140720909504\\
21.7008093674233	0.508141685079572\\
21.7418947842545	0.508118761624287\\
21.7830392996992	0.508117592896606\\
21.8241937587034	0.508144487771508\\
21.8653149515896	0.508131290961176\\
21.9064402028357	0.508110628479916\\
21.9474335185504	0.508123486364785\\
21.988577475644	0.508144459761592\\
22.0297191120118	0.508124024161158\\
22.0708744859303	0.508112997552982\\
22.1120056856624	0.508140877404802\\
22.1530270983795	0.508141723177162\\
22.1941143539274	0.508118679149155\\
22.2352569505576	0.508117560235508\\
22.2764116271253	0.508144472870786\\
22.3175352695126	0.508131154698783\\
22.3586565115721	0.508110639949425\\
22.3996531539971	0.508123587442048\\
22.4407947209869	0.50814445930521\\
22.4819375616844	0.508123999666433\\
22.5230937009523	0.508113011746191\\
22.5642214806387	0.508140725947873\\
22.6052456647692	0.508141689463629\\
22.6463310815397	0.508118765387992\\
22.6874755970429	0.508117596069281\\
22.7286300560451	0.508144490394431\\
22.7697512485324	0.508131293097362\\
22.8108765004661	0.508110630118947\\
22.8518698156693	0.508123487564806\\
22.8930137730485	0.508144460585073\\
22.9341554092907	0.508124024637388\\
22.9753107830649	0.508112997710374\\
23.0164419833054	0.508140877310652\\
23.0574633956016	0.508141722828995\\
23.0985506514245	0.508118678574156\\
23.1396932477771	0.50811755949044\\
23.1808479243919	0.50814447198262\\
23.2219715671327	0.508131153674826\\
23.2630928086169	0.508110638849561\\
23.3040894514696	0.508123586281134\\
23.3452310181638	0.508144458083132\\
23.3863738590368	0.508123998410731\\
23.4275299983021	0.508113010478932\\
23.4686577778105	0.508140724672993\\
23.5096819620713	0.508141688209903\\
23.5507673787819	0.508118764163393\\
23.5919118943799	0.508117594877611\\
23.6330663533687	0.508144489244733\\
23.6741875459418	0.508131291990725\\
23.7153127976214	0.508110629074497\\
23.7563061131231	0.508123486589732\\
23.7974500702807	0.508144459661689\\
23.838591706625	0.508124023777548\\
23.8797470805317	0.508112996920336\\
23.920878280338	0.5081408765676\\
23.9618996929177	0.508141722163814\\
24.0029869486066	0.508118677982585\\
24.0441295450982	0.508117558959731\\
24.0852842216929	0.508144471508909\\
24.1264078641042	0.508131153276838\\
24.167529106134	0.508110638487829\\
24.2085257485538	0.508123585961888\\
24.2496673155515	0.508144457823971\\
24.2908101562514	0.508123998199411\\
24.331966295457	0.508113010307612\\
24.3730940753295	0.508140724558023\\
24.4141182592814	0.508141688118215\\
24.4552036761862	0.508118764090541\\
24.4963481915831	0.508117594839866\\
24.537502650591	0.508144489232952\\
24.5786238434037	0.508131291991057\\
24.6197490948321	0.508110629107197\\
24.6607424104507	0.508123486644311\\
24.7018863674986	0.508144459726432\\
24.7430280038933	0.508124023851103\\
24.784183377828	0.508112997007393\\
24.825314577454	0.508140876652946\\
24.8663359902639	0.508141722258858\\
24.9074232457265	0.508118678095572\\
24.9485658424435	0.50811755907084\\
24.989720519007	0.508144471619316\\
25.0308441613137	0.508131153388485\\
25.0719654035367	0.508110638592461\\
25.1129620457666	0.508123586059427\\
25.1541036129054	0.508144457924161\\
25.1952464535122	0.508123998297764\\
25.2364025926903	0.508113010399834\\
25.277530372765	0.508140724655339\\
25.3185545565458	0.508141688200186\\
25.3596399734805	0.508118764166099\\
25.4007844888487	0.508117594910873\\
25.4419389478606	0.508144489300497\\
25.4830601405491	0.50813129205882\\
25.5241853921488	0.508110629162537\\
25.5651787076091	0.508123486687553\\
25.6063226648374	0.508144459770785\\
25.6474643011401	0.508124023893652\\
25.6886196750381	0.508112997040837\\
25.7297508748314	0.508140876688939\\
25.7707722874731	0.508141722287118\\
25.8118595430703	0.508118678111382\\
25.8530021396552	0.508117559085078\\
25.8941568162341	0.508144471631386\\
25.9352804587008	0.508131153389219\\
25.9764017006939	0.508110638601743\\
26.0173983431193	0.508123586071378\\
26.0585399100558	0.508144457926342\\
26.099682750817	0.508123998294869\\
26.1408388901214	0.508113010399209\\
26.1819666695009	0.508140724616785\\
26.2229908538936	0.508141688190957\\
26.2640762705151	0.508118764174017\\
26.3052207861996	0.508117594910309\\
26.3463752451702	0.508144489296482\\
26.3874964374462	0.508131292074886\\
26.4286216896624	0.508110629153242\\
26.4696150046082	0.508123486661526\\
26.5107589622133	0.508144459762557\\
26.5519005983621	0.508124023888526\\
26.5930559720526	0.508112997027639\\
26.6341871726776	0.508140876717158\\
26.675208584632	0.508141722287296\\
26.7162958406381	0.508118678084109\\
26.7574384368342	0.508117559069037\\
26.798593113465	0.50814447162135\\
26.8397167562548	0.508131153365538\\
26.8808379976688	0.508110638595842\\
26.9218346406257	0.508123586080026\\
26.9629762072073	0.508144457921827\\
27.0041190480842	0.508123998288803\\
27.0452751874005	0.508113010394811\\
27.0864029666658	0.508140724607178\\
27.1274271511622	0.508141688185176\\
27.1685125676855	0.50811876417596\\
27.2096570834692	0.508117594906887\\
27.2508115424315	0.508144489291912\\
27.2919327348831	0.508131292062105\\
27.3330579867724	0.50811062915217\\
27.3740513021272	0.508123486676448\\
27.4151952593772	0.508144459761672\\
27.4563368956716	0.508124023884721\\
27.4974922694976	0.508112997029679\\
27.5386234694981	0.508140876687039\\
27.5796448820014	0.508141722280398\\
27.6207321376862	0.508118678100172\\
27.6618747341938	0.508117559072851\\
27.7030294107787	0.50814447162231\\
27.7441530534779	0.508131153372032\\
27.7852742949753	0.508110638595893\\
27.8262709379023	0.508123586077309\\
27.8674125045861	0.508144457920958\\
27.9085553454238	0.508123998289791\\
27.9497114847669	0.508113010394619\\
27.9908392640674	0.508140724612655\\
28.0318634484724	0.508141688188001\\
28.0729488651296	0.508118764169468\\
28.1140933807491	0.508117594904786\\
28.15524783973	0.508144489291901\\
28.1963690323066	0.508131292055697\\
28.237494284053	0.508110629152679\\
28.2784875994579	0.508123486677161\\
28.3196315566713	0.508144459760168\\
28.3607731930077	0.508124023881746\\
28.4019285668975	0.5081129970322\\
28.4430597667386	0.508140876683899\\
28.4840811793118	0.508141722278689\\
28.5251684349008	0.508118678104751\\
28.5663110314951	0.508117559076462\\
28.6074657080608	0.5081444716227\\
28.6485893508035	0.508131153368561\\
28.6897105922181	0.5081106385972\\
28.7307072351985	0.508123586080735\\
28.7718488018191	0.508144457921597\\
28.8129916426953	0.50812399828771\\
28.854147782056	0.508113010395335\\
28.8952755611715	0.508140724601247\\
28.9362997457688	0.508141688185524\\
28.9773851622357	0.508118764178823\\
29.0185296781011	0.508117594910861\\
29.0596841370424	0.50814448929395\\
29.100805329179	0.508131292081974\\
29.1419305816371	0.508110629150037\\
29.1829238964211	0.508123486657441\\
29.2240678540979	0.508144459762064\\
29.2652094901992	0.508124023888847\\
29.3063648639256	0.508112997028561\\
29.3474960644475	0.508140876712043\\
29.3885174765086	0.508141722287213\\
29.42960473245	0.508118678089076\\
29.4707473286801	0.50811755906934\\
29.5119020053111	0.508144471620744\\
29.5530256482434	0.508131153356969\\
29.5941468894294	0.508110638597016\\
29.635143532478	0.508123586081789\\
29.6762850991178	0.508144457921025\\
29.7174279399687	0.508123998288793\\
29.7585840792793	0.508113010394579\\
29.7997118586142	0.508140724612538\\
29.8407360430258	0.508141688186075\\
29.8818214595176	0.508118764178871\\
29.9229659753471	0.508117594909013\\
29.9641204343052	0.508144489293767\\
30.0052416232847	0.508179413572784\\
30.0463668363378	0.512439323167577\\
30.0873601986361	0.522957217142761\\
30.1285041249046	0.53876636853259\\
30.1696457761769	0.558749200151989\\
30.2108011598943	0.582043097993004\\
30.2519323207904	0.607859483352429\\
30.292953763769	0.635399357245706\\
30.3340409999823	0.664225907701847\\
30.3751836164789	0.693921119921443\\
30.4163382909885	0.72407523836353\\
30.4574619105126	0.754261199036904\\
30.498583190872	0.784147348079469\\
30.5395798018427	0.812629998406347\\
30.5807213901857	0.839026795646954\\
30.6218642199883	0.862893697530884\\
30.6630203533835	0.884303307503291\\
30.7041481617864	0.903427346509444\\
30.7451723224514	0.920392510584056\\
30.7862577537308	0.935494468436322\\
30.8274022542585	0.948974387587656\\
30.8685567150911	0.96099793747887\\
30.9096779253993	0.97164006412114\\
30.9508031496806	0.981077659860859\\
30.9917964867228	0.989442211596169\\
31.0329404284323	0.996869921924595\\
31.0740820720275	1.00337490731487\\
31.1152374506503	1.00910032488754\\
31.1563686314482	1.01415535249158\\
31.1973900588439	1.01854610223716\\
31.238477304971	1.02236919961036\\
31.279619911193	1.02573507564393\\
31.320774586722	1.02870697942964\\
31.3618982180421	1.03126912537985\\
31.403019478572	1.03350544182267\\
31.4440161058261	1.03549340702776\\
31.4851576830286	1.03725658205839\\
31.5263005184698	1.03876940701451\\
31.5674566549092	1.04010947882725\\
31.6085844483432	1.04132723197333\\
31.6496086211822	1.04237488862072\\
31.6906940449292	1.04327615839418\\
31.7318385531917	1.04409039282599\\
31.7729930130432	1.04483522360629\\
31.814114214184	1.04545295086298\\
31.8552394526219	1.04598678831513\\
31.8962327784891	1.04648508336218\\
31.9373767282005	1.04693369837113\\
31.9785183679729	1.04728835689308\\
32.0196737440638	1.04760641205907\\
32.0608049349331	1.04792277331649\\
32.1018263544347	1.04817611377563\\
32.1429136056111	1.04837513006988\\
32.1840562066331	1.0485693204842\\
32.2252108827125	1.04876790737067\\
32.2663345201151	1.04890540754929\\
32.3074557704938	1.04901753724316\\
32.3484524059418	1.04914684893319\\
32.3895939776319	1.04927048182326\\
32.4307368158771	1.0493404265249\\
32.4718929537697	1.04940897913903\\
32.5130207398755	1.04950658790861\\
32.5540449187144	1.04956884959308\\
32.5951303386987	1.0495998877862\\
32.6362748508469	1.04964619772084\\
32.6774293101969	1.04971480279537\\
32.7185505068426	1.04973820587529\\
32.7596757522268	1.04974968854165\\
32.8006690725648	1.04979069171555\\
32.8418130261981	1.04983648030282\\
32.8829546641254	1.04983784110805\\
32.9241100389867	1.04984597013589\\
32.9652412347087	1.04989067253045\\
33.0062626504559	1.04990626730838\\
33.047349904015	1.04989621229556\\
33.0884925026228	1.04990652816368\\
33.1296471789521	1.04994349618218\\
33.1707708190376	1.04993901133923\\
33.2118920648373	1.04992626139174\\
33.2528887040623	1.04994601503594\\
33.2940302732012	1.04997289135366\\
33.3351731127461	1.04995770835425\\
33.3763292513212	1.04995135823671\\
33.4174570339914	1.04998314458345\\
33.4584812156449	1.04998767717073\\
33.4995666338568	1.04996789419312\\
33.5407111478162	1.04996948879846\\
33.5818656069547	1.04999881193383\\
33.6229868013552	1.04998774683619\\
33.6641120502221	1.04996895789152\\
33.7051053677743	1.0499834572384\\
33.7462493234133	1.05000587867388\\
33.787390960433	1.04998671563975\\
33.8285463347519	1.04997680785088\\
33.8696775326696	1.05000567033939\\
33.9106989466821	1.05000737773993\\
33.95178620137	1.04998509240612\\
33.9929287988023	1.04998464116117\\
34.034083475257	1.05001214072352\\
34.0752071166599	1.04999933799991\\
34.1163283602987	1.0499792761112\\
34.1573250012826	1.04999262045414\\
34.1984665692301	1.050013842424\\
34.2396094093732	1.04999369041167\\
34.2807655482806	1.0499829728679\\
34.3218933291809	1.05001092456659\\
34.3629175123127	1.05001209620673\\
34.4040029296008	1.04998935535409\\
34.4451474445211	1.04998834734887\\
34.4863019035409	1.05001538346415\\
34.5274230967669	1.05000231063849\\
34.5685483474058	1.04998175715482\\
34.609541663634	1.04999471054257\\
34.6506856202046	1.05001576815125\\
34.6918272567555	1.0499954065675\\
34.7329826307865	1.04998444503725\\
34.7741138298717	1.05001238201754\\
34.8151352430056	1.05001327791958\\
34.8562224982038	1.04999027803721\\
34.8973650951202	1.04998919795685\\
34.9385197716237	1.05001614474374\\
34.9796434135392	1.05000285659294\\
35.020764656292	1.04998236819425\\
35.0617612979959	1.04999533879656\\
35.1029028654904	1.05001623109557\\
35.1440457058545	1.04999578941577\\
35.1852018449089	1.04998481728382\\
35.2263296252639	1.05001254540634\\
35.2673538087794	1.0500135210851\\
35.3084392258797	1.04999060772673\\
35.3495837409704	1.04998944788736\\
35.3907381999667	1.05001635054859\\
35.4318593929644	1.05000316055139\\
35.4729846439223	1.04998250405858\\
35.5139779598972	1.04999536719222\\
35.5551219166742	1.05001634519206\\
35.59626355312	1.04999591364541\\
35.6374189270417	1.04998489060824\\
35.6785501265798	1.05001277359609\\
35.7195715393065	1.05001362213313\\
35.7606587947517	1.04999058054708\\
35.8018013914147	1.04998946378869\\
35.842956067955	1.05001637833516\\
35.8840797102451	1.05000306185405\\
35.9252009523639	1.04998254859746\\
35.9661975946006	1.04999549741434\\
36.0073391617177	1.05001637046882\\
36.0484820022636	1.04999591188726\\
36.0896381414229	1.04998492490681\\
36.1307659213554	1.05001263996495\\
36.1717901051899	1.05001360422507\\
36.2128755220851	1.04999068081136\\
36.2540200374053	1.04998951210466\\
36.295174496369	1.05001640697602\\
36.3362956891721	1.05000321015081\\
36.3774209404237	1.04998254763554\\
36.4184142561863	1.04999540549736\\
36.4595582130969	1.05001637885803\\
36.5006998495058	1.04999594322988\\
36.541855223395	1.04998491660325\\
36.5829864229622	1.0500127964404\\
36.6240078356948	1.05001364221526\\
36.6650950911253	1.04999059819871\\
36.7062376878059	1.04998947930003\\
36.7473923643351	1.05001639196397\\
36.7885160066379	1.05000307383066\\
36.8296372487506	1.04998255912487\\
36.8706338909588	1.04999550666584\\
36.9117754581224	1.05001637860035\\
36.952918298647	1.04999591903341\\
36.9940744378115	1.04998493118602\\
37.0352022177047	1.05001264548127\\
37.0762264015858	1.05001360907497\\
37.1173118184925	1.04999068507297\\
37.1584563337826	1.04998951585035\\
37.199610792769	1.05001641026825\\
37.2407319856537	1.0500032130388\\
37.2818572368618	1.04998255017762\\
37.3228505525414	1.04999540772981\\
37.3639945095662	1.05001638082312\\
37.4051361458854	1.04999594495782\\
37.4462915197663	1.04998491812065\\
37.4874227194515	1.05001279777792\\
37.5284441321015	1.05001364338839\\
37.5695313876004	1.04999059922416\\
37.6106739841686	1.04998948020244\\
37.6518286606996	1.05001639275787\\
37.6929523030938	1.05000307452614\\
37.7340735451774	1.04998255973895\\
37.7750701873836	1.04999550720759\\
37.8162117545022	1.05001637907469\\
37.8573545950383	1.04999591945187\\
37.8985107341479	1.04998493155209\\
37.9396385142232	1.05001264581107\\
37.9806626979544	1.05001360935935\\
38.0217481148813	1.04999068532204\\
38.0628926301736	1.04998951607031\\
38.1040470891381	1.05001641046157\\
38.1451682818601	1.05000321321704\\
38.1862935332648	1.04998255032623\\
38.2272868488559	1.04999540785789\\
38.2684308059053	1.05001638093788\\
38.3095724422508	1.04999594505842\\
38.3507278160932	1.04998491820795\\
38.3918590159064	1.05001279786281\\
38.4328804284468	1.0500136434576\\
38.473967684022	1.0499905992817\\
38.5151102805557	1.04998948025473\\
38.5562649571101	1.05001639280444\\
38.5973885995245	1.05000307456441\\
38.6385098414503	1.04998255977509\\
38.6795064838173	1.0499955072424\\
38.7206480508763	1.05001637910263\\
38.7617908914286	1.04999591947545\\
38.8029470305471	1.04998493157305\\
38.8440748105445	1.05001264582559\\
38.8850989943566	1.05001360937504\\
38.9261844112597	1.04999068533774\\
38.967328926569	1.04998951608279\\
39.0084833855339	1.0500164104714\\
39.0496045784669	1.05000321321439\\
39.0907298295739	1.04998255033514\\
39.1317231454613	1.04999540787791\\
39.1728671022333	1.05001638094326\\
39.2140087387033	1.04999594506074\\
39.255164112691	1.04998491821672\\
39.2962953118895	1.05001279783764\\
39.337316724943	1.05001364345531\\
39.3784039802474	1.04999059929733\\
39.4195465770586	1.04998948026422\\
39.4607012535816	1.05001639281052\\
39.5018248957073	1.05000307458134\\
39.5429461380602	1.04998255977679\\
39.5839427801449	1.04999550723753\\
39.6250843473259	1.05001637910453\\
39.6662271878562	1.04999591947677\\
39.7073833270038	1.04998493157528\\
39.7485111068847	1.0500126458215\\
39.7895352907778	1.05001360937551\\
39.830620707664	1.04999068533978\\
39.8717652229974	1.04998951608339\\
39.9129196819753	1.0500164104726\\
39.954040874767	1.05000321322428\\
39.995166126078	1.04998255033527\\
40.0361594417863	1.04999540787126\\
40.0773033986978	1.05001638094431\\
40.1184450350856	1.04999594506347\\
40.1596004089961	1.04998491821364\\
40.2007316085052	1.05001279785148\\
40.241753021314	1.0500136434594\\
40.2828402767813	1.0499905992891\\
40.3239828734024	1.04998948026009\\
40.3651375499427	1.05001639280879\\
40.4062611922667	1.05000307457112\\
40.447382434301	1.04998255977731\\
40.48837907662	1.04999550724315\\
40.5295206436685	1.05001637910485\\
40.5706634842807	1.04999591947545\\
40.6118196234427	1.04998493157548\\
40.6529474032257	1.05001264581723\\
40.69397158721	1.05001360937391\\
40.735057004039	1.04999068534269\\
40.7762015194159	1.04998951608385\\
40.8173559783908	1.05001641047313\\
40.8584771710753	1.05000321323041\\
40.8996024226249	1.04998255033446\\
40.9405957381254	1.04999540786492\\
40.9817396951872	1.0500163809446\\
41.0228813315239	1.04999594506506\\
41.064036705398	1.04998491821397\\
41.1051679050637	1.0500127978591\\
41.1461893177209	1.05001364346093\\
41.1872765732651	1.04999059928656\\
41.2284191698286	1.04998948025917\\
41.2695738463899	1.0500163928089\\
41.3106974886825	1.05000307457467\\
41.3518187308259	1.04998255977674\\
41.3928153730421	1.04999550724084\\
41.4339569401524	1.05001637910499\\
41.4750997806951	1.04999591947702\\
41.5162559198255	1.04998493157431\\
41.5573836998093	1.0500126458267\\
41.5984078836121	1.05001360937663\\
41.6394933005813	1.04999068533551\\
41.6806378158238	1.04998951608199\\
41.7217922748009	1.05001641047169\\
41.7629134678252	1.050003213209\\
41.8040387187373	1.04998255033605\\
41.8450320347907	1.04999540788283\\
41.8861759914636	1.05001638094483\\
41.9273176279828	1.04999594505995\\
41.9684730019889	1.04998491821634\\
42.0096042010972	1.05001279783452\\
42.0506256142527	1.05001364345181\\
42.0917128693848	1.049990599305\\
42.1328554663617	1.04998948026722\\
42.1740101428571	1.05001639281082\\
42.215133784751	1.05000307459542\\
42.2562550275632	1.04998255977535\\
42.2972516692019	1.04999550722467\\
42.3383932367381	1.05001637910449\\
42.379536077071	1.04999591948093\\
42.4206922160695	1.04998493157267\\
42.4618199965571	1.05001264584767\\
42.5028441799942	1.05001360937978\\
42.543929597151	1.04999068532617\\
42.5850741122009	1.04998951607913\\
42.6262285711972	1.05001641047094\\
42.6673497643733	1.05000321320119\\
42.7084750151239	1.04998255033697\\
42.7494683312502	1.04999540788403\\
42.790612287853	1.05001638094356\\
42.8317539244177	1.04999594505916\\
42.8729092984437	1.04998491821832\\
42.9140404974046	1.050012797828\\
42.9550619106678	1.05001364345128\\
42.9961491656999	1.04999059931022\\
43.037291762803	1.04998948027091\\
43.0784464392842	1.05001639281278\\
43.119570081074	1.05000307460028\\
43.1606913240954	1.04998255977475\\
43.2016879655203	1.04999550721874\\
43.2428295332105	1.05001637910439\\
43.2839723734662	1.04999591948217\\
43.3251285124502	1.04998493157294\\
43.3662562932083	1.05001264586217\\
43.4072804763826	1.05001360938307\\
43.4483658937078	1.04999068531905\\
43.4895104085717	1.04998951607477\\
43.5306648675951	1.05001641046907\\
43.5717860609894	1.05000321318957\\
43.6129113114049	1.04998255033707\\
43.6539046277596	1.04999540789085\\
43.6950485842239	1.05001638094348\\
43.7361902208642	1.04999594505726\\
43.7773455949738	1.04998491821953\\
43.8184767937843	1.05001279782448\\
43.8594982071109	1.05001364345149\\
43.9005854621682	1.04999059930887\\
43.9417280592169	1.04998948026835\\
43.9828827357092	1.05001639281165\\
44.0240063775123	1.05000307460032\\
44.0651276204626	1.04998255977538\\
44.1061242620085	1.04999550722184\\
44.147265829585	1.05001637910523\\
44.1884086699156	1.04999591948071\\
44.2295648089426	1.04998493157323\\
44.2706925895138	1.05001264585403\\
44.3117167728347	1.0500136093804\\
44.3528021899739	1.04999068532827\\
44.3939467050657	1.04998951608015\\
44.4351011640685	1.05001641047107\\
44.4762223570895	1.05000321321078\\
44.5173476080672	1.04998255033592\\
44.5583409239873	1.04999540787719\\
44.5994848807694	1.05001638094403\\
44.6406265172104	1.04999594506252\\
44.6817818911716	1.0499849182157\\
44.7229130905583	1.05001279784815\\
44.7639345034327	1.05001364345799\\
44.8050217588342	1.04999059929283\\
44.8461643555476	1.04998948026195\\
44.8873190320785	1.0500163928101\\
44.9284426742429	1.05000307458091\\
44.9695639165949	1.04998255977624\\
45.0105605586365	1.04999550723701\\
45.0517021258591	1.05001637910474\\
45.092844966374	1.04999591947674\\
45.1340011055094	1.04998493157509\\
45.1751288854952	1.0500126458276\\
45.2161530692944	1.05001360937636\\
45.2572384862506	1.04999068533569\\
45.2983830015004	1.04998951608174\\
45.3395374604693	1.05001641047277\\
45.3806586533	1.0500032132214\\
45.4217839045841	1.04998255033495\\
45.4627772202882	1.0499954078709\\
45.5039211772397	1.05001638094451\\
45.5450628136053	1.04999594506296\\
45.5862181875254	1.04998491821509\\
45.6273493870085	1.05001279785119\\
45.6683707998547	1.0500136434574\\
45.7094580552271	1.04999059929514\\
45.7506006519767	1.04998948026294\\
45.7917553285049	1.0500163928096\\
45.8328789706759	1.05000307458016\\
45.8740002130764	1.04998255977594\\
45.9149968550319	1.04999550723421\\
45.9561384222951	1.05001637910526\\
45.9972812627955	1.04999591947752\\
46.0384374018756	1.04998493157437\\
46.0795651819684	1.05001264582938\\
46.1205893657333	1.05001360937639\\
46.1616747826809	1.04999068533671\\
46.2028192979474	1.04998951608238\\
46.2439737569301	1.05001641047214\\
46.2850949498455	1.05000321321615\\
46.3262202009902	1.04998255033535\\
46.367213516812	1.04999540787545\\
46.4083574736389	1.05001638094415\\
46.4494991100971	1.04999594506144\\
46.4906544840461	1.0499849182153\\
46.5317856833652	1.05001279784512\\
46.5728070963086	1.05001364345663\\
46.6138943516315	1.04999059929629\\
46.6550369484102	1.04998948026344\\
46.696191624924	1.05001639281\\
46.7373152670092	1.05000307458539\\
46.778436509474	1.04998255977635\\
46.8194331514497	1.04999550723366\\
46.8605747187417	1.05001637910442\\
46.9017175592112	1.04999591947787\\
46.9428736983148	1.04998493157433\\
46.9840014784156	1.05001264583194\\
47.0250256621359	1.05001360937672\\
47.0661110791141	1.04999068533392\\
47.107255594341	1.04998951608175\\
47.1484100533218	1.05001641047227\\
47.1895312461681	1.05000321322089\\
47.230656497413	1.04998255033581\\
47.2716498131453	1.04999540787245\\
47.3127937700546	1.05001638094397\\
47.3539354064498	1.04999594506306\\
47.3950907803553	1.04998491821458\\
47.4362219798751	1.05001279785346\\
47.4772433926698	1.05001364345828\\
47.5183306481083	1.04999059929132\\
47.5594732447813	1.04998948026241\\
47.6006279213142	1.0500163928095\\
47.6417515635407	1.05000307457757\\
47.6828728057722	1.04998255977652\\
47.7238694479382	1.04999550723975\\
47.7650110150887	1.05001637910413\\
47.8061538556109	1.04999591947738\\
47.8473099947502	1.04998493157454\\
47.8884377746846	1.05001264582352\\
47.9294619585629	1.05001360937469\\
47.9705473753875	1.049990685342\\
48.011691890769	1.04998951608462\\
48.0528463497467	1.05001641047426\\
48.0939675424256	1.05000321322973\\
48.1350927939058	1.04998255033519\\
48.1760861094945	1.0499954078682\\
48.217230066496	1.05001638094386\\
48.2583717028348	1.04999594506428\\
48.2995270767077	1.04998491821368\\
48.3406582764178	1.05001279786367\\
48.3816796890232	1.0500136434613\\
48.4227669445433	1.04999059928697\\
48.4639095411022	1.0499894802579\\
48.5050642176389	1.05001639280707\\
48.5461878601316	1.05000307456248\\
48.5873091019807	1.04998255977692\\
48.6283057443849	1.0499955072461\\
48.6694473113591	1.05001637910477\\
48.7105901519913	1.04999591947439\\
48.7517462911724	1.04998493157504\\
48.7928740708844	1.05001264581435\\
48.8338982549117	1.05001360937478\\
48.8749836717224	1.0499906853431\\
48.9161281871428	1.04998951608523\\
48.9572826460957	1.05001641047357\\
48.998403838828	1.0500032132269\\
49.0395290902088	1.04998255033599\\
49.0805224058618	1.04999540786998\\
49.121666362805	1.05001638094443\\
49.1628079991994	1.04999594506365\\
49.2039633730801	1.04998491821429\\
49.2450945726746	1.05001279785642\\
49.2861159853995	1.05001364345902\\
49.3272032408418	1.04999059929138\\
49.3683458375187	1.04998948026136\\
49.4095005140446	1.05001639280902\\
49.450624156204	1.05000307458167\\
49.4917453985636	1.04998255977608\\
49.5327420406536	1.04999550723919\\
49.573883607803	1.05001637910426\\
49.6150264483561	1.04999591947587\\
49.6561825875238	1.04998493157527\\
49.6973103674008	1.05001264582387\\
49.7383345512699	1.05001360937552\\
49.7794199681325	1.04999068534029\\
49.8205644834706	1.04998951608347\\
49.861718942446	1.050016410473\\
49.9028401353244	1.05000321321775\\
49.9439653865064	1.04998255033562\\
49.98495870227	1.04999540787212\\
50.0047262278143	0.908840548778223\\
50.0162188082699	0.828916539752173\\
50.0340251565697	0.972203575039051\\
50.0677256364398	0.860680537663794\\
50.109334641624	0.863234625666028\\
50.1507042022563	0.824634301714271\\
50.1915142493906	0.795875486979133\\
50.2325948660109	0.785952936623546\\
50.2733438574159	0.775983286637266\\
50.3142478903208	0.775021622569042\\
50.3551264104955	0.779466765431222\\
50.3961291753253	0.786268339179451\\
50.4371441952992	0.794892226595778\\
50.4777467651101	0.80348131128469\\
50.518913039462	0.811301556700587\\
50.5598836514342	0.817768698096148\\
50.6007833368214	0.822668122095181\\
50.6416070003781	0.826067012320308\\
50.6825979163659	0.828238303635284\\
50.7235074788384	0.829450806090896\\
50.7646308575451	0.830048934155227\\
50.8057525231261	0.830360080938211\\
50.8467488180509	0.830682351925424\\
50.8878906238292	0.831175739111545\\
50.9290333429606	0.83189791953347\\
50.9701894158643	0.832942013966275\\
51.0113175230653	0.834326910551327\\
51.0523414401062	0.835940118299446\\
51.0934270250984	0.837729708539528\\
51.1345713674831	0.839676326832097\\
51.175725848131	0.841723606772927\\
51.2168472508177	0.843751894100408\\
51.2579721765177	0.845760465448217\\
51.2989657520669	0.847762844571798\\
51.3401095229292	0.849738790439214\\
51.3812512478879	0.851632543249411\\
51.4224066802586	0.853503370181017\\
51.4635376465705	0.855390250358906\\
51.5045592422089	0.857235679733583\\
51.5456463805513	0.859061902559536\\
51.5867890980586	0.860923469340116\\
51.6279437621171	0.86283112386891\\
51.6690672638379	0.864718521068453\\
51.7101887417661	0.866621523359234\\
51.7511851914306	0.868574637793194\\
51.7923268902091	0.870563583155866\\
51.8334696639147	0.872530063865158\\
51.8746257671231	0.874523039623799\\
51.9157537255553	0.876567438424939\\
51.9567777640764	0.878592103162954\\
51.9978632719647	0.880606644960911\\
52.0390076938948	0.882655722458481\\
52.0801621646653	0.88474275544179\\
52.1212834696917	0.88679729434868\\
52.1624085475979	0.888853951868645\\
52.2034020010861	0.89094706469373\\
52.2445458596313	0.893065831735408\\
52.2856875426928	0.895153277994572\\
52.3268429473466	0.897261232075321\\
52.3679740250671	0.899417318604736\\
52.4089955331645	0.901551157506707\\
52.4500827278429	0.903674900505607\\
52.4912253871674	0.905833721783781\\
52.5323800572708	0.908031284861873\\
52.5735036272535	0.910196830224304\\
52.6146249906604	0.912364671117791\\
52.6556215341856	0.914568682819254\\
52.6967631686017	0.916797551472136\\
52.7379059750269	0.918994143349544\\
52.7790620960297	0.921209742287869\\
52.8201899665299	0.923471168544649\\
52.8612140766968	0.925708662825862\\
52.9022995395992	0.927933942409547\\
52.9434440078393	0.930192422960834\\
52.9845984727785	0.932487599333715\\
53.0257197218394	0.934748786364535\\
53.0668448863985	0.937010523129812\\
53.1078382709452	0.939306075761346\\
53.1489821788419	0.94162561275914\\
53.1901238384138	0.943910968400128\\
53.2312792275855	0.946213702675394\\
53.2724103669975	0.948561011980545\\
53.3134318267162	0.950881953651941\\
53.3545190523669	0.953189419695989\\
53.3956616797618	0.955528503464031\\
53.4368163531488	0.95790270387907\\
53.4779399601278	0.960241136252912\\
53.5190612615628	0.962578306202648\\
53.5600578556198	0.964947671973564\\
53.601199455471	0.967339044757396\\
53.6423422794522	0.969694751365311\\
53.6834984098693	0.972066135523385\\
53.7246262335763	0.974479858504834\\
53.7656503818296	0.976865903052572\\
53.806735820871	0.979236558626009\\
53.8478803135403	0.981637199119034\\
53.8890347754046	0.984071115175824\\
53.9301559952119	0.986467456439915\\
53.9712812049463	0.988860867434316\\
54.0122745535785	0.991284173419729\\
54.0534184870482	0.993728415795564\\
54.0945601345433	0.996134926735085\\
54.1357155157606	0.998555306070074\\
54.1768466866136	1.00101664118137\\
54.2178681217722	1.00344775463366\\
54.2589553630268	1.00586201874057\\
54.3000979743098	1.00830447693102\\
54.3412526493426	1.01077850695425\\
54.3823762749434	1.01321311611716\\
54.4234975450608	1.01564287519488\\
54.4644941645186	1.01810098166797\\
54.5056357471058	1.02057781513906\\
54.5467785798265	1.02301538448466\\
54.5879347148331	1.02546504763349\\
54.6290625154065	1.02795337969901\\
54.6700866824763	1.03041024607755\\
54.7111721098304	1.03284821488673\\
54.7523166144237	1.03531263790343\\
54.7934710747509	1.03780671512433\\
54.8345922802801	1.04025953258581\\
54.8757175119715	1.04270578643907\\
54.9167108430835	1.04517813833321\\
54.9578547890838	1.04766796672462\\
54.9989964306225	1.05011640728383\\
55.0401518078915	1.05257507325558\\
55.0812829940806	1.0550710179097\\
55.1223044172616	1.05753300250383\\
55.1633916660271	1.05997453921532\\
55.204534269518	1.06244064524409\\
55.245688945327	1.06493466344411\\
55.2868125797926	1.067385580975\\
55.3279338349933	1.06982798280077\\
55.3689304665337	1.07229504683142\\
55.4100720408954	1.07477720497576\\
55.4512148777529	1.07721643042641\\
55.4923710148978	1.07966407860992\\
55.5334988045811	1.08214672731978\\
55.5745229804677	1.08459427392983\\
55.6156084022631	1.08701925231841\\
55.6567529124573	1.089467000856\\
55.6979073720469	1.09194073091641\\
55.7390285709952	1.0943695547258\\
55.7801538127537	1.09678815237773\\
55.8211471359291	1.09922929475588\\
55.8622910874601	1.10168267142651\\
55.9034327264662	1.10407207815087\\
55.9445881020588	1.10642408022683\\
55.9857192948511	1.10874489129821\\
56.0267407129108	1.11094728489816\\
56.067827964982	1.11303082775721\\
56.1089705651006	1.11503039464291\\
56.1501252412691	1.11694244372159\\
56.1912488796272	1.11869180271902\\
56.2323701283823	1.12030974072738\\
56.2733667650725	1.1218310541536\\
56.314508335934	1.12323977740243\\
56.3556511746391	1.12448202584777\\
56.3968073127386	1.12561079940043\\
56.4379350975899	1.12665702404515\\
56.4789592774517	1.12755751475665\\
56.5200446966536	1.12832317796041\\
56.5611892095487	1.12900398612602\\
56.6023436688029	1.12961054705804\\
56.6434648645191	1.1300799770463\\
56.6845901113445	1.13045154717809\\
56.7255834304147	1.13077164811898\\
56.7667273849213	1.13102336200641\\
56.807869022502	1.13116235882997\\
56.8490243970838	1.13124592650874\\
56.8901555935383	1.13130981613532\\
56.9311770087398	1.13129440778889\\
56.9722642624357	1.13120875012407\\
57.0134068608244	1.13110411535631\\
57.0545615371405	1.13099198634789\\
57.0956851771631	1.13080932303713\\
57.1368064230338	1.13059380061809\\
57.1778030620454	1.13039113895282\\
57.2189446312643	1.13017840924498\\
57.2600874707934	1.12991079223427\\
57.3012436092383	1.1296423974506\\
57.342371392098	1.12940577664016\\
57.3833955734885	1.1291387174185\\
57.4244809918389	1.12884543118913\\
57.4656255055322	1.12857369753783\\
57.5067799646361	1.12833200351079\\
57.5479011593114	1.12805406127548\\
57.5890264075145	1.12777358902166\\
57.6300197255583	1.12753350437004\\
57.6711636806264	1.12730754684141\\
57.7123053179773	1.12704783369374\\
57.753460692449	1.12680559726235\\
57.7945918892263	1.12661088306996\\
57.8356133041139	1.12639836171773\\
57.8767005579609	1.12617030691382\\
57.9178431561779	1.12597256532176\\
57.9589978324733	1.12581131060295\\
58.0001214726158	1.12561822380491\\
58.0412427183027	1.12542588154625\\
58.0822393572372	1.12527503611807\\
58.1233809264951	1.12513864652537\\
58.1645237659961	1.124967571926\\
58.2056799044243	1.12481207329146\\
58.2468076871739	1.12470100243318\\
58.2878318686164	1.12456860190187\\
58.3289172868929	1.12441665473953\\
58.3700618005506	1.12429029343331\\
58.4112162596483	1.12419545498272\\
58.4523374544701	1.12406358988864\\
58.4934627024318	1.1239267102333\\
58.5344560205262	1.12382569352706\\
58.5755999755832	1.12373388990005\\
58.6167416129112	1.12360176455713\\
58.6578969872718	1.12347967961265\\
58.6990281841498	1.12339684899684\\
58.7400495989407	1.12328720631342\\
58.7811368527812	1.12315309519972\\
58.822279450909	1.12304005724797\\
58.8634341271795	1.12295404245772\\
58.9045577674848	1.12282666325825\\
58.9456790127879	1.12269065804121\\
58.9866756519445	1.12258684566131\\
59.027817221095	1.12248875339188\\
59.0689600606039	1.12234738825938\\
59.1101161989651	1.12221339696501\\
59.1512439817672	1.12211920513192\\
59.1922681631471	1.12201179798452\\
59.2333535813811	1.12190586427223\\
59.2744980950181	1.12185797088993\\
59.3156525540777	1.12188394843251\\
59.3567737490486	1.12192345211754\\
59.3978989966373	1.12201536523463\\
59.4388923150259	1.1222046586027\\
59.4800362697856	1.12247026624438\\
59.5211779072326	1.12276369613372\\
59.5623332816809	1.12313609855844\\
59.6034644779238	1.12361551946649\\
59.6444858932486	1.12413260060313\\
59.685573146626	1.12468953874788\\
59.726715745163	1.12532848528328\\
59.7678704213755	1.12605064668401\\
59.8089940610324	1.12678220554117\\
59.8501153073998	1.12755158146252\\
59.8911119456056	1.12839166647991\\
59.9322535153616	1.12927708642851\\
59.9733963545046	1.13015044438721\\
60.0145524925695	1.13105758163692\\
60.0556802766768	1.13202168450867\\
60.0967044569067	1.13297059594578\\
60.1377898759175	1.1339062785075\\
60.1789343886708	1.1348699073579\\
60.2200888478246	1.1358624519062\\
60.2612100439419	1.13681083529595\\
60.3023352897919	1.13774495621436\\
60.343328609426	1.13869940299399\\
60.3844725632215	1.1396522831981\\
60.4256142011392	1.14054787790954\\
60.4667695759273	1.14143500623972\\
60.5079007708828	1.14234030432123\\
60.5489221871095	1.1431943713184\\
60.5900094399354	1.14400258722946\\
60.631152038959	1.14480926444382\\
60.6723067151242	1.14561866225657\\
60.7134303542502	1.14636101407742\\
60.754551601519	1.14706942418339\\
60.7955482389619	1.1477822177669\\
60.8366898091226	1.14847832012736\\
60.8778326480696	1.14910600888374\\
60.9189887860463	1.14971643437004\\
60.9601165704033	1.15033850160852\\
61.0011407504295	1.15090618320006\\
61.0422261695563	1.15142512699413\\
61.083370682177	1.15194136857776\\
61.1245251413181	1.15246112099576\\
61.1656463376521	1.15291635587805\\
61.206771583039	1.15334079831632\\
61.247764902996	1.15377472918224\\
61.2889088565597	1.15419629467907\\
61.3300504945903	1.1545550230229\\
61.3712058693747	1.1549025205096\\
61.4123370641647	1.15526859110977\\
61.4533584805275	1.15558729108219\\
61.4944457332728	1.15586372884527\\
61.5355883323787	1.15614410096907\\
61.5767430084779	1.15643468007029\\
61.6178666474943	1.15666741011609\\
61.6589878948695	1.1568759481433\\
61.6999845323251	1.1571007411406\\
61.7411261024373	1.15731798442318\\
61.7822689413784	1.15747796450534\\
61.8234250793132	1.15763180732016\\
61.8645528636397	1.15780882746662\\
61.9055770437265	1.15794357963835\\
61.9466624626907	1.15803966336834\\
61.9878069755095	1.1581445714872\\
62.0289614346633	1.15827227556113\\
62.0700826307364	1.15836247740622\\
62.1112078766814	1.15845505023119\\
62.1522011962266	1.15859687236545\\
62.1933451501681	1.15876878612589\\
62.234486788064	1.15892500479465\\
62.2756421628163	1.15911930868749\\
62.3167733580231	1.15938250974795\\
62.3577947741019	1.15964819763277\\
62.3988820269788	1.15991950855675\\
62.4400246260243	1.16024008743749\\
62.4811793021487	1.16061258114382\\
62.5223029413344	1.16096439521288\\
62.5634241885456	1.1613242673558\\
62.6044208259838	1.16172677042862\\
62.6455623962387	1.16214381282061\\
62.686705235205	1.16251957904505\\
62.7278613731692	1.16289982908872\\
62.7689891577213	1.16330840170295\\
62.810013337639	1.16367445621629\\
62.8510987568222	1.16399790012587\\
62.8922432694399	1.16432015567533\\
62.9333977285994	1.16464333390779\\
62.9745189250271	1.16489563913507\\
63.015644170318	1.16510702925642\\
63.0566374905243	1.16531536683211\\
63.0977814439027	1.16549446082352\\
63.1389230820876	1.16559228891154\\
63.1800784570059	1.16565838950979\\
63.2212096513331	1.16572127879952\\
63.2622310681482	1.16571459026299\\
63.303318320439	1.16564128185261\\
63.3444609201004	1.16554708250114\\
63.3856155962033	1.16543846654423\\
63.426739234662	1.1652479718711\\
63.4678604831319	1.16500940893008\\
63.5088571196006	1.16476530691301\\
63.549998690511	1.16448960111519\\
63.591141529111	1.16413518458477\\
63.6322976668824	1.16375415969104\\
63.6734254522924	1.16337763209312\\
63.7144496315392	1.16294256543902\\
63.7555350511731	1.16245164826853\\
63.7966795633356	1.16195193337274\\
63.8378340225785	1.16145174812229\\
63.8789552195251	1.16088496796657\\
63.9200804640847	1.16028513927608\\
63.9610737847359	1.15969659613517\\
64.0022177379115	1.15909101129559\\
64.0433593761561	1.15842221996829\\
64.0845147511262	1.15774184140675\\
64.125645945425	1.15708096313602\\
64.1666673622747	1.15637603927976\\
64.2077546146029	1.15562798948175\\
64.2488972142298	1.15488340705304\\
64.2900518903484	1.15414971923151\\
64.3311755288633	1.15335996465839\\
64.3722967771414	1.15254706299283\\
64.4132934139206	1.15175442907825\\
64.4544349845219	1.15095147155794\\
64.4955778233306	1.15009191710633\\
64.5367339612196	1.14922644402056\\
64.577861746027	1.14838523085512\\
64.6188859258238	1.14750451438039\\
64.6599713450417	1.14658362639308\\
64.7011158576564	1.1456681453027\\
64.742270316866	1.14476536057826\\
64.7833915131805	1.14380801132593\\
64.8245167587361	1.14282777254806\\
64.8655100786907	1.14186875277294\\
64.9066540323492	1.14089870890453\\
64.9477956703661	1.13987158534724\\
64.9889510451583	1.13883767039341\\
65.0300822401583	1.13782728334072\\
65.0711036564958	1.13677660468437\\
65.112190909228	1.13568419277745\\
65.1533335084468	1.13459596513405\\
65.1944881845986	1.13351904478454\\
65.2356118236037	1.13238626432739\\
65.2767330710368	1.13122983851595\\
65.3177297084496	1.13009383507537\\
65.3588712787784	1.12894512015102\\
65.4000141177101	1.12773841790346\\
65.4411702557359	1.12652417482104\\
65.4822980402183	1.1253328609939\\
65.5233222202519	1.12410135881095\\
65.5644076392733	1.12282764254978\\
65.605552152148	1.1215573969621\\
65.646706611343	1.12029846460678\\
65.687827807246	1.11898412356628\\
65.7289530534355	1.11764591468423\\
65.7699463730131	1.11632934076291\\
65.8110903268419	1.1149999138817\\
65.8522319647797	1.11361314059356\\
65.8933873395362	1.11221940187414\\
65.9345185347767	1.11084958133226\\
65.9755399509571	1.10944083449522\\
66.0166272039028	1.10799040762284\\
66.0577698029581	1.10654452553995\\
66.098924479148	1.10511089204204\\
66.1400481182837	1.10362290256456\\
66.1811693656744	1.10211269911206\\
66.2221660030986	1.10062555512521\\
66.2633075734289	1.09912617597666\\
66.304450412376	1.09757065162736\\
66.3456065503916	1.09600944520752\\
66.3867343348899	1.09447348010427\\
66.4277585149567	1.09290034838436\\
66.4688439340337	1.09128672446364\\
66.5099884469095	1.08967838499464\\
66.5511429061162	1.08808363556596\\
66.5922641019792	1.0864361480384\\
66.6333893483059	1.08476719257909\\
66.6743826677775	1.0831233802964\\
66.7155266218152	1.08146798865211\\
66.7566682596808	1.07975776286841\\
66.7978236344489	1.07804296744759\\
66.838954829902	1.07635478568828\\
66.8799762458443	1.07463102525871\\
66.9210634990317	1.07286757951548\\
66.9622060978801	1.07111076262482\\
67.0033607741314	1.06936860910408\\
67.0444844136572	1.06757483325068\\
67.0856056603654	1.06576135898164\\
67.1266022985543	1.06397434797411\\
67.1677438683166	1.06217653574325\\
67.2088867075888	1.06032506880875\\
67.2500428458369	1.05847032793686\\
67.2911706296242	1.05664353683986\\
67.3321948102753	1.05478281406818\\
67.3732802290698	1.05288368299696\\
67.4144247422794	1.05099195639317\\
67.4555792014538	1.04911629700881\\
67.4967003969746	1.04719068339168\\
67.5378256438748	1.04524614610603\\
67.5788189630574	1.04333021260025\\
67.619962917371	1.04140430480053\\
67.6611045550773	1.03942620739003\\
67.7022599298712	1.03744610218914\\
67.7433911254921	1.03549543759664\\
67.7844125413235	1.03352095491169\\
67.8254997945089	1.0315740432691\\
67.866642393356	1.02974743342279\\
67.9077970695846	1.02807319152309\\
67.9489207090342	1.0264961722325\\
67.9900419558127	1.02505091205465\\
68.0310385940233	1.02377769977524\\
68.0721801637158	1.02263329028706\\
68.1133230029745	1.02155964701566\\
68.15447914126	1.02059086605283\\
68.1956069246823	1.01973896107858\\
68.2366311056471	1.01892112520995\\
68.2777165242855	1.01811867025823\\
68.3188610376482	1.01736042893983\\
68.3600154967929	1.01663834681313\\
68.4011366920606	1.01587178293056\\
68.4422619393538	1.0150815872687\\
68.4832552581122	1.01430243607099\\
68.5243992127323	1.01349643722008\\
68.5655408502498	1.01261168055128\\
68.6066962248143	1.01169482634612\\
68.6478274212684	1.01077366495307\\
68.688848836464	1.00978291603514\\
68.7299360900657	1.00872084618513\\
68.7710786885261	1.00763329992557\\
68.8122333648343	1.00652793651379\\
68.8533570049507	1.00533869991222\\
68.8944782506072	1.00409924350055\\
68.9354748898251	1.00285576479612\\
68.9766164589031	1.00157645334483\\
69.0177592984962	1.00021865955338\\
69.05891543704	0.998835268495911\\
69.1000432196816	0.997459577940623\\
69.1410674012771	0.99603162556964\\
69.1821528194757	0.994551428264673\\
69.2232973333783	0.993067483231242\\
69.2644517925043	0.991590704682289\\
69.3055729870989	0.990057378480529\\
69.3466982356094	0.988501533282476\\
69.387691553359	0.986971937708925\\
69.4288355087294	0.985435060437584\\
69.4699771459568	0.983849482359529\\
69.5111325203455	0.982267612130125\\
69.552263717744	0.980722424021085\\
69.5932851322097	0.979153106323299\\
69.6343723864838	0.977557743801854\\
69.6755149843211	0.975984042616652\\
69.7166696607182	0.974441084977678\\
69.7577933016294	0.972863399845995\\
69.7989145460659	0.971283914336414\\
69.8399111863518	0.969748727534099\\
69.8810527547183	0.968271773959865\\
69.9221955947416	0.967143395416344\\
69.9633517335539	0.966685836487718\\
70.0044795150993	0.967048728325706\\
70.0455036976711	0.968196792002597\\
70.086589115328	0.970118071273356\\
70.1277336299097	0.972809193629065\\
70.1688880890022	0.976200234818008\\
70.2100092828004	0.980130066620419\\
70.2511345325753	0.9845377912895\\
70.2921278495444	0.989349095583503\\
70.3332718056174	0.99447474339525\\
70.3744134424412	0.9997112272073\\
70.4155688166689	1.00473257923766\\
70.4567000149175	1.00926745044981\\
70.4977214286682	1.01312469915497\\
70.5388086834455	1.01630753088918\\
70.5799512807863	1.01889218840523\\
70.6211059572345	1.020936976328\\
70.6622295987178	1.02243393502439\\
70.7033508422281	1.02347681185834\\
70.7443474833482	1.02415730194998\\
70.785489051171	1.02449883978517\\
70.8266318914025	1.02448728488845\\
70.8677880303565	1.0242057944384\\
70.9089158112477	1.0237122062734\\
70.9499399943478	1.02296815372523\\
70.9910254116949	1.02199655980277\\
71.0321699265729	1.02086333543122\\
71.0733243856146	1.01959547602397\\
71.1144455788309	1.01814484272011\\
71.1555708295605	1.01656014271149\\
71.1965641457127	1.01490390299169\\
71.2377081023666	1.013153544602\\
71.2788497388749	1.01127854801446\\
71.3200051128758	1.00934043313519\\
71.3611363122779	1.00738049669347\\
71.4021577251385	1.00534583053063\\
71.4432449806602	1.00323832477906\\
71.4843875773016	1.00111044718109\\
71.5255422538742	0.998975859924214\\
71.5666658962109	0.99677323385439\\
71.6077871383971	0.994538127750689\\
71.6487837806678	0.992321381054457\\
71.6899253477752	0.990085863384989\\
71.7310681883547	0.987792846736663\\
71.7722243275627	0.985494933215575\\
71.8133521074326	0.983225902781942\\
71.8543762914409	0.980926563043976\\
71.8954617082365	0.978592363305416\\
71.9366062237567	0.976270676175018\\
71.9777606827508	0.97397205139209\\
72.018881875347	0.971632109553117\\
72.0600071271455	0.969282558041591\\
72.1010004424517	0.966973149017535\\
72.1421443998323	0.964663414191571\\
72.183286036016	0.962313338832965\\
72.2244414098343	0.95997358729578\\
72.2655726100894	0.957676477695578\\
72.3065940223768	0.955361502360335\\
72.3476812782785	0.953022433532542\\
72.3888238745845	0.950706193553144\\
72.4299785512143	0.948421791677619\\
72.4711021940435	0.946103805601185\\
72.5122234354695	0.943784049304875\\
72.5532200784991	0.941510350134374\\
72.5943616451095	0.939242479394683\\
72.6355044859819	0.936939521707845\\
72.6766606254209	0.934651915046153\\
72.7177884045066	0.932411471570566\\
72.7588125891502	0.930157118514284\\
72.7998980056679	0.927882896895516\\
72.8410425215841	0.925634836850009\\
72.8821969805633	0.923422178983966\\
72.9233181725854	0.921179330422435\\
72.9644434253101	0.918937093421695\\
73.0054367400728	0.916743961859053\\
73.0465806978931	0.914559523853324\\
73.087722333873	0.912342689149094\\
73.1288777076331	0.910143605031747\\
73.1700089084779	0.907993959307303\\
73.211030320296	0.905832471565435\\
73.2521175766197	0.903653182372907\\
73.2932601725733	0.901502666524357\\
73.3344148492755	0.899389478023601\\
73.3755384925613	0.897247750120335\\
73.4166597331812	0.895109181195076\\
73.4576563770175	0.893020831128783\\
73.4987979431753	0.890943508568787\\
73.5399407842658	0.888835491267048\\
73.5810969238862	0.886747127813909\\
73.622224702372	0.884709893340844\\
73.6632488875567	0.882662205023385\\
73.704334303698	0.880598821893453\\
73.7454788200526	0.878565684405213\\
73.7866332790185	0.87657170009743\\
73.8277544706327	0.874550966065901\\
73.8688797241027	0.872534412578589\\
73.9098730382632	0.870569708132751\\
73.9510169966379	0.868617960556097\\
73.992158632313	0.866637180689513\\
74.0333140058817	0.864677561120756\\
74.0744452077233	0.862770523401888\\
74.1154666187782	0.860854225021574\\
74.1565538757012	0.858923712774706\\
74.1976964710744	0.857025476070677\\
74.2388511478741	0.855167777279463\\
74.27997479202	0.853284447510021\\
74.3210960312341	0.851407330926801\\
74.3620926763777	0.849582666820093\\
74.4032342415895	0.847772971743005\\
74.4443770832075	0.845935577933525\\
74.4855332231545	0.844120888484674\\
74.5266610002275	0.842360074418006\\
74.5676851866371	0.840591008486327\\
74.6087706020801	0.838809540629662\\
74.6499151192128	0.837061585342272\\
74.691069578122	0.835355693445268\\
74.7321907685304	0.833625634075412\\
74.7733160239794	0.831902575188812\\
74.8143093366073	0.8302331796138\\
74.8554532960606	0.82858057012485\\
74.8965949312739	0.826901637925239\\
74.9377503045525	0.82524667215875\\
74.9788815077053	0.823646790514215\\
75.019902917771	0.822039475817149\\
75.0609901753297	0.820421071370479\\
75.102132770122	0.81883797628977\\
75.1432874470216	0.81729810559643\\
75.1844110918406	0.815734933209242\\
75.2255323299829	0.814180500835361\\
75.2665289760179	0.812680054522643\\
75.3076705407612	0.811198221677623\\
75.3488133825885	0.80969118044126\\
75.3899695227286	0.808209408922921\\
75.431097299127	0.806783716859405\\
75.4721214860885	0.805351329402899\\
75.5132069012761	0.803909422395754\\
75.5543514187483	0.802503879869183\\
75.5955058776245	0.801142826147835\\
75.6366270676944	0.799759642755438\\
75.6777523236756	0.798385786382515\\
75.7187456359719	0.797066730747219\\
75.75988959573	0.795767991352066\\
75.8010312307735	0.7944451318159\\
75.8421866039886	0.793148556961113\\
75.8833178076235	0.791909029219627\\
75.9243392172891	0.790663246257262\\
75.9654264752472	0.789409071400024\\
76.0065690696524	0.788192795325665\\
76.0477237466092	0.787021927615872\\
76.0888473918992	0.78582952912297\\
76.1299686293468	0.784647872158896\\
76.170965275993	0.783521060504449\\
76.2121068402915	0.782416154017426\\
76.2532496823858	0.781287999829926\\
76.2944058226857	0.780187162105943\\
76.3355335985304	0.779144038100319\\
76.3765577859498	0.778095118321438\\
76.4176432008734	0.777039090431683\\
76.4587877186571	0.776021800371263\\
76.4999421775142	0.775050886922193\\
76.5410633672756	0.774059294038896\\
76.5821886238283	0.773078805496028\\
76.6231819356807	0.772153559571074\\
76.6643258957737	0.771251760993777\\
76.7054675306807	0.770327479820383\\
76.7466229038007	0.769431250157276\\
76.7877541078961	0.768593437997218\\
76.8287755172412	0.767749869796368\\
76.8698627753645	0.766900101374531\\
76.9110053696414	0.766090299435098\\
76.9521600466188	0.765327522434532\\
76.9932836921454	0.764544375030055\\
77.0344049292322	0.763773384981841\\
77.0754015762387	0.763057401507454\\
77.1165431402639	0.762366158441032\\
77.1576859825114	0.761653038078876\\
77.1988421229048	0.760968698450242\\
77.239969898233	0.760343086250231\\
77.2809940860994	0.759711894009576\\
77.3220795007728	0.759075457423027\\
77.3632240188478	0.758479577739963\\
77.4043784776817	0.757931364802294\\
77.4454996671322	0.757363289141522\\
77.4866249241566	0.756807489118157\\
77.5276182357014	0.756306664689165\\
77.5687621960449	0.75583191838575\\
77.6099038308252	0.755335709384965\\
77.6510592038886	0.754868710350598\\
77.6921904083136	0.754460862525811\\
77.7332118173793	0.754047063459984\\
77.7742990758402	0.753628678582196\\
77.8154416697753	0.753251739168545\\
77.8565963467844	0.752922821471526\\
77.8977199927955	0.7525740456467\\
77.9388412290377	0.752238211479346\\
77.9798378767658	0.751956842115564\\
78.0209794403744	0.751702499632293\\
78.062122282799	0.75142701545583\\
78.103278423274	0.751181146196524\\
78.1444061982218	0.750994364606164\\
78.1854303864407	0.750801527896884\\
78.2265158008919	0.750604702241271\\
78.2676603192009	0.750449639031227\\
78.3088147780099	0.750342893018214\\
78.34993596717	0.750216440895872\\
78.3910612246919	0.750102791528258\\
78.4320545358382	0.750043150608147\\
78.4731984964749	0.750011632474859\\
78.5143401311072	0.749959020656925\\
78.5554955040563	0.749936131132499\\
78.5966267089068	0.749972465933024\\
78.6376481176682	0.750001966305539\\
78.6787353762225	0.750027865393902\\
78.7198779700875	0.750096051931685\\
78.7610326471124	0.750212604673217\\
78.8021562931494	0.750309146806718\\
78.8432775293324	0.750418757702068\\
78.8842741771384	0.750581606335214\\
78.9254157406848	0.750773144987376\\
78.966558583142	0.750943618731008\\
79.00771472366	0.751143884278156\\
79.0488424983909	0.751402932526647\\
79.0898666867919	0.751654775270694\\
79.1309521010767	0.751903235143603\\
79.1720966195566	0.752194010137991\\
79.2132510783421	0.752533091881424\\
79.254372267328	0.752851958923457\\
79.2954975250755	0.753183494472055\\
79.3364908360607	0.7535674027596\\
79.3776347968045	0.753980825645232\\
79.4187764313805	0.75437286094363\\
79.4599318043125	0.754794468022596\\
79.5010630092048	0.755274709545713\\
79.5420844179357	0.755746574323093\\
79.5831716764767	0.756215160307831\\
79.6243142703572	0.756726211283989\\
79.6654689473636	0.757285309405805\\
79.7065925933584	0.757823584632601\\
79.7477138297029	0.758374394454021\\
79.7887104772898	0.758976569642569\\
79.8298520409599	0.759608420391865\\
79.870994883381	0.760218621694383\\
79.9121510238638	0.760858128619395\\
79.9532787987639	0.761555458041489\\
79.99430298699	0.762243793769342\\
80.0353884014257	0.76292868360847\\
80.0765329197317	0.76365577035661\\
80.1176873785374	0.764430492849351\\
80.1588085676454	0.765183843430428\\
80.1999338252179	0.765949071287914\\
80.2409271362884	0.766764421003927\\
80.2820710969066	0.76760997883864\\
80.3232127315739	0.768433201873966\\
80.3643681045482	0.769285188246732\\
80.4054993092203	0.770194575425738\\
80.4465207181125	0.771093434752511\\
80.4876079765627	0.771988665207067\\
80.5287505705081	0.772925867960118\\
80.5699052475124	0.773910145675242\\
80.6110288934081	0.774872154897322\\
80.6521501297912	0.775845520711037\\
80.6931467774163	0.776867795330631\\
80.7342883409928	0.777920021261428\\
80.7754311834641	0.778949370974447\\
80.8165873239501	0.780006892931125\\
80.8577150987353	0.781120653233291\\
80.8987392870448	0.782223052268379\\
80.9398247013533	0.783321275359553\\
80.9809692197447	0.784460910072592\\
81.0221236785206	0.785646870871346\\
81.0632448674927	0.786809691724868\\
81.104370125265	0.787982967410008\\
81.145363436117	0.789203572342075\\
81.1865073969327	0.790454358060753\\
81.2276490314699	0.791681239329829\\
81.2688044043837	0.792935443931571\\
81.3099356092413	0.794245212259404\\
81.3509570179644	0.795541762949805\\
81.3920442765305	0.796833673566563\\
81.4331868703133	0.7981664096462\\
81.4743415473303	0.799544627097064\\
81.5154651933416	0.800898544317133\\
81.5565864294709	0.802262034734098\\
81.5975830772418	0.803671473358321\\
81.6387246407403	0.805110420265396\\
81.6798674832308	0.806524661972881\\
81.7210236237131	0.807965332333579\\
81.7621513983864	0.809460084648258\\
81.8031755867547	0.810940605969313\\
81.8442610010578	0.812415578070873\\
81.885405519441	0.813930535084227\\
81.9265599781922	0.815489912597414\\
81.9676811672933	0.817023828977474\\
82.0088064247443	0.81856619298066\\
82.0497997358353	0.820152643050153\\
82.0909436964183	0.821768526511651\\
82.1320853310755	0.823358364714598\\
82.1732407039806	0.824973501680719\\
82.2143719087161	0.826641821729772\\
82.2553933174727	0.82829378353603\\
82.2964805759241	0.829939465919252\\
82.337623169789	0.831624210194573\\
82.3787778467723	0.833352272839806\\
82.4199014925294	0.835053483684662\\
82.4610227290884	0.836761937129963\\
82.5020193764103	0.838512970712194\\
82.5431609401105	0.840292365294517\\
82.58430378252	0.842044683139952\\
82.6254599229388	0.84382113272117\\
82.6665876976929	0.845649006020264\\
82.7076118859796	0.84745937005115\\
82.7486973002499	0.849262213198168\\
82.7898418186111	0.851103019667693\\
82.8309962773371	0.852985807315026\\
82.8721174663862	0.854840335247144\\
82.9132427238689	0.856700784298952\\
82.9542360348824	0.85860173145745\\
82.9953799954847	0.86053066903663\\
83.0365216301377	0.862430919187377\\
83.0776770030474	0.864353925033191\\
83.1188082075867	0.86632726745734\\
83.1598296164894	0.868280762677108\\
83.2009168747504	0.870225764469915\\
83.2420594687426	0.872207505404565\\
83.2832141456781	0.874229902875901\\
83.3243377913457	0.876222460400967\\
83.365459028054	0.878219458780033\\
83.4064556750568	0.88025537169496\\
83.4475972390746	0.88231783146149\\
83.4887400812632	0.884350377793115\\
83.5298962214427	0.886404280566361\\
83.5710239970848	0.888506533787561\\
83.6120481845932	0.890587697775219\\
83.6531335993748	0.892658835210472\\
83.6942781171211	0.894765385462477\\
83.7354325758914	0.896911023449124\\
83.7765537656897	0.899025217045648\\
83.8176790218971	0.901142368408209\\
83.8586723338949	0.903296202333083\\
83.8998162937133	0.905475935013543\\
83.9409579287344	0.907623923065901\\
83.9821133018581	0.909791688236141\\
84.0232445051579	0.912006570381339\\
84.0642659150703	0.914197882026809\\
84.1053531726055	0.916377983761672\\
84.146495767305	0.918592018514763\\
84.1876504441098	0.920843635972472\\
84.2287740889371	0.923062086271828\\
84.2698953269799	0.925281795980914\\
84.3108919728811	0.927536576624499\\
84.3520335375381	0.929815482388443\\
84.3931763793724	0.932061265396515\\
84.4343325193267	0.934325241742705\\
84.4754602959844	0.936634180456518\\
84.5164844825941	0.938918265196604\\
84.5575698978429	0.941189365442432\\
84.5987144150264	0.943492882303186\\
84.6398688738283	0.945832233735687\\
84.6809900643192	0.948136673948775\\
84.7221153194037	0.950440768418025\\
84.7631086322155	0.952777626727302\\
84.804252591384	0.955137711860585\\
84.8453942267057	0.957462679802071\\
84.886549599931	0.959804107948946\\
84.9276808025175	0.962189165610665\\
84.9687022129625	0.964546816367895\\
85.0097894700495	0.966890126999432\\
85.0509320651344	0.969264172705868\\
85.092086741887	0.971672415634229\\
85.1332103860471	0.974043933681511\\
85.1743316252011	0.976413253787534\\
85.2153282699829	0.978813748708163\\
85.2564698353929	0.981235418397335\\
85.2976126768335	0.983620488129449\\
85.3387688165677	0.986020303509884\\
85.3798965939839	0.988461488868808\\
85.4209207799393	0.990873993676085\\
85.4620061956265	0.99327020024872\\
85.5031507122596	0.995695479314786\\
85.5443051711099	0.998153086221056\\
85.5854263623538	1.00057214604316\\
85.6265516161573	1.00298732425897\\
85.6675449299021	1.00543137231146\\
85.708688888324	1.00789548213224\\
85.7498305240044	1.01032089690582\\
85.7909858974972	1.01275922489593\\
85.832117098872	1.01523754075786\\
85.8731385102188	1.01768462556517\\
85.9142257666347	1.02011392837579\\
85.9553683623222	1.02257048085387\\
85.9965230389798	1.02505764386533\\
86.0376466825372	1.0275044098687\\
86.0787679226203	1.02994535747991\\
86.11976456657	1.03241365844871\\
86.1609061324754	1.03489975141173\\
86.2020489736679	1.03734561285032\\
86.2432051131468	1.03980260014794\\
86.2843328914248	1.04229727799618\\
86.3253570766291	1.04475951165968\\
86.366442492686	1.04720188571954\\
86.4075870088857	1.04966974936411\\
86.4487414677334	1.05216629496495\\
86.4898626594048	1.05462060722539\\
86.5309879124452	1.05706738506235\\
86.5719812267292	1.05953929045015\\
86.6131251846638	1.06202770279661\\
86.6542668206036	1.06447375365203\\
86.6954221942116	1.06692905637536\\
86.736553394875	1.06942067010967\\
86.7775748067686	1.07187736550121\\
86.8186620626454	1.07431263775482\\
86.8598046588144	1.07677150052923\\
86.9009593353789	1.07925730299462\\
86.9420829782477	1.0816990417436\\
86.9832042193975	1.08413129668989\\
87.0242008622612	1.08658728284432\\
87.0653424289545	1.08905735628159\\
87.1064852697081	1.09148353069752\\
87.1476414089295	1.09391715721187\\
87.1887691882197	1.09638482787645\\
87.2297933725679	1.09881647648461\\
87.2708787891386	1.10122398137906\\
87.3120233047706	1.10363875938222\\
87.3531777637131	1.10603879314897\\
87.3942989562172	1.10833158476936\\
87.4354242079608	1.11053428118276\\
87.4764175233295	1.11266716852907\\
87.5175614804747	1.11470890077288\\
87.5587031167953	1.11659414729137\\
87.5998584906242	1.11836902807012\\
87.6409896903619	1.12005798901072\\
87.6820111030022	1.12159040848574\\
87.7230983584389	1.12297571745672\\
87.7642409550946	1.12425951121816\\
87.8053956316199	1.12544796011334\\
87.8465192737249	1.1264742999639\\
87.8876405161831	1.12737587064952\\
87.9286371580282	1.12819525760662\\
87.9697787253368	1.12891689941818\\
88.0109215658427	1.12949380913058\\
88.0520777048554	1.12998264395576\\
88.0932054851475	1.13041824173091\\
88.1342296686942	1.13074110398257\\
88.175315085657	1.13096191803856\\
88.2164596008477	1.13113243487398\\
88.2576140597978	1.13126502390486\\
88.2987352528803	1.13129781397439\\
88.3398605035725	1.13126970765659\\
88.3808538197463	1.13122788483767\\
88.421997776238	1.1311522209793\\
88.4631394128903	1.13099873928174\\
88.5042947868632	1.13082330542368\\
88.5454259857761	1.13066036602304\\
88.5864473990361	1.13044893603484\\
88.6275346539756	1.13019538085085\\
88.6686772510702	1.12994926458544\\
88.7098319275331	1.12972035941778\\
88.7509555691071	1.12944379075411\\
88.7920768123936	1.12915520896003\\
88.8330734533675	1.12889855891016\\
88.8742150213361	1.12864870889396\\
88.9153578614776	1.12835924860855\\
88.9565140002661	1.12808253918338\\
88.9976417813067	1.12784945868824\\
89.0386659641957	1.1275961463424\\
89.0797513815701	1.12732535385881\\
89.1208958962559	1.12708348621732\\
89.1620503552371	1.12687769413475\\
89.2031715489857	1.12664042648717\\
89.2442967987273	1.12640431177096\\
89.2852901154086	1.12621108741585\\
89.3264340714637	1.12603389438708\\
89.3675757083398	1.12582384825679\\
89.4087310825084	1.12563146281767\\
89.4498622804133	1.12548608930834\\
89.4908836943938	1.12532173762256\\
89.5319709488568	1.12514040915082\\
89.5731135463741	1.12498752594758\\
89.6142682227419	1.12486887349601\\
89.6553918639321	1.12471581933391\\
89.6965131077723	1.12456076126455\\
89.7375097482014	1.12444419924835\\
89.7786513165071	1.12433921056365\\
89.8197941564514	1.12419646846365\\
89.8609502950745	1.12406622016174\\
89.9020780766642	1.12397730846471\\
89.9431022590709	1.12386399588406\\
89.9841876767341	1.12372821876058\\
90.0253321910479	1.12361519054007\\
90.0664866500377	1.12353093902825\\
90.107607844158	1.12340703512655\\
90.1487330931782	1.1232756420307\\
90.189726410356	1.12317778025393\\
90.2308703661233	1.12308697671328\\
90.2720120030994	1.12295384204291\\
90.3131673772968	1.12282890025186\\
90.3542985749073	1.12274153161398\\
90.3953199891251	1.12262584765157\\
90.4364072433107	1.12248432586807\\
90.4775498410792	1.12236265702176\\
90.5187045173765	1.12226694523176\\
90.5598281580379	1.12213080503287\\
90.6009494028754	1.12199836481073\\
90.6419460422836	1.12192313277101\\
90.683087611244	1.12189006068852\\
90.7242304508018	1.12185989004898\\
90.7653865891723	1.1218915796557\\
90.8065143718543	1.12202084356214\\
90.847538553301	1.12218668732648\\
90.8886239715439	1.12239588703164\\
90.9297684851616	1.12269620388857\\
90.9709229441935	1.1230941799197\\
91.0120441391735	1.12352035182946\\
91.0531693867256	1.12400569705397\\
91.0941627052157	1.12458632143152\\
91.1353066598177	1.12523710483435\\
91.1764482973382	1.12590222906133\\
91.2176036718387	1.12662807285325\\
91.258734867932	1.12743840031493\\
91.2997562833204	1.12826022182932\\
91.3408435366383	1.12909484283569\\
91.3819861352496	1.12998270804397\\
91.4231408114228	1.13092380893641\\
91.464264451067	1.13184378066184\\
91.5053856973074	1.1327713278275\\
91.5463823356882	1.13373950445678\\
91.587523905293	1.13472456208365\\
91.6286667445273	1.13566966488878\\
91.6698228826514	1.13662193427337\\
91.7109506663525	1.13760596640961\\
91.7519748469107	1.1385512546689\\
91.7930602656517	1.1394614506301\\
91.8342047787321	1.14037937946755\\
91.87535923782	1.14130780873184\\
91.9164804334473	1.14217555826345\\
91.9576056800191	1.1430142814366\\
91.9985989990676	1.14386072578677\\
92.039742953273	1.14469398388267\\
92.0808845909859	1.14546040054234\\
92.1220399655808	1.14621034654426\\
92.1631711610105	1.14697210293168\\
92.2041925769849	1.14767800791296\\
92.2452798298534	1.14833411929105\\
92.2864224288611	1.14898596896917\\
92.327577104995	1.14963905908615\\
92.3687007442168	1.15022475931627\\
92.4098219912932	1.15077692359891\\
92.4508186288235	1.15133508363853\\
92.4919601989992	1.15187779003019\\
92.5331030379227	1.15235440681239\\
92.5742591758409	1.15281648785264\\
92.6153869603848	1.15329344322736\\
92.6564111402763	1.1537197679757\\
92.6974965594482	1.15410073296654\\
92.7386410720171	1.15448252437674\\
92.7797955311691	1.15487159062433\\
92.820916727453	1.15520004706466\\
92.8620419728413	1.15550146055654\\
92.9030352929493	1.15581642029641\\
92.9441792463635	1.15612213770629\\
92.9853208844789	1.15636844348017\\
93.0264762593015	1.15660672932727\\
93.0676074537167	1.15686670742827\\
93.1086288704092	1.15708243573193\\
93.1497161228229	1.15725836321242\\
93.1908587222744	1.1574405034332\\
93.232013398354	1.15763501555173\\
93.2731370370191	1.15777372135891\\
93.3142582849476	1.15788999283574\\
93.3552549217556	1.15802433373434\\
93.3963964924543	1.15815315136617\\
93.437539331206	1.15823380437381\\
93.4786954691219	1.15832528155978\\
93.5198232540241	1.15846400127173\\
93.5608474336686	1.15859074434644\\
93.6019328529197	1.15871438342412\\
93.6430773654726	1.15888504349054\\
93.6842318246559	1.15911201113504\\
93.7253530210429	1.15932865589571\\
93.7664782663488	1.15956818299482\\
93.8074715865611	1.15986970120235\\
93.8486155400237	1.16020778256046\\
93.8897571781189	1.16052884588606\\
93.9309125529531	1.16088001693398\\
93.9720437476679	1.16128600914519\\
94.0130651641762	1.16167518021399\\
94.0541524166977	1.16204723217435\\
94.0952950161251	1.16244271003655\\
94.1364496922353	1.16286213125936\\
94.1775733310699	1.1632317938113\\
94.2186945787578	1.1635802030596\\
94.2596912158995	1.16394249398896\\
94.3008327863447	1.16429123548526\\
94.341975625216	1.16457208969763\\
94.3831317630647	1.16483250506437\\
94.4242595480277	1.16509843640339\\
94.465283727662	1.16530156330813\\
94.5063691468645	1.16544343865962\\
94.5475136594726	1.16556775607965\\
94.5886681186507	1.16567919591386\\
94.6297893149194	1.16570855721101\\
94.6709145605315	1.16568792477425\\
94.711907880375	1.16565820303919\\
94.7530518340563	1.16559370092372\\
94.7941934720912	1.16544530700771\\
94.8353488469389	1.16526435798221\\
94.8764800416836	1.16508133663361\\
94.917501458135	1.16483194563343\\
94.9585887107505	1.16451948650344\\
94.9997313100855	1.16419097493983\\
95.0408859862119	1.16385417045973\\
95.0820096250877	1.16344268797189\\
95.1231308727827	1.16299083899005\\
95.1641275099055	1.16254224108295\\
95.2052690803281	1.16206982279992\\
95.2464119192234	1.16152739290488\\
95.2875680571564	1.16096705093649\\
95.3286958418719	1.16042000442053\\
95.3697200216637	1.15982330580763\\
95.4108054408073	1.15917870671983\\
95.4519499534936	1.1585329501936\\
95.4931044126784	1.15789413871982\\
95.5342256089276	1.15719581685351\\
95.5753508544053	1.15647089551007\\
95.616344174545	1.15576356041906\\
95.6574881280342	1.15504411956154\\
95.6986297661478	1.15426630350447\\
95.7397851409935	1.15348113596843\\
95.7809163357495	1.15271925565421\\
95.8219377522059	1.15191678520408\\
95.8630250048725	1.15107372100546\\
95.9041676041489	1.15023621858354\\
95.9453222802921	1.14941136510103\\
95.9864459193288	1.14853188524127\\
96.0275671668514	1.14763026334068\\
96.0685638040229	1.14674984173997\\
96.1097053745209	1.14585915795999\\
96.1508482133623	1.14491199013917\\
96.1920043512572	1.14395877122297\\
96.2331321361511	1.14302958535275\\
96.2741563158218	1.14206068374646\\
96.3152417350772	1.14105092907443\\
96.3563862476874	1.14004581649908\\
96.3975407068739	1.1390526832394\\
96.4386619031828	1.13800433155763\\
96.4797871487147	1.13693234506736\\
96.5207804687604	1.1358811494081\\
96.5619244222853	1.13481789329329\\
96.6030660604128	1.133696906265\\
96.6442214353033	1.13256849444005\\
96.6853526298822	1.1314631288736\\
96.7263740465309	1.13031726204669\\
96.7674612991775	1.12912912272352\\
96.8086038984357	1.12794473210843\\
96.8497585746093	1.12677139667612\\
96.8908822138307	1.12554213348727\\
96.9320034610701	1.12428917259443\\
96.9730000986495	1.12305694854679\\
97.0141416687214	1.12181177181719\\
97.0552845078692	1.12050877712529\\
97.0964406460297	1.11919845175899\\
97.1375684299044	1.11791142671238\\
97.1785926104392	1.11658481630477\\
97.2196780291241	1.11521626495798\\
97.2608225423934	1.11385151161741\\
97.3019770015102	1.11249855509377\\
97.3430981969155	1.11109080849837\\
97.3842234438784	1.10965975874922\\
97.4252167628599	1.10825123958439\\
97.466360717195	1.10683015170247\\
97.5075023549356	1.1053523635989\\
97.5486577295393	1.10386823499331\\
97.5897889254497	1.10240874307316\\
97.6308103410511	1.10091123412641\\
97.6718975942987	1.09937257811871\\
97.7130401930527	1.0978390280039\\
97.7541948692931	1.09631838205551\\
97.7953185088131	1.09474412552231\\
97.8364397554987	1.09314833758671\\
97.8774363936183	1.09157653992538\\
97.9185779634712	1.08999287847647\\
97.9597208026412	1.08835373733117\\
98.0008769408085	1.08670955171779\\
98.0420047246571	1.08509132495489\\
98.0830289052579	1.08343679307769\\
98.1241143240472	1.08174229950233\\
98.1652588372416	1.08005362549452\\
98.2064132963916	1.07837917257749\\
98.2475344918844	1.07665269470332\\
98.2886597389284	1.07490538925689\\
98.3296530577441	1.07318412399377\\
98.3707970122791	1.07145164410204\\
98.4119386498961	1.0696649869016\\
98.4530940244906	1.06787439002133\\
98.4942252207303	1.06611110977419\\
98.5352466360785	1.06431311090532\\
98.5763338895997	1.06247597246458\\
98.6174764880916	1.06064603560484\\
98.6586311643853	1.0588314189244\\
98.6997548045202	1.05696591811221\\
98.7408760501071	1.05508141282015\\
98.781872689321	1.05322427892781\\
98.8230142583828	1.0513567983234\\
98.864157097997	1.04943637140831\\
98.9053132364268	1.04751336620818\\
98.9464410192572	1.04561908212738\\
98.9874652007203	1.04369176468446\\
99.0285506190473	1.04172667548705\\
99.0696951327483	1.03976964063714\\
99.1108495918782	1.03782940960354\\
99.1519707867696	1.03584003461145\\
99.1930960346412	1.03383653975795\\
99.2340893529955	1.0319159485167\\
99.2752333077978	1.0300911638702\\
99.3163749452215	1.02834670953508\\
99.3575303197251	1.0267460636242\\
99.3986615163219	1.02532427296281\\
99.43968293137	1.02401485597785\\
99.4807701851488	1.02280665881776\\
99.5219127833886	1.02173350363413\\
99.5630674596807	1.02078688427264\\
99.604191099896	1.01988157493864\\
99.6453123454321	1.0190312415438\\
99.6863089845748	1.01826044987681\\
99.7274505537391	1.01752127383895\\
99.7685933932855	1.01675160749476\\
99.8097495317319	1.01598837919111\\
99.8508773145167	1.01525009035623\\
99.8919014959634	1.01446344775369\\
99.9329869143088	1.01362085721722\\
99.9741314280005	1.01276229464688\\
};


\addplot [color=mycolor1,dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.0408115975542526	1.5\\
9.98897939472054	1.5\\
10.0298575403508	0.5\\
29.9641204343052	0.5\\
30.0052416232847	1.1\\
99.9741314280005	1.1\\
};


\end{axis}

\begin{axis}[%
width=0.75\columnwidth,
height=0.15\columnwidth,
at={(0in,-1.4in)},
scale only axis,
xmin=0,
xmax=100,
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Line 5},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
0.0408115975542526	0.526238979368549\\
0.0815624873084685	0.52624028657937\\
0.122603934193368	0.526256504756027\\
0.163435392909811	0.526240913763114\\
0.204589069907059	0.526185136151095\\
0.245707522573943	0.526212091355952\\
0.286836556673218	0.526255396319896\\
0.327827406071076	0.526228938562714\\
0.368973006394844	0.52618518386339\\
0.410113955184552	0.526227458013441\\
0.451268926225718	0.526250514956913\\
0.492401624347818	0.526192554107235\\
0.533421921940589	0.5261907796536\\
0.574509836644267	0.526238652422153\\
0.615651774282248	0.526241075234028\\
0.656806519003831	0.526185196061442\\
0.697930837295272	0.526212763660463\\
0.739050959735408	0.526255330346995\\
0.780048491747012	0.526228508237505\\
0.821189478551034	0.526185183249232\\
0.862332608951804	0.526227547198137\\
0.903488889483527	0.526250459763481\\
0.944615952884606	0.526193060141841\\
0.98564071699472	0.526190892077942\\
1.02672578894006	0.526238376755682\\
1.06787065535826	0.526240959431655\\
1.10902506964141	0.526185139316137\\
1.15014586468666	0.526212350621142\\
1.19127172020057	0.526255355377232\\
1.23226456864327	0.526228789310093\\
1.27340885607888	0.526185174758835\\
1.31455033957458	0.526227473211463\\
1.35570561525981	0.526250492414551\\
1.39683719830041	0.526192640618158\\
1.43785831493989	0.526190799570476\\
1.47894575572613	0.526238605341989\\
1.52008816332358	0.526241051582564\\
1.5612428594644	0.526185184303329\\
1.60236671230773	0.526212708807555\\
1.64348760278092	0.526255329671818\\
1.68448452957915	0.526228536377856\\
1.72562590579136	0.526185179543507\\
1.7667688427147	0.526227536879433\\
1.80792503169924	0.526250458980855\\
1.8490525623957	0.526193012981508\\
1.89007694887836	0.526190882508847\\
1.93116224188855	0.526238396671765\\
1.97230688405441	0.526240964928507\\
2.01346132700589	0.526185141710524\\
2.05458237138419	0.526212379812726\\
2.09570785031378	0.526255352440914\\
2.13670098759127	0.526228769555424\\
2.17784507150405	0.526185174748432\\
2.21898664843743	0.526227477110948\\
2.26014198377178	0.526250489199213\\
2.30127333544003	0.52619266011918\\
2.34229463002808	0.526190804348618\\
2.38338196024171	0.526238594637988\\
2.42452448035254	0.526241046460138\\
2.46567916484516	0.526185181937188\\
2.50680289377252	0.526212694690081\\
2.54792399104754	0.526255330309062\\
2.58892075098786	0.526228545309974\\
2.63006223854949	0.526185179297675\\
2.67120511937792	0.526227534599247\\
2.71236127964229	0.52625045958776\\
2.75348895441093	0.526192999146215\\
2.79451322382577	0.526190880028189\\
2.83559858803012	0.526238403616137\\
2.87674315738856	0.526240967231693\\
2.91789760955293	0.52618514288767\\
2.95901873853303	0.526212389990119\\
3.0001440880003	0.526255351681359\\
3.04113732644565	0.526228762858487\\
3.08228133846328	0.526185174918573\\
3.12342294894834	0.526227478671956\\
3.16457830597567	0.52625048819726\\
3.20570957230622	0.526192667515739\\
3.24673093307934	0.526190806242993\\
3.28781822155613	0.526238590700701\\
3.32896078435306	0.526241044634222\\
3.37011546439705	0.52618518113476\\
3.41123914536391	0.526212689299624\\
3.45236032280456	0.526255330647171\\
3.49335701768912	0.526228548908501\\
3.53449854911044	0.526185179263892\\
3.57564140774289	0.526227533745562\\
3.61679755640656	0.526250459891509\\
3.65792528893444	0.52619299364784\\
3.69894951138096	0.526190879054562\\
3.74003490440554	0.52623840645653\\
3.78117944421042	0.526240968206376\\
3.82233390010178	0.526185143394601\\
3.86345506381172	0.526212394184755\\
3.90458035991979	0.526255351386979\\
3.94557364031402	0.5262287601005\\
3.98671762244576	0.526185175002538\\
4.02785924697124	0.526227479337957\\
4.06901461314523	0.526250487791452\\
4.11014584339968	0.526192670660272\\
4.15116723221834	0.526190807055416\\
4.19225450291433	0.526238589029261\\
4.23339708391573	0.526241043864985\\
4.27455176208027	0.52618518079641\\
4.31567542231778	0.526212686973112\\
4.35679663441465	0.526255330799518\\
4.39779330104874	0.526228550486805\\
4.43893485162164	0.526185179254\\
4.48007770056953	0.526227533373694\\
4.52123384416254	0.526250460027724\\
4.56236160204365	0.526192991234732\\
4.60338580381713	0.526190878623042\\
4.64447120965752	0.526238407724312\\
4.68561573631245	0.526240968642922\\
4.72677019386716	0.526185143622828\\
4.76789137320065	0.526212396073381\\
4.80901664529171	0.526255351256621\\
4.85000994451693	0.526228758866056\\
4.89115391322577	0.526185175041181\\
4.93229554404834	0.526227479638823\\
4.97345091433626	0.526250487609254\\
5.01458212829958	0.526192672082937\\
5.05560352980286	0.526190807422956\\
5.0966907924115	0.52623858826876\\
5.13783338174146	0.526241043510129\\
5.17898805902735	0.526185180640796\\
5.2201117096353	0.526212685889021\\
5.26123293783099	0.526255330869552\\
5.30222959145204	0.526228551209192\\
5.34337115079906	0.526185179248384\\
5.38451399529616	0.526227533203345\\
5.42567013652737	0.526250460091551\\
5.46679790615624	0.526192990117881\\
5.50782209837509	0.526190878424919\\
5.54890751010644	0.52623840830474\\
5.59005203073674	0.526240968842463\\
5.63120648903633	0.526185143728949\\
5.67232767561256	0.526212396948981\\
5.71345293649103	0.526255351195845\\
5.75444624463508	0.526228758279235\\
5.79559020695994	0.526185175059275\\
5.83673184080165	0.526227479782837\\
5.87788721307726	0.526250487522004\\
5.91901841917342	0.526192672769753\\
5.96003982679683	0.526190807599219\\
6.00112708555557	0.526238587908468\\
6.04226967880836	0.5262410433452\\
6.08342435568214	0.526185180567933\\
6.12454800180768	0.52621268538477\\
6.16566923754326	0.526255330903416\\
6.2066658850048	0.526228551553739\\
6.24780744853542	0.526185179245937\\
6.28895029091586	0.526227533122771\\
6.33010643103478	0.526250460122236\\
6.37123420606672	0.526192989608666\\
6.41225839392707	0.526190878335169\\
6.45334380831538	0.52623840856861\\
6.49448832620057	0.526240968933916\\
6.53564278485896	0.526185143775142\\
6.57676397454982	0.52621239732507\\
6.61788923064018	0.52625535116922\\
6.65888254249096	0.52622875804154\\
6.70002650223163	0.526185175067051\\
6.74116813728955	0.526227479840156\\
6.78232351035775	0.526250487487289\\
6.82345471325856	0.526192673052908\\
6.86447612341402	0.526190807675446\\
6.90556338048167	0.526238587748948\\
6.9467059754811	0.52624104327258\\
6.98786065217559	0.526185180536657\\
7.02898429632557	0.526212685162406\\
7.07010553532906	0.526255330917991\\
7.11110218013841	0.52622855170231\\
7.15224374545635	0.52618517924556\\
7.19338658693916	0.526227533086683\\
7.23454272655681	0.526250460135218\\
7.27567050415437	0.526192989361617\\
7.316694689909	0.526190878292486\\
7.3577801055808	0.526238408694188\\
7.39892462217042	0.52624096897636\\
7.44007908098943	0.526185143797392\\
7.481200272205	0.52621239750805\\
7.52232552600073	0.526255351157588\\
7.56331883969467	0.526228757914651\\
7.60446279808827	0.526185175071799\\
7.64560443375797	0.526227479870215\\
7.68675980723486	0.526250487469996\\
7.72789100849049	0.526192673197386\\
7.76891241992776	0.526190807710883\\
7.80999967620751	0.526238587673729\\
7.85114227201696	0.52624104323917\\
7.89229694864849	0.526185180520896\\
7.93342059182585	0.526212685054847\\
7.97454183246803	0.526255330925726\\
8.01553847589505	0.526228551782171\\
8.05668004217202	0.526185179244796\\
8.09782288317375	0.526227533068749\\
8.13897902254724	0.526250460142026\\
8.18010680144478	0.52619298923455\\
8.2211309860989	0.526190878267294\\
8.26221640251533	0.52623840876801\\
8.30336091832924	0.526240969002975\\
8.34451537724958	0.52618514381217\\
8.38563656937705	0.526212397618459\\
8.42676182175437	0.526255351150348\\
8.46775513655214	0.52622875784454\\
8.50889909417744	0.526185175073394\\
8.55004073023261	0.526227479887285\\
8.59119610392145	0.526250487460224\\
8.63232730433358	0.526192673271008\\
8.67334871642603	0.526190807731701\\
8.71443597229533	0.526238587636173\\
8.75557856852697	0.526241043219663\\
8.7967332451113	0.526185180512079\\
8.83785688781031	0.526212685001057\\
8.8789781292037	0.5262553309285\\
8.91997477206183	0.526228551813984\\
8.96111633875321	0.52618517924431\\
9.00225917952616	0.526227533060355\\
9.04341531880016	0.526250460145673\\
9.08454309807853	0.526192989204238\\
9.12556728249694	0.526190878265925\\
9.16665269898779	0.526238408776845\\
9.20779721470198	0.526240969005612\\
9.24895167362655	0.526185143813729\\
9.29007286599969	0.526212397649708\\
9.33119811793609	0.526255351147092\\
9.37219143314739	0.526228757817642\\
9.41333539045402	0.526185175074463\\
9.45447702666412	0.526227479894643\\
9.49563240044459	0.526250487455472\\
9.53676360045826	0.526192673306686\\
9.57778501286699	0.526190807738663\\
9.61887226855803	0.526238587618256\\
9.66001486498445	0.52624104321255\\
9.70116954154489	0.52618518050945\\
9.74229318407683	0.52621268498148\\
9.78341442582403	0.526255330930409\\
9.82441106838357	0.526228551827379\\
9.86555263524693	0.526185179244658\\
9.90669547592982	0.526227533055724\\
9.94785161514111	0.526250460147169\\
9.98897939472054	0.526192989175226\\
10.0298575403508	0.526154847703199\\
10.0708311450899	0.525969800838162\\
10.1114779433124	0.525627433070758\\
10.1523241812374	0.525274044653734\\
10.1932902434152	0.525014350940815\\
10.2340206234752	0.524841668724584\\
10.2750096467193	0.524855013745519\\
10.3157699343404	0.525003390336421\\
10.3565104726978	0.525296571959974\\
10.3976629278577	0.525675161244523\\
10.4384177563768	0.526175798910055\\
10.4794026971035	0.526708910717852\\
10.5203393851445	0.527293895096221\\
10.5608728426002	0.527853672449309\\
10.601753696433	0.528402344814996\\
10.642493588177	0.528918116291527\\
10.6833641517179	0.529408560614043\\
10.7242657054872	0.529869886350366\\
10.7654218581	0.530287611599269\\
10.8065495727782	0.530587913654153\\
10.8475738099677	0.53091044203321\\
10.8886591939638	0.53125508523797\\
10.9298037431299	0.531530687925453\\
10.9709581979045	0.53172612447724\\
11.0120793507741	0.53198436508844\\
11.0532046637071	0.532239230799192\\
11.094197930869	0.532405219726092\\
11.1353419224964	0.5325362303352\\
11.1764835425857	0.532734309943715\\
11.2176389059151	0.532894304093201\\
11.2587701475496	0.532954731665569\\
11.2997915276517	0.533052646754178\\
11.3408788038862	0.533182899423769\\
11.3820213792974	0.533251376914519\\
11.4231760580703	0.5332461480077\\
11.4642997247239	0.533310170192378\\
11.5054209261488	0.533376643511239\\
11.5464176017631	0.533362399281587\\
11.5875591461983	0.533321726004346\\
11.6287019983392	0.533358195053767\\
11.6698581436415	0.53336787993418\\
11.7109858930899	0.533290962133226\\
11.7520101018805	0.533264278063927\\
11.7930955034371	0.533282946858609\\
11.8342400345962	0.53325317486385\\
11.875394491646	0.533162323867875\\
11.9165156656772	0.533152571065674\\
11.9576409459742	0.533157120313899\\
11.9986342388829	0.533091398209708\\
12.0397782121647	0.533008182153139\\
12.0809198409531	0.5330109401051\\
12.1220752099122	0.53299486445217\\
12.1632064293786	0.532898808149019\\
12.2042278266267	0.532859919877464\\
12.2453150920362	0.532871985519978\\
12.2864576785277	0.532840258564155\\
12.3276123561776	0.532751955857577\\
12.3687360103118	0.532748926567537\\
12.4098572326452	0.532763011147741\\
12.4508538911366	0.532709781943596\\
12.4919954472904	0.532641929909341\\
12.5331382934327	0.53266187325517\\
12.5742944355414	0.532664434831804\\
12.6154222009183	0.532588626401023\\
12.6564463967125	0.532570170617219\\
12.6975318062847	0.532603214039093\\
12.7386763292011	0.532593074782867\\
12.7798307872691	0.532526266255971\\
12.8209519710919	0.532544166033932\\
12.8620772363646	0.532579286387449\\
12.9030705410676	0.532546293271786\\
12.9442145059646	0.532497593956296\\
12.9853561386631	0.532535986527265\\
13.0265115102181	0.532556178477591\\
13.0676427193289	0.53249654113463\\
13.1086641246726	0.532493744559924\\
13.1497513849608	0.5325413800794\\
13.1908939767519	0.532544385416954\\
13.2320486538263	0.532489677683902\\
13.2731723018556	0.532518855075558\\
13.3142935344685	0.532563609609175\\
13.3552901845281	0.532539292694889\\
13.3964317464396	0.532498682807387\\
13.4375745896493	0.532544025954212\\
13.47873073024	0.532570110896704\\
13.5198585032776	0.532515910370723\\
13.5608826928291	0.532517125984592\\
13.6019681061922	0.532568010797616\\
13.6431126252132	0.532573915633836\\
13.684267083766	0.532521387351059\\
13.7253882720737	0.532551858052839\\
13.7665135304364	0.532597928569095\\
13.8075068406212	0.53257432125973\\
13.8486508015408	0.532533597188966\\
13.889792436125	0.532578609837931\\
13.9309478088394	0.532604165440728\\
13.972079013266	0.532548729538074\\
14.0131004223025	0.53254906523106\\
14.0541876801792	0.532598876366055\\
14.0953302744421	0.532603191548138\\
14.1364849512545	0.53254901671134\\
14.1776085963477	0.532578039349902\\
14.2187298338511	0.5326220389692\\
14.2597264799378	0.532596452327082\\
14.3008680445035	0.532554125780734\\
14.3420108864301	0.532597381816358\\
14.3831670263436	0.532621075715982\\
14.4242948027829	0.532564244513681\\
14.46531898952	0.532562653628538\\
14.5064044047441	0.532610596317298\\
14.5475489218552	0.532613469592431\\
14.5887033806537	0.5325578663526\\
14.6298245715816	0.532585259615823\\
14.6709498258174	0.532628279361509\\
14.7119431392401	0.532601687073756\\
14.7530870979318	0.532558047945356\\
14.7942287335565	0.532600246792699\\
14.835384106995	0.532623105915363\\
14.8765153086454	0.532565107497456\\
14.9175367198199	0.532563029131312\\
14.9586239763537	0.532610572385307\\
14.9997665719984	0.532612772681293\\
15.0409212486803	0.532556641317103\\
15.0820448922143	0.532583868587037\\
15.1231661324003	0.532626232278963\\
15.1641627762522	0.532599170522793\\
15.2053043423698	0.532555516221311\\
15.24644718348	0.532597592795427\\
15.2876033230005	0.532620249409893\\
15.3287311013669	0.532562517174465\\
15.3697552865723	0.532560155907597\\
15.4108407026996	0.532607447560782\\
15.451985218873	0.532609781575774\\
15.4931396777743	0.532553743800736\\
15.5342608696053	0.532580799396655\\
15.5753861225058	0.532623569336673\\
15.6163794369974	0.532596807640603\\
15.6575233948827	0.532553070472641\\
15.698665030888	0.532595235416336\\
15.7398204045581	0.532618117277483\\
15.780951605142	0.532560191196386\\
15.8219730172539	0.532558227266745\\
15.8630602731718	0.532605921236838\\
15.9042028693913	0.532608302770861\\
15.945357546017	0.532552377306308\\
15.9864811890748	0.532579829699119\\
16.0276024300934	0.532622433284345\\
16.0685990732682	0.532595620997155\\
16.1097406397826	0.532552223469464\\
16.1508834807032	0.532594559861821\\
16.1920396200368	0.532617476321301\\
16.2331673991783	0.532560000869996\\
16.2741915837844	0.532557890758496\\
16.3152770003263	0.532605426816804\\
16.3564215160954	0.532607996678396\\
16.3975759750793	0.532552184605909\\
16.4386971674214	0.532579454461232\\
16.4798224194389	0.532622426381312\\
16.5208157347306	0.532595853298395\\
16.5619596920052	0.532552292343329\\
16.603101328287	0.53259462000111\\
16.6442567021062	0.532617651085408\\
16.6853879020296	0.532559860817708\\
16.7264093146055	0.532558019103157\\
16.767496570323	0.532605822684979\\
16.8086391667702	0.532608301593638\\
16.8497938433433	0.532552461601493\\
16.8909174860274	0.532579987998939\\
16.9320387276221	0.532622654937543\\
16.973035370385	0.532595895750948\\
17.0141769371547	0.532552542074792\\
17.0553197779303	0.532594913616632\\
17.0964759172035	0.532617857230211\\
17.1376036967532	0.532560401542981\\
17.1786278809863	0.532558304627726\\
17.2197132977187	0.53260584795606\\
17.2608578132664	0.532608419764211\\
17.3020122722747	0.532552604968138\\
17.3431334647652	0.532579868047042\\
17.3842587166919	0.532622829667342\\
17.4252520319041	0.53259624339377\\
17.4663959893045	0.532552666721519\\
17.5075376255294	0.532594976672643\\
17.5486929993702	0.532617988482348\\
17.5898241993322	0.532560177773727\\
17.6308456118662	0.532558314869542\\
17.6719328675468	0.532606096728305\\
17.7130754640506	0.532608553687481\\
17.7542301406437	0.532552691784395\\
17.7953537831083	0.532580196541891\\
17.8364750250403	0.532622842355084\\
17.8774716675401	0.532596062723695\\
17.918613234542	0.532552689265959\\
17.9597560752108	0.532595041918776\\
18.0009122144085	0.532617967620194\\
18.0420399943839	0.53256049502444\\
18.0830641782946	0.532558382405917\\
18.1241495951028	0.53260591109818\\
18.16529411058	0.53260846936748\\
18.2064485695543	0.532552642180369\\
18.2475697624076	0.532579894046259\\
18.2886950138178	0.532622845469151\\
18.3296883293771	0.532596250130971\\
18.3708322865264	0.532552665447584\\
18.4119739228272	0.532594968362461\\
18.4531292966532	0.532617974085153\\
18.4942604967554	0.532560158170128\\
18.5352819091589	0.532558290945414\\
18.5763691648538	0.5326060692424\\
18.6175117613323	0.532608523361993\\
18.6586664379436	0.532552659281707\\
18.699790080493	0.532580162479454\\
18.740911322268	0.532622807264388\\
18.7819079648844	0.532596027105482\\
18.8230495318076	0.53255265356085\\
18.8641923725199	0.532595006511913\\
18.9053485117089	0.532617932841175\\
18.9464762916126	0.532560461168106\\
18.9875004755518	0.53255834969481\\
19.0285858925336	0.532605879767381\\
19.0697304078163	0.532608439548351\\
19.110884866818	0.532552614001753\\
19.1520060598048	0.532579867619967\\
19.193131310934	0.532622820829828\\
19.234124626772	0.532596227311972\\
19.2752685837312	0.532552644500059\\
19.3164102201438	0.532594949263429\\
19.3575655939854	0.532617956800772\\
19.3986967938468	0.532560142691508\\
19.4397182064683	0.532558277160189\\
19.4808054620572	0.532606057098633\\
19.5219480586491	0.532608512803721\\
19.5631027352359	0.532552650225025\\
19.6042263776907	0.53258015482032\\
19.6453476196544	0.532622800932747\\
19.6863442621414	0.532596021990829\\
19.727485829104	0.532552649567956\\
19.768628669773	0.532595003547109\\
19.8097848089802	0.532617930811427\\
19.8509125888544	0.532560459980752\\
19.8919367728219	0.532558349257481\\
19.9330221896913	0.532605879976885\\
19.9741667051001	0.532608440343311\\
20.0153211640963	0.532552615301069\\
20.0564423569144	0.532579869325117\\
20.0975676083165	0.532622822911062\\
20.1385609239874	0.532596229685132\\
20.1797048810373	0.532552647096942\\
20.2208465174169	0.532594952037737\\
20.2620018913381	0.532617959692304\\
20.3031330909828	0.532560145684695\\
20.3441545037847	0.532558280176176\\
20.3852417592322	0.532606060099319\\
20.4263843559322	0.532608515782591\\
20.4675390325219	0.532552653146699\\
20.508662674902	0.532580157654831\\
20.5497839169963	0.532622803674407\\
20.5907805593188	0.532596024629844\\
20.6319221264265	0.532552652062905\\
20.6730649670737	0.53259500589974\\
20.714221106237	0.53261793301637\\
20.7553488862348	0.532560462024284\\
20.7963730701123	0.532558351150437\\
20.8374584869905	0.53260588171453\\
20.8786030024258	0.532608441928097\\
20.9197574614378	0.532552616730558\\
20.9608786541302	0.532579870591932\\
21.0020039056706	0.532622824049285\\
21.0429972212886	0.532596230689852\\
21.0841411783536	0.532552647964778\\
21.1252828147489	0.532594952781084\\
21.1664381886408	0.532617960319342\\
21.2075693884254	0.53256014618097\\
21.2485908010664	0.532558280586053\\
21.2896780566571	0.532606060432741\\
21.3308206532129	0.532608516023266\\
21.3719753298127	0.532552653308324\\
21.4130989723942	0.532580157765971\\
21.4542202141638	0.532622803699247\\
21.4952168567463	0.532596024585553\\
21.5363584237038	0.532552651987828\\
21.5775012643674	0.532595005783265\\
21.6186574035552	0.532617932865376\\
21.6597851834783	0.532560461851881\\
21.7008093674233	0.532558350949254\\
21.7418947842545	0.532605881489682\\
21.7830392996992	0.532608441691915\\
21.8241937587034	0.53255261648542\\
21.8653149515896	0.532579870365506\\
21.9064402028357	0.532622823793322\\
21.9474335185504	0.532596230439229\\
21.988577475644	0.532552647713015\\
22.0297191120118	0.532594952532388\\
22.0708744859303	0.532617960080078\\
22.1120056856624	0.532560145958404\\
22.1530270983795	0.53255828036989\\
22.1941143539274	0.532606060220171\\
22.2352569505576	0.532608515822639\\
22.2764116271253	0.532552653122368\\
22.3175352695126	0.532580157573335\\
22.3586565115721	0.532622803543093\\
22.3996531539971	0.532596024448265\\
22.4407947209869	0.532552651855988\\
22.4819375616844	0.532595005666882\\
22.5230937009523	0.532617932757234\\
22.5642214806387	0.532560461777536\\
22.6052456647692	0.532558350872091\\
22.6463310815397	0.532605881413703\\
22.6874755970429	0.53260844162752\\
22.7286300560451	0.532552616430835\\
22.7697512485324	0.532579870271327\\
22.8108765004661	0.532622823763191\\
22.8518698156693	0.53259623044094\\
22.8930137730485	0.532552647694493\\
22.9341554092907	0.532594952513309\\
22.9753107830649	0.53261796007928\\
23.0164419833054	0.532560145911885\\
23.0574633956016	0.532558280358627\\
23.0985506514245	0.532606060252833\\
23.1396932477771	0.532608515844536\\
23.1808479243919	0.532552653140132\\
23.2219715671327	0.532580157629704\\
23.2630928086169	0.532622803558663\\
23.3040894514696	0.532596024443564\\
23.3452310181638	0.532552651875317\\
23.3863738590368	0.532595005692894\\
23.4275299983021	0.53261793277857\\
23.4686577778105	0.532560461816473\\
23.5096819620713	0.532558350893797\\
23.5507673787819	0.532605881426693\\
23.5919118943799	0.532608441646843\\
23.6330663533687	0.532552616450728\\
23.6741875459418	0.532579870304988\\
23.7153127976214	0.532622823780502\\
23.7563061131231	0.532596230437019\\
23.7974500702807	0.532552647711644\\
23.838591706625	0.532594952535129\\
23.8797470805317	0.532617960088292\\
23.920878280338	0.532560145961072\\
23.9618996929177	0.532558280377601\\
24.0029869486066	0.532606060250996\\
24.0441295450982	0.532608515846559\\
24.0852842216929	0.532552653144167\\
24.1264078641042	0.532580157598769\\
24.167529106134	0.532622803567517\\
24.2085257485538	0.532596024473654\\
24.2496673155515	0.532552651880484\\
24.2908101562514	0.532595005692916\\
24.331966295457	0.532617932782407\\
24.3730940753295	0.532560461784074\\
24.4141182592814	0.532558350888213\\
24.4552036761862	0.532605881448287\\
24.4963481915831	0.532608441653028\\
24.537502650591	0.532552616455406\\
24.5786238434037	0.532579870332415\\
24.6197490948321	0.532622823779395\\
24.6607424104507	0.532596230427957\\
24.7018863674986	0.532552647710559\\
24.7430280038933	0.532594952537847\\
24.784183377828	0.532617960084495\\
24.825314577454	0.532560145976868\\
24.8663359902639	0.532558280388243\\
24.9074232457265	0.532606060228955\\
24.9485658424435	0.53260851583412\\
24.989720519007	0.532552653139696\\
25.0308441613137	0.532580157587686\\
25.0719654035367	0.532622803566117\\
25.1129620457666	0.532596024481219\\
25.1541036129054	0.532552651879315\\
25.1952464535122	0.53259500568558\\
25.2364025926903	0.532617932782257\\
25.277530372765	0.532560461760627\\
25.3185545565458	0.5325583508855\\
25.3596399734805	0.532605881449523\\
25.4007844888487	0.532608441652442\\
25.4419389478606	0.532552616453076\\
25.4830601405491	0.53257987031694\\
25.5241853921488	0.532622823778919\\
25.5651787076091	0.532596230441221\\
25.6063226648374	0.532552647709647\\
25.6474643011401	0.532594952532005\\
25.6886196750381	0.532617960086596\\
25.7297508748314	0.532560145961898\\
25.7707722874731	0.532558280380171\\
25.8118595430703	0.532606060241389\\
25.8530021396552	0.532608515840882\\
25.8941568162341	0.532552653141689\\
25.9352804587008	0.532580157604786\\
25.9764017006939	0.532622803565031\\
26.0173983431193	0.532596024469153\\
26.0585399100558	0.532552651879646\\
26.099682750817	0.532595005693363\\
26.1408388901214	0.532617932779058\\
26.1819666695009	0.532560461833776\\
26.2229908538936	0.532558350896096\\
26.2640762705151	0.532605881418941\\
26.3052207861996	0.532608441640989\\
26.3463752451702	0.532552616445865\\
26.3874964374462	0.5325798702683\\
26.4286216896624	0.532622823782653\\
26.4696150046082	0.532596230475638\\
26.5107589622133	0.532552647708174\\
26.5519005983621	0.5325949525242\\
26.5930559720526	0.53261796009405\\
26.6341871726776	0.532560145886053\\
26.675208584632	0.532558280360174\\
26.7162958406381	0.532606060277424\\
26.7574384368342	0.532608515857635\\
26.798593113465	0.532552653147855\\
26.8397167562548	0.532580157640825\\
26.8808379976688	0.532622803562162\\
26.9218346406257	0.53259602443676\\
26.9629762072073	0.532552651879055\\
27.0041190480842	0.532595005695615\\
27.0452751874005	0.532617932778605\\
27.0864029666658	0.532560461843551\\
27.1274271511622	0.532558350900001\\
27.1685125676855	0.532605881408644\\
27.2096570834692	0.532608441641327\\
27.2508115424315	0.532552616448772\\
27.2919327348831	0.532579870289435\\
27.3330579867724	0.532622823779363\\
27.3740513021272	0.532596230441446\\
27.4151952593772	0.532552647708616\\
27.4563368956716	0.532594952530529\\
27.4974922694976	0.53261796009013\\
27.5386234694981	0.532560145946834\\
27.5796448820014	0.532558280374464\\
27.6207321376862	0.532606060247524\\
27.6618747341938	0.53260851584778\\
27.7030294107787	0.532552653146712\\
27.7441530534779	0.532580157629224\\
27.7852742949753	0.532622803562284\\
27.8262709379023	0.532596024444376\\
27.8674125045861	0.532552651879203\\
27.9085553454238	0.532595005695808\\
27.9497114847669	0.532617932779417\\
27.9908392640674	0.532560461834258\\
28.0318634484724	0.5325583508958\\
28.0729488651296	0.532605881423933\\
28.1140933807491	0.532608441646266\\
28.15524783973	0.532552616451136\\
28.1963690323066	0.532579870302648\\
28.237494284053	0.532622823780024\\
28.2784875994579	0.532596230441061\\
28.3196315566713	0.532552647709377\\
28.3607731930077	0.532594952534008\\
28.4019285668975	0.532617960086797\\
28.4430597667386	0.532560145955514\\
28.4840811793118	0.532558280378251\\
28.5251684349008	0.532606060238723\\
28.5663110314951	0.532608515843135\\
28.6074657080608	0.53255265314596\\
28.6485893508035	0.532580157636902\\
28.6897105922181	0.532622803562749\\
28.7307072351985	0.53259602443962\\
28.7718488018191	0.532552651878449\\
28.8129916426953	0.532595005698845\\
28.854147782056	0.532617932778553\\
28.8952755611715	0.532560461857394\\
28.9362997457688	0.532558350901138\\
28.9773851622357	0.532605881403105\\
29.0185296781011	0.532608441634914\\
29.0596841370424	0.532552616444059\\
29.100805329179	0.532579870248888\\
29.1419305816371	0.532622823784161\\
29.1829238964211	0.532596230482977\\
29.2240678540979	0.532552647708448\\
29.2652094901992	0.532594952522375\\
29.3063648639256	0.532617960093481\\
29.3474960644475	0.532560145897108\\
29.3885174765086	0.532558280362407\\
29.42960473245	0.532606060271681\\
29.4707473286801	0.532608515858458\\
29.5119020053111	0.53255265315046\\
29.5530256482434	0.532580157658337\\
29.5941468894294	0.532622803562302\\
29.635143532478	0.532596024436227\\
29.6762850991178	0.532552651879794\\
29.7174279399687	0.532595005696344\\
29.7585840792793	0.532617932779698\\
29.7997118586142	0.532560461834639\\
29.8407360430258	0.532558350899519\\
29.8818214595176	0.532605881404733\\
29.9229659753471	0.532608441637634\\
29.9641204343052	0.532552616446997\\
30.0052416232847	0.53257988447807\\
30.0463668363378	0.532714924395338\\
30.0873601986361	0.532978534734555\\
30.1285041249046	0.533329134842099\\
30.1696457761769	0.533750698801686\\
30.2108011598943	0.534048047977996\\
30.2519323207904	0.534104922512621\\
30.292953763769	0.534037349994743\\
30.3340409999823	0.533844467145502\\
30.3751836164789	0.533454844378335\\
30.4163382909885	0.532890623830508\\
30.4574619105126	0.532332913424794\\
30.498583190872	0.531748814804627\\
30.5395798018427	0.531066179313575\\
30.5807213901857	0.530336571106672\\
30.6218642199883	0.529689649386258\\
30.6630203533835	0.529055759952688\\
30.7041481617864	0.528407563726938\\
30.7451723224514	0.527904494455004\\
30.7862577537308	0.527549296368273\\
30.8274022542585	0.527246965304643\\
30.8685567150911	0.526974931051797\\
30.9096779253993	0.526859408642684\\
30.9508031496806	0.526814972053032\\
30.9917964867228	0.526738907766744\\
31.0329404284323	0.526668001447261\\
31.0740820720275	0.526693081630619\\
31.1152374506503	0.526700291493934\\
31.1563686314482	0.526622919740946\\
31.1973900588439	0.526595525070512\\
31.238477304971	0.526611636783538\\
31.279619911193	0.526577635228986\\
31.320774586722	0.526482662702827\\
31.3618982180421	0.526470730283511\\
31.403019478572	0.526475639307196\\
31.4440161058261	0.526414491310279\\
31.4851576830286	0.526340892397736\\
31.5263005184698	0.526357729117523\\
31.5674566549092	0.526359797878889\\
31.6085844483432	0.526285740379029\\
31.6496086211822	0.526270705816912\\
31.6906940449292	0.526308194991816\\
31.7318385531917	0.526302889556889\\
31.7729930130432	0.526240747221954\\
31.814114214184	0.526262713835201\\
31.8552394526219	0.526301011406469\\
31.8962327784891	0.526270150641612\\
31.9373767282005	0.526222513651684\\
31.9785183679729	0.526260931083746\\
32.0196737440638	0.526280215153592\\
32.0608049349331	0.526218878269635\\
32.1018263544347	0.526213738622868\\
32.1429136056111	0.526258521559776\\
32.1840562066331	0.526258289500596\\
32.2252108827125	0.526200063636108\\
32.2663345201151	0.526225526725178\\
32.3074557704938	0.52626643383203\\
32.3484524059418	0.526238191201355\\
32.3895939776319	0.526193584496995\\
32.4307368158771	0.526234902161646\\
32.4718929537697	0.52625695406715\\
32.5130207398755	0.526198735836548\\
32.5540449187144	0.526195980877354\\
32.5951303386987	0.526242944927727\\
32.6362748508469	0.526244999799502\\
32.6774293101969	0.526188720550072\\
32.7185505068426	0.526215564836502\\
32.7596757522268	0.526258146593384\\
32.8006690725648	0.526231218680406\\
32.8418130261981	0.526187334653561\\
32.8829546641254	0.526229370251781\\
32.9241100389867	0.526252138992384\\
32.9652412347087	0.526194115479417\\
33.0062626504559	0.526192066849304\\
33.047349904015	0.526239687355562\\
33.0884925026228	0.526242005195437\\
33.1296471789521	0.526186023409786\\
33.1707708190376	0.526213424760117\\
33.2118920648373	0.526255981869882\\
33.2528887040623	0.526229125644787\\
33.2940302732012	0.526185685077671\\
33.3351731127461	0.526227979315895\\
33.3763292513212	0.526250853940032\\
33.4174570339914	0.526193336185681\\
33.4584812156449	0.52619118437292\\
33.4995666338568	0.52623867851262\\
33.5407111478162	0.526241206094048\\
33.5818656069547	0.526185352032223\\
33.6229868013552	0.526212580599148\\
33.6641120502221	0.526255511364686\\
33.7051053677743	0.526228898200291\\
33.7462493234133	0.526185298271187\\
33.787390960433	0.52622758795049\\
33.8285463347519	0.526250582183955\\
33.8696775326696	0.526192756660942\\
33.9106989466821	0.526190880871609\\
33.95178620137	0.526238651777137\\
33.9929287988023	0.526241099678211\\
34.034083475257	0.526185230207218\\
34.0752071166599	0.526212728608099\\
34.1163283602987	0.52625536944678\\
34.1573250012826	0.526228585818377\\
34.1984665692301	0.526185209064939\\
34.2396094093732	0.526227559259413\\
34.2807655482806	0.52625048320406\\
34.3218933291809	0.526193009307639\\
34.3629175123127	0.52619089603357\\
34.4040029296008	0.526238424482901\\
34.4451474445211	0.526240982754719\\
34.4863019035409	0.526185155873761\\
34.5274230967669	0.52621240832902\\
34.5685483474058	0.526255360430073\\
34.609541663634	0.526228765915017\\
34.6506856202046	0.526185182249255\\
34.6918272567555	0.526227486213877\\
34.7329826307865	0.526250492986231\\
34.7741138298717	0.526192678258609\\
34.8151352430056	0.526190812045627\\
34.8562224982038	0.526238591339903\\
34.8973650951202	0.526241046503515\\
34.9385197716237	0.526185183412364\\
34.9796434135392	0.526212687471893\\
35.020764656292	0.526255333184508\\
35.0617612979959	0.526228553856716\\
35.1029028654904	0.526185180981962\\
35.1440457058545	0.52622753457229\\
35.1852018449089	0.526250461492199\\
35.2263296252639	0.526192990278848\\
35.2673538087794	0.526190879281521\\
35.3084392258797	0.526238409746824\\
35.3495837409704	0.526240969825993\\
35.3907381999667	0.52618514452594\\
35.4318593929644	0.526212398340096\\
35.4729846439223	0.526255351684004\\
35.5139779598972	0.526228758245917\\
35.5551219166742	0.526185175495692\\
35.59626355312	0.526227480273142\\
35.6374189270417	0.526250487772759\\
35.6785501265798	0.526192673627101\\
35.7195715393065	0.526190807998425\\
35.7606587947517	0.526238587814453\\
35.8018013914147	0.526241043397363\\
35.842956067955	0.526185180675645\\
35.8840797102451	0.526212685103979\\
35.9252009523639	0.526255331063233\\
35.9661975946006	0.526228551962855\\
36.0073391617177	0.526185179345896\\
36.0484820022636	0.526227533139943\\
36.0896381414229	0.526250460226294\\
36.1307659213554	0.526192989207448\\
36.1717901051899	0.52619087831061\\
36.2128755220851	0.526238408868473\\
36.2540200374053	0.526240969066635\\
36.295174496369	0.526185143862472\\
36.3362956891721	0.526212397735997\\
36.3774209404237	0.526255351174977\\
36.4184142561863	0.526228757811167\\
36.4595582130969	0.52618517510016\\
36.5006998495058	0.526227479925953\\
36.541855223395	0.526250487469805\\
36.5829864229622	0.526192673360343\\
36.6240078356948	0.52619080776333\\
36.6650950911253	0.526238587605785\\
36.7062376878059	0.526241043214153\\
36.7473923643351	0.526185180515206\\
36.7885160066379	0.526212684965419\\
36.8296372487506	0.526255330939752\\
36.8706338909588	0.526228551858879\\
36.9117754581224	0.526185179249954\\
36.952918298647	0.526227533055865\\
36.9940744378115	0.52625046015372\\
37.0352022177047	0.526192989148462\\
37.0762264015858	0.526190878255599\\
37.1173118184925	0.526238408820767\\
37.1584563337826	0.526240969024587\\
37.199610792769	0.526185143823276\\
37.2407319856537	0.526212397714\\
37.2818572368618	0.52625535114561\\
37.3228505525414	0.526228757790057\\
37.3639945095662	0.526185175076503\\
37.4051361458854	0.526227479901598\\
37.4462915197663	0.526250487452895\\
37.4874227194515	0.52619267333434\\
37.5284441321015	0.52619080774725\\
37.5695313876004	0.526238587602615\\
37.6106739841686	0.526241043208909\\
37.6518286606996	0.526185180509797\\
37.6929523030938	0.526212684962991\\
37.7340735451774	0.526255330932442\\
37.7750701873836	0.52622855184893\\
37.8162117545022	0.526185179245\\
37.8573545950383	0.526227533050618\\
37.8985107341479	0.526250460149947\\
37.9396385142232	0.526192989126328\\
37.9806626979544	0.526190878250114\\
38.0217481148813	0.526238408819404\\
38.0628926301736	0.526240969019177\\
38.1040470891381	0.52618514381905\\
38.1451682818601	0.526212397691353\\
38.1862935332648	0.526255351144364\\
38.2272868488559	0.526228757794314\\
38.2684308059053	0.52618517507519\\
38.3095724422508	0.526227479901063\\
38.3507278160932	0.526250487452861\\
38.3918590159064	0.526192673320236\\
38.4328804284468	0.526190807743296\\
38.473967684022	0.526238587607301\\
38.5151102805557	0.52624104320913\\
38.5562649571101	0.526185180507507\\
38.5973885995245	0.526212684968537\\
38.6385098414503	0.5262553309312\\
38.6795064838173	0.526228551842135\\
38.7206480508763	0.526185179244258\\
38.7617908914286	0.526227533050517\\
38.8029470305471	0.526250460149178\\
38.8440748105445	0.526192989135145\\
38.8850989943566	0.526190878251564\\
38.9261844112597	0.526238408817034\\
38.967328926569	0.526240969019554\\
39.0084833855339	0.526185143820855\\
39.0496045784669	0.526212397717514\\
39.0907298295739	0.526255351142963\\
39.1317231454613	0.526228757768662\\
39.1728671022333	0.526185175076354\\
39.2140087387033	0.526227479907534\\
39.255164112691	0.526250487446676\\
39.2962953118895	0.526192673380011\\
39.337316724943	0.526190807756601\\
39.3784039802474	0.526238587582999\\
39.4195465770586	0.526241043195305\\
39.4607012535816	0.526185180501791\\
39.5018248957073	0.526212684938115\\
39.5429461380602	0.526255330933054\\
39.5839427801449	0.526228551855554\\
39.6250843473259	0.526185179243539\\
39.6662271878562	0.526227533051049\\
39.7073833270038	0.526250460148732\\
39.7485111068847	0.526192989146572\\
39.7895352907778	0.526190878252461\\
39.830620707664	0.526238408815043\\
39.8717652229974	0.526240969018031\\
39.9129196819753	0.526185143819618\\
39.954040874767	0.526212397699042\\
39.995166126078	0.526255351143785\\
40.0361594417863	0.526228757782395\\
40.0773033986978	0.526185175075367\\
40.1184450350856	0.526227479902945\\
40.1596004089961	0.526250487450564\\
40.2007316085052	0.526192673351626\\
40.241753021314	0.526190807749098\\
40.2828402767813	0.526238587598515\\
40.3239828734024	0.526241043205664\\
40.3651375499427	0.526185180506702\\
40.4062611922667	0.526212684959492\\
40.447382434301	0.526255330931299\\
40.48837907662	0.52622855184379\\
40.5295206436685	0.526185179244244\\
40.5706634842807	0.526227533053791\\
40.6118196234427	0.526250460147886\\
40.6529474032257	0.526192989156194\\
40.69397158721	0.526190878254215\\
40.735057004039	0.526238408809576\\
40.7762015194159	0.526240969018821\\
40.8173559783908	0.526185143820376\\
40.8584771710753	0.526212397684304\\
40.8996024226249	0.526255351145282\\
40.9405957381254	0.526228757795673\\
40.9817396951872	0.526185175075231\\
41.0228813315239	0.526227479900354\\
41.064036705398	0.526250487451501\\
41.1051679050637	0.526192673336447\\
41.1461893177209	0.526190807746201\\
41.1872765732651	0.526238587604649\\
41.2284191698286	0.526241043207505\\
41.2695738463899	0.526185180506156\\
41.3106974886825	0.526212684954285\\
41.3518187308259	0.526255330932044\\
41.3928153730421	0.526228551848387\\
41.4339569401524	0.526185179243457\\
41.4750997806951	0.526227533050367\\
41.5162559198255	0.526250460148527\\
41.5573836998093	0.526192989135863\\
41.5984078836121	0.526190878249399\\
41.6394933005813	0.526238408821959\\
41.6806378158238	0.52624096902241\\
41.7217922748009	0.526185143822482\\
41.7629134678252	0.526212397728213\\
41.8040387187373	0.526255351141452\\
41.8450320347907	0.526228757759276\\
41.8861759914636	0.526185175075785\\
41.9273176279828	0.526227479909738\\
41.9684730019889	0.526250487445993\\
42.0096042010972	0.526192673387868\\
42.0506256142527	0.526190807763581\\
42.0917128693848	0.526238587566142\\
42.1328554663617	0.526241043190148\\
42.1740101428571	0.526185180499812\\
42.215133784751	0.526212684909139\\
42.2562550275632	0.526255330935969\\
42.2972516692019	0.526228551882556\\
42.3383932367381	0.52618517924459\\
42.379536077071	0.526227533042486\\
42.4206922160695	0.526250460153143\\
42.4618199965571	0.526192989091963\\
42.5028441799942	0.526190878243047\\
42.543929597151	0.526238408841762\\
42.5850741122009	0.526240969028216\\
42.6262285711972	0.526185143825766\\
42.6673497643733	0.526212397746029\\
42.7084750151239	0.52625535114042\\
42.7494683312502	0.526228757755551\\
42.790612287853	0.526185175077308\\
42.8317539244177	0.526227479912276\\
42.8729092984437	0.52625048744482\\
42.9140404974046	0.526192673401283\\
42.9550619106678	0.52619080776595\\
42.9961491656999	0.526238587555387\\
43.037291762803	0.526241043183859\\
43.0784464392842	0.526185180496561\\
43.119570081074	0.526212684899608\\
43.1606913240954	0.526255330936419\\
43.2016879655203	0.526228551894747\\
43.2428295332105	0.52618517924433\\
43.2839723734662	0.526227533039094\\
43.3251285124502	0.526250460152957\\
43.3662562932083	0.526192989061377\\
43.4072804763826	0.526190878236271\\
43.4483658937078	0.526238408858133\\
43.4895104085717	0.526240969035833\\
43.5306648675951	0.526185143828944\\
43.5717860609894	0.526212397771058\\
43.6129113114049	0.526255351139833\\
43.6539046277596	0.52622875774185\\
43.6950485842239	0.526185175076717\\
43.7361902208642	0.5262274799156\\
43.7773455949738	0.526250487441678\\
43.8184767937843	0.526192673408754\\
43.8594982071109	0.526190807766145\\
43.9005854621682	0.526238587558057\\
43.9417280592169	0.526241043188557\\
43.9828827357092	0.526185180498994\\
44.0240063775123	0.526212684898803\\
44.0651276204626	0.526255330935119\\
44.1061242620085	0.526228551887599\\
44.147265829585	0.526185179244034\\
44.1884086699156	0.526227533042094\\
44.2295648089426	0.526250460151182\\
44.2706925895138	0.526192989079056\\
44.3117167728347	0.526190878241449\\
44.3528021899739	0.526238408838073\\
44.3939467050657	0.526240969026079\\
44.4351011640685	0.526185143824178\\
44.4762223570895	0.526212397726703\\
44.5173476080672	0.52625535114208\\
44.5583409239873	0.526228757770044\\
44.5994848807694	0.526185175075449\\
44.6406265172104	0.526227479905187\\
44.6817818911716	0.526250487448581\\
44.7229130905583	0.526192673359538\\
44.7639345034327	0.526190807752062\\
44.8050217588342	0.526238587591239\\
44.8461643555476	0.52624104320017\\
44.8873190320785	0.526185180503845\\
44.9284426742429	0.526212684940252\\
44.9695639165949	0.526255330933186\\
45.0105605586365	0.526228551857323\\
45.0517021258591	0.526185179243948\\
45.092844966374	0.526227533050548\\
45.1340011055094	0.526250460149349\\
45.1751288854952	0.526192989135402\\
45.2161530692944	0.526190878250262\\
45.2572384862506	0.526238408822062\\
45.2983830015004	0.526240969021463\\
45.3395374604693	0.526185143821272\\
45.3806586533	0.526212397703166\\
45.4217839045841	0.52625535114389\\
45.4627772202882	0.526228757783304\\
45.5039211772397	0.526185175075403\\
45.5450628136053	0.52622747990339\\
45.5862181875254	0.526250487449804\\
45.6273493870085	0.526192673353431\\
45.6683707998547	0.526190807753113\\
45.7094580552271	0.526238587587747\\
45.7506006519767	0.526241043198597\\
45.7917553285049	0.526185180503054\\
45.8328789706759	0.526212684941761\\
45.8740002130764	0.526255330933045\\
45.9149968550319	0.526228551862048\\
45.9561384222951	0.526185179244439\\
45.9972812627955	0.526227533048661\\
46.0384374018756	0.526250460150582\\
46.0795651819684	0.526192989130474\\
46.1205893657333	0.52619087825069\\
46.1616747826809	0.526238408821498\\
46.2028192979474	0.526240969020999\\
46.2439737569301	0.526185143821653\\
46.2850949498455	0.526212397714952\\
46.3262202009902	0.526255351142797\\
46.367213516812	0.526228757773958\\
46.4083574736389	0.526185175076344\\
46.4494991100971	0.526227479907415\\
46.4906544840461	0.526250487447963\\
46.5317856833652	0.526192673365959\\
46.5728070963086	0.526190807755555\\
46.6138943516315	0.5262385875842\\
46.6550369484102	0.52624104319832\\
46.696191624924	0.526185180503505\\
46.7373152670092	0.526212684930061\\
46.778436509474	0.526255330933309\\
46.8194331514497	0.526228551862392\\
46.8605747187417	0.526185179244129\\
46.9017175592112	0.526227533048138\\
46.9428736983148	0.52625046014975\\
46.9840014784156	0.526192989125358\\
47.0250256621359	0.526190878249376\\
47.0661110791141	0.5262384088249\\
47.107255594341	0.526240969022245\\
47.1484100533218	0.526185143821754\\
47.1895312461681	0.526212397706113\\
47.230656497413	0.526255351143617\\
47.2716498131453	0.526228757781889\\
47.3127937700546	0.526185175075353\\
47.3539354064498	0.526227479903363\\
47.3950907803553	0.526250487450127\\
47.4362219798751	0.526192673348815\\
47.4772433926698	0.526190807751626\\
47.5183306481083	0.526238587595063\\
47.5594732447813	0.526241043200671\\
47.6006279213142	0.526185180504969\\
47.6417515635407	0.526212684946845\\
47.6828728057722	0.526255330932704\\
47.7238694479382	0.526228551850947\\
47.7650110150887	0.526185179244234\\
47.8061538556109	0.526227533049848\\
47.8473099947502	0.526250460148986\\
47.8884377746846	0.526192989142674\\
47.9294619585629	0.526190878254646\\
47.9705473753875	0.526238408809494\\
48.011691890769	0.526240969017247\\
48.0528463497467	0.526185143818093\\
48.0939675424256	0.526212397685981\\
48.1350927939058	0.526255351144735\\
48.1760861094945	0.526228757788456\\
48.217230066496	0.526185175075062\\
48.2583717028348	0.526227479900894\\
48.2995270767077	0.526250487451946\\
48.3406582764178	0.526192673328702\\
48.3816796890232	0.526190807746283\\
48.4227669445433	0.526238587603248\\
48.4639095411022	0.526241043209306\\
48.5050642176389	0.526185180509102\\
48.5461878601316	0.526212684978158\\
48.5873091019807	0.526255330931026\\
48.6283057443849	0.526228551838097\\
48.6694473113591	0.526185179244235\\
48.7105901519913	0.52622753305605\\
48.7517462911724	0.526250460147313\\
48.7928740708844	0.526192989161796\\
48.8338982549117	0.526190878253187\\
48.8749836717224	0.526238408806748\\
48.9161281871428	0.526240969016125\\
48.9572826460957	0.526185143818921\\
48.998403838828	0.526212397692985\\
49.0395290902088	0.526255351144326\\
49.0805224058618	0.526228757786196\\
49.121666362805	0.526185175075912\\
49.1628079991994	0.526227479903213\\
49.2039633730801	0.526250487451523\\
49.2450945726746	0.526192673341548\\
49.2861159853995	0.526190807749779\\
49.3272032408418	0.526238587595027\\
49.3683458375187	0.526241043200785\\
49.4095005140446	0.526185180504228\\
49.450624156204	0.526212684938966\\
49.4917453985636	0.526255330932627\\
49.5327420406536	0.526228551852325\\
49.573883607803	0.526185179244189\\
49.6150264483561	0.526227533052449\\
49.6561825875238	0.526250460147204\\
49.6973103674008	0.526192989142443\\
49.7383345512699	0.526190878252573\\
49.7794199681325	0.526238408813296\\
49.8205644834706	0.526240969019394\\
49.861718942446	0.526185143819531\\
49.9028401353244	0.526212397711315\\
49.9439653865064	0.526255351143721\\
49.98495870227	0.526228757780952\\
50.0047262278143	0.598943198584315\\
50.0162188082699	0.675644847191522\\
50.0340251565697	0.661782532788912\\
50.0677256364398	0.681403605707466\\
50.109334641624	0.65491789915125\\
50.1507042022563	0.630697263823494\\
50.1915142493906	0.615003248464999\\
50.2325948660109	0.608202861105365\\
50.2733438574159	0.604416469049384\\
50.3142478903208	0.602272206713087\\
50.3551264104955	0.602568756351983\\
50.3961291753253	0.604701139438836\\
50.4371441952992	0.607580599727321\\
50.4777467651101	0.610412336546329\\
50.518913039462	0.612876579457214\\
50.5598836514342	0.614672758833307\\
50.6007833368214	0.615679651076995\\
50.6416070003781	0.615950037698572\\
50.6825979163659	0.615556378390516\\
50.7235074788384	0.6147248138151\\
50.7646308575451	0.613636826636859\\
50.8057525231261	0.612416632064086\\
50.8467488180509	0.611107629598513\\
50.8878906238292	0.609842315021848\\
50.9290333429606	0.608779728958941\\
50.9701894158643	0.60783467779348\\
51.0113175230653	0.606942715146939\\
51.0523414401062	0.606220039060434\\
51.0934270250984	0.605628611925063\\
51.1345713674831	0.605042724319822\\
51.175725848131	0.604420779743364\\
51.2168472508177	0.603881253474856\\
51.2579721765177	0.603339395627521\\
51.2989657520669	0.602702118941056\\
51.3401095229292	0.602013827590637\\
51.3812512478879	0.60138024986235\\
51.4224066802586	0.600699755571567\\
51.4635376465705	0.599917028252436\\
51.5045592422089	0.599176310810951\\
51.5456463805513	0.598473719794293\\
51.5867890980586	0.59771896894849\\
51.6279437621171	0.596903096614151\\
51.6690672638379	0.596170555399733\\
51.7101887417661	0.595453476718159\\
51.7511851914306	0.594669492014594\\
51.7923268902091	0.593865793442195\\
51.8334696639147	0.593146431126726\\
51.8746257671231	0.592404963181833\\
51.9157537255553	0.591580180218412\\
51.9567777640764	0.590808530592446\\
51.9978632719647	0.590080607313934\\
52.0390076938948	0.589301490459387\\
52.0801621646653	0.588458597410688\\
52.1212834696917	0.587694295769778\\
52.1624085475979	0.586940639034017\\
52.2034020010861	0.586115299787381\\
52.2445458596313	0.585265609435331\\
52.2856875426928	0.584497634775493\\
52.3268429473466	0.583706094021145\\
52.3679740250671	0.582830410658049\\
52.4089955331645	0.582009159382828\\
52.4500827278429	0.581232648323088\\
52.4912253871674	0.580406164158236\\
52.5323800572708	0.579517599922312\\
52.5735036272535	0.578709530404957\\
52.6146249906604	0.577913188910988\\
52.6556215341856	0.577046527188271\\
52.6967631686017	0.576156864195142\\
52.7379059750269	0.575349511844928\\
52.7790620960297	0.574519106943574\\
52.8201899665299	0.573605579301215\\
52.8612140766968	0.572746359330585\\
52.9022995395992	0.571932328547509\\
52.9434440078393	0.571068967069708\\
52.9845984727785	0.570143960654012\\
53.0257197218394	0.569299759228908\\
53.0668448863985	0.568468244361155\\
53.1078382709452	0.567567148087029\\
53.1489821788419	0.56664307099487\\
53.1901238384138	0.565802192666321\\
53.2312792275855	0.564939044969282\\
53.2724103669975	0.563992991995324\\
53.3134318267162	0.563102702640958\\
53.3545190523669	0.562258146496329\\
53.3956616797618	0.561364632932881\\
53.4368163531488	0.56041015918384\\
53.4779399601278	0.559537410347008\\
53.5190612615628	0.558677606184281\\
53.5600578556198	0.557748927787928\\
53.601199455471	0.556798329280362\\
53.6423422794522	0.555931358528856\\
53.6834984098693	0.555042655481547\\
53.7246262335763	0.55407222676999\\
53.7656503818296	0.553157587858816\\
53.806735820871	0.552289407086181\\
53.8478803135403	0.551373172733871\\
53.8890347754046	0.550396629161762\\
53.9301559952119	0.549502273517723\\
53.9712812049463	0.548621946382233\\
54.0122745535785	0.547673528597247\\
54.0534184870482	0.546703290203162\\
54.0945601345433	0.545817599959765\\
54.1357155157606	0.544910974393622\\
54.1768466866136	0.543922814594113\\
54.2178681217722	0.542991885648114\\
54.2589553630268	0.542107978042304\\
54.3000979743098	0.541176419560105\\
54.3412526493426	0.540185256804005\\
54.3823762749434	0.539277217433812\\
54.4234975450608	0.538383493071248\\
54.4644941645186	0.537422364534166\\
54.5056357471058	0.536440579721313\\
54.5467785798265	0.535543799425877\\
54.5879347148331	0.534626658392857\\
54.6290625154065	0.533629197034312\\
54.6700866824763	0.532688966778306\\
54.7111721098304	0.531796538494087\\
54.7523166144237	0.530857410150055\\
54.7934710747509	0.529859356344629\\
54.8345922802801	0.528944895878085\\
54.8757175119715	0.528045854934568\\
54.9167108430835	0.5270801685631\\
54.9578547890838	0.526093986961417\\
54.9989964306225	0.525193751040309\\
55.0401518078915	0.524273972581447\\
55.0812829940806	0.523274062125362\\
55.1223044172616	0.522332808738844\\
55.1633916660271	0.521439953670909\\
55.204534269518	0.520500833086444\\
55.245688945327	0.519503506568238\\
55.2868125797926	0.518590708531892\\
55.3279338349933	0.517693623665145\\
55.3689304665337	0.516730537732255\\
55.4100720408954	0.515748188842955\\
55.4512148777529	0.514852244678569\\
55.4923710148978	0.513937341404356\\
55.5334988045811	0.512943518177964\\
55.5745229804677	0.512008308792097\\
55.6156084022631	0.511122304626101\\
55.6567529124573	0.510191009414826\\
55.6979073720469	0.509202190426232\\
55.7390285709952	0.508298354420814\\
55.7801538127537	0.507411336836584\\
55.8211471359291	0.506459024521017\\
55.8622910874601	0.505487640123628\\
55.9034327264662	0.504603158097002\\
55.9445881020588	0.503699333663386\\
55.9857192948511	0.502715174929752\\
56.0267407129108	0.501789523367518\\
56.067827964982	0.5009126213077\\
56.1089705651006	0.499990450867649\\
56.1501252412691	0.499011786559346\\
56.1912488796272	0.498120044573559\\
56.2323701283823	0.497247020411799\\
56.2733667650725	0.496311368845146\\
56.314508335934	0.495360310513125\\
56.3556511746391	0.494499572878556\\
56.3968073127386	0.493623827778017\\
56.4379350975899	0.492672998893765\\
56.4789592774517	0.491784380908773\\
56.5200446966536	0.490948570317078\\
56.5611892095487	0.490070891617967\\
56.6023436688029	0.489138866003497\\
56.6434648645191	0.488294761242941\\
56.6845901113445	0.487470306929915\\
56.7255834304147	0.486583031764923\\
56.7667273849213	0.485679505345346\\
56.807869022502	0.484865777078081\\
56.8490243970838	0.484036294296744\\
56.8901555935383	0.483130287150437\\
56.9311770087398	0.482286244404108\\
56.9722642624357	0.48149422519927\\
57.0134068608244	0.480659464096245\\
57.0545615371405	0.479769828558071\\
57.0956851771631	0.478967847346641\\
57.1368064230338	0.478184687293113\\
57.1778030620454	0.477338195194238\\
57.2189446312643	0.476475795734978\\
57.2600874707934	0.47570267296394\\
57.3012436092383	0.474913427246575\\
57.342371392098	0.474047902664307\\
57.3833955734885	0.473243321544682\\
57.4244809918389	0.47249074270789\\
57.4656255055322	0.471695625210975\\
57.5067799646361	0.470845535455317\\
57.5479011593114	0.47008279312621\\
57.5890264075145	0.469339325957017\\
57.6300197255583	0.468532504058889\\
57.6711636806264	0.467709545805059\\
57.7123053179773	0.466976284764216\\
57.753460692449	0.466227277692004\\
57.7945918892263	0.465401755583835\\
57.8356133041139	0.464638113962978\\
57.8767005579609	0.463926831837698\\
57.9178431561779	0.463173202347601\\
57.9589978324733	0.462365088829592\\
58.0001214726158	0.461645015910541\\
58.0412427183027	0.460944288225491\\
58.0822393572372	0.460180584507145\\
58.1233809264951	0.459401950866724\\
58.1645237659961	0.458713355274675\\
58.2056799044243	0.458009491027835\\
58.2468076871739	0.457230177383486\\
58.2878318686164	0.456512530344672\\
58.3289172868929	0.455848006208743\\
58.3700618005506	0.455142107555915\\
58.4112162596483	0.454382334815416\\
58.4523374544701	0.453710944492427\\
58.4934627024318	0.453059973448885\\
58.5344560205262	0.452346503338565\\
58.5755999755832	0.45161841519498\\
58.6167416129112	0.450981210742685\\
58.6578969872718	0.450329495609015\\
58.6990281841498	0.449602418162696\\
58.7400495989407	0.448938167556766\\
58.7811368527812	0.448327647880281\\
58.822279450909	0.447676130864013\\
58.8634341271795	0.446971371976682\\
58.9045577674848	0.446355781128443\\
58.9456790127879	0.445760726655415\\
58.9866756519445	0.445103558485\\
59.027817221095	0.444433013267745\\
59.0689600606039	0.443853675659634\\
59.1101161989651	0.44326025818609\\
59.1512439817672	0.44259131103004\\
59.1922681631471	0.441979001208629\\
59.2333535813811	0.441410377536213\\
59.2744980950181	0.440786958560646\\
59.3156525540777	0.440092998446875\\
59.3567737490486	0.439468273978564\\
59.3978989966373	0.438843003901081\\
59.4388923150259	0.438132828511464\\
59.4800362697856	0.43738449285495\\
59.5211779072326	0.436702542619208\\
59.5623332816809	0.435980840273408\\
59.6034644779238	0.435158049786319\\
59.6444858932486	0.434372265366914\\
59.685573146626	0.433613618381132\\
59.726715745163	0.432787126283322\\
59.7678704213755	0.431880603135249\\
59.8089940610324	0.431036739582127\\
59.8501153073998	0.430186932084679\\
59.8911119456056	0.429249657247619\\
59.9322535153616	0.428272120982944\\
59.9733963545046	0.427360242845354\\
60.0145524925695	0.426409082720081\\
60.0556802766768	0.425359209669147\\
60.0967044569067	0.424348861991005\\
60.1377898759175	0.423368888306027\\
60.1789343886708	0.422325254609534\\
60.2200888478246	0.421206358782657\\
60.2612100439419	0.420155397912937\\
60.3023352897919	0.419104623844401\\
60.343328609426	0.41797305871078\\
60.3844725632215	0.416806202708136\\
60.4256142011392	0.41571158661323\\
60.4667695759273	0.414584118831287\\
60.5079007708828	0.413363867964463\\
60.5489221871095	0.412190593752432\\
60.5900094399354	0.41105349448493\\
60.631152038959	0.409858336162518\\
60.6723067151242	0.408593827955699\\
60.7134303542502	0.40740338742078\\
60.754551601519	0.40621840071102\\
60.7955482389619	0.40495842732472\\
60.8366898091226	0.403668608013053\\
60.8778326480696	0.402455984389946\\
60.9189887860463	0.40121544011017\\
60.9601165704033	0.399887686506582\\
61.0011407504295	0.398611236108702\\
61.0422261695563	0.397375646530398\\
61.083370682177	0.396086725442372\\
61.1245251413181	0.394732964774567\\
61.1656463376521	0.393457574373675\\
61.206771583039	0.39219237251914\\
61.247764902996	0.390856835586919\\
61.2889088565597	0.389494867810677\\
61.3300504945903	0.388214593968734\\
61.3712058693747	0.386910685365672\\
61.4123370641647	0.385523216660752\\
61.4533584805275	0.384192114402836\\
61.4944457332728	0.382905765705393\\
61.5355883323787	0.381569907519274\\
61.5767430084779	0.380173326924424\\
61.6178666474943	0.378859496651388\\
61.6589878948695	0.377559643035061\\
61.6999845323251	0.376193577257759\\
61.7411261024373	0.374805710333613\\
61.7822689413784	0.373503443589199\\
61.8234250793132	0.372181621326649\\
61.8645528636397	0.370781023810476\\
61.9055770437265	0.369440255569392\\
61.9466624626907	0.368148608399248\\
61.9878069755095	0.366814068465502\\
62.0289614346633	0.365434802848273\\
62.0700826307364	0.364164014190925\\
62.1112078766814	0.362942248242242\\
62.1522011962266	0.361696224017316\\
62.1933451501681	0.360476942103017\\
62.234486788064	0.359397575848491\\
62.2756421628163	0.358357036586951\\
62.3167733580231	0.357298132120841\\
62.3577947741019	0.356361700423519\\
62.3988820269788	0.355538637252011\\
62.4400246260243	0.354734901023007\\
62.4811793021487	0.353938144552847\\
62.5223029413344	0.353289758155049\\
62.5634241885456	0.352719393061779\\
62.6044208259838	0.352142007589338\\
62.6455623962387	0.351604499722912\\
62.686705235205	0.351208604485978\\
62.7278613731692	0.350846256381327\\
62.7689891577213	0.350453908807717\\
62.810013337639	0.350164701356447\\
62.8510987568222	0.349968666965243\\
62.8922432694399	0.349768376694841\\
62.9333977285994	0.349547769951452\\
62.9745189250271	0.349445525165651\\
63.015644170318	0.349391263933959\\
63.0566374905243	0.349297186248925\\
63.0977814439027	0.349212782298422\\
63.1389230820876	0.349238723656865\\
63.1800784570059	0.349267457820103\\
63.2212096513331	0.349235218689476\\
63.2622310681482	0.349276551277787\\
63.303318320439	0.349383380200939\\
63.3444609201004	0.349459000943763\\
63.3856155962033	0.349488724628686\\
63.426739234662	0.349612626149192\\
63.4678604831319	0.349761157112595\\
63.5088571196006	0.349848147151337\\
63.549998690511	0.34992605134951\\
63.591141529111	0.350095783966535\\
63.6322976668824	0.350251313256691\\
63.6734254522924	0.350330707041486\\
63.7144496315392	0.350468721925401\\
63.7555350511731	0.350659542339048\\
63.7966795633356	0.350807977797578\\
63.8378340225785	0.350899925105204\\
63.8789552195251	0.351076229967174\\
63.9200804640847	0.351269234264938\\
63.9610737847359	0.351392829057744\\
64.0022177379115	0.351500283236772\\
64.0433593761561	0.351693623082943\\
64.0845147511262	0.351867463591815\\
64.125645945425	0.35195991053718\\
64.1666673622747	0.35210721525642\\
64.2077546146029	0.352303528735108\\
64.2488972142298	0.352453671418361\\
64.2900518903484	0.352544337400866\\
64.3311755288633	0.35271692007327\\
64.3722967771414	0.352903171309347\\
64.4132934139206	0.353017988914803\\
64.4544349845219	0.353115028823438\\
64.4955778233306	0.353296016488334\\
64.5367339612196	0.353455750863832\\
64.577861746027	0.353533042908272\\
64.6188859258238	0.35366334366488\\
64.6599713450417	0.353841404449036\\
64.7011158576564	0.353972539725052\\
64.742270316866	0.354043125233601\\
64.7833915131805	0.354194450823486\\
64.8245167587361	0.354359213063339\\
64.8655100786907	0.354451743391668\\
64.9066540323492	0.354525393954674\\
64.9477956703661	0.354682573155433\\
64.9889510451583	0.35481812661448\\
65.0300822401583	0.354870419929062\\
65.0711036564958	0.3549760017109\\
65.112190909228	0.355129035672143\\
65.1533335084468	0.355234522478011\\
65.1944881845986	0.35527936474792\\
65.2356118236037	0.355405159298456\\
65.2767330710368	0.35554377218778\\
65.3177297084496	0.355610383970288\\
65.3588712787784	0.355658463603527\\
65.4000141177101	0.355790028405754\\
65.4411702557359	0.355899980547196\\
65.4822980402183	0.355927293186993\\
65.5233222202519	0.35600761470249\\
65.5644076392733	0.356135594529775\\
65.605552152148	0.35621664239559\\
65.646706611343	0.356237280468454\\
65.687827807246	0.356338930706102\\
65.7289530534355	0.356454317596708\\
65.7699463730131	0.356498000149635\\
65.8110903268419	0.356523053317357\\
65.8522319647797	0.356632120972227\\
65.8933873395362	0.356720075706281\\
65.9345185347767	0.356725365340009\\
65.9755399509571	0.356784665242359\\
66.0166272039028	0.35689196505262\\
66.0577698029581	0.356952298492306\\
66.098924479148	0.356952629824841\\
66.1400481182837	0.357034608673309\\
66.1811693656744	0.357130070769869\\
66.2221660030986	0.357154317775774\\
66.2633075734289	0.357160531670785\\
66.304450412376	0.357250866110553\\
66.3456065503916	0.357320194250459\\
66.3867343348899	0.357307509255724\\
66.4277585149567	0.357348506095188\\
66.4688439340337	0.357437649023307\\
66.5099884469095	0.357480323630569\\
66.5511429061162	0.357463068941477\\
66.5922641019792	0.35752731465873\\
66.6333893483059	0.357605718378257\\
66.6743826677775	0.357612926556841\\
66.7155266218152	0.357601729835771\\
66.7566682596808	0.357674875767762\\
66.7978236344489	0.357727190362658\\
66.838954829902	0.357697122192891\\
66.8799762458443	0.357721388147591\\
66.9210634990317	0.357793797777315\\
66.9622060978801	0.357819366032319\\
67.0033607741314	0.35778506711566\\
67.0444844136572	0.357832561372887\\
67.0856056603654	0.357893636427876\\
67.1266022985543	0.357883673828668\\
67.1677438683166	0.357855610497785\\
67.2088867075888	0.357911701419147\\
67.2500428458369	0.357946792964587\\
67.2911706296242	0.357899898048394\\
67.3321948102753	0.357906760797585\\
67.3732802290698	0.357961696896691\\
67.4144247422794	0.357970083674989\\
67.4555792014538	0.357918492485421\\
67.4967003969746	0.357948382060038\\
67.5378256438748	0.357992373344632\\
67.5788189630574	0.357965222334721\\
67.619962917371	0.357919479594212\\
67.6611045550773	0.357958018678575\\
67.7022599298712	0.357975650898593\\
67.7433911254921	0.357910856493661\\
67.7844125413235	0.357910387336249\\
67.8254997945089	0.358037906753693\\
67.866642393356	0.358258035468031\\
67.9077970695846	0.358586618974572\\
67.9489207090342	0.359176681209965\\
67.9900419558127	0.359962200893745\\
68.0310385940233	0.360851706297482\\
68.0721801637158	0.361896699565542\\
68.1133230029745	0.363186946342899\\
68.15447914126	0.364606918289386\\
68.1956069246823	0.366082923702311\\
68.2366311056471	0.367736238281705\\
68.2777165242855	0.369557139072652\\
68.3188610376482	0.371441781973078\\
68.3600154967929	0.37336611513695\\
68.4011366920606	0.375461865356484\\
68.4422619393538	0.377656913401489\\
68.4832552581122	0.379852993579791\\
68.5243992127323	0.382113349629052\\
68.5655408502498	0.384528707756326\\
68.6066962248143	0.386991430410376\\
68.6478274212684	0.389434770629742\\
68.688848836464	0.391987396123098\\
68.7299360900657	0.394651515297666\\
68.7710786885261	0.397329611568516\\
68.8122333648343	0.400004033485392\\
68.8533570049507	0.402811723127593\\
68.8944782506072	0.4056846032269\\
68.9354748898251	0.40852785959053\\
68.9766164589031	0.411411729600761\\
69.0177592984962	0.414427170694013\\
69.05891543704	0.417468636975224\\
69.1000432196816	0.420470898108556\\
69.1410674012771	0.423562835108291\\
69.1821528194757	0.426750118073668\\
69.2232973333783	0.429937259059357\\
69.2644517925043	0.433106325473689\\
69.3055729870989	0.436394619421866\\
69.3466982356094	0.439736999793358\\
69.387691553359	0.443036514419681\\
69.4288355087294	0.446368101561057\\
69.4699771459568	0.449821761199665\\
69.5111325203455	0.453293165735576\\
69.552263717744	0.456717148310257\\
69.5932851322097	0.460222642156794\\
69.6343723864838	0.463817918081937\\
69.6755149843211	0.467406894316422\\
69.7166696607182	0.470972556132332\\
69.7577933016294	0.47465246329426\\
69.7989145460659	0.478380608047744\\
69.8399111863518	0.482061053614115\\
69.8810527547183	0.485753428058128\\
69.9221955947416	0.489419910082202\\
69.9633517335539	0.492847150546795\\
70.0044795150993	0.495930906570269\\
70.0455036976711	0.498802634285279\\
70.086589115328	0.501488343283537\\
70.1277336299097	0.503919417835648\\
70.1688880890022	0.506106776013502\\
70.2100092828004	0.508214616509556\\
70.2511345325753	0.510198521017501\\
70.2921278495444	0.511984285832403\\
70.3332718056174	0.513650408560138\\
70.3744134424412	0.515303231746913\\
70.4155688166689	0.516839721159565\\
70.4567000149175	0.518198096053364\\
70.4977214286682	0.519523052015906\\
70.5388086834455	0.520830096206051\\
70.5799512807863	0.522040745395804\\
70.6211059572345	0.523155930430725\\
70.6622295987178	0.524328169519854\\
70.7033508422281	0.525498414430393\\
70.7443474833482	0.526583760174647\\
70.785489051171	0.527646582449397\\
70.8266318914025	0.528785631086409\\
70.8677880303565	0.529895307319896\\
70.9089158112477	0.530912353344503\\
70.9499399943478	0.53196949924137\\
70.9910254116949	0.533064563873354\\
71.0321699265729	0.53410261060041\\
71.0733243856146	0.535069284315382\\
71.1144455788309	0.536105782997608\\
71.1555708295605	0.537146786955573\\
71.1965641457127	0.538105112932943\\
71.2377081023666	0.539041466313975\\
71.2788497388749	0.540056338311205\\
71.3200051128758	0.541046082404449\\
71.3611363122779	0.541949256088431\\
71.4021577251385	0.542901414564774\\
71.4432449806602	0.543900910635023\\
71.4843875773016	0.544852908440366\\
71.5255422538742	0.545743663800749\\
71.5666658962109	0.546714027540406\\
71.6077871383971	0.547696521210284\\
71.6487837806678	0.548603846363254\\
71.6899253477752	0.549495003276035\\
71.7310681883547	0.550469059773121\\
71.7722243275627	0.551421164125312\\
71.8133521074326	0.552289443569201\\
71.8543762914409	0.553208019573314\\
71.8954617082365	0.554174923241276\\
71.9366062237567	0.555095528668679\\
71.9777606827508	0.555955357967173\\
72.018881875347	0.55689494889604\\
72.0600071271455	0.557847775056171\\
72.1010004424517	0.558725603870874\\
72.1421443998323	0.559587224939716\\
72.183286036016	0.560532125080415\\
72.2244414098343	0.561455450287369\\
72.2655726100894	0.562294819607861\\
72.3065940223768	0.563185114609897\\
72.3476812782785	0.56412381753221\\
72.3888238745845	0.565015677067202\\
72.4299785512143	0.565846713104377\\
72.4711021940435	0.566757638159208\\
72.5122234354695	0.56768079818395\\
72.5532200784991	0.568528976116386\\
72.5943616451095	0.569360705565741\\
72.6355044859819	0.57027518638565\\
72.6766606254209	0.571167469254498\\
72.7177884045066	0.571975654546274\\
72.7588125891502	0.572833881082762\\
72.7998980056679	0.573739840664689\\
72.8410425215841	0.57459881088218\\
72.8821969805633	0.575396292487955\\
72.9233181725854	0.576272803523702\\
72.9644434253101	0.577161685595123\\
73.0054367400728	0.577974856871206\\
73.0465806978931	0.578770607027016\\
73.087722333873	0.57964861927225\\
73.1288777076331	0.580503978919281\\
73.1700089084779	0.581274341535311\\
73.211030320296	0.582094717553902\\
73.2521175766197	0.582962276012169\\
73.2932601725733	0.583781766470444\\
73.3344148492755	0.584539272355291\\
73.3755384925613	0.585375575803123\\
73.4166597331812	0.586222964978197\\
73.4576563770175	0.586994447396138\\
73.4987979431753	0.587748046298739\\
73.5399407842658	0.588583223549573\\
73.5810969238862	0.589395002318053\\
73.622224702372	0.590121562395652\\
73.6632488875567	0.590897195546362\\
73.704334303698	0.591719262664223\\
73.7454788200526	0.592493040586945\\
73.7866332790185	0.593204129581239\\
73.8277544706327	0.593993140988293\\
73.8688797241027	0.594793340734609\\
73.9098730382632	0.595516948491232\\
73.9510169966379	0.596221639192091\\
73.992158632313	0.597007432285982\\
74.0333140058817	0.597769380932505\\
74.0744452077233	0.598445231681148\\
74.1154666187782	0.599170202449492\\
74.1565538757012	0.599941060682002\\
74.1976964710744	0.600662580782807\\
74.2388511478741	0.601320952116653\\
74.27997479202	0.602057067296371\\
74.3210960312341	0.602803151694974\\
74.3620926763777	0.60347252540915\\
74.4032342415895	0.604122545849769\\
74.4443770832075	0.60485303688742\\
74.4855332231545	0.605558997051216\\
74.5266610002275	0.606178720750778\\
74.5676851866371	0.606846706869976\\
74.6087706020801	0.607559892602719\\
74.6499151192128	0.608223562954882\\
74.691069578122	0.608823454045676\\
74.7321907685304	0.609500302052159\\
74.7733160239794	0.610187280096626\\
74.8143093366073	0.61079699412718\\
74.8554532960606	0.611386340793203\\
74.8965949312739	0.612055770675337\\
74.9377503045525	0.612700298833546\\
74.9788815077053	0.613257788010249\\
75.019902917771	0.613863715636105\\
75.0609901753297	0.614514348868387\\
75.102132770122	0.615114496367296\\
75.1432874470216	0.615650481007544\\
75.1844110918406	0.616263332572665\\
75.2255323299829	0.616885199845956\\
75.2665289760179	0.617429785010616\\
75.3076705407612	0.617953632825143\\
75.3488133825885	0.618557011067496\\
75.3899695227286	0.619134889205894\\
75.431097299127	0.619625700549405\\
75.4721214860885	0.620164192674622\\
75.5132069012761	0.620746792778029\\
75.5543514187483	0.62127879753296\\
75.5955058776245	0.621746106963428\\
75.6366270676944	0.622289606125041\\
75.6777523236756	0.6228423571539\\
75.7187456359719	0.623317422824068\\
75.75988959573	0.62377078010951\\
75.8010312307735	0.624303389857233\\
75.8421866039886	0.624810222622116\\
75.8833178076235	0.625229277533234\\
75.9243392172891	0.625696333644248\\
75.9654264752472	0.62620707414908\\
76.0065690696524	0.626666349297068\\
76.0477237466092	0.62706063776494\\
76.0888473918992	0.627531127941522\\
76.1299686293468	0.62800987991573\\
76.170965275993	0.628411034409384\\
76.2121068402915	0.628790202453885\\
76.2532496823858	0.629248162712035\\
76.2944058226857	0.62967985161071\\
76.3355335985304	0.6300238608243\\
76.3765577859498	0.630415219612246\\
76.4176432008734	0.630849775160485\\
76.4587877186571	0.631232838837935\\
76.4999421775142	0.63155049691786\\
76.5410633672756	0.631943802254531\\
76.5821886238283	0.632345691612343\\
76.6231819356807	0.632669739772938\\
76.6643258957737	0.632970892425884\\
76.7054675306807	0.633350683258579\\
76.7466229038007	0.633704033242002\\
76.7877541078961	0.633969093432983\\
76.8287755172412	0.634281976888561\\
76.8698627753645	0.63463771797133\\
76.9110053696414	0.634941214473721\\
76.9521600466188	0.635179118036505\\
76.9932836921454	0.635492791867351\\
77.0344049292322	0.635814198095122\\
77.0754015762387	0.636057958104315\\
77.1165431402639	0.636278658529302\\
77.1576859825114	0.63657763920875\\
77.1988421229048	0.636849800615258\\
77.239969898233	0.637033907057992\\
77.2809940860994	0.637265293213704\\
77.3220795007728	0.637539175217266\\
77.3632240188478	0.637760881627791\\
77.4043784776817	0.637916701239521\\
77.4454996671322	0.638147868126827\\
77.4866249241566	0.638387183387438\\
77.5276182357014	0.638548772260686\\
77.5687621960449	0.6386864712188\\
77.6099038308252	0.638902430623163\\
77.6510592038886	0.639091518418441\\
77.6921904083136	0.639192048162205\\
77.7332118173793	0.63934048837602\\
77.7742990758402	0.639531180974953\\
77.8154416697753	0.639669075543396\\
77.8565963467844	0.63974100829449\\
77.8977199927955	0.639888527802929\\
77.9388412290377	0.640043492004087\\
77.9798378767658	0.640121029530137\\
78.0209794403744	0.64017464537971\\
78.062122282799	0.640306272472138\\
78.103278423274	0.640410773603815\\
78.1444061982218	0.640427094352696\\
78.1854303864407	0.640490888619298\\
78.2265158008919	0.640596710983093\\
78.2676603192009	0.640649909151956\\
78.3088147780099	0.640636984100488\\
78.34993596717	0.64069935863176\\
78.3910612246919	0.640769692308745\\
78.4320545358382	0.640762681322554\\
78.4731984964749	0.640731011150174\\
78.5143401311072	0.640777472591436\\
78.5554955040563	0.640796878829993\\
78.5966267089068	0.640727711170539\\
78.6376481176682	0.640706803523761\\
78.6787353762225	0.640727784223995\\
78.7198779700875	0.640695657348903\\
78.7610326471124	0.640597449188578\\
78.8021562931494	0.640574898116019\\
78.8432775293324	0.640559755274241\\
78.8842741771384	0.64046766637015\\
78.9254157406848	0.640351032785091\\
78.966558583142	0.640312393206211\\
79.00771472366	0.640246572214993\\
79.0488424983909	0.640092699365639\\
79.0898666867919	0.639986751184107\\
79.1309521010767	0.639922611784688\\
79.1720966195566	0.639805649341933\\
79.2132510783421	0.639622579749913\\
79.254372267328	0.639515015900994\\
79.2954975250755	0.639415474544488\\
79.3364908360607	0.63923922470306\\
79.3776347968045	0.639037796686959\\
79.4187764313805	0.638914624531516\\
79.4599318043125	0.638764466724182\\
79.5010630092048	0.638525972157083\\
79.5420844179357	0.638336338002978\\
79.5831716764767	0.638188481285089\\
79.6243142703572	0.637987461429341\\
79.6654689473636	0.637720494136381\\
79.7065925933584	0.637529505856685\\
79.7477138297029	0.63734614167542\\
79.7887104772898	0.637086557477956\\
79.8298520409599	0.636802065036949\\
79.870994883381	0.636595801688551\\
79.9121510238638	0.636362554520045\\
79.9532787987639	0.636041633744284\\
79.99430298699	0.635769331456439\\
80.0353884014257	0.635538874234918\\
80.0765329197317	0.635255651318458\\
80.1176873785374	0.634906589301148\\
80.1588085676454	0.634633486341161\\
80.1999338252179	0.634368719688372\\
80.2409271362884	0.634028114435286\\
80.2820710969066	0.633662079248127\\
80.3232127315739	0.633374673192578\\
80.3643681045482	0.633060601904267\\
80.4054993092203	0.632658676240349\\
80.4465207181125	0.632306442658586\\
80.4876079765627	0.631996132359226\\
80.5287505705081	0.631632859148855\\
80.5699052475124	0.631204021291703\\
80.6110288934081	0.630851725465314\\
80.6521501297912	0.63050751489184\\
80.6931467774163	0.630088032059221\\
80.7342883409928	0.629643548789977\\
80.7754311834641	0.629277774320516\\
80.8165873239501	0.628885460213401\\
80.8577150987353	0.628406088211247\\
80.8987392870448	0.627976248416814\\
80.9398247013533	0.627588544370101\\
80.9809692197447	0.627148386414193\\
81.0221236785206	0.62664290061469\\
81.0632448674927	0.62621405946783\\
81.104370125265	0.625794108808222\\
81.145363436117	0.625299394725821\\
81.1865073969327	0.62477927430138\\
81.2276490314699	0.624338393158685\\
81.2688044043837	0.62387140765763\\
81.3099356092413	0.623317279565582\\
81.3509570179644	0.622813879484902\\
81.3920442765305	0.622352800514135\\
81.4331868703133	0.621839208057969\\
81.4743415473303	0.62126067021301\\
81.5154651933416	0.620759460163581\\
81.5565864294709	0.620267026708212\\
81.5975830772418	0.61970045957465\\
81.6387246407403	0.619109074165505\\
81.6798674832308	0.618597106246121\\
81.7210236237131	0.618059274964685\\
81.7621513983864	0.617435218838869\\
81.8031755867547	0.616861798779337\\
81.8442610010578	0.616331050084915\\
81.885405519441	0.615748403457021\\
81.9265599781922	0.615101166788588\\
81.9676811672933	0.61453147034914\\
82.0088064247443	0.613971440724148\\
82.0497997358353	0.613337893071972\\
82.0909436964183	0.612679237378902\\
82.1320853310755	0.612100648033147\\
82.1732407039806	0.611496737310374\\
82.2143719087161	0.610806602068171\\
82.2553933174727	0.610168401093191\\
82.2964805759241	0.609573158048372\\
82.337623169789	0.608926085558915\\
82.3787778467723	0.608214903183125\\
82.4199014925294	0.607582031418069\\
82.4610227290884	0.60695883532167\\
82.5020193764103	0.606262797781653\\
82.5431609401105	0.605542392457852\\
82.58430378252	0.604902319204186\\
82.6254599229388	0.604237268903533\\
82.6665876976929	0.60348701693362\\
82.7076118859796	0.602788659051449\\
82.7486973002499	0.602133735574345\\
82.7898418186111	0.601427696216433\\
82.8309962773371	0.600658007072783\\
82.8721174663862	0.599966934436818\\
82.9132427238689	0.599286501876578\\
82.9542360348824	0.598533926262074\\
82.9953799954847	0.59775680576071\\
83.0365216301377	0.597060768655645\\
83.0776770030474	0.596340389741261\\
83.1188082075867	0.595534880667162\\
83.1598296164894	0.594782643108946\\
83.2009168747504	0.594074218528574\\
83.2420594687426	0.593314860806435\\
83.2832141456781	0.5924924176915\\
83.3243377913457	0.591749433023385\\
83.365459028054	0.591017201403977\\
83.4064556750568	0.590213532077431\\
83.4475972390746	0.589386199152849\\
83.4887400812632	0.588640288896416\\
83.5298962214427	0.587870469034658\\
83.5710239970848	0.587016627331734\\
83.6120481845932	0.586216050979556\\
83.6531335993748	0.585459874604021\\
83.6942781171211	0.584653564864789\\
83.7354325758914	0.583784717389918\\
83.7765537656897	0.582995708387641\\
83.8176790218971	0.582218477695768\\
83.8586723338949	0.581370563625097\\
83.8998162937133	0.580498914527373\\
83.9409579287344	0.57970952256286\\
83.9821133018581	0.578896932932047\\
84.0232445051579	0.578000448235646\\
84.0642659150703	0.577158659460545\\
84.1053531726055	0.576361729059498\\
84.146495767305	0.575514944906778\\
84.1876504441098	0.574606255413789\\
84.2287740889371	0.573778299689314\\
84.2698953269799	0.572962317689771\\
84.3108919728811	0.572076367382452\\
84.3520335375381	0.571167688297737\\
84.3931763793724	0.570341662946923\\
84.4343325193267	0.569492941717033\\
84.4754602959844	0.568561496709743\\
84.5164844825941	0.567684756687838\\
84.5575698978429	0.566853553223042\\
84.5987144150264	0.565973367413722\\
84.6398688738283	0.56503189140528\\
84.6809900643192	0.564171581556599\\
84.7221153194037	0.563324316249426\\
84.7631086322155	0.562407864326331\\
84.804252591384	0.561468707310605\\
84.8453942267057	0.560613099645247\\
84.886549599931	0.559735565752551\\
84.9276808025175	0.558775472083125\\
84.9687022129625	0.557871539746927\\
85.0097894700495	0.557013667379489\\
85.0509320651344	0.55610716839465\\
85.092086741887	0.555140061169435\\
85.1332103860471	0.554255049002603\\
85.1743316252011	0.55338333455163\\
85.2153282699829	0.552443138954853\\
85.2564698353929	0.551481349589191\\
85.2976126768335	0.55060354529919\\
85.3387688165677	0.549704365524151\\
85.3798965939839	0.548723835971739\\
85.4209207799393	0.547799472335703\\
85.4620061956265	0.546921915809068\\
85.5031507122596	0.545996658893329\\
85.5443051711099	0.545011454093607\\
85.5854263623538	0.544108805561754\\
85.6265516161573	0.543220554444487\\
85.6675449299021	0.542264601707839\\
85.708688888324	0.54128716033756\\
85.7498305240044	0.540394636827309\\
85.7909858974972	0.539481544299033\\
85.832117098872	0.538487284065246\\
85.8731385102188	0.537550643545899\\
85.9142257666347	0.536661381605421\\
85.9553683623222	0.535724827963892\\
85.9965230389798	0.534729037905919\\
86.0376466825372	0.533816745711881\\
86.0787679226203	0.532919135364828\\
86.11976456657	0.531954500218377\\
86.1609061324754	0.530969569533173\\
86.2020489736679	0.530070012057973\\
86.2432051131468	0.529150463077462\\
86.2843328914248	0.528150969369813\\
86.3253570766291	0.527209076231773\\
86.366442492686	0.526315353222916\\
86.4075870088857	0.525375300877573\\
86.4487414677334	0.524376693951876\\
86.4898626594048	0.523462050417943\\
86.5309879124452	0.522563199744074\\
86.5719812267292	0.521598072229861\\
86.6131251846638	0.520612819284742\\
86.6542668206036	0.51971388438328\\
86.6954221942116	0.51879577919413\\
86.736553394875	0.517797909579735\\
86.7775748067686	0.516859063639239\\
86.8186620626454	0.515968988831987\\
86.8598046588144	0.515033021408201\\
86.9009593353789	0.514039219360701\\
86.9420829782477	0.513130313719295\\
86.9832042193975	0.512237489055986\\
87.0242008622612	0.511279017641671\\
87.0653424289545	0.510301669666754\\
87.1064852697081	0.509411094588005\\
87.1476414089295	0.508501930421657\\
87.1887691882197	0.507514211763907\\
87.2297933725679	0.506585455244267\\
87.2708787891386	0.505706274227036\\
87.3120233047706	0.504781865789412\\
87.3531777637131	0.503799220278431\\
87.3942989562172	0.502900366084734\\
87.4354242079608	0.50201715207174\\
87.4764175233295	0.501067839829984\\
87.5175614804747	0.500099310930062\\
87.5587031167953	0.499218674455221\\
87.5998584906242	0.498321164181777\\
87.6409896903619	0.497346789037696\\
87.6820111030022	0.496434755417954\\
87.7230983584389	0.495575246404172\\
87.7642409550946	0.494673782110344\\
87.8053956316199	0.493718437443108\\
87.8465192737249	0.492851840920037\\
87.8876405161831	0.492005070935226\\
87.9286371580282	0.491096072978414\\
87.9697787253368	0.490171753939963\\
88.0109215658427	0.48933740513642\\
88.0520777048554	0.48848750313996\\
88.0932054851475	0.487561859368695\\
88.1342296686942	0.486697722379141\\
88.175315085657	0.485885842868951\\
88.2164596008477	0.485031624015046\\
88.2576140597978	0.484122647237147\\
88.2987352528803	0.48330123889702\\
88.3398605035725	0.482499217406395\\
88.3808538197463	0.481634086416581\\
88.421997776238	0.48075259873285\\
88.4631394128903	0.479960738734095\\
88.5042947868632	0.479152970067396\\
88.5454259857761	0.478268505911447\\
88.5864473990361	0.477445794990617\\
88.6275346539756	0.476674993518824\\
88.6686772510702	0.475861340751054\\
88.7098319275331	0.474992698452575\\
88.7509555691071	0.474211595851291\\
88.7920768123936	0.473449241029327\\
88.8330734533675	0.472623449948348\\
88.8742150213361	0.471781816332731\\
88.9153578614776	0.47102948491145\\
88.9565140002661	0.470261095563279\\
88.9976417813067	0.469416503594483\\
89.0386659641957	0.468632921943855\\
89.0797513815701	0.467901521783784\\
89.1208958962559	0.467127787131964\\
89.1620503552371	0.466299281985584\\
89.2031715489857	0.465558323638149\\
89.2442967987273	0.464836877916384\\
89.2852901154086	0.464052257067267\\
89.3264340714637	0.463251846896195\\
89.3675757083398	0.462541411739646\\
89.4087310825084	0.461815528688017\\
89.4498622804133	0.461013417030593\\
89.4908836943938	0.460273431058155\\
89.5319709488568	0.45958615761725\\
89.5731135463741	0.458856891131272\\
89.6142682227419	0.458073475113225\\
89.6553918639321	0.457378411983475\\
89.6965131077723	0.45670302580188\\
89.7375097482014	0.455964920297735\\
89.7786513165071	0.455212311060664\\
89.8197941564514	0.4545500765476\\
89.8609502950745	0.453872917064643\\
89.9020780766642	0.45312062321885\\
89.9431022590709	0.452430257320896\\
89.9841876767341	0.451793382272408\\
90.0253321910479	0.451115497462851\\
90.0664866500377	0.450384066910044\\
90.107607844158	0.44974131306681\\
90.1487330931782	0.449119294429195\\
90.189726410356	0.448434990929957\\
90.2308703661233	0.447736480135163\\
90.2720120030994	0.447129150992231\\
90.3131673772968	0.446507616103633\\
90.3542985749073	0.445810990983214\\
90.3953199891251	0.445177395456635\\
90.4364072433107	0.444597859475665\\
90.4775498410792	0.443977643320878\\
90.5187045173765	0.443304465593489\\
90.5598281580379	0.442720038590501\\
90.6009494028754	0.442151463299071\\
90.6419460422836	0.441511063055536\\
90.683087611244	0.440843596337505\\
90.7242304508018	0.440250328490243\\
90.7653865891723	0.439623431729684\\
90.8065143718543	0.438900686708091\\
90.847538553301	0.438217678923644\\
90.8886239715439	0.437564843595428\\
90.9297684851616	0.436846636689094\\
90.9709229441935	0.436049763169007\\
91.0120441391735	0.435315951165578\\
91.0531693867256	0.434576758750985\\
91.0941627052157	0.433749359506133\\
91.1353066598177	0.432880630739236\\
91.1764482973382	0.432076369940603\\
91.2176036718387	0.431231133487809\\
91.258734867932	0.430284390182397\\
91.2997562833204	0.429375140990882\\
91.3408435366383	0.428493594259353\\
91.3819861352496	0.427545361850254\\
91.4231408114228	0.426518892978165\\
91.464264451067	0.425557441056294\\
91.5053856973074	0.424592685459823\\
91.5463823356882	0.423543725781247\\
91.587523905293	0.4224572602064\\
91.6286667445273	0.421439764721365\\
91.6698228826514	0.420386371274876\\
91.7109506663525	0.419237801965186\\
91.7519748469107	0.418132469608103\\
91.7930602656517	0.417060815117489\\
91.8342047787321	0.415928779976633\\
91.87535923782	0.414724814930172\\
91.9164804334473	0.413592131137323\\
91.9576056800191	0.412462823934336\\
91.9985989990676	0.411256078318017\\
92.039742953273	0.410016795127146\\
92.0808845909859	0.408852708320048\\
92.1220399655808	0.407658619515062\\
92.1631711610105	0.406374579347102\\
92.2041925769849	0.405140392393625\\
92.2452798298534	0.403944920985689\\
92.2864224288611	0.402693890999077\\
92.327577104995	0.401376014441152\\
92.3687007442168	0.400134705706413\\
92.4098219912932	0.398901260411303\\
92.4508186288235	0.397595324532477\\
92.4919601989992	0.396261697287418\\
92.5331030379227	0.395007549993676\\
92.5742591758409	0.393727725188202\\
92.6153869603848	0.392362947851421\\
92.6564111402763	0.391051767957155\\
92.6974965594482	0.389783585168335\\
92.7386410720171	0.388464207893731\\
92.7797955311691	0.387082163299007\\
92.820916727453	0.385780685953957\\
92.8620419728413	0.384491568124572\\
92.9030352929493	0.383134357667995\\
92.9441792463635	0.381752815750655\\
92.9853208844789	0.380455158188228\\
93.0264762593015	0.379136058372393\\
93.0676074537167	0.377735613156297\\
93.1086288704092	0.376393774773693\\
93.1497161228229	0.37509889089924\\
93.1908587222744	0.373756720639895\\
93.232013398354	0.372356073149963\\
93.2731370370191	0.371040433470935\\
93.3142582849476	0.369741033067213\\
93.3552549217556	0.368377679620181\\
93.3963964924543	0.366996010228787\\
93.437539331206	0.365712002530468\\
93.4786954691219	0.364430742166458\\
93.5198232540241	0.363101907979105\\
93.5608474336686	0.361871587193157\\
93.6019328529197	0.360736075298212\\
93.6430773654726	0.359606897677842\\
93.6842318246559	0.35847684019814\\
93.7253530210429	0.357492017477978\\
93.7664782663488	0.356586548271947\\
93.8074715865611	0.355679493428323\\
93.8486155400237	0.354817952541622\\
93.8897571781189	0.354107966341856\\
93.9309125529531	0.353443167063295\\
93.9720437476679	0.352761153703615\\
94.0130651641762	0.35219774799964\\
94.0541524166977	0.351741846484437\\
94.0952950161251	0.351296289101079\\
94.1364496922353	0.350845906647824\\
94.1775733310699	0.350529843914032\\
94.2186945787578	0.35027658031145\\
94.2596912158995	0.34999919460609\\
94.3008327863447	0.349745880257418\\
94.341975625216	0.349616916147584\\
94.3831317630647	0.349504176045537\\
94.4242595480277	0.349343944562217\\
94.465283727662	0.34926926243525\\
94.5063691468645	0.349271433343859\\
94.5475136594726	0.349253444807095\\
94.5886681186507	0.349199574466401\\
94.6297893149194	0.34924901259899\\
94.6709145605315	0.349332268457346\\
94.711907880375	0.34936192793878\\
94.7530518340563	0.349389133356583\\
94.7941934720912	0.349514900583128\\
94.8353488469389	0.349632544653343\\
94.8764800416836	0.349679047950849\\
94.917501458135	0.34978964661757\\
94.9585887107505	0.349957357612354\\
94.9997313100855	0.350086174364208\\
95.0408859862119	0.350162048158027\\
95.0820096250877	0.350325683344358\\
95.1231308727827	0.350508194861757\\
95.1641275099055	0.350623916814196\\
95.2052690803281	0.350726024231116\\
95.2464119192234	0.350915812165887\\
95.2875680571564	0.351087698832249\\
95.3286958418719	0.351180140602664\\
95.3697200216637	0.351328246345153\\
95.4108054408073	0.351526568315767\\
95.4519499534936	0.351680192523984\\
95.4931044126784	0.351775259763315\\
95.5342256089276	0.351952840259075\\
95.5753508544053	0.35214547825088\\
95.616344174545	0.352267247110666\\
95.6574881280342	0.352371555011915\\
95.6986297661478	0.35256056699709\\
95.7397851409935	0.352729013532308\\
95.7809163357495	0.352815108815644\\
95.8219377522059	0.352955212495972\\
95.8630250048725	0.353143525971419\\
95.9041676041489	0.353284939524574\\
95.9453222802921	0.353366218982243\\
95.9864459193288	0.353528826306364\\
96.0275671668514	0.353704560371292\\
96.0685638040229	0.353808402152044\\
96.1097053745209	0.353893981409998\\
96.1508482133623	0.354063105263539\\
96.1920043512572	0.354210611203819\\
96.2331321361511	0.354275363390807\\
96.2741563158218	0.354392876534778\\
96.3152417350772	0.35455788903274\\
96.3563862476874	0.354675752108329\\
96.3975407068739	0.354732893088848\\
96.4386619031828	0.354870651219592\\
96.4797871487147	0.355021744937147\\
96.5207804687604	0.355100583916092\\
96.5619244222853	0.355160457295496\\
96.6030660604128	0.35530385444889\\
96.6442214353033	0.355425643988372\\
96.6853526298822	0.355464230859669\\
96.7263740465309	0.355556216435452\\
96.7674612991775	0.355695728821161\\
96.8086038984357	0.355787793193869\\
96.8497585746093	0.355819345050983\\
96.8908822138307	0.355932011384933\\
96.9320034610701	0.356057662936571\\
96.9730000986495	0.356111529848881\\
97.0141416687214	0.356147007082287\\
97.0552845078692	0.356266164427168\\
97.0964406460297	0.356363905941112\\
97.1375684299044	0.356379220531595\\
97.1785926104392	0.35644777886607\\
97.2196780291241	0.356564182616784\\
97.2608225423934	0.356633841121792\\
97.3019770015102	0.356643287115152\\
97.3430981969155	0.356733949214449\\
97.3842234438784	0.356838535830505\\
97.4252167628599	0.356871633514636\\
97.466360717195	0.356886236252306\\
97.5075023549356	0.35698501895481\\
97.5486577295393	0.357062840737475\\
97.5897889254497	0.357058148610612\\
97.6308103410511	0.357107627934709\\
97.6718975942987	0.357205215471514\\
97.7130401930527	0.357255937305058\\
97.7541948692931	0.357246757529655\\
97.7953185088131	0.357319325206087\\
97.8364397554987	0.357405459010037\\
97.8774363936183	0.357420478116155\\
97.9185779634712	0.357417494359164\\
97.9597208026412	0.357498684562596\\
98.0008769408085	0.357558910520223\\
98.0420047246571	0.357537166477353\\
98.0830289052579	0.357569155991431\\
98.1241143240472	0.357649300155362\\
98.1652588372416	0.357682978666156\\
98.2064132963916	0.357656735335283\\
98.2475344918844	0.357712003927222\\
98.2886597389284	0.357781429254422\\
98.3296530577441	0.357779683185282\\
98.3707970122791	0.357759490920909\\
98.4119386498961	0.357823630380693\\
98.4530940244906	0.357866921409339\\
98.4942252207303	0.357827818592851\\
98.5352466360785	0.35784305620839\\
98.5763338895997	0.357906403713477\\
98.6174764880916	0.357922877272718\\
98.6586311643853	0.357879460065485\\
98.6997548045202	0.357917821756197\\
98.7408760501071	0.357969743393854\\
98.781872689321	0.357950634197531\\
98.8230142583828	0.3579133714599\\
98.864157097997	0.35796024263245\\
98.9053132364268	0.357986092169017\\
98.9464410192572	0.357929943400405\\
98.9874652007203	0.357927558191412\\
99.0285506190473	0.357973216386477\\
99.0696951327483	0.357972296973165\\
99.1108495918782	0.357911383488982\\
99.1519707867696	0.357931945678545\\
99.1930960346412	0.357971373683659\\
99.2340893529955	0.358004945479158\\
99.2752333077978	0.358151702649387\\
99.3163749452215	0.358547356620535\\
99.3575303197251	0.359101165035939\\
99.3986615163219	0.359754479973913\\
99.43968293137	0.360638688796083\\
99.4807701851488	0.361744044630301\\
99.5219127833886	0.362966715029004\\
99.5630674596807	0.364282144209818\\
99.604191099896	0.365819282356214\\
99.6453123454321	0.367499661061109\\
99.6863089845748	0.369222689647917\\
99.7274505537391	0.371042989170929\\
99.7685933932855	0.373048114557397\\
99.8097495317319	0.375125761147185\\
99.8508773145167	0.377206119389284\\
99.8919014959634	0.379414941423875\\
99.9329869143088	0.381750450226254\\
99.9741314280005	0.384114144078954\\
};


\addplot [color=mycolor5,dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.0408115975542526	0.9\\
99.9741314280005	0.9\\
};

\end{axis}

\begin{axis}[%
width=0.75\columnwidth,
height=0.15\columnwidth,
at={(0in,-2.1in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={time [s]},
ymin=0,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={Line 7},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor7, line width=1pt]
  table[row sep=crcr]{%
0.0408115975542526	1.05001243836546\\
0.0815624873084685	1.05001330974937\\
0.122603934193368	1.05002379471694\\
0.163435392909811	1.05001391307997\\
0.204589069907059	1.04997833436437\\
0.245707522573943	1.04999534691933\\
0.286836556673218	1.05002305526273\\
0.327827406071076	1.05000630200493\\
0.368973006394844	1.04997832618119\\
0.410113955184552	1.05000514406606\\
0.451268926225718	1.05002001108073\\
0.492401624347818	1.04998311338409\\
0.533421921940589	1.0499818389103\\
0.574509836644267	1.05001231070969\\
0.615651774282248	1.05001403472579\\
0.656806519003831	1.0499783915634\\
0.697930837295272	1.04999579466994\\
0.739050959735408	1.05002303447009\\
0.780048491747012	1.05000605337159\\
0.821189478551034	1.04997835294967\\
0.862332608951804	1.05000522762634\\
0.903488889483527	1.05002000259447\\
0.944615952884606	1.04998346063007\\
0.98564071699472	1.04998193164647\\
1.02672578894006	1.05001215326411\\
1.06787065535826	1.05001397704814\\
1.10902506964141	1.04997836840221\\
1.15014586468666	1.04999554282404\\
1.19127172020057	1.05002306012329\\
1.23226456864327	1.05000623892738\\
1.27340885607888	1.04997835247082\\
1.31455033957458	1.05000518500765\\
1.35570561525981	1.05002002665901\\
1.39683719830041	1.04998319615106\\
1.43785831493989	1.04998187627575\\
1.47894575572613	1.05001230236076\\
1.52008816332358	1.05001403833671\\
1.5612428594644	1.04997839973703\\
1.60236671230773	1.04999577283616\\
1.64348760278092	1.05002304493723\\
1.68448452957915	1.05000608009755\\
1.72562590579136	1.04997835784775\\
1.7667688427147	1.05000522722867\\
1.80792503169924	1.05002000734862\\
1.8490525623957	1.04998343518264\\
1.89007694887836	1.04998192977746\\
1.93116224188855	1.05001216981827\\
1.97230688405441	1.05001398403078\\
2.01346132700589	1.04997837313886\\
2.05458237138419	1.04999556430516\\
2.09570785031378	1.05002306084361\\
2.13670098759127	1.05000622875332\\
2.17784507150405	1.04997835462041\\
2.21898664843743	1.05000518936527\\
2.26014198377178	1.05002002627612\\
2.30127333544003	1.04998321001062\\
2.34229463002808	1.04998188050695\\
2.38338196024171	1.05001229655591\\
2.42452448035254	1.05001403597134\\
2.46567916484516	1.04997839898829\\
2.50680289377252	1.04999576452747\\
2.54792399104754	1.05002304596633\\
2.58892075098786	1.05000608628325\\
2.63006223854949	1.04997835811696\\
2.67120511937792	1.05000522617161\\
2.71236127964229	1.05002000807008\\
2.75348895441093	1.04998342666022\\
2.79451322382577	1.04998192848916\\
2.83559858803012	1.05001217450854\\
2.87674315738856	1.05001398571494\\
2.91789760955293	1.04997837408655\\
2.95901873853303	1.04999557094652\\
3.0001440880003	1.05002306048823\\
3.04113732644565	1.05000622462694\\
3.08228133846328	1.04997835485642\\
3.12342294894834	1.0500051904628\\
3.16457830597567	1.05002002574111\\
3.20570957230622	1.04998321481253\\
3.24673093307934	1.04998188177365\\
3.28781822155613	1.050012294098\\
3.32896078435306	1.05001403486267\\
3.37011546439705	1.04997839852012\\
3.41123914536391	1.04999576114324\\
3.45236032280456	1.05002304623486\\
3.49335701768912	1.05000608860178\\
3.53449854911044	1.04997835811378\\
3.57564140774289	1.05000522565069\\
3.61679755640656	1.05002000827653\\
3.65792528893444	1.04998342316571\\
3.69894951138096	1.0499819278898\\
3.74003490440554	1.0500121763389\\
3.78117944421042	1.05001398634613\\
3.82233390010178	1.04997837442056\\
3.86345506381172	1.04999557362157\\
3.90458035991979	1.05002306029951\\
3.94557364031402	1.05000622288162\\
3.98671762244576	1.0499783549219\\
4.02785924697124	1.05000519089504\\
4.06901461314523	1.05002002549395\\
4.11014584339968	1.04998321682456\\
4.15116723221834	1.04998188229274\\
4.19225450291433	1.05001229303366\\
4.23339708391573	1.05001403437745\\
4.27455176208027	1.0499783983073\\
4.31567542231778	1.04999575966758\\
4.35679663441465	1.05002304634172\\
4.39779330104874	1.05000608960768\\
4.43893485162164	1.04997835810468\\
4.48007770056953	1.05000522541445\\
4.52123384416254	1.05002000836066\\
4.56236160204365	1.04998342162526\\
4.60338580381713	1.04998192761718\\
4.64447120965752	1.05001217715017\\
4.68561573631245	1.05001398662398\\
4.72677019386716	1.04997837456654\\
4.76789137320065	1.04999557482279\\
4.80901664529171	1.05002306021265\\
4.85000994451693	1.05000622209695\\
4.89115391322577	1.04997835494942\\
4.93229554404834	1.05000519108671\\
4.97345091433626	1.05002002538163\\
5.01458212829958	1.04998321773405\\
5.05560352980286	1.04998188252534\\
5.0966907924115	1.05001229254776\\
5.13783338174146	1.05001403415235\\
5.17898805902735	1.04997839820749\\
5.2201117096353	1.04999575897864\\
5.26123293783099	1.05002304639015\\
5.30222959145204	1.0500060900672\\
5.34337115079906	1.04997835810013\\
5.38451399529616	1.05000522530577\\
5.42567013652737	1.05002000839954\\
5.46679790615624	1.04998342091153\\
5.50782209837509	1.04998192749167\\
5.54890751010644	1.05001217752101\\
5.59005203073674	1.05001398675086\\
5.63120648903633	1.04997837463475\\
5.67232767561256	1.04999557537826\\
5.71345293649103	1.0500230601715\\
5.75444624463508	1.05000622172383\\
5.79559020695994	1.04997835496192\\
5.83673184080165	1.0500051911788\\
5.87788721307726	1.05002002532683\\
5.91901841917342	1.04998321817311\\
5.96003982679683	1.04998188263698\\
6.00112708555557	1.05001229231698\\
6.04226967880836	1.05001403404822\\
6.08342435568214	1.0499783981611\\
6.12454800180768	1.04999575865736\\
6.16566923754326	1.05002304641357\\
6.2066658850048	1.05000609028593\\
6.24780744853542	1.04997835809786\\
6.28895029091586	1.05000522525393\\
6.33010643103478	1.05002000841841\\
6.37123420606672	1.04998342058684\\
6.41225839392707	1.04998192743551\\
6.45334380831538	1.05001217768995\\
6.49448832620057	1.05001398680929\\
6.53564278485896	1.04997837466385\\
6.57676397454982	1.04999557561769\\
6.61788923064018	1.05002306015376\\
6.65888254249096	1.05000622157263\\
6.70002650223163	1.04997835496738\\
6.74116813728955	1.05000519121518\\
6.78232351035775	1.05002002530614\\
6.82345471325856	1.04998321835387\\
6.86447612341402	1.04998188268519\\
6.90556338048167	1.05001229221511\\
6.9467059754811	1.05001403400138\\
6.98786065217559	1.04997839814087\\
7.02898429632557	1.0499957585173\\
7.07010553532906	1.05002304642312\\
7.11110218013841	1.05000609038098\\
7.15224374545635	1.04997835809627\\
7.19338658693916	1.05000522523119\\
7.23454272655681	1.0500200084266\\
7.27567050415437	1.04998342042859\\
7.316694689909	1.04998192740823\\
7.3577801055808	1.0500121777693\\
7.39892462217042	1.05001398683567\\
7.44007908098943	1.04997837467795\\
7.481200272205	1.04999557573365\\
7.52232552600073	1.0500230601458\\
7.56331883969467	1.05000622149191\\
7.60446279808827	1.04997835497056\\
7.64560443375797	1.05000519123473\\
7.68675980723486	1.050020025295\\
7.72789100849049	1.04998321844641\\
7.76891241992776	1.04998188270793\\
7.80999967620751	1.05001229216737\\
7.85114227201696	1.05001403398046\\
7.89229694864849	1.04997839813109\\
7.93342059182585	1.04999575844886\\
7.97454183246803	1.05002304642812\\
8.01553847589505	1.05000609043168\\
8.05668004217202	1.04997835809581\\
8.09782288317375	1.05000522522005\\
8.13897902254724	1.05002000843001\\
8.18010680144478	1.04998342034787\\
8.2211309860989	1.04998192739231\\
8.26221640251533	1.05001217781705\\
8.30336091832924	1.05001398685317\\
8.34451537724958	1.04997837468773\\
8.38563656937705	1.04999557580391\\
8.42676182175437	1.05002306014057\\
8.46775513655214	1.0500062214478\\
8.50889909417744	1.04997835497193\\
8.55004073023261	1.05000519124565\\
8.59119610392145	1.05002002528886\\
8.63232730433358	1.04998321849348\\
8.67334871642603	1.04998188272157\\
8.71443597229533	1.05001229214326\\
8.75557856852697	1.05001403396818\\
8.7967332451113	1.0499783981254\\
8.83785688781031	1.04999575841475\\
8.8789781292037	1.0500230464304\\
8.91997477206183	1.05000609045123\\
8.96111633875321	1.04997835809559\\
9.00225917952616	1.05000522521414\\
9.04341531880016	1.05002000843274\\
9.08454309807853	1.04998342032854\\
9.12556728249694	1.04998192739095\\
9.16665269898779	1.05001217782274\\
9.20779721470198	1.05001398685476\\
9.24895167362655	1.04997837468864\\
9.29007286599969	1.04999557582369\\
9.33119811793609	1.05002306013876\\
9.37219143314739	1.05000622143029\\
9.41333539045402	1.04997835497306\\
9.45447702666412	1.05000519125088\\
9.49563240044459	1.05002002528613\\
9.53676360045826	1.04998321851599\\
9.57778501286699	1.04998188272566\\
9.61887226855803	1.05001229213167\\
9.66001486498445	1.05001403396409\\
9.70116954154489	1.04997839812359\\
9.74229318407683	1.04999575840156\\
9.78341442582403	1.05002304643153\\
9.82441106838357	1.05000609045965\\
9.86555263524693	1.04997835809536\\
9.90669547592982	1.05000522521095\\
9.94785161514111	1.05002000843388\\
9.98897939472054	1.04998342031035\\
10.0298575403508	1.0506545519188\\
10.0708311450899	1.05349750204505\\
10.1114779433124	1.05825997123793\\
10.1523241812374	1.06491109193689\\
10.1932902434152	1.07334297304374\\
10.2340206234752	1.08326750604078\\
10.2750096467193	1.09464431167748\\
10.3157699343404	1.10706685228615\\
10.3565104726978	1.12035063133749\\
10.3976629278577	1.13436342390742\\
10.4384177563768	1.14862866271642\\
10.4794026971035	1.16309213062436\\
10.5203393851445	1.17748584699029\\
10.5608728426002	1.19148528642836\\
10.601753696433	1.20522251163584\\
10.642493588177	1.21841731929226\\
10.6833641517179	1.23107917664629\\
10.7242657054872	1.24311131122977\\
10.7654218581	1.25451796657353\\
10.8065495727782	1.26513973614328\\
10.8475738099677	1.27503200517413\\
10.8886591939638	1.28422674848753\\
10.9298037431299	1.29266205097019\\
10.9709581979045	1.30032497902403\\
11.0120793507741	1.30731135469705\\
11.0532046637071	1.31360317698091\\
11.094197930869	1.31914955960929\\
11.1353419224964	1.32404654176526\\
11.1764835425857	1.32836610036975\\
11.2176389059151	1.33207402972039\\
11.2587701475496	1.33516105734952\\
11.2997915276517	1.33774592725467\\
11.3408788038862	1.33987371918738\\
11.3820213792974	1.34151923998979\\
11.4231760580703	1.34270939270891\\
11.4642997247239	1.34357191040272\\
11.5054209261488	1.34410256053479\\
11.5464176017631	1.3442838993642\\
11.5875591461983	1.34418598277853\\
11.6287019983392	1.34390703326198\\
11.6698581436415	1.34341250871194\\
11.7109858930899	1.34269418646409\\
11.7520101018805	1.34186891134095\\
11.7930955034371	1.3409565462257\\
11.8342400345962	1.33992076848381\\
11.875394491646	1.33877594171599\\
11.9165156656772	1.3376338365556\\
11.9576409459742	1.33646926590109\\
11.9986342388829	1.33524805150591\\
12.0397782121647	1.33400974034248\\
12.0809198409531	1.33283739411036\\
12.1220752099122	1.33167502086008\\
12.1632064293786	1.33049363071223\\
12.2042278266267	1.32939060158151\\
12.2453150920362	1.32836406677188\\
12.2864576785277	1.32735945271952\\
12.3276123561776	1.32637340918927\\
12.3687360103118	1.32550033802727\\
12.4098572326452	1.32469854756482\\
12.4508538911366	1.32391721312615\\
12.4919954472904	1.32318519798537\\
12.5331382934327	1.32257033758469\\
12.5742944355414	1.32200484536361\\
12.6154222009183	1.32144851003204\\
12.6564463967125	1.32098653826824\\
12.6975318062847	1.32061134984315\\
12.7386763292011	1.32026042603457\\
12.7798307872691	1.31992249700488\\
12.8209519710919	1.31968504925635\\
12.8620772363646	1.31950212614993\\
12.9030705410676	1.31931640510857\\
12.9442145059646	1.31915679263284\\
12.9853561386631	1.31908646049396\\
13.0265115102181	1.31903545752857\\
13.0676427193289	1.31896103949475\\
13.1086641246726	1.31894721454364\\
13.1497513849608	1.31898722612868\\
13.1908939767519	1.31901794047963\\
13.2320486538263	1.31902798609462\\
13.2731723018556	1.31910515372692\\
13.3142935344685	1.31920403678168\\
13.3552901845281	1.31926801438931\\
13.3964317464396	1.31932907040027\\
13.4375745896493	1.31945045220618\\
13.47873073024	1.31956381378041\\
13.5198585032776	1.31962823983849\\
13.5608826928291	1.319728640216\\
13.6019681061922	1.31986086688039\\
13.6431126252132	1.31996367036027\\
13.684267083766	1.32002702699356\\
13.7253882720737	1.32014028391677\\
13.7665135304364	1.32026034339697\\
13.8075068406212	1.32033177028461\\
13.8486508015408	1.32038803318528\\
13.889792436125	1.32049419302439\\
13.9309478088394	1.32058333115219\\
13.972079013266	1.32061558216674\\
14.0131004223025	1.32067785496702\\
14.0541876801792	1.3207666843241\\
14.0953302744421	1.32082165684187\\
14.1364849512545	1.3208340824317\\
14.1776085963477	1.32089442021879\\
14.2187298338511	1.32095980593067\\
14.2597264799378	1.32097617540967\\
14.3008680445035	1.32097743513668\\
14.3420108864301	1.32102907849094\\
14.3831670263436	1.32106468472603\\
14.4242948027829	1.32104521506744\\
14.46531898952	1.32105739366352\\
14.5064044047441	1.32109820346204\\
14.5475489218552	1.32110771968701\\
14.5887033806537	1.32107721704142\\
14.6298245715816	1.32109719170512\\
14.6709498258174	1.32112537564717\\
14.7119431392401	1.32110741525821\\
14.7530870979318	1.3210768321469\\
14.7942287335565	1.32109958212914\\
14.835384106995	1.3211091689659\\
14.8765153086454	1.32106615623889\\
14.9175367198199	1.32105785565363\\
14.9586239763537	1.32108068060461\\
14.9997665719984	1.32107437161312\\
15.0409212486803	1.32103036637955\\
15.0820448922143	1.32103917409631\\
15.1231661324003	1.32105783325187\\
15.1641627762522	1.3210322974478\\
15.2053043423698	1.32099606508336\\
15.24644718348	1.32101461764796\\
15.2876033230005	1.32102133382887\\
15.3287311013669	1.32097698814232\\
15.3697552865723	1.32096810344319\\
15.4108407026996	1.32099133266001\\
15.451985218873	1.32098651977094\\
15.4931396777743	1.3209447130148\\
15.5342608696053	1.3209561653116\\
15.5753861225058	1.32097834716069\\
15.6163794369974	1.32095666844725\\
15.6575233948827	1.32092438732479\\
15.698665030888	1.32094724499393\\
15.7398204045581	1.32095852334851\\
15.780951605142	1.3209185721289\\
15.8219730172539	1.32091449062955\\
15.8630602731718	1.32094252150227\\
15.9042028693913	1.32094223348167\\
15.945357546017	1.32090489757775\\
15.9864811890748	1.32092086649664\\
16.0276024300934	1.32094704732299\\
16.0685990732682	1.32092924726203\\
16.1097406397826	1.32090090550582\\
16.1508834807032	1.32092737848006\\
16.1920396200368	1.32094196053458\\
16.2331673991783	1.32090534281178\\
16.2741915837844	1.32090397038655\\
16.3152770003263	1.32093447209627\\
16.3564215160954	1.32093664504964\\
16.3975759750793	1.32090149170608\\
16.4386971674214	1.32091922958125\\
16.4798224194389	1.32094731375128\\
16.5208157347306	1.32093112179291\\
16.5619596920052	1.32090394069974\\
16.603101328287	1.32093148697732\\
16.6442567021062	1.32094704546262\\
16.6853879020296	1.32091096760496\\
16.7264093146055	1.32091035542862\\
16.767496570323	1.32094147911357\\
16.8086391667702	1.32094391946612\\
16.8497938433433	1.32090896034833\\
16.8909174860274	1.32092697046846\\
16.9320387276221	1.32095487835159\\
16.973035370385	1.32093850775436\\
17.0141769371547	1.32091132799314\\
17.0553197779303	1.320938711297\\
17.0964759172035	1.3209539734853\\
17.1376036967532	1.32091782621274\\
17.1786278809863	1.32091673540754\\
17.2197132977187	1.32094735132387\\
17.2608578132664	1.32094948973327\\
17.3020122722747	1.32091417141874\\
17.3431334647652	1.32093163188847\\
17.3842587166919	1.32095934276776\\
17.4252520319041	1.32094269890695\\
17.4663959893045	1.32091499865919\\
17.5075376255294	1.32094197360129\\
17.5486929993702	1.32095692071789\\
17.5898241993322	1.32092020331811\\
17.6308456118662	1.32091893505276\\
17.6719328675468	1.32094939241279\\
17.7130754640506	1.32095116444771\\
17.7542301406437	1.32091554284852\\
17.7953537831083	1.3209329032029\\
17.8364750250403	1.32096017891581\\
17.8774716675401	1.32094319995122\\
17.918613234542	1.32091543531396\\
17.9597560752108	1.32094226241134\\
18.0009122144085	1.32095699922957\\
18.0420399943839	1.32092035960295\\
18.0830641782946	1.32091881142833\\
18.1241495951028	1.32094900365701\\
18.16529411058	1.32095075245206\\
18.2064485695543	1.32091507899486\\
18.2475697624076	1.32093221863988\\
18.2886950138178	1.32095964179143\\
18.3296883293771	1.32094274312703\\
18.3708322865264	1.32091481801035\\
18.4119739228272	1.32094159754888\\
18.4531292966532	1.32095637711654\\
18.4942604967554	1.32091951848315\\
18.5352819091589	1.32091813376883\\
18.5763691648538	1.32094849712666\\
18.6175117613323	1.32095019594499\\
18.6586664379436	1.32091452024451\\
18.699790080493	1.32093184388123\\
18.740911322268	1.32095909845793\\
18.7819079648844	1.32094211226467\\
18.8230495318076	1.32091435264101\\
18.8641923725199	1.32094119548492\\
18.9053485117089	1.3209559573047\\
18.9464762916126	1.32091935051903\\
18.9875004755518	1.32091784160866\\
19.0285858925336	1.32094807849535\\
19.0697304078163	1.32094987620303\\
19.110884866818	1.32091425485896\\
19.1520060598048	1.32093144883083\\
19.193131310934	1.32095892769894\\
19.234124626772	1.32094208521403\\
19.2752685837312	1.3209142164842\\
19.3164102201438	1.32094105178885\\
19.3575655939854	1.32095588601442\\
19.3986967938468	1.32091908047141\\
19.4397182064683	1.3209177467661\\
19.4808054620572	1.320948159007\\
19.5219480586491	1.32094990432915\\
19.5631027352359	1.32091427249406\\
19.6042263776907	1.32093163717627\\
19.6453476196544	1.32095892994266\\
19.6863442621414	1.32094197891456\\
19.727485829104	1.32091425165208\\
19.768628669773	1.3209411239477\\
19.8097848089802	1.32095591236794\\
19.8509125888544	1.32091932937647\\
19.8919367728219	1.32091784151362\\
19.9330221896913	1.32094809689215\\
19.9741667051001	1.32094991066788\\
20.0153211640963	1.32091430305991\\
20.0564423569144	1.3209315085569\\
20.0975676083165	1.32095899693559\\
20.1385609239874	1.32094216204177\\
20.1797048810373	1.3209142991891\\
20.2208465174169	1.3209411387852\\
20.2620018913381	1.32095597586112\\
20.3031330909828	1.32091917189609\\
20.3441545037847	1.32091783859323\\
20.3852417592322	1.32094825022841\\
20.4263843559322	1.32094999407582\\
20.4675390325219	1.32091436000246\\
20.508662674902	1.32093172180339\\
20.5497839169963	1.32095901116281\\
20.5907805593188	1.32094205630983\\
20.6319221264265	1.32091432485504\\
20.6730649670737	1.32094119271233\\
20.714221106237	1.32095597651687\\
20.7553488862348	1.32091938879921\\
20.7963730701123	1.32091789618835\\
20.8374584869905	1.32094814682114\\
20.8786030024258	1.32094995590342\\
20.9197574614378	1.32091434370204\\
20.9608786541302	1.3209315447366\\
21.0020039056706	1.32095902884021\\
21.0429972212886	1.32094218986731\\
21.0841411783536	1.32091432312336\\
21.1252828147489	1.32094115906011\\
21.1664381886408	1.32095599271179\\
21.2075693884254	1.32091918555352\\
21.2485908010664	1.32091784933345\\
21.2896780566571	1.32094825829563\\
21.3308206532129	1.32094999969695\\
21.3719753298127	1.32091436341943\\
21.4130989723942	1.32093172326449\\
21.4542202141638	1.32095901086859\\
21.4952168567463	1.32094205448675\\
21.5363584237038	1.32091432172183\\
21.5775012643674	1.32094118845453\\
21.6186574035552	1.32095597131547\\
21.6597851834783	1.32091938283156\\
21.7008093674233	1.32091788960361\\
21.7418947842545	1.320948139763\\
21.7830392996992	1.32094994850877\\
21.8241937587034	1.32091433608502\\
21.8653149515896	1.32093153702408\\
21.9064402028357	1.3209590210904\\
21.9474335185504	1.32094218218481\\
21.988577475644	1.32091431557637\\
22.0297191120118	1.32094115171049\\
22.0708744859303	1.32095598561455\\
22.1120056856624	1.32091917875778\\
22.1530270983795	1.32091784286513\\
22.1941143539274	1.32094825217928\\
22.2352569505576	1.32094999395713\\
22.2764116271253	1.32091435807342\\
22.3175352695126	1.32093171830684\\
22.3586565115721	1.32095900632703\\
22.3996531539971	1.32094205034764\\
22.4407947209869	1.3209143179738\\
22.4819375616844	1.32094118509349\\
22.5230937009523	1.32095596832596\\
22.5642214806387	1.32091938021449\\
22.6052456647692	1.3209178873185\\
22.6463310815397	1.32094813779577\\
22.6874755970429	1.32094994684712\\
22.7286300560451	1.32091433470987\\
22.7697512485324	1.32093153588266\\
22.8108765004661	1.32095902022911\\
22.8518698156693	1.32094218155953\\
22.8930137730485	1.32091431513709\\
22.9341554092907	1.32094115144901\\
22.9753107830649	1.32095598552405\\
23.0164419833054	1.32091917877733\\
23.0574633956016	1.32091784303066\\
23.0985506514245	1.3209482524785\\
23.1396932477771	1.32094999434003\\
23.1808479243919	1.32091435852863\\
23.2219715671327	1.32093171884662\\
23.2630928086169	1.32095900689001\\
23.3040894514696	1.32094205093426\\
23.3452310181638	1.32091431860181\\
23.3863738590368	1.32094118574196\\
23.4275299983021	1.32095596897943\\
23.4686577778105	1.32091938087933\\
23.5096819620713	1.32091788796743\\
23.5507673787819	1.32094813842605\\
23.5919118943799	1.3209499474624\\
23.6330663533687	1.32091433530422\\
23.6741875459418	1.32093153645928\\
23.7153127976214	1.32095902076981\\
23.7563061131231	1.32094218205702\\
23.7974500702807	1.32091431561548\\
23.838591706625	1.32094115189875\\
23.8797470805317	1.32095598593196\\
23.920878280338	1.32091917917796\\
23.9618996929177	1.32091784337854\\
24.0029869486066	1.32094825278045\\
24.0441295450982	1.32094999461378\\
24.0852842216929	1.32091435877282\\
24.1264078641042	1.32093171903762\\
24.167529106134	1.32095900707827\\
24.2085257485538	1.32094205111116\\
24.2496673155515	1.32091431873778\\
24.2908101562514	1.32094118585064\\
24.331966295457	1.32095596906856\\
24.3730940753295	1.32091938092572\\
24.4141182592814	1.32091788801154\\
24.4552036761862	1.32094813847243\\
24.4963481915831	1.32094994748559\\
24.537502650591	1.32091433531377\\
24.5786238434037	1.32093153647293\\
24.6197490948321	1.32095902075071\\
24.6607424104507	1.32094218202565\\
24.7018863674986	1.32091431558183\\
24.7430280038933	1.32094115186237\\
24.784183377828	1.32095598588694\\
24.825314577454	1.32091917914067\\
24.8663359902639	1.32091784333488\\
24.9074232457265	1.32094825271452\\
24.9485658424435	1.32094999455148\\
24.989720519007	1.32091435871644\\
25.0308441613137	1.32093171897804\\
25.0719654035367	1.3209590070237\\
25.1129620457666	1.32094205106432\\
25.1541036129054	1.32091431868639\\
25.1952464535122	1.32094118579789\\
25.2364025926903	1.32095596902263\\
25.277530372765	1.32091938086705\\
25.3185545565458	1.32091788796924\\
25.3596399734805	1.32094813843423\\
25.4007844888487	1.32094994744875\\
25.4419389478606	1.32091433527876\\
25.4830601405491	1.32093153643063\\
25.5241853921488	1.32095902072342\\
25.5651787076091	1.32094218200928\\
25.6063226648374	1.32091431555864\\
25.6474643011401	1.32094115183872\\
25.6886196750381	1.32095598587102\\
25.7297508748314	1.32091917911657\\
25.7707722874731	1.32091784331806\\
25.8118595430703	1.32094825271088\\
25.8530021396552	1.32094999454648\\
25.8941568162341	1.32091435871052\\
25.9352804587008	1.3209317189835\\
25.9764017006939	1.32095900702006\\
26.0173983431193	1.3209420510525\\
26.0585399100558	1.32091431868503\\
26.099682750817	1.32094118580244\\
26.1408388901214	1.32095596902127\\
26.1819666695009	1.3209193809148\\
26.2229908538936	1.32091788797834\\
26.2640762705151	1.32094813841741\\
26.3052207861996	1.32094994744557\\
26.3463752451702	1.3209143352783\\
26.3874964374462	1.3209315364038\\
26.4286216896624	1.32095902072979\\
26.4696150046082	1.32094218203611\\
26.5107589622133	1.32091431556364\\
26.5519005983621	1.32094115183736\\
26.5930559720526	1.32095598587921\\
26.6341871726776	1.32091917907201\\
26.675208584632	1.32091784330896\\
26.7162958406381	1.32094825273953\\
26.7574384368342	1.32094999456194\\
26.798593113465	1.32091435871735\\
26.8397167562548	1.32093171900942\\
26.8808379976688	1.32095900702143\\
26.9218346406257	1.32094205103567\\
26.9629762072073	1.32091431868776\\
27.0041190480842	1.32094118580608\\
27.0452751874005	1.32095596902445\\
27.0864029666658	1.32091938092299\\
27.1274271511622	1.32091788798334\\
27.1685125676855	1.3209481384124\\
27.2096570834692	1.32094994744739\\
27.2508115424315	1.32091433528058\\
27.2919327348831	1.32093153641881\\
27.3330579867724	1.32095902072888\\
27.3740513021272	1.3209421820161\\
27.4151952593772	1.32091431556455\\
27.4563368956716	1.32094115184282\\
27.4974922694976	1.32095598587694\\
27.5386234694981	1.32091917911112\\
27.5796448820014	1.32091784331715\\
27.6207321376862	1.32094825272043\\
27.6618747341938	1.32094999455603\\
27.7030294107787	1.32091435871689\\
27.7441530534779	1.32093171900215\\
27.7852742949753	1.32095900702143\\
27.8262709379023	1.32094205104113\\
27.8674125045861	1.32091431868776\\
27.9085553454238	1.32094118580699\\
27.9497114847669	1.32095596902309\\
27.9908392640674	1.32091938091799\\
28.0318634484724	1.3209178879797\\
28.0729488651296	1.3209481384215\\
28.1140933807491	1.32094994744921\\
28.15524783973	1.32091433528194\\
28.1963690323066	1.32093153642745\\
28.237494284053	1.32095902072888\\
28.2784875994579	1.32094218201519\\
28.3196315566713	1.32091431556455\\
28.3607731930077	1.32094115184464\\
28.4019285668975	1.32095598587557\\
28.4430597667386	1.32091917911566\\
28.4840811793118	1.32091784332033\\
28.5251684349008	1.32094825271361\\
28.5663110314951	1.32094999455239\\
28.6074657080608	1.32091435871644\\
28.6485893508035	1.32093171900669\\
28.6897105922181	1.32095900702143\\
28.7307072351985	1.32094205103749\\
28.7718488018191	1.32091431868685\\
28.8129916426953	1.32094118580835\\
28.854147782056	1.32095596902309\\
28.8952755611715	1.32091938093163\\
28.9362997457688	1.32091788798289\\
28.9773851622357	1.32094813840877\\
29.0185296781011	1.32094994744284\\
29.0596841370424	1.32091433527739\\
29.100805329179	1.32093153639335\\
29.1419305816371	1.32095902073161\\
29.1829238964211	1.32094218204156\\
29.2240678540979	1.3209143155641\\
29.2652094901992	1.320941151836\\
29.3063648639256	1.32095598587966\\
29.3474960644475	1.32091917907974\\
29.3885174765086	1.32091784330987\\
29.42960473245	1.32094825273498\\
29.4707473286801	1.3209499945624\\
29.5119020053111	1.32091435871871\\
29.5530256482434	1.32093171901988\\
29.5941468894294	1.32095900702143\\
29.635143532478	1.32094205103431\\
29.6762850991178	1.32091431868776\\
29.7174279399687	1.32094118580699\\
29.7585840792793	1.32095596902445\\
29.7997118586142	1.32091938091799\\
29.8407360430258	1.32091788798107\\
29.8818214595176	1.32094813840922\\
29.9229659753471	1.32094994744375\\
29.9641204343052	1.32091433527921\\
30.0052416232847	1.32091030805805\\
30.0463668363378	1.31923465306636\\
30.0873601986361	1.31522962983354\\
30.1285041249046	1.30907742295904\\
30.1696457761769	1.30097752577149\\
30.2108011598943	1.29101289244181\\
30.2519323207904	1.27935670673787\\
30.292953763769	1.26637321742123\\
30.3340409999823	1.25227948405427\\
30.3751836164789	1.23730217124648\\
30.4163382909885	1.2217327506703\\
30.4574619105126	1.20594835005249\\
30.498583190872	1.19018261214433\\
30.5395798018427	1.17495023543893\\
30.5807213901857	1.16058606152478\\
30.6218642199883	1.14742225557416\\
30.6630203533835	1.135490339949\\
30.7041481617864	1.12478748519197\\
30.7451723224514	1.11538314909194\\
30.7862577537308	1.10716388594551\\
30.8274022542585	1.09997756678013\\
30.8685567150911	1.09371332083879\\
30.9096779253993	1.08834846241439\\
30.9508031496806	1.08371848997922\\
30.9917964867228	1.07967352104129\\
31.0329404284323	1.07612373881966\\
31.0740820720275	1.07306860788663\\
31.1152374506503	1.07037211572742\\
31.1563686314482	1.06794180963766\\
31.1973900588439	1.06582462225947\\
31.238477304971	1.06397290911696\\
31.279619911193	1.06230036938541\\
31.320774586722	1.06077828202501\\
31.3618982180421	1.05947975069648\\
31.403019478572	1.05834424899035\\
31.4440161058261	1.05730560479856\\
31.4851576830286	1.05637685555735\\
31.5263005184698	1.05561409789016\\
31.5674566549092	1.05493805614037\\
31.6085844483432	1.0542984249164\\
31.6496086211822	1.05377159794011\\
31.6906940449292	1.05334217253903\\
31.7318385531917	1.05294144864069\\
31.7729930130432	1.0525532732056\\
31.814114214184	1.05226144390417\\
31.8552394526219	1.05201730810404\\
31.8962327784891	1.05176209509591\\
31.9373767282005	1.05152333260571\\
31.9785183679729	1.05136417846347\\
32.0196737440638	1.05121488426562\\
32.0608049349331	1.0510334070957\\
32.1018263544347	1.05090486984022\\
32.1429136056111	1.05082305201086\\
32.1840562066331	1.05072592649094\\
32.2252108827125	1.05060338553449\\
32.2663345201151	1.05054450568105\\
32.3074557704938	1.05050491030534\\
32.3484524059418	1.05042946908634\\
32.3895939776319	1.05035026819314\\
32.4307368158771	1.0503320061573\\
32.4718929537697	1.05030719392721\\
32.5130207398755	1.05023588060681\\
32.5540449187144	1.05020396501436\\
32.5951303386987	1.05020743514501\\
32.6362748508469	1.05018566172726\\
32.6774293101969	1.0501293011198\\
32.7185505068426	1.05012826067764\\
32.7596757522268	1.05013968944377\\
32.8006690725648	1.05010876479241\\
32.8418130261981	1.05006845823345\\
32.8829546641254	1.05008435438299\\
32.9241100389867	1.0500895674918\\
32.9652412347087	1.05004431132011\\
33.0062626504559	1.05003557080931\\
33.047349904015	1.05005946485835\\
33.0884925026228	1.05005547775295\\
33.1296471789521	1.05001481044656\\
33.1707708190376	1.05002775602088\\
33.2118920648373	1.05005116759116\\
33.2528887040623	1.05003081625568\\
33.2940302732012	1.05000008954448\\
33.3351731127461	1.05002432546053\\
33.3763292513212	1.05003679545962\\
33.4174570339914	1.04999817503881\\
33.4584812156449	1.04999489986767\\
33.4995666338568	1.050023580583\\
33.5407111478162	1.05002400723879\\
33.5818656069547	1.04998717957574\\
33.6229868013552	1.05000331326482\\
33.6641120502221	1.05002985896613\\
33.7051053677743	1.05001219792302\\
33.7462493234133	1.04998360625996\\
33.787390960433	1.05000980536511\\
33.8285463347519	1.05002407940378\\
33.8696775326696	1.04998678114089\\
33.9106989466821	1.04998501444379\\
33.95178620137	1.05001504455981\\
33.9929287988023	1.05001645278571\\
34.034083475257	1.04998052372525\\
34.0752071166599	1.04999762645025\\
34.1163283602987	1.05002468828661\\
34.1573250012826	1.0500075340517\\
34.1984665692301	1.04997962667198\\
34.2396094093732	1.05000633999862\\
34.2807655482806	1.0500209880413\\
34.3218933291809	1.04998428109525\\
34.3629175123127	1.04998268412146\\
34.4040029296008	1.05001284296077\\
34.4451474445211	1.05001457129083\\
34.4863019035409	1.04997888821504\\
34.5274230967669	1.0499960271552\\
34.5685483474058	1.05002345669436\\
34.609541663634	1.05000657002188\\
34.6506856202046	1.0499786613334\\
34.6918272567555	1.05000546047495\\
34.7329826307865	1.05002026184661\\
34.7741138298717	1.04998342646286\\
34.8151352430056	1.04998206550204\\
34.8562224982038	1.05001245273684\\
34.8973650951202	1.05001417511085\\
34.9385197716237	1.04997852216093\\
34.9796434135392	1.04999586736903\\
35.020764656292	1.05002314223566\\
35.0617612979959	1.05000617471637\\
35.1029028654904	1.04997843210663\\
35.1440457058545	1.05000529024142\\
35.1852018449089	1.05002006558402\\
35.2263296252639	1.04998347048218\\
35.2673538087794	1.04998197152577\\
35.3084392258797	1.05001221666203\\
35.3495837409704	1.05001402096354\\
35.3907381999667	1.04997840465558\\
35.4318593929644	1.04999560219949\\
35.4729846439223	1.05002308327335\\
35.5139779598972	1.05000624174249\\
35.5551219166742	1.04997837285077\\
35.59626355312	1.0500052069649\\
35.6374189270417	1.05002003908567\\
35.6785501265798	1.04998323067025\\
35.7195715393065	1.04998189339472\\
35.7606587947517	1.05001230148878\\
35.8018013914147	1.05001404219456\\
35.842956067955	1.04997840535862\\
35.8840797102451	1.04999576474506\\
35.9252009523639	1.05002305202197\\
35.9661975946006	1.05000609538638\\
36.0073391617177	1.04997836241364\\
36.0484820022636	1.05000522900264\\
36.0896381414229	1.05002001176786\\
36.1307659213554	1.04998342321642\\
36.1717901051899	1.04998192995686\\
36.2128755220851	1.05001218011125\\
36.2540200374053	1.0500139888527\\
36.295174496369	1.04997837644146\\
36.3362956891721	1.04999557739211\\
36.3774209404237	1.05002306148685\\
36.4184142561863	1.05000622259558\\
36.4595582130969	1.04997835601603\\
36.5006998495058	1.05000519217265\\
36.541855223395	1.05002002608876\\
36.5829864229622	1.04998321924813\\
36.6240078356948	1.04998188335412\\
36.6650950911253	1.05001229266236\\
36.7062376878059	1.05001403443725\\
36.7473923643351	1.04997839854332\\
36.7885160066379	1.0499957587574\\
36.8296372487506	1.05002304675872\\
36.8706338909588	1.05000609076228\\
36.9117754581224	1.04997835834774\\
36.952918298647	1.05000522542991\\
36.9940744378115	1.05002000862942\\
37.0352022177047	1.04998342046065\\
37.0762264015858	1.0499819275326\\
37.1173118184925	1.05001217798144\\
37.1584563337826	1.05001398698118\\
37.199610792769	1.04997837479482\\
37.2407319856537	1.04999557595283\\
37.2818572368618	1.05002306021538\\
37.3228505525414	1.050006221481\\
37.3639945095662	1.04997835503355\\
37.4051361458854	1.05000519130704\\
37.4462915197663	1.0500200253307\\
37.4874227194515	1.04998321857465\\
37.5284441321015	1.04998188276659\\
37.5695313876004	1.05001229215304\\
37.6106739841686	1.05001403398887\\
37.6518286606996	1.04997839814769\\
37.6929523030938	1.04999575841157\\
37.7340735451774	1.05002304645154\\
37.7750701873836	1.05000609048989\\
37.8162117545022	1.04997835811014\\
37.8573545950383	1.05000522522141\\
37.8985107341479	1.05002000844684\\
37.9396385142232	1.0499834202883\\
37.9806626979544	1.04998192738958\\
38.0217481148813	1.05001217785684\\
38.0628926301736	1.05001398686954\\
38.1040470891381	1.04997837469841\\
38.1451682818601	1.04999557585575\\
38.1862935332648	1.05002306014103\\
38.2272868488559	1.05000622141984\\
38.2684308059053	1.0499783549767\\
38.3095724422508	1.05000519125724\\
38.3507278160932	1.05002002528727\\
38.3918590159064	1.04998321852736\\
38.4328804284468	1.04998188273089\\
38.473967684022	1.05001229212644\\
38.5151102805557	1.05001403396273\\
38.5562649571101	1.04997839812336\\
38.5973885995245	1.04999575839543\\
38.6385098414503	1.05002304643335\\
38.6795064838173	1.05000609047056\\
38.7206480508763	1.04997835809627\\
38.7617908914286	1.05000522520868\\
38.8029470305471	1.05002000843569\\
38.8440748105445	1.04998342028489\\
38.8850989943566	1.04998192738231\\
38.9261844112597	1.05001217784888\\
38.967328926569	1.05001398686409\\
39.0084833855339	1.04997837469386\\
39.0496045784669	1.04999557586757\\
39.0907298295739	1.05002306013671\\
39.1317231454613	1.0500062213996\\
39.1728671022333	1.04997835497397\\
39.2140087387033	1.05000519125838\\
39.255164112691	1.05002002528067\\
39.2962953118895	1.04998321856328\\
39.337316724943	1.0499818827368\\
39.3784039802474	1.05001229210961\\
39.4195465770586	1.05001403395249\\
39.4607012535816	1.04997839811881\\
39.5018248957073	1.04999575837451\\
39.5429461380602	1.05002304643313\\
39.5839427801449	1.05000609047784\\
39.6250843473259	1.04997835809513\\
39.6662271878562	1.05000522520845\\
39.7073833270038	1.05002000843479\\
39.7485111068847	1.04998342029148\\
39.7895352907778	1.04998192738276\\
39.830620707664	1.05001217784707\\
39.8717652229974	1.05001398686272\\
39.9129196819753	1.0499783746925\\
39.954040874767	1.04999557585529\\
39.995166126078	1.05002306013648\\
40.0361594417863	1.05000622140824\\
40.0773033986978	1.04997835497329\\
40.1184450350856	1.05000519125588\\
40.1596004089961	1.05002002528272\\
40.2007316085052	1.04998321854487\\
40.241753021314	1.04998188273225\\
40.2828402767813	1.05001229211939\\
40.3239828734024	1.05001403395909\\
40.3651375499427	1.04997839812199\\
40.4062611922667	1.04999575838838\\
40.447382434301	1.05002304643222\\
40.48837907662	1.05000609046988\\
40.5295206436685	1.04997835809559\\
40.5706634842807	1.05000522521027\\
40.6118196234427	1.05002000843433\\
40.6529474032257	1.04998342029739\\
40.69397158721	1.04998192738367\\
40.735057004039	1.05001217784343\\
40.7762015194159	1.05001398686272\\
40.8173559783908	1.04997837469296\\
40.8584771710753	1.04999557584574\\
40.8996024226249	1.05002306013716\\
40.9405957381254	1.05000622141665\\
40.9817396951872	1.04997835497284\\
41.0228813315239	1.05000519125406\\
41.064036705398	1.0500200252834\\
41.1051679050637	1.04998321853509\\
41.1461893177209	1.04998188273021\\
41.1872765732651	1.05001229212303\\
41.2284191698286	1.05001403396\\
41.2695738463899	1.04997839812199\\
41.3106974886825	1.04999575838474\\
41.3518187308259	1.0500230464329\\
41.3928153730421	1.05000609047352\\
41.4339569401524	1.0499783580949\\
41.4750997806951	1.05000522520868\\
41.5162559198255	1.05002000843433\\
41.5573836998093	1.04998342028421\\
41.5984078836121	1.04998192738071\\
41.6394933005813	1.05001217785207\\
41.6806378158238	1.05001398686477\\
41.7217922748009	1.04997837469455\\
41.7629134678252	1.04999557587416\\
41.8040387187373	1.05002306013535\\
41.8450320347907	1.05000622139323\\
41.8861759914636	1.04997835497352\\
41.9273176279828	1.05000519125997\\
41.9684730019889	1.05002002527976\\
42.0096042010972	1.04998321856806\\
42.0506256142527	1.04998188274089\\
42.0917128693848	1.05001229209847\\
42.1328554663617	1.05001403394908\\
42.1740101428571	1.04997839811745\\
42.215133784751	1.04999575835609\\
42.2562550275632	1.05002304643472\\
42.2972516692019	1.05000609049443\\
42.3383932367381	1.04997835809559\\
42.379536077071	1.05000522520322\\
42.4206922160695	1.05002000843751\\
42.4618199965571	1.04998342025692\\
42.5028441799942	1.04998192737662\\
42.543929597151	1.05001217786412\\
42.5850741122009	1.05001398686886\\
42.6262285711972	1.04997837469637\\
42.6673497643733	1.04999557588485\\
42.7084750151239	1.05002306013421\\
42.7494683312502	1.05000622139119\\
42.790612287853	1.04997835497443\\
42.8317539244177	1.05000519126133\\
42.8729092984437	1.05002002527976\\
42.9140404974046	1.0499832185767\\
42.9550619106678	1.04998188274271\\
42.9961491656999	1.05001229209188\\
43.037291762803	1.05001403394499\\
43.0784464392842	1.04997839811494\\
43.119570081074	1.04999575834995\\
43.1606913240954	1.05002304643654\\
43.2016879655203	1.05000609050285\\
43.2428295332105	1.04997835809513\\
43.2839723734662	1.05000522519981\\
43.3251285124502	1.05002000843706\\
43.3662562932083	1.04998342023714\\
43.4072804763826	1.04998192737253\\
43.4483658937078	1.05001217787481\\
43.4895104085717	1.05001398687341\\
43.5306648675951	1.04997837469818\\
43.5717860609894	1.04999557590077\\
43.6129113114049	1.05002306013421\\
43.6539046277596	1.05000622138277\\
43.6950485842239	1.0499783549742\\
43.7361902208642	1.05000519126361\\
43.7773455949738	1.05002002527658\\
43.8184767937843	1.04998321858102\\
43.8594982071109	1.04998188274317\\
43.9005854621682	1.05001229209302\\
43.9417280592169	1.05001403394863\\
43.9828827357092	1.04997839811722\\
44.0240063775123	1.0499957583495\\
44.0651276204626	1.05002304643494\\
44.1061242620085	1.05000609049807\\
44.147265829585	1.04997835809536\\
44.1884086699156	1.05000522520277\\
44.2295648089426	1.05002000843569\\
44.2706925895138	1.04998342024851\\
44.3117167728347	1.04998192737594\\
44.3528021899739	1.05001217786207\\
44.3939467050657	1.05001398686773\\
44.4351011640685	1.04997837469568\\
44.4762223570895	1.0499955758728\\
44.5173476080672	1.05002306013512\\
44.5583409239873	1.05000622140074\\
44.5994848807694	1.04997835497329\\
44.6406265172104	1.05000519125679\\
44.6817818911716	1.05002002528181\\
44.7229130905583	1.0499832185501\\
44.7639345034327	1.04998188273407\\
44.8050217588342	1.05001229211439\\
44.8461643555476	1.05001403395522\\
44.8873190320785	1.04997839812017\\
44.9284426742429	1.04999575837587\\
44.9695639165949	1.05002304643335\\
45.0105605586365	1.05000609047897\\
45.0517021258591	1.04997835809559\\
45.092844966374	1.050005225208\\
45.1340011055094	1.05002000843479\\
45.1751288854952	1.04998342028398\\
45.2161530692944	1.04998192738117\\
45.2572384862506	1.05001217785184\\
45.2983830015004	1.05001398686431\\
45.3395374604693	1.04997837469273\\
45.3806586533	1.04999557585779\\
45.4217839045841	1.05002306013671\\
45.4627772202882	1.05000622140847\\
45.5039211772397	1.04997835497375\\
45.5450628136053	1.05000519125565\\
45.5862181875254	1.05002002528272\\
45.6273493870085	1.04998321854623\\
45.6683707998547	1.04998188273476\\
45.7094580552271	1.05001229211234\\
45.7506006519767	1.05001403395477\\
45.7917553285049	1.04997839811926\\
45.8328789706759	1.04999575837678\\
45.8740002130764	1.05002304643313\\
45.9149968550319	1.05000609048216\\
45.9561384222951	1.04997835809536\\
45.9972812627955	1.05000522520754\\
46.0384374018756	1.05002000843592\\
46.0795651819684	1.04998342028102\\
46.1205893657333	1.04998192738094\\
46.1616747826809	1.05001217785139\\
46.2028192979474	1.05001398686431\\
46.2439737569301	1.04997837469364\\
46.2850949498455	1.04999557586507\\
46.3262202009902	1.05002306013671\\
46.367213516812	1.05000622140255\\
46.4083574736389	1.04997835497329\\
46.4494991100971	1.05000519125838\\
46.4906544840461	1.05002002528181\\
46.5317856833652	1.04998321855396\\
46.5728070963086	1.04998188273589\\
46.6138943516315	1.0500122921103\\
46.6550369484102	1.05001403395477\\
46.696191624924	1.04997839811972\\
46.7373152670092	1.04999575836973\\
46.778436509474	1.05002304643313\\
46.8194331514497	1.05000609048284\\
46.8605747187417	1.04997835809559\\
46.9017175592112	1.05000522520641\\
46.9428736983148	1.05002000843547\\
46.9840014784156	1.04998342027784\\
47.0250256621359	1.04998192738071\\
47.0661110791141	1.05001217785343\\
47.107255594341	1.05001398686477\\
47.1484100533218	1.04997837469341\\
47.1895312461681	1.04999557585984\\
47.230656497413	1.05002306013648\\
47.2716498131453	1.05000622140778\\
47.3127937700546	1.04997835497306\\
47.3539354064498	1.05000519125588\\
47.3950907803553	1.05002002528317\\
47.4362219798751	1.04998321854282\\
47.4772433926698	1.04998188273362\\
47.5183306481083	1.05001229211712\\
47.5594732447813	1.05001403395659\\
47.6006279213142	1.04997839812154\\
47.6417515635407	1.04999575837996\\
47.6828728057722	1.0500230464329\\
47.7238694479382	1.05000609047534\\
47.7650110150887	1.04997835809559\\
47.8061538556109	1.05000522520709\\
47.8473099947502	1.05002000843479\\
47.8884377746846	1.04998342028898\\
47.9294619585629	1.0499819273839\\
47.9705473753875	1.05001217784366\\
48.011691890769	1.05001398686159\\
48.0528463497467	1.04997837469114\\
48.0939675424256	1.04999557584733\\
48.1350927939058	1.05002306013694\\
48.1760861094945	1.0500062214121\\
48.217230066496	1.04997835497329\\
48.2583717028348	1.05000519125451\\
48.2995270767077	1.05002002528317\\
48.3406582764178	1.04998321853009\\
48.3816796890232	1.04998188273044\\
48.4227669445433	1.05001229212212\\
48.4639095411022	1.05001403396113\\
48.5050642176389	1.04997839812336\\
48.5461878601316	1.04999575839975\\
48.5873091019807	1.05002304643176\\
48.6283057443849	1.0500060904667\\
48.6694473113591	1.04997835809581\\
48.7105901519913	1.05000522521141\\
48.7517462911724	1.05002000843365\\
48.7928740708844	1.04998342030126\\
48.8338982549117	1.04998192738367\\
48.8749836717224	1.05001217784252\\
48.9161281871428	1.05001398686068\\
48.9572826460957	1.04997837469205\\
48.998403838828	1.04999557585074\\
49.0395290902088	1.05002306013648\\
49.0805224058618	1.05000622141074\\
49.121666362805	1.04997835497352\\
49.1628079991994	1.05000519125542\\
49.2039633730801	1.0500200252834\\
49.2450945726746	1.04998321853782\\
49.2861159853995	1.04998188273248\\
49.3272032408418	1.05001229211666\\
49.3683458375187	1.0500140339559\\
49.4095005140446	1.0499783981204\\
49.450624156204	1.04999575837542\\
49.4917453985636	1.05002304643335\\
49.5327420406536	1.05000609047579\\
49.573883607803	1.04997835809581\\
49.6150264483561	1.05000522520891\\
49.6561825875238	1.05002000843365\\
49.6973103674008	1.04998342028921\\
49.7383345512699	1.04998192738299\\
49.7794199681325	1.05001217784638\\
49.8205644834706	1.05001398686318\\
49.861718942446	1.0499783746925\\
49.9028401353244	1.04999557586302\\
49.9439653865064	1.05002306013625\\
49.98495870227	1.0500062214071\\
50.0047262278143	0.661838994973778\\
50.0162188082699	0.926973310634139\\
50.0340251565697	0.873684737829308\\
50.0677256364398	0.880354255358498\\
50.109334641624	0.840309171158424\\
50.1507042022563	0.822620418580982\\
50.1915142493906	0.804943547980656\\
50.2325948660109	0.783670583774892\\
50.2733438574159	0.775706783005262\\
50.3142478903208	0.775220284084298\\
50.3551264104955	0.779317506495545\\
50.3961291753253	0.786452186162023\\
50.4371441952992	0.794827588611042\\
50.4777467651101	0.80338894156489\\
50.518913039462	0.811328980537155\\
50.5598836514342	0.81781729249451\\
50.6007833368214	0.822708551680762\\
50.6416070003781	0.826102687957246\\
50.6825979163659	0.828222004162399\\
50.7235074788384	0.82941376296435\\
50.7646308575451	0.830042223479722\\
50.8057525231261	0.830400461095905\\
50.8467488180509	0.830692655172697\\
50.8878906238292	0.831137159858599\\
50.9290333429606	0.83190642699833\\
50.9701894158643	0.8329760640313\\
51.0113175230653	0.834296399977347\\
51.0523414401062	0.835907010171013\\
51.0934270250984	0.83774966399028\\
51.1345713674831	0.839699140330595\\
51.175725848131	0.841683825285145\\
51.2168472508177	0.843742468015989\\
51.2579721765177	0.845799101341072\\
51.2989657520669	0.847771720618084\\
51.3401095229292	0.849698804408717\\
51.3812512478879	0.851639793563209\\
51.4224066802586	0.853536434767193\\
51.4635376465705	0.855358615542627\\
51.5045592422089	0.857201807997171\\
51.5456463805513	0.859081428217905\\
51.5867890980586	0.860945825711497\\
51.6279437621171	0.862790899629772\\
51.6690672638379	0.864708926803132\\
51.7101887417661	0.866659719722293\\
51.7511851914306	0.868582912887405\\
51.7923268902091	0.870523215137609\\
51.8334696639147	0.872536995302426\\
51.8746257671231	0.87455572358067\\
51.9157537255553	0.876535778871812\\
51.9567777640764	0.878557983122164\\
51.9978632719647	0.880625694352375\\
52.0390076938948	0.882677725868461\\
52.0801621646653	0.884702233561256\\
52.1212834696917	0.88678716776576\\
52.1624085475979	0.888891940275016\\
52.2034020010861	0.890955332325348\\
52.2445458596313	0.893025255105158\\
52.2856875426928	0.895159960923593\\
52.3268429473466	0.897293757508123\\
52.3679740250671	0.899385157056486\\
52.4089955331645	0.901516792022221\\
52.4500827278429	0.903693965783532\\
52.4912253871674	0.905855638454113\\
52.5323800572708	0.90799064213661\\
52.5735036272535	0.910186845934504\\
52.6146249906604	0.912402487418376\\
52.6556215341856	0.914576589617354\\
52.6967631686017	0.916756836350487\\
52.7379059750269	0.919000742400385\\
52.7790620960297	0.921242103591112\\
52.8201899665299	0.923439206580269\\
52.8612140766968	0.925674241914749\\
52.9022995395992	0.927952692610461\\
52.9434440078393	0.93021413811789\\
52.9845984727785	0.932446797284683\\
53.0257197218394	0.934738379853798\\
53.0668448863985	0.937048246300719\\
53.1078382709452	0.939314089045638\\
53.1489821788419	0.941584782793825\\
53.1901238384138	0.943917402949637\\
53.2312792275855	0.946245987604016\\
53.2724103669975	0.948528608830657\\
53.3134318267162	0.950847356619306\\
53.3545190523669	0.953208263652186\\
53.3956616797618	0.955550202284712\\
53.4368163531488	0.957861847593449\\
53.4779399601278	0.960230947369382\\
53.5190612615628	0.962615917806943\\
53.5600578556198	0.964955375979343\\
53.601199455471	0.967298134768498\\
53.6423422794522	0.969701160925524\\
53.6834984098693	0.972098310882302\\
53.7246262335763	0.974447720424223\\
53.7656503818296	0.976831306459644\\
53.806735820871	0.979255134106324\\
53.8478803135403	0.98165874576398\\
53.8890347754046	0.984030149530327\\
53.9301559952119	0.986456887310624\\
53.9712812049463	0.988898436659838\\
54.0122745535785	0.991292039531572\\
54.0534184870482	0.993687440373378\\
54.0945601345433	0.99614121968375\\
54.1357155157606	0.998587454841527\\
54.1768466866136	1.00098410282249\\
54.2178681217722	1.00341302907896\\
54.2589553630268	1.00588074101597\\
54.3000979743098	1.00832605758274\\
54.3412526493426	1.01073753649553\\
54.3823762749434	1.01320281946892\\
54.4234975450608	1.01568038093137\\
54.4644941645186	1.01810858277554\\
54.5056357471058	1.02053680826862\\
54.5467785798265	1.02302170193911\\
54.5879347148331	1.02549713478743\\
54.6290625154065	1.02792116044429\\
54.6700866824763	1.0303755706916\\
54.7111721098304	1.03286671427009\\
54.7523166144237	1.03533411371995\\
54.7934710747509	1.03776568330841\\
54.8345922802801	1.04024890001938\\
54.8757175119715	1.04274329872874\\
54.9167108430835	1.04518595308991\\
54.9578547890838	1.04762694306555\\
54.9989964306225	1.05012265616028\\
55.0401518078915	1.05260718291038\\
55.0812829940806	1.05503844319833\\
55.1223044172616	1.05749824614895\\
55.1633916660271	1.05999323631863\\
55.204534269518	1.06246220474986\\
55.245688945327	1.06489367610016\\
55.2868125797926	1.06737527283894\\
55.3279338349933	1.06986548031705\\
55.3689304665337	1.07230264348004\\
55.4100720408954	1.07473619887196\\
55.4512148777529	1.07722275327251\\
55.4923710148978	1.0796961753656\\
55.5334988045811	1.08211452335149\\
55.5745229804677	1.08455961731738\\
55.6156084022631	1.08703777410369\\
55.6567529124573	1.08948850392835\\
55.6979073720469	1.0918997309202\\
55.7390285709952	1.09435895763409\\
55.7801538127537	1.09682570553514\\
55.8211471359291	1.09923715531727\\
55.8622910874601	1.10164379712114\\
55.9034327264662	1.10410894163533\\
55.9445881020588	1.10657596500141\\
55.9857192948511	1.10901135761947\\
56.0267407129108	1.11150481876939\\
56.067827964982	1.11407045018086\\
56.1089705651006	1.11665372501488\\
56.1501252412691	1.11924869292943\\
56.1912488796272	1.12194717475677\\
56.2323701283823	1.12471096219906\\
56.2733667650725	1.12747937428389\\
56.314508335934	1.13030503256164\\
56.3556511746391	1.13324347523439\\
56.3968073127386	1.13622786351675\\
56.4379350975899	1.13921412651689\\
56.4789592774517	1.14228063269229\\
56.5200446966536	1.14543353694489\\
56.5611892095487	1.14860964147556\\
56.6023436688029	1.15179298990824\\
56.6434648645191	1.15506694905844\\
56.6845901113445	1.15838836294597\\
56.7255834304147	1.16168800756259\\
56.7667273849213	1.16501848863072\\
56.807869022502	1.1684296597391\\
56.8490243970838	1.17185264004729\\
56.8901555935383	1.17524121020688\\
56.9311770087398	1.17867193352549\\
56.9722642624357	1.18215253167091\\
57.0134068608244	1.1856186582786\\
57.0545615371405	1.18905500291203\\
57.0956851771631	1.19254546626826\\
57.1368064230338	1.19604672232163\\
57.1778030620454	1.1994917756324\\
57.2189446312643	1.202934519481\\
57.2600874707934	1.20642602474891\\
57.3012436092383	1.20989862025908\\
57.342371392098	1.21330769867927\\
57.3833955734885	1.21673182210588\\
57.4244809918389	1.22017993346617\\
57.4656255055322	1.22359027768243\\
57.5067799646361	1.22694857805482\\
57.5479011593114	1.23034047090323\\
57.5890264075145	1.23372558983056\\
57.6300197255583	1.2370375194896\\
57.6711636806264	1.24033180976267\\
57.7123053179773	1.24366116325837\\
57.753460692449	1.24695967494154\\
57.7945918892263	1.25018429522424\\
57.8356133041139	1.25341513246758\\
57.8767005579609	1.25666208658231\\
57.9178431561779	1.25986364696382\\
57.9589978324733	1.26300755546526\\
58.0001214726158	1.26618078528736\\
58.0412427183027	1.26934244805489\\
58.0822393572372	1.27242914392673\\
58.1233809264951	1.27549474599027\\
58.1645237659961	1.27859375343951\\
58.2056799044243	1.28166042463909\\
58.2468076871739	1.28465246144015\\
58.2878318686164	1.28765096614916\\
58.3289172868929	1.29066475180571\\
58.3700618005506	1.29363346569016\\
58.4112162596483	1.29654460918027\\
58.4523374544701	1.29948541403337\\
58.4934627024318	1.30241609137738\\
58.5344560205262	1.30527259018436\\
58.5755999755832	1.30810804577732\\
58.6167416129112	1.31097746954219\\
58.6578969872718	1.31381528254587\\
58.6990281841498	1.3165792662262\\
58.7400495989407	1.31935080244102\\
58.7811368527812	1.32213805611264\\
58.822279450909	1.32487979314146\\
58.8634341271795	1.32756433100349\\
58.9045577674848	1.33027915505409\\
58.9456790127879	1.33298303581114\\
58.9866756519445	1.33561386541533\\
59.027817221095	1.33822241528469\\
59.0689600606039	1.34086464518441\\
59.1101161989651	1.34347451526946\\
59.1512439817672	1.34600940188011\\
59.1922681631471	1.34854829476672\\
59.2333535813811	1.35109521352888\\
59.2744980950181	1.3535878552384\\
59.3156525540777	1.35601330322515\\
59.3567737490486	1.35845914889569\\
59.3978989966373	1.36088561888982\\
59.4388923150259	1.3632312613222\\
59.4800362697856	1.36554687819762\\
59.5211779072326	1.36789077269759\\
59.5623332816809	1.37019869595633\\
59.6034644779238	1.37243055655745\\
59.6444858932486	1.37467056941978\\
59.685573146626	1.3769264188918\\
59.726715745163	1.37913888947196\\
59.7678704213755	1.38129882231397\\
59.8089940610324	1.38349627910156\\
59.8501153073998	1.3856917492576\\
59.8911119456056	1.38782670894216\\
59.9322535153616	1.38995081679604\\
59.9733963545046	1.39212392705485\\
60.0145524925695	1.39428196880044\\
60.0556802766768	1.39638539753241\\
60.0967044569067	1.39851857568283\\
60.1377898759175	1.4006884112664\\
60.1789343886708	1.40283616682018\\
60.2200888478246	1.40495171314933\\
60.2612100439419	1.40712426910795\\
60.3023352897919	1.40931433700325\\
60.343328609426	1.41146104356721\\
60.3844725632215	1.41361336016053\\
60.4256142011392	1.4158295599359\\
60.4667695759273	1.4180442452348\\
60.5079007708828	1.42021604976753\\
60.5489221871095	1.42242760157887\\
60.5900094399354	1.42468466493801\\
60.631152038959	1.42692621487367\\
60.6723067151242	1.42914100687358\\
60.7134303542502	1.43141674233948\\
60.754551601519	1.4337115116009\\
60.7955482389619	1.43596387344542\\
60.8366898091226	1.43822165544771\\
60.8778326480696	1.44054166028445\\
60.9189887860463	1.44285718143374\\
60.9601165704033	1.44512584964468\\
61.0011407504295	1.4474290965004\\
61.0422261695563	1.44977199724872\\
61.083370682177	1.4520934096563\\
61.1245251413181	1.45438071244962\\
61.1656463376521	1.45672080401255\\
61.206771583039	1.45907235406276\\
61.247764902996	1.46137216439092\\
61.2889088565597	1.46366859039244\\
61.3300504945903	1.46601781062918\\
61.3712058693747	1.46835312510893\\
61.4123370641647	1.47063186937248\\
61.4533584805275	1.47293548078233\\
61.4944457332728	1.47526925103784\\
61.5355883323787	1.47757131289336\\
61.5767430084779	1.47982969380018\\
61.6178666474943	1.4821315608051\\
61.6589878948695	1.48443465865375\\
61.6999845323251	1.48667732649801\\
61.7411261024373	1.4889071335856\\
61.7822689413784	1.49118078968195\\
61.8234250793132	1.49343155096449\\
61.8645528636397	1.49561718031282\\
61.9055770437265	1.49781946692883\\
61.9466624626907	1.50004327897977\\
61.9878069755095	1.50222330037514\\
62.0289614346633	1.50432697111819\\
62.0700826307364	1.50642051023897\\
62.1112078766814	1.50844559369716\\
62.1522011962266	1.51032756750828\\
62.1933451501681	1.51210228888658\\
62.234486788064	1.51382068446264\\
62.2756421628163	1.51541159828685\\
62.3167733580231	1.51683101261642\\
62.3577947741019	1.51816236800869\\
62.3988820269788	1.51940807170013\\
62.4400246260243	1.52050834051124\\
62.4811793021487	1.52145553967512\\
62.5223029413344	1.52234251016671\\
62.5634241885456	1.52313110296382\\
62.6044208259838	1.52377016927358\\
62.6455623962387	1.52430273517166\\
62.686705235205	1.52479743412869\\
62.7278613731692	1.52519370775371\\
62.7689891577213	1.52545813922006\\
62.810013337639	1.5256832805253\\
62.8510987568222	1.52587302800839\\
62.8922432694399	1.5259730171183\\
62.9333977285994	1.52597993791278\\
62.9745189250271	1.52598970263398\\
63.015644170318	1.52596518431847\\
63.0566374905243	1.52585713085955\\
63.0977814439027	1.52570279605561\\
63.1389230820876	1.52557241721297\\
63.1800784570059	1.52540304607783\\
63.2212096513331	1.52515865143232\\
63.2622310681482	1.52492991049712\\
63.303318320439	1.52471480388704\\
63.3444609201004	1.52445520130505\\
63.3856155962033	1.52414459584361\\
63.426739234662	1.52387531268596\\
63.4678604831319	1.52360546614\\
63.5088571196006	1.52328291678486\\
63.549998690511	1.52293998849245\\
63.591141529111	1.52264378060272\\
63.6322976668824	1.52232799870308\\
63.6734254522924	1.5219540238686\\
63.7144496315392	1.52160917218498\\
63.7555350511731	1.52128880966711\\
63.7966795633356	1.52093273943819\\
63.8378340225785	1.52053232232402\\
63.8789552195251	1.52017806006506\\
63.9200804640847	1.51982693389846\\
63.9610737847359	1.51942544474105\\
64.0022177379115	1.51900404240496\\
64.0433593761561	1.51862968983187\\
64.0845147511262	1.51823534179766\\
64.125645945425	1.51778157556146\\
64.1666673622747	1.51735626605068\\
64.2077546146029	1.51695376809539\\
64.2488972142298	1.51651365299176\\
64.2900518903484	1.5160275925623\\
64.3311755288633	1.51558640617532\\
64.3722967771414	1.51514671428822\\
64.4132934139206	1.5146557966973\\
64.4544349845219	1.51414404943807\\
64.4955778233306	1.51367856965135\\
64.5367339612196	1.51319262255765\\
64.577861746027	1.51264754679278\\
64.6188859258238	1.51213090971714\\
64.6599713450417	1.5116374440945\\
64.7011158576564	1.51110711113688\\
64.742270316866	1.51053170769273\\
64.7833915131805	1.51000220551487\\
64.8245167587361	1.5094757502734\\
64.8655100786907	1.50889976448752\\
64.9066540323492	1.5083038449693\\
64.9477956703661	1.50775595151708\\
64.9889510451583	1.50718930102767\\
65.0300822401583	1.50656493400447\\
65.0711036564958	1.50597134587497\\
65.112190909228	1.50540240621376\\
65.1533335084468	1.50479793870591\\
65.1944881845986	1.50414995465144\\
65.2356118236037	1.50354956142428\\
65.2767330710368	1.5029533451725\\
65.3177297084496	1.50230907945797\\
65.3588712787784	1.50164615873882\\
65.4000141177101	1.50103219335142\\
65.4411702557359	1.50040034679296\\
65.4822980402183	1.4997120173266\\
65.5233222202519	1.49905491288337\\
65.5644076392733	1.49842306968594\\
65.605552152148	1.49775632219416\\
65.646706611343	1.49704647976569\\
65.687827807246	1.49638449005579\\
65.7289530534355	1.49572720894093\\
65.7699463730131	1.49502231597035\\
65.8110903268419	1.49429835406227\\
65.8522319647797	1.49362360429495\\
65.8933873395362	1.49293107924268\\
65.9345185347767	1.49218178882484\\
65.9755399509571	1.49146434945987\\
66.0166272039028	1.49077197643373\\
66.0577698029581	1.49004441740135\\
66.098924479148	1.48927371763784\\
66.1400481182837	1.48855103022152\\
66.1811693656744	1.48783278744713\\
66.2221660030986	1.487067070585\\
66.2633075734289	1.4862824355605\\
66.304450412376	1.48554689170714\\
66.3456065503916	1.48479355277459\\
66.3867343348899	1.48398393759635\\
66.4277585149567	1.48320598403643\\
66.4688439340337	1.48245326113556\\
66.5099884469095	1.48166563790073\\
66.5511429061162	1.48083510414426\\
66.5922641019792	1.48005277641323\\
66.6333893483059	1.47927544925142\\
66.6743826677775	1.47845125016966\\
66.7155266218152	1.47760795629074\\
66.7566682596808	1.47681435372397\\
66.7978236344489	1.47600346986974\\
66.838954829902	1.47513648539461\\
66.8799762458443	1.47430232054603\\
66.9210634990317	1.47349375107569\\
66.9622060978801	1.47265061769895\\
67.0033607741314	1.47176514788862\\
67.0444844136572	1.47092867088713\\
67.0856056603654	1.47009759251659\\
67.1266022985543	1.46922037579088\\
67.1677438683166	1.46832489231019\\
67.2088867075888	1.46747958869128\\
67.2500428458369	1.46661758864275\\
67.2911706296242	1.4657005584595\\
67.3321948102753	1.46481666115596\\
67.3732802290698	1.46395906945236\\
67.4144247422794	1.46306769116518\\
67.4555792014538	1.46213466805966\\
67.4967003969746	1.46125124498667\\
67.5378256438748	1.46037414240845\\
67.5788189630574	1.45945182773858\\
67.619962917371	1.45851141658659\\
67.6611045550773	1.45762207519783\\
67.7022599298712	1.45671680386022\\
67.7433911254921	1.45575687756536\\
67.7844125413235	1.45481139391995\\
67.8254997945089	1.45372509170238\\
67.866642393356	1.45230898915815\\
67.9077970695846	1.45050393933161\\
67.9489207090342	1.44839619169034\\
67.9900419558127	1.44595864922667\\
68.0310385940233	1.44317308751033\\
68.0721801637158	1.44008448362774\\
68.1133230029745	1.43679631942723\\
68.15447914126	1.43326697256225\\
68.1956069246823	1.42948372089859\\
68.2366311056471	1.42556053195631\\
68.2777165242855	1.42149564839656\\
68.3188610376482	1.41724341329109\\
68.3600154967929	1.41281303177175\\
68.4011366920606	1.40831171199079\\
68.4422619393538	1.40370418572502\\
68.4832552581122	1.39896198769566\\
68.5243992127323	1.39409523158793\\
68.5655408502498	1.38919572621717\\
68.6066962248143	1.38420253062623\\
68.6478274212684	1.37908743651133\\
68.688848836464	1.37395429778189\\
68.7299360900657	1.36878243022238\\
68.7710786885261	1.36351651901487\\
68.8122333648343	1.35815649621463\\
68.8533570049507	1.35280087414685\\
68.8944782506072	1.34740480165965\\
68.9354748898251	1.34193181771025\\
68.9766164589031	1.33638041173617\\
69.0177592984962	1.33083557225382\\
69.05891543704	1.32522927085847\\
69.1000432196816	1.31952803366448\\
69.1410674012771	1.31382886060601\\
69.1821528194757	1.30810540461016\\
69.2232973333783	1.30229731392683\\
69.2644517925043	1.29640211352898\\
69.3055729870989	1.2905158800645\\
69.3466982356094	1.28459040640291\\
69.387691553359	1.27859062459811\\
69.4288355087294	1.27250818596121\\
69.4699771459568	1.26643070620594\\
69.5111325203455	1.2602887479834\\
69.552263717744	1.25404806835104\\
69.5932851322097	1.24780868384141\\
69.6343723864838	1.24154003483272\\
69.6755149843211	1.23518293238749\\
69.7166696607182	1.22873511962734\\
69.7577933016294	1.22229367058117\\
69.7989145460659	1.21581108422833\\
69.8399111863518	1.20925282938629\\
69.8810527547183	1.20260057166774\\
69.9221955947416	1.19586981824432\\
69.9633517335539	1.1889276409886\\
70.0044795150993	1.1817327361457\\
70.0455036976711	1.1744113727209\\
70.086589115328	1.16697278442643\\
70.1277336299097	1.15940222014206\\
70.1688880890022	1.15174220231029\\
70.2100092828004	1.14412749546841\\
70.2511345325753	1.13653825658912\\
70.2921278495444	1.12896829531201\\
70.3332718056174	1.12141748227896\\
70.3744134424412	1.11401357655882\\
70.4155688166689	1.10681267795371\\
70.4567000149175	1.09987394886207\\
70.4977214286682	1.09334113457589\\
70.5388086834455	1.08720096110437\\
70.5799512807863	1.08139908606495\\
70.6211059572345	1.07592482425957\\
70.6622295987178	1.07085597274522\\
70.7033508422281	1.06612080616992\\
70.7443474833482	1.06164882378039\\
70.785489051171	1.05741297230452\\
70.8266318914025	1.05346276679961\\
70.8677880303565	1.04969962932159\\
70.9089158112477	1.04605952303586\\
70.9499399943478	1.04260948152546\\
70.9910254116949	1.03931034758421\\
71.0321699265729	1.03608438710557\\
71.0733243856146	1.03291172720037\\
71.1144455788309	1.02987369557036\\
71.1555708295605	1.02691517610265\\
71.1965641457127	1.02398331449672\\
71.2377081023666	1.02108493800324\\
71.2788497388749	1.01829134247805\\
71.3200051128758	1.0155300467211\\
71.3611363122779	1.01275975967587\\
71.4021577251385	1.0100692688427\\
71.4432449806602	1.00743974069155\\
71.4843875773016	1.00480829535104\\
71.5255422538742	1.00216601087777\\
71.5666658962109	0.999603178146117\\
71.6077871383971	0.99707238132487\\
71.6487837806678	0.994524721656944\\
71.6899253477752	0.991975088699519\\
71.7310681883547	0.989496072249267\\
71.7722243275627	0.987018831067644\\
71.8133521074326	0.984505390544882\\
71.8543762914409	0.982045689759161\\
71.8954617082365	0.97962565898888\\
71.9366062237567	0.977184611355369\\
71.9777606827508	0.974715949984329\\
72.018881875347	0.972311988491356\\
72.0600071271455	0.969927599937591\\
72.1010004424517	0.967515786395779\\
72.1421443998323	0.965093068455189\\
72.183286036016	0.962733901175397\\
72.2244414098343	0.960370463799791\\
72.2655726100894	0.957965153069154\\
72.3065940223768	0.955609850961309\\
72.3476812782785	0.953290651070802\\
72.3888238745845	0.950947715820575\\
72.4299785512143	0.948574784712719\\
72.4711021940435	0.946264662310114\\
72.5122234354695	0.943972658827761\\
72.5532200784991	0.941651484841032\\
72.5943616451095	0.93931950954925\\
72.6355044859819	0.937050255923168\\
72.6766606254209	0.93477644446034\\
72.7177884045066	0.932461180711016\\
72.7588125891502	0.930195148478106\\
72.7998980056679	0.927965981130455\\
72.8410425215841	0.92571375147395\\
72.8821969805633	0.923432302967058\\
72.9233181725854	0.921214333543276\\
72.9644434253101	0.919015391567655\\
73.0054367400728	0.916788310971242\\
73.0465806978931	0.914551280038268\\
73.087722333873	0.912378417888704\\
73.1288777076331	0.910202292682015\\
73.1700089084779	0.907985410191031\\
73.211030320296	0.905819504055216\\
73.2521175766197	0.903691697361637\\
73.2932601725733	0.901542306036845\\
73.3344148492755	0.899365041232159\\
73.3755384925613	0.897252648655694\\
73.4166597331812	0.895160700292536\\
73.4576563770175	0.893041409055058\\
73.4987979431753	0.890914565319463\\
73.5399407842658	0.888853067164973\\
73.5810969238862	0.886789763100751\\
73.622224702372	0.884687599582094\\
73.6632488875567	0.88263690335134\\
73.704334303698	0.880626207399473\\
73.7454788200526	0.878595617606379\\
73.7866332790185	0.876538746319511\\
73.8277544706327	0.874548074670884\\
73.8688797241027	0.872579371369739\\
73.9098730382632	0.87058470848001\\
73.9510169966379	0.868583887903696\\
73.992158632313	0.866650173155449\\
74.0333140058817	0.864716230557178\\
74.0744452077233	0.862744342585984\\
74.1154666187782	0.860825717545367\\
74.1565538757012	0.858948528971723\\
74.1976964710744	0.857053036519801\\
74.2388511478741	0.855132684734599\\
74.27997479202	0.853279939802178\\
74.3210960312341	0.851450541174927\\
74.3620926763777	0.849595897172549\\
74.4032342415895	0.847737528574726\\
74.4443770832075	0.845947398358476\\
74.4855332231545	0.844158422225064\\
74.5266610002275	0.842333253138804\\
74.5676851866371	0.840561681899089\\
74.6087706020801	0.838833343271517\\
74.6499151192128	0.837088324480646\\
74.691069578122	0.835319886911748\\
74.7321907685304	0.833620189082922\\
74.7733160239794	0.831945243226073\\
74.8143093366073	0.830246119068079\\
74.8554532960606	0.82854463878266\\
74.8965949312739	0.826912949087273\\
74.9377503045525	0.825283815909415\\
74.9788815077053	0.823619220130013\\
75.019902917771	0.822009697963267\\
75.0609901753297	0.82044472177131\\
75.102132770122	0.818864462504507\\
75.1432874470216	0.817262018951624\\
75.1844110918406	0.81572950151849\\
75.2255323299829	0.814222848212466\\
75.2665289760179	0.812692475249605\\
75.3076705407612	0.811162015600303\\
75.3488133825885	0.809702278644863\\
75.3899695227286	0.808246255852509\\
75.431097299127	0.806756239621336\\
75.4721214860885	0.805321373458128\\
75.5132069012761	0.803932618787485\\
75.5543514187483	0.802530032834284\\
75.5955058776245	0.801106450756151\\
75.6366270676944	0.799753643764461\\
75.6777523236756	0.798427913253363\\
75.7187456359719	0.797079139956622\\
75.75988959573	0.795731539050394\\
75.8010312307735	0.794455929906007\\
75.8421866039886	0.793185194299895\\
75.8833178076235	0.79188095790937\\
75.9243392172891	0.790632972094045\\
75.9654264752472	0.789432229302292\\
76.0065690696524	0.788218792046564\\
76.0477237466092	0.786985353848877\\
76.0888473918992	0.785823612191507\\
76.1299686293468	0.784689735573465\\
76.170965275993	0.783532998146256\\
76.2121068402915	0.782379465445501\\
76.2532496823858	0.781298615782362\\
76.2944058226857	0.780223526724285\\
76.3355335985304	0.779116078321067\\
76.3765577859498	0.778064679301224\\
76.4176432008734	0.777061803036759\\
76.4587877186571	0.776047468749539\\
76.4999421775142	0.775014025991595\\
76.5410633672756	0.774052808415036\\
76.5821886238283	0.773120444626329\\
76.6231819356807	0.772165479839714\\
76.6643258957737	0.771214818420731\\
76.7054675306807	0.770337786289019\\
76.7466229038007	0.769467394497269\\
76.7877541078961	0.768564872218121\\
76.8287755172412	0.767719099759006\\
76.8698627753645	0.766922761967407\\
76.9110053696414	0.766115797361863\\
76.9521600466188	0.765290448386168\\
76.9932836921454	0.764537956370532\\
77.0344049292322	0.763814745160744\\
77.0754015762387	0.763068834424985\\
77.1165431402639	0.76232896371198\\
77.1576859825114	0.761663146440242\\
77.1988421229048	0.761004554039118\\
77.239969898233	0.760314616091819\\
77.2809940860994	0.759680943177273\\
77.3220795007728	0.75909765681331\\
77.3632240188478	0.758504731579478\\
77.4043784776817	0.757893988016122\\
77.4454996671322	0.757356286338336\\
77.4866249241566	0.756848609850294\\
77.5276182357014	0.75631806535057\\
77.5687621960449	0.755794454977377\\
77.6099038308252	0.755345493836558\\
77.6510592038886	0.754904331542775\\
77.6921904083136	0.75443177244756\\
77.7332118173793	0.75401576806803\\
77.7742990758402	0.753650812822343\\
77.8154416697753	0.753276709711827\\
77.8565963467844	0.752885219047812\\
77.8977199927955	0.752567097719975\\
77.9388412290377	0.752279041410702\\
77.9798378767658	0.751967743871774\\
78.0209794403744	0.751664772940103\\
78.062122282799	0.751436591050833\\
78.103278423274	0.751216468236635\\
78.1444061982218	0.750965360204418\\
78.1854303864407	0.750770042086288\\
78.2265158008919	0.750626365950438\\
78.2676603192009	0.750474256573852\\
78.3088147780099	0.750304979339944\\
78.34993596717	0.75020890060523\\
78.3910612246919	0.750143374292065\\
78.4320545358382	0.7500540128392\\
78.4731984964749	0.749973630150407\\
78.5143401311072	0.749968265769439\\
78.5554955040563	0.749971212618902\\
78.5966267089068	0.74994283575893\\
78.6376481176682	0.749970130541897\\
78.6787353762225	0.750049459007414\\
78.7198779700875	0.750120481608747\\
78.7610326471124	0.750174461179995\\
78.8021562931494	0.750301657648379\\
78.8432775293324	0.750459046274727\\
78.8842741771384	0.750591966639377\\
78.9254157406848	0.750734876794922\\
78.966558583142	0.750952652811293\\
79.00771472366	0.751178664821055\\
79.0488424983909	0.75137338670811\\
79.0898666867919	0.751622748118962\\
79.1309521010767	0.751924357616645\\
79.1720966195566	0.752218086624225\\
79.2132510783421	0.75249463735463\\
79.254372267328	0.752843878001386\\
79.2954975250755	0.753223536906034\\
79.3364908360607	0.753577724984098\\
79.3776347968045	0.753942283650986\\
79.4187764313805	0.75438156676887\\
79.4599318043125	0.754829010647882\\
79.5010630092048	0.755244540964668\\
79.5420844179357	0.755714200651255\\
79.5831716764767	0.756236216541765\\
79.6243142703572	0.756750104147386\\
79.6654689473636	0.757246629707424\\
79.7065925933584	0.75781555990261\\
79.7477138297029	0.758414148138399\\
79.7887104772898	0.758986395779857\\
79.8298520409599	0.759569618770001\\
79.870994883381	0.760227123128288\\
79.9121510238638	0.760892377338223\\
79.9532787987639	0.761525381235742\\
79.99430298699	0.762211236535222\\
80.0353884014257	0.762949276949485\\
80.0765329197317	0.763679318664344\\
80.1176873785374	0.764391511141412\\
80.1588085676454	0.765175236377218\\
80.1999338252179	0.765988588644632\\
80.2409271362884	0.76677421924478\\
80.2820710969066	0.767570914014641\\
80.3232127315739	0.768441386050426\\
80.3643681045482	0.769319210428193\\
80.4054993092203	0.770163887676063\\
80.4465207181125	0.771060543171416\\
80.4876079765627	0.772009204836195\\
80.5287505705081	0.772949245579184\\
80.5699052475124	0.773870952124526\\
80.6110288934081	0.774863617725259\\
80.6521501297912	0.775884763423392\\
80.6931467774163	0.776877111978592\\
80.7342883409928	0.777880711682883\\
80.7754311834641	0.778957366011809\\
80.8165873239501	0.780040636846934\\
80.8577150987353	0.78109007326816\\
80.8987392870448	0.782189993523616\\
80.9398247013533	0.783341368870197\\
80.9809692197447	0.78448396028989\\
81.0221236785206	0.78560739284535\\
81.0632448674927	0.786800590127768\\
81.104370125265	0.788021992075301\\
81.145363436117	0.789212879769593\\
81.1865073969327	0.790414804303964\\
81.2276490314699	0.79168893649944\\
81.2688044043837	0.792968981078729\\
81.3099356092413	0.794214041451596\\
81.3509570179644	0.795508390348687\\
81.3920442765305	0.796853734255592\\
81.4331868703133	0.798189310409271\\
81.4743415473303	0.799504958820989\\
81.5154651933416	0.800889534585622\\
81.5565864294709	0.802300807061783\\
81.5975830772418	0.803680321832189\\
81.6387246407403	0.805070644775697\\
81.6798674832308	0.806532193386602\\
81.7210236237131	0.807998614940288\\
81.7621513983864	0.80942904573908\\
81.8031755867547	0.810907090638693\\
81.8442610010578	0.812435217404072\\
81.885405519441	0.813953133562791\\
81.9265599781922	0.815449985313535\\
81.9676811672933	0.817014280641843\\
82.0088064247443	0.818604773415018\\
82.0497997358353	0.82016150878485\\
82.0909436964183	0.821728533676833\\
82.1320853310755	0.823365625429233\\
82.1732407039806	0.825006605017279\\
82.2143719087161	0.826610219806753\\
82.2553933174727	0.8282599825136\\
82.2964805759241	0.829959100910173\\
82.337623169789	0.83164668803397\\
82.3787778467723	0.833312184444594\\
82.4199014925294	0.835044056626202\\
82.4610227290884	0.836800295016246\\
82.5020193764103	0.838521407640201\\
82.5431609401105	0.840252181145843\\
82.58430378252	0.842051808825545\\
82.6254599229388	0.84385401256759\\
82.6665876976929	0.845617567335012\\
82.7076118859796	0.847425457960298\\
82.7486973002499	0.849281458813721\\
82.7898418186111	0.851125227501825\\
82.8309962773371	0.852945492493745\\
82.8721174663862	0.854830402481412\\
82.9132427238689	0.856738983463174\\
82.9542360348824	0.858610219093862\\
82.9953799954847	0.860490301302661\\
83.0365216301377	0.862437808229515\\
83.0776770030474	0.864386659946604\\
83.1188082075867	0.866295300415459\\
83.1598296164894	0.8682465998113\\
83.2009168747504	0.870245040917098\\
83.2420594687426	0.872229628059586\\
83.2832141456781	0.87418946268599\\
83.3243377913457	0.876212684927395\\
83.365459028054	0.87825747168722\\
83.4064556750568	0.880263467105578\\
83.4475972390746	0.882277309238816\\
83.4887400812632	0.88435716888398\\
83.5298962214427	0.886436829348213\\
83.5710239970848	0.888474767476737\\
83.6120481845932	0.89055346168243\\
83.6531335993748	0.89267776048041\\
83.6942781171211	0.894787276512716\\
83.7354325758914	0.896870395468795\\
83.7765537656897	0.89901497484675\\
83.8176790218971	0.901180261695117\\
83.8586723338949	0.903304387697062\\
83.8998162937133	0.905435268797646\\
83.9409579287344	0.907630517368943\\
83.9821133018581	0.909824132122594\\
84.0232445051579	0.911974316227315\\
84.0642659150703	0.914163435723594\\
84.1053531726055	0.916396980464697\\
84.146495767305	0.918613865288762\\
84.1876504441098	0.920802923776591\\
84.2287740889371	0.923052042553536\\
84.2698953269799	0.925319544634021\\
84.3108919728811	0.927544411723147\\
84.3520335375381	0.929774703708517\\
84.3931763793724	0.932067803942346\\
84.4343325193267	0.93435754195275\\
84.4754602959844	0.936602169426124\\
84.5164844825941	0.938883788445537\\
84.5575698978429	0.941208054123081\\
84.5987144150264	0.94351454074399\\
84.6398688738283	0.945791377178239\\
84.6809900643192	0.948126207292262\\
84.7221153194037	0.950478441207451\\
84.7631086322155	0.9527855956037\\
84.804252591384	0.955096833315793\\
84.8453942267057	0.957469065890564\\
84.886549599931	0.959836347717555\\
84.9276808025175	0.9621567115571\\
84.9687022129625	0.964512174243509\\
85.0097894700495	0.966908931972966\\
85.0509320651344	0.969285831947445\\
85.092086741887	0.971631520113306\\
85.1332103860471	0.974033710752565\\
85.1743316252011	0.976450827529789\\
85.2153282699829	0.978821413172454\\
85.2564698353929	0.981194473246433\\
85.2976126768335	0.983626864431017\\
85.3387688165677	0.986052445750829\\
85.3798965939839	0.988429324058188\\
85.4209207799393	0.990839367465924\\
85.4620061956265	0.993288743822859\\
85.5031507122596	0.995716996912961\\
85.5443051711099	0.998112093132022\\
85.5854263623538	1.00056154725348\\
85.6265516161573	1.00302486912597\\
85.6675449299021	1.00543921752114\\
85.708688888324	1.00785448434135\\
85.7498305240044	1.01032716811255\\
85.7909858974972	1.01279135410437\\
85.832117098872	1.0152049806461\\
85.8731385102188	1.01764988165155\\
85.9142257666347	1.02013263583626\\
85.9553683623222	1.02259204700704\\
85.9965230389798	1.02501665967657\\
86.0376466825372	1.0274941025948\\
86.0787679226203	1.02998285136186\\
86.11976456657	1.03242124749113\\
86.1609061324754	1.03485873520913\\
86.2020489736679	1.03735192250292\\
86.2432051131468	1.03983468018032\\
86.2843328914248	1.04226505531096\\
86.3253570766291	1.04472483206723\\
86.366442492686	1.047220380402\\
86.4075870088857	1.04969122247712\\
86.4487414677334	1.05212526183891\\
86.4898626594048	1.05460997288355\\
86.5309879124452	1.05710489875969\\
86.5719812267292	1.05954710888909\\
86.6131251846638	1.06198668273282\\
86.6542668206036	1.06448000704654\\
86.6954221942116	1.06696117220167\\
86.736553394875	1.06938810115298\\
86.7775748067686	1.07184261713428\\
86.8186620626454	1.07433134513553\\
86.8598046588144	1.07679307108333\\
86.9009593353789	1.0792163276883\\
86.9420829782477	1.08168874772332\\
86.9832042193975	1.08416880836899\\
87.0242008622612	1.08659489419188\\
87.0653424289545	1.08901636676228\\
87.1064852697081	1.09148987146\\
87.1476414089295	1.09394927282597\\
87.1887691882197	1.09635264510666\\
87.2297933725679	1.0987818413239\\
87.2708787891386	1.10124337087086\\
87.3120233047706	1.10368225626576\\
87.3531777637131	1.10609581978429\\
87.3942989562172	1.10858019876264\\
87.4354242079608	1.11110305119837\\
87.4764175233295	1.11360869619853\\
87.5175614804747	1.11615436972329\\
87.5587031167953	1.11880201409986\\
87.5998584906242	1.12149041572889\\
87.6409896903619	1.12418072266132\\
87.6820111030022	1.12695618853786\\
87.7230983584389	1.12982586829594\\
87.7642409550946	1.13272886191112\\
87.8053956316199	1.1356526558593\\
87.8465192737249	1.13868285419835\\
87.8876405161831	1.14177619763177\\
87.9286371580282	1.14486649116634\\
87.9697787253368	1.14800465154804\\
88.0109215658427	1.15124198924786\\
88.0520777048554	1.15450934933733\\
88.0932054851475	1.15776060145481\\
88.1342296686942	1.16107245975309\\
88.175315085657	1.16445126506551\\
88.2164596008477	1.16783323546224\\
88.2576140597978	1.17120190383821\\
88.2987352528803	1.17464046528175\\
88.3398605035725	1.17810611671621\\
88.3808538197463	1.18152957247685\\
88.421997776238	1.18496472335664\\
88.4631394128903	1.1884614785763\\
88.5042947868632	1.19195162898268\\
88.5454259857761	1.1953896292498\\
88.5864473990361	1.19885282387486\\
88.6275346539756	1.20234996117279\\
88.6686772510702	1.20581753219176\\
88.7098319275331	1.20924114118134\\
88.7509555691071	1.21270568905038\\
88.7920768123936	1.21616883509478\\
88.8330734533675	1.21956473619321\\
88.8742150213361	1.22294792691582\\
88.9153578614776	1.22637058475993\\
88.9565140002661	1.22976593706062\\
88.9976417813067	1.23309034412296\\
89.0386659641957	1.23642339620847\\
89.0797513815701	1.23977447064863\\
89.1208958962559	1.24308253503114\\
89.1620503552371	1.24633411418017\\
89.2031715489857	1.2496155998474\\
89.2442967987273	1.25288711692701\\
89.2852901154086	1.25608317202341\\
89.3264340714637	1.25925899853928\\
89.3675757083398	1.26246816308139\\
89.4087310825084	1.26564510178468\\
89.4498622804133	1.26874722026741\\
89.4908836943938	1.271855184385\\
89.5319709488568	1.27497862616428\\
89.5731135463741	1.2780562832304\\
89.6142682227419	1.28107621051504\\
89.6553918639321	1.28412566045017\\
89.6965131077723	1.28716377580758\\
89.7375097482014	1.29012761251852\\
89.7786513165071	1.29307029928395\\
89.8197941564514	1.2960468069532\\
89.8609502950745	1.2989913777069\\
89.9020780766642	1.30186183783826\\
89.9431022590709	1.3047394950604\\
89.9841876767341	1.3076326473365\\
90.0253321910479	1.31048090968943\\
90.0664866500377	1.31327187759098\\
90.107607844158	1.31609285031891\\
90.1487330931782	1.31890386564692\\
90.189726410356	1.32164119801064\\
90.2308703661233	1.32435708896173\\
90.2720120030994	1.32710691967441\\
90.3131673772968	1.32982498865431\\
90.3542985749073	1.3324691118064\\
90.3953199891251	1.33512084681388\\
90.4364072433107	1.33778777326688\\
90.4775498410792	1.34040861537278\\
90.5187045173765	1.34297174876838\\
90.5598281580379	1.34556438137042\\
90.6009494028754	1.34814268169748\\
90.6419460422836	1.35064199592671\\
90.683087611244	1.353110263899\\
90.7242304508018	1.35560294162678\\
90.7653865891723	1.35805383678871\\
90.8065143718543	1.36042163964885\\
90.847538553301	1.36278944607102\\
90.8886239715439	1.36516466488729\\
90.9297684851616	1.36748827204838\\
90.9709229441935	1.36974999068298\\
91.0120441391735	1.37203929988209\\
91.0531693867256	1.3743174637857\\
91.0941627052157	1.3765243002922\\
91.1353066598177	1.37871025686991\\
91.1764482973382	1.38093464256326\\
91.2176036718387	1.38313357308607\\
91.258734867932	1.38526742034355\\
91.2997562833204	1.3874208747734\\
91.3408435366383	1.38960149963214\\
91.3819861352496	1.39175033488573\\
91.4231408114228	1.39385839468241\\
91.464264451067	1.39601573521122\\
91.5053856973074	1.39818261063556\\
91.5463823356882	1.40030019336336\\
91.587523905293	1.40241756076875\\
91.6286667445273	1.4045940456167\\
91.6698228826514	1.40676487231576\\
91.7109506663525	1.40888968149739\\
91.7519748469107	1.41105189872496\\
91.7930602656517	1.41325763812256\\
91.8342047787321	1.41544726711481\\
91.87535923782	1.41760969149573\\
91.9164804334473	1.4198331577295\\
91.9576056800191	1.42207731362532\\
91.9985989990676	1.42428023188131\\
92.039742953273	1.42649044714653\\
92.0808845909859	1.42876524093435\\
92.1220399655808	1.43103849958425\\
92.1631711610105	1.43326811327825\\
92.2041925769849	1.43553595768117\\
92.2452798298534	1.43784745549738\\
92.2864224288611	1.4401410245282\\
92.327577104995	1.44240487540765\\
92.3687007442168	1.44472622786634\\
92.4098219912932	1.44706282653669\\
92.4508186288235	1.44935279302717\\
92.4919601989992	1.45164391483559\\
92.5331030379227	1.45399261558077\\
92.5742591758409	1.45633199847316\\
92.6153869603848	1.45861951757934\\
92.6564111402763	1.46093647741236\\
92.6974965594482	1.46328793437306\\
92.7386410720171	1.46561267276911\\
92.7797955311691	1.46789803259389\\
92.820916727453	1.47023092277959\\
92.8620419728413	1.4725700386889\\
92.9030352929493	1.47485229335234\\
92.9441792463635	1.47712598016005\\
92.9853208844789	1.4794474110281\\
93.0264762593015	1.48174996100897\\
93.0676074537167	1.48399109463298\\
93.1086288704092	1.48625245438279\\
93.1497161228229	1.48853926655784\\
93.1908587222744	1.49078976667442\\
93.232013398354	1.49299213791255\\
93.2731370370191	1.49523372166686\\
93.3142582849476	1.49747233731296\\
93.3552549217556	1.49964664314484\\
93.3963964924543	1.50180144779779\\
93.437539331206	1.50397574796943\\
93.4786954691219	1.50608096930455\\
93.5198232540241	1.50805726340195\\
93.5608474336686	1.50997329305073\\
93.6019328529197	1.51182253786601\\
93.6430773654726	1.51353624577723\\
93.6842318246559	1.5150976409368\\
93.7253530210429	1.5165920634081\\
93.7664782663488	1.51797693502567\\
93.8074715865611	1.51919371540589\\
93.8486155400237	1.52028538370223\\
93.8897571781189	1.52131521049569\\
93.9309125529531	1.52222010486321\\
93.9720437476679	1.52296370527802\\
94.0130651641762	1.52363671943749\\
94.0541524166977	1.52424370483959\\
94.0952950161251	1.52472933247554\\
94.1364496922353	1.52509014362977\\
94.1775733310699	1.52542234183557\\
94.2186945787578	1.52568944872883\\
94.2596912158995	1.52584314975229\\
94.3008327863447	1.52592412861577\\
94.341975625216	1.52600302269411\\
94.3831317630647	1.52601886704178\\
94.4242595480277	1.52593782143686\\
94.465283727662	1.52585170087104\\
94.5063691468645	1.52576154893677\\
94.5475136594726	1.52561132440542\\
94.5886681186507	1.52539605091215\\
94.6297893149194	1.52520967164901\\
94.6709145605315	1.52501259819155\\
94.711907880375	1.52475377161863\\
94.7530518340563	1.52446716429586\\
94.7941934720912	1.52422140455019\\
94.8353488469389	1.52395138526754\\
94.8764800416836	1.52361915293068\\
94.917501458135	1.52331363253052\\
94.9585887107505	1.52303072237146\\
94.9997313100855	1.52271075400949\\
95.0408859862119	1.52234585322412\\
95.0820096250877	1.52202710042002\\
95.1231308727827	1.52171142226825\\
95.1641275099055	1.52134580319944\\
95.2052690803281	1.520961426761\\
95.2464119192234	1.52062481963367\\
95.2875680571564	1.52026907458412\\
95.3286958418719	1.51985512969486\\
95.3697200216637	1.51947000093514\\
95.4108054408073	1.51910861731039\\
95.4519499534936	1.51871059182258\\
95.4931044126784	1.51826722054147\\
95.5342256089276	1.517869005168\\
95.5753508544053	1.51747289873947\\
95.616344174545	1.51702561210277\\
95.6574881280342	1.51655737261444\\
95.6986297661478	1.516135435254\\
95.7397851409935	1.5156928793217\\
95.7809163357495	1.51519048338923\\
95.8219377522059	1.5147163887782\\
95.8630250048725	1.51426490634231\\
95.9041676041489	1.51377578100391\\
95.9453222802921	1.5132408910772\\
95.9864459193288	1.51275125124675\\
96.0275671668514	1.51226357894666\\
96.0685638040229	1.51172541021333\\
96.1097053745209	1.51116693102131\\
96.1508482133623	1.51065548890119\\
96.1920043512572	1.51012440268823\\
96.2331321361511	1.50953510589989\\
96.2741563158218	1.50897527567213\\
96.3152417350772	1.50843948740066\\
96.3563862476874	1.50786771181674\\
96.3975407068739	1.50725178760467\\
96.4386619031828	1.50668270633469\\
96.4797871487147	1.50611754451393\\
96.5207804687604	1.50550380763889\\
96.5619244222853	1.50487078456081\\
96.6030660604128	1.50428652305754\\
96.6442214353033	1.50368416756555\\
96.6853526298822	1.50302472990506\\
96.7263740465309	1.50239671283043\\
96.7674612991775	1.501793774828\\
96.8086038984357	1.50115568815136\\
96.8497585746093	1.50047443989706\\
96.8908822138307	1.49984111416779\\
96.9320034610701	1.49921221931754\\
96.9730000986495	1.49853557470988\\
97.0141416687214	1.49784031617855\\
97.0552845078692	1.49719412656623\\
97.0964406460297	1.49653012378121\\
97.1375684299044	1.49580970764464\\
97.1785926104392	1.49512061875839\\
97.2196780291241	1.49445674434537\\
97.2608225423934	1.49375790494832\\
97.3019770015102	1.49301593740256\\
97.3430981969155	1.49232181684147\\
97.3842234438784	1.49163236815548\\
97.4252167628599	1.49089537931195\\
97.466360717195	1.49013917741877\\
97.5075023549356	1.48943217208398\\
97.5486577295393	1.48870737478092\\
97.5897889254497	1.48792583899376\\
97.6308103410511	1.48717626421194\\
97.6718975942987	1.48645174544527\\
97.7130401930527	1.48569205749618\\
97.7541948692931	1.48488929932546\\
97.7953185088131	1.4841346778494\\
97.8364397554987	1.48338462352422\\
97.8774363936183	1.48258733207786\\
97.9185779634712	1.48177117235718\\
97.9597208026412	1.48100428445969\\
98.0008769408085	1.4802197924073\\
98.0420047246571	1.47937926504846\\
98.0830289052579	1.478570713105\\
98.1241143240472	1.47778759894436\\
98.1652588372416	1.4769698097366\\
98.2064132963916	1.47610938634671\\
98.2475344918844	1.47529748961188\\
98.2886597389284	1.474490898971\\
98.3296530577441	1.47363784797426\\
98.3707970122791	1.47276592462777\\
98.4119386498961	1.47194403188041\\
98.4530940244906	1.47110519368334\\
98.4942252207303	1.47021062267049\\
98.5352466360785	1.4693493004429\\
98.5763338895997	1.4685138903651\\
98.6174764880916	1.4676442453856\\
98.6586311643853	1.46673262485683\\
98.6997548045202	1.46587038760208\\
98.7408760501071	1.46501392279743\\
98.781872689321	1.46411176851279\\
98.8230142583828	1.46319163370845\\
98.864157097997	1.46232205344768\\
98.9053132364268	1.46143614480752\\
98.9464410192572	1.46049559818903\\
98.9874652007203	1.45958861739155\\
99.0285506190473	1.45870828169336\\
99.0696951327483	1.45779450133386\\
99.1108495918782	1.45683944530947\\
99.1519707867696	1.45593438080823\\
99.1930960346412	1.45502650661047\\
99.2340893529955	1.45393789425862\\
99.2752333077978	1.45255109147865\\
99.3163749452215	1.45087311753787\\
99.3575303197251	1.44882410164291\\
99.3986615163219	1.44638049238438\\
99.43968293137	1.44366204196967\\
99.4807701851488	1.44068365679004\\
99.5219127833886	1.43741368447218\\
99.5630674596807	1.4338729326746\\
99.604191099896	1.43017904166345\\
99.6453123454321	1.42630687611791\\
99.6863089845748	1.42223217982973\\
99.7274505537391	1.41797697951552\\
99.7685933932855	1.41363430864612\\
99.8097495317319	1.40914858790529\\
99.8508773145167	1.40449655936709\\
99.8919014959634	1.39978414697816\\
99.9329869143088	1.39499883058306\\
99.9741314280005	1.3900890074201\\
};


\addplot [color=mycolor7,dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.0408115975542526	1.5\\
99.9741314280005	1.5\\
};

\end{axis}
\end{tikzpicture}%

==> no_control.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\columnwidth,
height=0.15\columnwidth,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=100,
ymin=-2,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={$\omega$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
0.0326123844217811	-0.0709059217451133\\
0.0734686052677221	-0.0827552165472976\\
0.114351848410214	-0.0838866687507849\\
0.155289044106032	-0.0839813161742163\\
0.196416376664506	-0.0840006140672172\\
0.23753321687029	-0.0839990865932386\\
0.278532971272689	-0.0840006695989079\\
0.319672776324706	-0.0840003031001735\\
0.360816443079513	-0.0839984447900153\\
0.401972910416154	-0.0840006073093697\\
0.443098914376894	-0.0840009175343644\\
0.484124506482789	-0.0839992490821558\\
0.525209132896525	-0.0839988761999159\\
0.566354426166445	-0.0840008437195152\\
0.607508775931559	-0.0840003917536497\\
0.648629133079946	-0.0839985606073586\\
0.689755611544835	-0.0839998366792716\\
0.730747989796003	-0.0840010170769855\\
0.77189258885501	-0.0839999493069665\\
0.813033923242202	-0.0839986152151243\\
0.85418910389327	-0.0840005481245776\\
0.895321006771163	-0.0840009034358661\\
0.936341868391736	-0.0839992687693285\\
0.977429450399864	-0.0839988736228971\\
1.01857170021151	-0.0840008437433624\\
1.05972640379957	-0.0840003923176879\\
1.10085040469322	-0.0839985517021121\\
1.14197102788009	-0.0839998240281636\\
1.18296815362305	-0.0840010214056271\\
1.22410938711587	-0.0839999564799045\\
1.26525238357523	-0.0839986165846241\\
1.30640859709325	-0.0840005563821464\\
1.3475359534054	-0.0840009111225156\\
1.38856046700766	-0.0839992647612895\\
1.42964567254533	-0.0839988685877572\\
1.47079038778701	-0.0840008462310793\\
1.51194481235162	-0.0840003915445019\\
1.55306575789123	-0.0839985587324594\\
1.59419136583298	-0.0839998354441605\\
1.63518439051894	-0.084001017531819\\
1.67632854058608	-0.0839999501608071\\
1.71747007571392	-0.0839986154269643\\
1.75862538114161	-0.0840005491184412\\
1.79975680840361	-0.0840009041604245\\
1.840778031354	-0.083999268333425\\
1.88186539319937	-0.0839988731940541\\
1.92300786535692	-0.0840008439705096\\
1.96416254590118	-0.0840003922062448\\
2.00528631039412	-0.083998552243742\\
2.04640732677536	-0.0839998249940447\\
2.08740413772622	-0.0840010211326578\\
2.12854557871334	-0.0839999560021411\\
2.16968847116392	-0.0839986165239831\\
2.21084463291261	-0.0840005559558946\\
2.25197225039632	-0.0840009106464191\\
2.29299655224235	-0.0839992649558471\\
2.33408188480783	-0.0839988688719353\\
2.37522647051702	-0.0840008461102425\\
2.4163809115234	-0.0840003915564341\\
2.45750200501218	-0.0839985583942274\\
2.49862738771148	-0.0839998349912807\\
2.53962058713481	-0.0840010177034349\\
2.58076461338536	-0.083999950398544\\
2.62190620600861	-0.0839986154821301\\
2.66306154850296	-0.0840005494171925\\
2.70419283090587	-0.0840009043842111\\
2.74521416573862	-0.0839992682002379\\
2.78630145759341	-0.0839988730554335\\
2.82744400122904	-0.084000844044188\\
2.86859867436779	-0.0840003921715475\\
2.90972235870529	-0.0839985524281231\\
2.95084350903287	-0.0839998253225978\\
2.99184021135063	-0.0840010210364411\\
3.03298172549068	-0.0839999558339927\\
3.07412458095454	-0.0839986165015129\\
3.11528072351528	-0.0840005557991171\\
3.15640843695452	-0.084000910472218\\
3.19743266075928	-0.0839992650292167\\
3.23851804100274	-0.0839988689788797\\
3.27966257790128	-0.0840008460640537\\
3.32081702506375	-0.084000391561786\\
3.36193817561635	-0.0839985582636957\\
3.40306347074938	-0.0839998348130798\\
3.44405673885473	-0.084001017771125\\
3.48520071626497	-0.0839999504930726\\
3.5263423317093	-0.0839986155041708\\
3.56749768903869	-0.0840005495363123\\
3.60862891297536	-0.0840009044749569\\
3.64965029322826	-0.0839992681466503\\
3.69073755630869	-0.0839988729984433\\
3.73188012943581	-0.0840008440749072\\
3.77303479952439	-0.0840003921576916\\
3.81415845068531	-0.0839985525044248\\
3.85527965640934	-0.0839998254583354\\
3.89627631375277	-0.0840010209972514\\
3.93741785831218	-0.0839999557644138\\
3.97856069830804	-0.083998616492333\\
4.01971683269746	-0.0840005557325508\\
4.0608445867308	-0.0840009103987443\\
4.10186877750612	-0.083999265061232\\
4.14295417831564	-0.0839988690248528\\
4.18409869409907	-0.0840008460444455\\
4.22525314391249	-0.0840003915646874\\
4.26637431955344	-0.0839985582064749\\
4.30749957612212	-0.0839998347340178\\
4.34849287454724	-0.0840010178011614\\
4.38963683040841	-0.0839999505354614\\
4.43077845601625	-0.0839986155139097\\
4.47193381997751	-0.0840005495899708\\
4.51306501740631	-0.0840009045169631\\
4.55408641840393	-0.0839992681219957\\
4.59517366828861	-0.0839988729722721\\
4.63631625492558	-0.0840008440888212\\
4.67747092360899	-0.0840003921515741\\
4.71859455895095	-0.0839985525409519\\
4.75971579129997	-0.0839998255238206\\
4.80071242712644	-0.0840010209784057\\
4.84185398608176	-0.0839999557312973\\
4.8829968188452	-0.0839986164884544\\
4.92415294951042	-0.084000555702506\\
4.96528072215247	-0.0840009103651854\\
5.00630489775006	-0.0839992650758452\\
5.04739030788635	-0.0839988690459574\\
5.08853481410075	-0.0840008460353992\\
5.12968926512194	-0.0840003915658135\\
5.17081045209029	-0.0839985581806419\\
5.21193569108306	-0.0839998346976857\\
5.25292900351684	-0.0840010178154464\\
5.29407294928615	-0.0839999505550769\\
5.33521457967804	-0.0839986155185511\\
5.37636994670335	-0.0840005496149664\\
5.41750113214426	-0.0840009045362593\\
5.45852254244296	-0.0839992681108089\\
5.49960978633526	-0.0839988729606787\\
5.54075237909437	-0.0840008440953427\\
5.5819070470793	-0.0840003921489655\\
5.62303067568718	-0.083998552557207\\
5.6641519192612	-0.0839998255514499\\
5.70514854579267	-0.0840010209708565\\
5.74629011105314	-0.0839999557172033\\
5.78743294068633	-0.0839986164862483\\
5.82858906962493	-0.0840005556887372\\
5.86971685076585	-0.0840009103496748\\
5.91074101952379	-0.0839992650823037\\
5.95182643358157	-0.0839988690552294\\
5.99297093584648	-0.0840008460318767\\
6.03412538735264	-0.0840003915664133\\
6.07524657918385	-0.0839985581702746\\
6.11637181085141	-0.0839998346841365\\
6.15736512875656	-0.0840010178207398\\
6.19850907087438	-0.0839999505619762\\
6.23965070292596	-0.0839986155212271\\
6.28080607111497	-0.0840005496247865\\
6.32193725186434	-0.084000904542973\\
6.36295866585161	-0.0839992681069681\\
6.40404590733107	-0.0839988729558424\\
6.445188502668	-0.0840008440984401\\
6.48634317041056	-0.084000392147768\\
6.52746679588591	-0.0839985525645785\\
6.56858804476933	-0.0839998255642811\\
6.60958466702216	-0.0840010209669301\\
6.6507262353413	-0.083999955710568\\
6.6918690632998	-0.083998616485459\\
6.73302519141602	-0.0840005556818082\\
6.77415297667306	-0.0840009103430612\\
6.81517714212481	-0.083999265085342\\
6.85626255829016	-0.0839988690601614\\
6.89740705835558	-0.0840008460301057\\
6.93856151011753	-0.0840003915674516\\
6.97968270449499	-0.0839985581642778\\
7.02080793220425	-0.0839998346760641\\
7.06180125352278	-0.0840010178242938\\
7.10294519290155	-0.0839999505682266\\
7.14408682629022	-0.0839986155219988\\
7.18524219526424	-0.0840005496311308\\
7.22637337279894	-0.0840009045485584\\
7.26739478926045	-0.0839992681041402\\
7.30848202919956	-0.0839988729535283\\
7.3496246261653	-0.0840008441003053\\
7.39077929369883	-0.08400039214752\\
7.43190291751619	-0.0839985525688705\\
7.4730241693199	-0.0839998255722305\\
7.51402078899516	-0.0840010209653105\\
7.55516235906254	-0.0839999557063568\\
7.59630518611983	-0.0839986164853406\\
7.63746131362682	-0.0840005556775194\\
7.67858910185208	-0.0840009103379288\\
7.71961326475144	-0.0839992650888786\\
7.76069868272374	-0.0839988690637218\\
7.80184318092565	-0.0840008460286461\\
7.84299763292137	-0.0840003915680068\\
7.88411882956688	-0.0839985581595669\\
7.92524405372956	-0.0839998346682801\\
7.96623737764912	-0.084001017827699\\
8.00738131528035	-0.0839999505721565\\
8.04852294952418	-0.0839986155236246\\
8.08967831908846	-0.0840005496360458\\
8.13080949447395	-0.0840009045519883\\
8.17183091254225	-0.0839992681030161\\
8.21291815161515	-0.0839988729524467\\
8.25406074930766	-0.0840008441013269\\
8.29521541685259	-0.0840003921473371\\
8.33633903980839	-0.0839985525705621\\
8.37746029272016	-0.0839998255747965\\
8.41845691181734	-0.0840010209645418\\
8.45959848217702	-0.0839999557064292\\
8.50074130916524	-0.0839986164857367\\
8.54189743677712	-0.0840005556786982\\
8.58302522460397	-0.0840009103390014\\
8.62404938785929	-0.083999265088667\\
8.66513480559068	-0.0839988690636629\\
8.70627930400993	-0.0840008460290809\\
8.74743375600317	-0.084000391568344\\
8.78855495236075	-0.0839985581605009\\
8.82968017702972	-0.083999834669998\\
8.87067350066007	-0.0840010178277957\\
8.91181743850594	-0.0839999505711303\\
8.95295907254145	-0.0839986155234188\\
8.99411444211783	-0.0840005496362884\\
9.0352456172372	-0.0840009045530208\\
9.07626703574675	-0.0839992681024695\\
9.11735427436797	-0.0839988729512799\\
9.15849687262738	-0.0840008441022115\\
9.1996515400949	-0.0840003921470727\\
9.24077516228706	-0.0839985525731231\\
9.28189641642728	-0.0839998255780044\\
9.32289303455773	-0.0840010209637706\\
9.36403460557973	-0.0839999557052225\\
9.40517743220996	-0.083998616485519\\
9.44633355953431	-0.0840005556764602\\
9.4874613490244	-0.0840009103364615\\
9.52848551088504	-0.0839992650901972\\
9.56957092934475	-0.0839988690656421\\
9.61071542702929	-0.0840008460290403\\
9.65186987910703	-0.084000391568176\\
9.69299107607105	-0.0839985581594966\\
9.73411629958937	-0.0839998346673423\\
9.77510962447176	-0.0840010178289904\\
9.8162535613413	-0.0839999505737769\\
9.85739519588003	-0.0839986155242202\\
9.89855056562241	-0.0840005496378099\\
9.93968174014187	-0.0840009045544023\\
9.98070315905428	-0.0839992681017843\\
10.021790397315	-0.0839988729512303\\
10.0629329959128	-0.0840008441027668\\
10.1040876633046	-0.0840003921477431\\
10.145211285408	-0.0839985525734032\\
10.1863325398329	-0.0839998255790435\\
10.2273291576589	-0.0840010209639327\\
10.2684707290488	-0.0839999557043144\\
10.3096135553833	-0.0839986164858252\\
10.3507696825222	-0.0840005556754109\\
10.3918974723981	-0.0840009103360362\\
10.4329216340255	-0.0839992650906808\\
10.4740070528398	-0.0839988690670053\\
10.5151515501576	-0.0840008460281765\\
10.5563060023137	-0.0840003915688054\\
10.5974272003816	-0.0839985581570256\\
10.6385524222076	-0.0839998346640866\\
10.6795457481413	-0.0840010178304421\\
10.7206896843731	-0.0839999505747737\\
10.7618313192304	-0.0839986155249689\\
10.8029866892915	-0.0840005496399542\\
10.8441178628913	-0.0840009045560161\\
10.8851392824618	-0.0839992681015777\\
10.9262265203229	-0.0839988729500708\\
10.9673691193436	-0.0840008441040861\\
11.0085237867325	-0.0840003921476858\\
11.0496474080985	-0.0839985525752953\\
11.090768663629	-0.0839998255819773\\
11.1317652805531	-0.0840010209633231\\
11.1729068523935	-0.0839999557046159\\
11.2140496787058	-0.0839986164860287\\
11.2552058059243	-0.0840005556765624\\
11.2963335952673	-0.0840009103376226\\
11.3373577574065	-0.0839992650901206\\
11.3784431758435	-0.0839988690660861\\
11.4195876735059	-0.0840008460298506\\
11.4607421255692	-0.0840003915688515\\
11.5018633227371	-0.0839985581595203\\
11.5429885459065	-0.0839998346674772\\
11.5839818709415	-0.0840010178296076\\
11.6251258077042	-0.0839999505747779\\
11.6662674422679	-0.0839986155246332\\
11.7074228120255	-0.0840005496390286\\
11.7485539868501	-0.0840009045542683\\
11.7895754053004	-0.0839992681034217\\
11.8306626441583	-0.0839988729527684\\
11.8718052421088	-0.0840008441023234\\
11.9129599096653	-0.0840003921479188\\
11.9540835321138	-0.0839985525733405\\
11.9952047860905	-0.0839998255790416\\
12.0362014042153	-0.0840010209653026\\
12.0773429751409	-0.0839999557053191\\
12.1184858017934	-0.0839986164863148\\
12.1596419291481	-0.0840005556772631\\
12.2007697184171	-0.0840009103376564\\
12.2417938804575	-0.0839992650903414\\
12.2828792988291	-0.0839988690663427\\
12.3240237965665	-0.0840008460297159\\
12.3651782486727	-0.0840003915686287\\
12.4062994460142	-0.0839985581594596\\
12.4474246690135	-0.0839998346673929\\
12.4884179938527	-0.0840010178295238\\
12.5295619309038	-0.0839999505744222\\
12.570703565369	-0.0839986155251263\\
12.6118589351764	-0.0840005496395617\\
12.6529901092418	-0.0840009045561831\\
12.6940115285089	-0.0839992681024862\\
12.7350987667896	-0.0839988729517378\\
12.776241365359	-0.0840008441033115\\
12.817396032855	-0.0840003921479066\\
12.8585196546608	-0.083998552574953\\
12.8996409096626	-0.0839998255810989\\
12.9406375269066	-0.0840010209646347\\
12.9817790985244	-0.0839999557053445\\
13.0229219249054	-0.0839986164865227\\
13.0640780521102	-0.0840005556766086\\
13.1052058419622	-0.084000910336552\\
13.1462300035396	-0.0839992650914045\\
13.1873154222793	-0.0839988690677825\\
13.2284599196806	-0.0840008460298134\\
13.269614371799	-0.0840003915694672\\
13.3107355694403	-0.0839985581593654\\
13.3518607919545	-0.0839998346663176\\
13.3928541175665	-0.0840010178309495\\
13.4339980537476	-0.0839999505768139\\
13.4751396886879	-0.083998615525239\\
13.5162950587183	-0.0840005496416926\\
13.5574262322695	-0.0840009045567032\\
13.5984476517879	-0.0839992681034238\\
13.6395348901026	-0.0839988729518994\\
13.6806774885434	-0.0840008441041886\\
13.7218321559684	-0.0840003921485455\\
13.7629557779936	-0.0839985525743389\\
13.8040770325605	-0.0839998255806721\\
13.8450736502118	-0.084001020965562\\
13.8862152216069	-0.0839999557053136\\
13.9273580480171	-0.0839986164868064\\
13.9685141751778	-0.08400055567657\\
14.0096419649519	-0.0840009103366585\\
14.0506661266009	-0.0839992650920579\\
14.0917515454021	-0.0839988690678546\\
14.13289604276	-0.0840008460299897\\
14.1740504948687	-0.0840003915695051\\
14.2151716922546	-0.0839985581601822\\
14.2562969152019	-0.08399983466764\\
14.2972902402863	-0.0840010178304172\\
14.3384341770541	-0.083999950575889\\
14.3795758116603	-0.0839986155260395\\
14.4207311816204	-0.084000549641414\\
14.4618623554582	-0.0840009045565028\\
14.5028837748654	-0.0839992681030058\\
14.5439710129393	-0.0839988729517236\\
14.5851136116066	-0.0840008441048351\\
14.6262682790497	-0.0840003921491937\\
14.6673919008124	-0.0839985525754085\\
14.7085131558093	-0.0839998255818805\\
14.7495097731072	-0.0840010209646109\\
14.7906513446255	-0.0839999557059155\\
14.8317941710455	-0.083998616486498\\
14.8729502980642	-0.0840005556770221\\
14.9140780879466	-0.0840009103374882\\
14.955102249493	-0.0839992650920567\\
14.9961876685763	-0.0839988690692156\\
15.0373321656548	-0.0840008460291043\\
15.0784866177817	-0.0840003915702345\\
15.1196078157006	-0.0839985581587604\\
15.1607330377809	-0.0839998346662421\\
15.2017263633314	-0.0840010178309386\\
15.2428702999077	-0.0839999505770156\\
15.2840119347383	-0.083998615525951\\
15.325167304753	-0.0840005496414481\\
15.3662984785735	-0.0840009045572708\\
15.4073198978617	-0.0839992681043349\\
15.4484071360169	-0.0839988729527174\\
15.4895497347902	-0.0840008441049255\\
15.5307044021592	-0.0840003921488077\\
15.5718280234979	-0.0839985525767814\\
15.6129492792803	-0.0839998255841677\\
15.6539458961524	-0.0840010209651478\\
15.6950874679037	-0.0839999557054249\\
15.7362302941437	-0.0839986164879159\\
15.7773864211307	-0.0840005556757388\\
15.8185142117184	-0.0840009103358934\\
15.8595383727875	-0.0839992650931678\\
15.9006237916328	-0.0839988690688275\\
15.9417682888507	-0.0840008460306498\\
15.9829227410085	-0.0840003915697753\\
16.024043938825	-0.0839985581587778\\
16.065169161239	-0.0839998346676572\\
16.1061624868189	-0.0840010178328945\\
16.1473064228633	-0.0839999505777846\\
16.1884480578446	-0.0839986155260509\\
16.2296034276539	-0.0840005496407324\\
16.2707346013274	-0.0840009045576256\\
16.3117560208769	-0.0839992681031377\\
16.3528432587861	-0.083998872952196\\
16.3939858576315	-0.084000844105068\\
16.4351405250236	-0.0840003921495963\\
16.4762641466545	-0.0839985525765112\\
16.5173854020278	-0.0839998255834776\\
16.5583820187104	-0.0840010209649575\\
16.599523590842	-0.0839999557045041\\
16.640666416947	-0.0839986164874079\\
16.6818225439062	-0.0840005556767178\\
16.722950334812	-0.0840009103359048\\
16.7639744954871	-0.083999265093004\\
16.8050599151678	-0.083998869069771\\
16.846204411528	-0.0840008460296669\\
16.8873588637509	-0.0840003915712097\\
16.9284800626009	-0.0839985581562717\\
16.969605283541	-0.0839998346651135\\
17.0105986099941	-0.0840010178320882\\
17.0517425456312	-0.0839999505795301\\
17.0928841808075	-0.0839986155267769\\
17.1340395510924	-0.0840005496443427\\
17.1751707237199	-0.0840009045591272\\
17.2161921438778	-0.0839992681036319\\
17.2572793814993	-0.0839988729513623\\
17.2984219808593	-0.0840008441067986\\
17.3395766482565	-0.0840003921480902\\
17.3807002688941	-0.083998552579708\\
17.4218215254069	-0.0839998255848637\\
17.4628181419618	-0.0840010209652403\\
17.5039597139251	-0.0839999557048673\\
17.5451025400392	-0.0839986164876022\\
17.5862586670613	-0.0840005556773951\\
17.6273864577011	-0.0840009103369995\\
17.6684106187717	-0.0839992650934329\\
17.7094960376406	-0.0839988690693213\\
17.7506405349502	-0.0840008460310978\\
17.7917949871133	-0.0840003915706059\\
17.8329161847862	-0.0839985581600797\\
17.87404140736	-0.0839998346693425\\
17.9150347327901	-0.0840010178326341\\
17.9561786690429	-0.0839999505778201\\
17.997320304011	-0.0839986155268401\\
18.0384756741451	-0.0840005496440689\\
18.0796068471388	-0.084000904558495\\
18.120628267109	-0.0839992681037327\\
18.1617155049522	-0.0839988729521854\\
18.202858104011	-0.0840008441055682\\
18.2440127714137	-0.0840003921494597\\
18.2851363923636	-0.083998552578227\\
18.326257648832	-0.0839998255877474\\
18.3672542645308	-0.0840010209644265\\
18.4083958375313	-0.0839999557034437\\
18.4495386632598	-0.083998616487706\\
18.4906947899711	-0.0840005556755431\\
18.531822581374	-0.084000910335218\\
18.5728467418487	-0.0839992650936821\\
18.6139321609977	-0.0839988690709316\\
18.6550766579676	-0.0840008460303325\\
18.6962311101626	-0.0840003915718112\\
18.7373523078573	-0.0839985581608042\\
18.7784775305562	-0.0839998346689761\\
18.8194708561075	-0.0840010178322525\\
18.8606147923589	-0.0839999505776482\\
18.9017564271412	-0.0839986155278019\\
18.9429117970692	-0.0840005496419662\\
18.9840429706136	-0.0840009045588356\\
19.025064390296	-0.083999268103147\\
19.0661516282632	-0.0839988729532596\\
19.1072942271109	-0.084000844106536\\
19.1484488945142	-0.0840003921499001\\
19.1895725160604	-0.0839985525771995\\
19.2306937713163	-0.083999825584449\\
19.27169038853	-0.0840010209656842\\
19.3128319599434	-0.0839999557076725\\
19.3539747865054	-0.0839986164892976\\
19.3951309140045	-0.0840005556819504\\
19.4362587018398	-0.0840009103422637\\
19.4772828650377	-0.083999265093205\\
19.518368283352	-0.0839988690684291\\
19.5595127811018	-0.0840008460313038\\
19.6006672332076	-0.0840003915717469\\
19.6417884313011	-0.0839985581591061\\
19.68291365306	-0.0839998346676828\\
19.7239069790372	-0.0840010178334394\\
19.7650509150597	-0.0839999505789655\\
19.8061925501449	-0.0839986155280105\\
19.8473479202705	-0.0840005496445797\\
19.8884790928372	-0.0840009045611103\\
19.9295005132631	-0.0839992681033634\\
19.9705877507517	-0.0839988729518863\\
20.0117303499302	-0.0840008441067054\\
20.0528850173143	-0.084000392150039\\
20.0940086380786	-0.0839985525797104\\
20.1351298949035	-0.0839998255883722\\
20.1761265106289	-0.0840010209655273\\
20.2172680831432	-0.0839999557059359\\
20.2584109091019	-0.0839986164889903\\
20.2995670359743	-0.0840005556760745\\
20.3406948270346	-0.084000910336645\\
20.3817189878243	-0.0839992650948083\\
20.4228044067419	-0.0839988690703137\\
20.4639489039945	-0.0840008460314977\\
20.5051033561902	-0.0840003915714725\\
20.5462245539551	-0.0839985581614851\\
20.5873497760362	-0.0839998346674356\\
20.6283431018275	-0.0840010178335532\\
20.6694870382253	-0.0839999505782578\\
20.7106286730469	-0.0839986155273094\\
20.7517840429345	-0.0840005496440101\\
20.7929152167741	-0.0840009045582807\\
20.8339366361432	-0.0839992681045371\\
20.8750238741588	-0.0839988729536116\\
20.9161664730791	-0.0840008441066838\\
20.9573211403581	-0.084000392151174\\
20.9984447616176	-0.0839985525790963\\
21.0395660175827	-0.0839998255869931\\
21.0805626343594	-0.084001020966401\\
21.1217042062074	-0.0839999557067556\\
21.1628470324047	-0.0839986164891593\\
21.2040031596238	-0.0840005556806669\\
21.2451309490244	-0.0840009103394751\\
21.2861551111193	-0.0839992650949284\\
21.3272405296586	-0.0839988690698296\\
21.3683850271056	-0.0840008460317656\\
21.4095394792442	-0.0840003915726589\\
21.4506606766794	-0.0839985581614421\\
21.4917858996287	-0.0839998346706658\\
21.5327792249304	-0.0840010178335632\\
21.5739231612502	-0.0839999505785264\\
21.6150647961842	-0.0839986155280819\\
21.6562201662408	-0.0840005496445536\\
21.697351339747	-0.0840009045588914\\
21.7383727593626	-0.0839992681053851\\
21.779459997185	-0.0839988729537641\\
21.8206025962349	-0.0840008441071562\\
21.8617572636652	-0.0840003921508824\\
21.9028808841963	-0.0839985525801803\\
21.9440021411744	-0.0839998255882173\\
21.9849987569157	-0.08400102096591\\
22.0261403296753	-0.0839999557049884\\
22.0672831554308	-0.0839986164889618\\
22.1084392822369	-0.0840005556769946\\
22.1495670734973	-0.0840009103363526\\
22.1905912340162	-0.0839992650952625\\
22.2316766531413	-0.0839988690712434\\
22.2728211500865	-0.0840008460325071\\
22.3139756022556	-0.0840003915713267\\
22.3550968005905	-0.0839985581606962\\
22.3962220218527	-0.0839998346657933\\
22.4372153484623	-0.0840010178345939\\
22.4783592840583	-0.0839999505804486\\
22.5195009192493	-0.0839986155282846\\
22.5606562892547	-0.0840005496448514\\
22.601787462617	-0.0840009045597412\\
22.642808882127	-0.0839992681058902\\
22.6838961201301	-0.0839988729533412\\
22.7250387191158	-0.0840008441072071\\
22.7661933865207	-0.0840003921512329\\
22.8073170074405	-0.0839985525800501\\
22.8484382642296	-0.083999825588949\\
22.8894348797475	-0.0840010209661724\\
22.9305764523374	-0.0839999557063237\\
22.9717192783285	-0.0839986164892232\\
23.0128754054004	-0.084000555678262\\
23.0540031962589	-0.0840009103378862\\
23.0950273569393	-0.0839992650957415\\
23.1361127763328	-0.0839988690719247\\
23.1772572730364	-0.0840008460320373\\
23.2184117253263	-0.0840003915720615\\
23.2595329237829	-0.0839985581601649\\
23.3006581456398	-0.083999834670347\\
23.3416514705051	-0.0840010178324736\\
23.3827954078063	-0.0839999505766511\\
23.4239370422418	-0.0839986155291043\\
23.4650924121727	-0.084000549642901\\
23.5062235860106	-0.0840009045604587\\
23.5472450053429	-0.0839992681063802\\
23.5883322436389	-0.0839988729541577\\
23.6294748422866	-0.0840008441077093\\
23.6706295096014	-0.08400039215177\\
23.7117531311516	-0.0839985525788163\\
23.7528743862412	-0.0839998255846064\\
23.7938710035825	-0.0840010209680449\\
23.8350125748934	-0.083999955710937\\
23.8761554017439	-0.0839986164908574\\
23.9173115294212	-0.0840005556827541\\
23.9584393174184	-0.0840009103430141\\
23.9994634804069	-0.0839992650944097\\
24.0405488986856	-0.0839988690696693\\
24.081693396659	-0.084000846033357\\
24.1228478487189	-0.0840003915731917\\
24.1639690458904	-0.0839985581635743\\
24.2050942690504	-0.0839998346703267\\
24.2460875937232	-0.0840010178326765\\
24.2872315312215	-0.0839999505763027\\
24.3283731653387	-0.083998615528647\\
24.3695285346597	-0.0840005496391995\\
24.4106597103769	-0.0840009045574461\\
24.4516811283311	-0.0839992681076525\\
24.4927683676546	-0.0839988729582195\\
24.5339109651935	-0.0840008441069729\\
24.5750656327578	-0.0840003921510578\\
24.6161892553667	-0.0839985525773187\\
24.6573105095154	-0.0839998255842021\\
24.6983071268341	-0.0840010209684353\\
24.7394486985673	-0.0839999557076354\\
24.7805915248311	-0.083998616489863\\
24.8217476518182	-0.0840005556786887\\
24.8628754422166	-0.0840009103388753\\
24.9038996034126	-0.0839992650961455\\
24.9449850222091	-0.0839988690707337\\
24.9861295195722	-0.0840008460323556\\
25.0272839717468	-0.0840003915741275\\
25.0684051691142	-0.083998558162644\\
25.1095303920616	-0.0839998346713993\\
25.1505237174044	-0.0840010178338403\\
25.1916676539643	-0.0839999505798498\\
25.2328092887791	-0.0839986155303624\\
25.2739646584039	-0.0840005496427659\\
25.3150958332645	-0.0840009045575179\\
25.3561172517034	-0.0839992681086294\\
25.397204490383	-0.0839988729549818\\
25.4383470886603	-0.0840008441075635\\
25.4795017561315	-0.0840003921523166\\
25.5206253780159	-0.0839985525786863\\
25.5617466327833	-0.0839998255844683\\
25.6027432503794	-0.0840010209679271\\
25.6438848216889	-0.0839999557099152\\
25.6850276482647	-0.0839986164913388\\
25.7261837754895	-0.0840005556813991\\
25.7673115643701	-0.0840009103424309\\
25.8083357270035	-0.0839992650953875\\
25.8494211451275	-0.0839988690699673\\
25.8905656430659	-0.0840008460330602\\
25.9317200952163	-0.0840003915737764\\
25.9728412925211	-0.0839985581626553\\
26.0139665157983	-0.0839998346728506\\
26.0549598399656	-0.0840010178333787\\
26.0961037776672	-0.0839999505752553\\
26.1372454118374	-0.0839986155295055\\
26.1784007816726	-0.0840005496440227\\
26.219531956448	-0.0840009045580944\\
26.260553374844	-0.083999268108053\\
26.3016406139016	-0.083998872957303\\
26.3427832115983	-0.084000844106458\\
26.3839378790188	-0.0840003921541034\\
26.4250615022107	-0.083998552574871\\
26.4661827549882	-0.0839998255814885\\
26.5071793739197	-0.0840010209704616\\
26.5483209446198	-0.0839999557109743\\
26.5894637713891	-0.0839986164904912\\
26.6306198989051	-0.0840005556846796\\
26.6717476874836	-0.084000910342153\\
26.7127718501181	-0.0839992650941272\\
26.7538572680668	-0.0839988690710136\\
26.7950017662798	-0.0840008460344246\\
26.8361562182872	-0.0840003915744045\\
26.8772774155431	-0.0839985581635901\\
26.9184026389417	-0.0839998346736546\\
26.9593959634582	-0.0840010178337876\\
27.0005399007007	-0.0839999505785226\\
27.0416815348707	-0.0839986155294567\\
27.0828369041355	-0.084000549640446\\
27.123968080307	-0.0840009045579941\\
27.1649894977278	-0.0839992681100767\\
27.2060767373989	-0.0839988729592559\\
27.24721933474	-0.0840008441081315\\
27.2883740022849	-0.0840003921522389\\
27.3294976254303	-0.0839985525762831\\
27.370618878023	-0.0839998255796507\\
27.4116154971593	-0.0840010209701659\\
27.4527570681357	-0.0839999557106059\\
27.4938998944696	-0.0839986164910731\\
27.535056021368	-0.0840005556794873\\
27.5761838125817	-0.0840009103384416\\
27.6172079730843	-0.0839992650966316\\
27.658293392416	-0.0839988690723635\\
27.6994378890404	-0.0840008460332897\\
27.7405923412766	-0.084000391575363\\
27.7817135399802	-0.0839985581616495\\
27.8228387610033	-0.0839998346690048\\
27.8638320877389	-0.0840010178362611\\
27.9049760230721	-0.0839999505819151\\
27.9461176583715	-0.0839986155305392\\
27.9872730287829	-0.0840005496479818\\
28.0284042003184	-0.0840009045651218\\
28.0694256218022	-0.0839992681040779\\
28.1105128585708	-0.0839988729534835\\
28.1516554587288	-0.0840008441103576\\
28.192810126062	-0.0840003921512199\\
28.2339337449555	-0.083998552587378\\
28.2750550043069	-0.0839998255953153\\
28.3160516184975	-0.08400102096688\\
28.3571931923972	-0.0839999557037342\\
28.3983360172296	-0.0839986164896473\\
28.4394921434482	-0.0840005556746011\\
28.4806199369129	-0.084000910336274\\
28.5216440960085	-0.0839992650979245\\
28.5627295159754	-0.0839988690737813\\
28.6038740122606	-0.0840008460348747\\
28.6450284645979	-0.0840003915739965\\
28.6861496626983	-0.0839985581627322\\
28.7272748842484	-0.0839998346681006\\
28.7682682111808	-0.0840010178378701\\
28.8094121462613	-0.0839999505827384\\
28.8505537816677	-0.0839986155316549\\
28.8917091519035	-0.0840005496473626\\
28.9328403243225	-0.0840009045644438\\
28.973861744851	-0.0839992681063225\\
29.0149489823881	-0.0839988729551719\\
29.0560915817556	-0.0840008441106095\\
29.097246249161	-0.084000392151992\\
29.1383698691072	-0.0839985525846325\\
29.1794911271006	-0.0839998255937659\\
29.2204877420806	-0.0840010209681438\\
29.2616293153053	-0.0839999557055761\\
29.3027721407934	-0.0839986164904086\\
29.3439282677387	-0.0840005556792725\\
29.3850560589314	-0.0840009103385811\\
29.4260802195698	-0.0839992650973043\\
29.4671656387533	-0.0839988690736333\\
29.5083101355427	-0.0840008460342569\\
29.549464587745	-0.0840003915747113\\
29.5905857870907	-0.0839985581600885\\
29.6317110070699	-0.0839998346672296\\
29.6727043346895	-0.0840010178370913\\
29.7138482693918	-0.0839999505841209\\
29.7549899050334	-0.0839986155325493\\
29.7961452754924	-0.0840005496500773\\
29.8372764469265	-0.0840009045648229\\
29.878297868179	-0.0839992681062489\\
29.9193851053338	-0.0839988729555744\\
29.9605277048174	-0.0840008441096738\\
30.0016823722331	-0.0840003921531052\\
30.0428059933411	-0.0839985525821229\\
30.0839272497012	-0.0839998255919828\\
30.1249238654677	-0.0840010209681347\\
30.1660654381826	-0.0839999557077094\\
30.2072082641357	-0.0839986164918687\\
30.248364391199	-0.0840005556819888\\
30.2894921818105	-0.0840009103402261\\
30.3305163428056	-0.0839992650976265\\
30.3716017621961	-0.0839988690742274\\
30.4127462589895	-0.0840008460345823\\
30.4539007111704	-0.0840003915748817\\
30.4950219095001	-0.0839985581624651\\
30.5361471309109	-0.0839998346692798\\
30.5771404576728	-0.0840010178380663\\
30.618284392985	-0.0839999505838619\\
30.659426028287	-0.0839986155315096\\
30.7005813986382	-0.0840005496486959\\
30.7417125712136	-0.0840009045629013\\
30.7827339914141	-0.0839992681084432\\
30.8238212294199	-0.0839988729565864\\
30.8649638282705	-0.0840008441102847\\
30.9061184956377	-0.0840003921531092\\
30.9472421163675	-0.0839985525834536\\
30.9883633727923	-0.0839998255898615\\
31.0293599892484	-0.0840010209694109\\
31.070501561323	-0.0839999557096271\\
31.1116443874505	-0.0839986164923978\\
31.1528005145419	-0.0840005556817665\\
31.1939283050086	-0.0840009103408054\\
31.234952466171	-0.0839992650973802\\
31.2760378851907	-0.0839988690741298\\
31.3171823821774	-0.0840008460336667\\
31.3583368343891	-0.0840003915753128\\
31.3994580332805	-0.0839985581611203\\
31.4405832543244	-0.0839998346709689\\
31.4815765801586	-0.0840010178359449\\
31.5227205164185	-0.0839999505823138\\
31.5638621513718	-0.0839986155323913\\
31.605017521405	-0.0840005496458253\\
31.646148694627	-0.0840009045626093\\
31.6871701144284	-0.0839992681078629\\
31.7282573521871	-0.0839988729564135\\
31.7693999512577	-0.0840008441092308\\
31.8105546186178	-0.0840003921539442\\
31.851678239381	-0.0839985525831683\\
31.8927994966028	-0.0839998255940377\\
31.9337961120069	-0.0840010209686947\\
31.9749376845107	-0.083999955709782\\
32.0160805103529	-0.0839986164917226\\
32.0572366373082	-0.0840005556807479\\
32.0983644292591	-0.0840009103384646\\
32.1393885887545	-0.0839992650998582\\
32.1804740096752	-0.0839988690792431\\
32.2216185047562	-0.0840008460328908\\
32.2627729572065	-0.0840003915746994\\
32.3038941578837	-0.0839985581575604\\
32.3450193756333	-0.0839998346620698\\
32.3860127050437	-0.0840010178409387\\
32.4271566386441	-0.0839999505878833\\
32.4682982746638	-0.083998615533191\\
32.5094536454748	-0.0840005496530757\\
32.550584815869	-0.0840009045683061\\
32.5916062379628	-0.08399926810497\\
32.6326934746102	-0.0839988729550112\\
32.6738360748699	-0.0840008441115136\\
32.7149907421151	-0.0840003921533237\\
32.7561143621134	-0.0839985525855847\\
32.7972356195352	-0.0839998255933347\\
32.8382322348661	-0.0840010209692145\\
32.8793738079773	-0.0839999557073043\\
32.9205166335197	-0.0839986164929615\\
32.9616727602587	-0.0840005556786304\\
33.0028005527657	-0.0840009103373199\\
33.0438247122175	-0.0839992650973705\\
33.0849101315789	-0.0839988690750932\\
33.1260546282987	-0.0840008460354549\\
33.1672090805045	-0.0840003915760657\\
33.2083302786265	-0.0839985581644607\\
33.249455500145	-0.0839998346702698\\
33.2904488266506	-0.0840010178374869\\
33.3315927622511	-0.0839999505845477\\
33.372734397574	-0.0839986155323813\\
33.4138897678405	-0.0840005496492542\\
33.4550209401115	-0.0840009045654881\\
33.4960423606944	-0.0839992681082688\\
33.5371295985425	-0.0839988729574581\\
33.5782721975864	-0.0840008441118892\\
33.6194268649026	-0.0840003921538632\\
33.6605504859299	-0.0839985525827694\\
33.7016717426568	-0.0839998255931844\\
33.7426683580776	-0.0840010209697916\\
33.7838099310291	-0.0839999557070975\\
33.8249527565516	-0.0839986164926853\\
33.8661088831108	-0.0840005556782965\\
33.9072366760224	-0.0840009103365631\\
33.9482608350233	-0.0839992651023805\\
33.9893462558195	-0.0839988690782963\\
34.030490751003	-0.0840008460343305\\
34.0716452034024	-0.0840003915762808\\
34.1127664028662	-0.0839985581613837\\
34.1538916224222	-0.0839998346673175\\
34.1948849500637	-0.0840010178387062\\
34.2360288853077	-0.0839999505865705\\
34.2771705207013	-0.083998615531563\\
34.3183258907063	-0.0840005496506875\\
34.3594570645076	-0.084000904563691\\
34.4004784838933	-0.0839992681085943\\
34.4415657214316	-0.0839988729570907\\
34.4827083209238	-0.0840008441113357\\
34.523862988296	-0.084000392153982\\
34.56498660897	-0.0839985525837694\\
34.6061078648099	-0.083999825586743\\
34.6471044819957	-0.0840010209709309\\
34.6882460536565	-0.0839999557121174\\
34.7293888800893	-0.0839986164948954\\
34.7705450075131	-0.0840005556850546\\
34.8116727962799	-0.0840009103451495\\
34.8526969587376	-0.0839992650973918\\
34.8937823772064	-0.083998869073977\\
34.9349268746427	-0.0840008460360874\\
34.9760813268404	-0.0840003915764854\\
35.0172025248137	-0.0839985581633598\\
35.0583277475871	-0.0839998346756884\\
35.0993210720989	-0.0840010178357995\\
35.1404650089571	-0.0839999505805016\\
35.1816066434428	-0.0839986155324747\\
35.2227620133082	-0.084000549646297\\
35.2638931878577	-0.084000904561741\\
35.3049146064847	-0.0839992681116457\\
35.3460018448302	-0.0839988729573533\\
35.3871444436994	-0.084000844111018\\
35.4282991111637	-0.0840003921546446\\
35.4694227314195	-0.0839985525860382\\
35.5105439886718	-0.0839998255935451\\
35.5515406040498	-0.0840010209688771\\
35.5926821770653	-0.083999955709954\\
35.6338250029386	-0.0839986164933143\\
35.6749811298175	-0.0840005556823328\\
35.7161089225716	-0.0840009103363347\\
35.7571330809521	-0.0839992651015275\\
35.7982185013698	-0.0839988690780597\\
35.8393629971937	-0.08400084603453\\
35.8805174496504	-0.084000391577163\\
35.9216386492806	-0.0839985581612424\\
35.962763868126	-0.0839998346667643\\
36.003757196794	-0.0840010178403348\\
36.0449011311565	-0.0839999505872815\\
36.0860427669103	-0.0839986155344346\\
36.1271981376651	-0.0840005496531238\\
36.1683293083857	-0.0840009045697307\\
36.209350730272	-0.0839992681069953\\
36.2504379667936	-0.083998872954063\\
36.291580567028	-0.0840008441136646\\
36.3327352342921	-0.0840003921536222\\
36.3738588547413	-0.0839985525863097\\
36.4149801119525	-0.0839998255941732\\
36.4559767278184	-0.0840010209713339\\
36.4971183002412	-0.0839999557100216\\
36.5382611260388	-0.0839986164930656\\
36.5794172530606	-0.0840005556839958\\
36.6205450434795	-0.084000910343455\\
36.6615692046372	-0.0839992650991446\\
36.7026546240643	-0.0839988690757868\\
36.7437991207869	-0.0840008460355584\\
36.7849535731366	-0.0840003915755201\\
36.8260747717014	-0.0839985581643233\\
36.8671999922666	-0.0839998346668502\\
36.9081933199276	-0.0840010178393593\\
36.9493372543629	-0.0839999505882155\\
36.9904788902977	-0.0839986155324276\\
37.0316342609605	-0.0840005496520372\\
37.0727654321851	-0.0840009045681449\\
37.1137868534911	-0.0839992681074658\\
37.1548740906243	-0.0839988729579686\\
37.1960166902297	-0.0840008441121282\\
37.2371713574228	-0.0840003921562962\\
37.2782949781075	-0.083998552583007\\
37.3194162347712	-0.0839998255918634\\
37.3604128509033	-0.0840010209718201\\
37.4015544234267	-0.0839999557096774\\
37.4426972492168	-0.0839986164949977\\
37.4838533763004	-0.0840005556818345\\
37.5249811668492	-0.0840009103426611\\
37.5660053278763	-0.0839992651003452\\
37.6070907469427	-0.0839988690739822\\
37.6482352437301	-0.0840008460360919\\
37.6893896959305	-0.0840003915772545\\
37.7305108967974	-0.0839985581577851\\
37.7716361146728	-0.0839998346675193\\
37.8126294430209	-0.0840010178420811\\
37.8537733777495	-0.0839999505864604\\
37.8949150131937	-0.0839986155342841\\
37.9360703837727	-0.0840005496536878\\
37.9772015556079	-0.084000904568051\\
38.0182229762992	-0.0839992681102893\\
38.0593102134823	-0.083998872954849\\
38.1004528131958	-0.0840008441142094\\
38.1416074805271	-0.0840003921566829\\
38.1827311010603	-0.0839985525868878\\
38.223852357558	-0.083999825592504\\
38.2648489740824	-0.0840010209707121\\
38.3059905463598	-0.0839999557115793\\
38.3471333722144	-0.0839986164932714\\
38.3882894991494	-0.0840005556823693\\
38.4294172895494	-0.0840009103441105\\
38.4704414507968	-0.0839992650995771\\
38.5115268692365	-0.0839988690730344\\
38.55267136681	-0.0840008460378916\\
38.5938258190467	-0.0840003915765437\\
38.6349470153785	-0.0839985581703726\\
38.676072240339	-0.0839998346806606\\
38.717065562675	-0.0840010178333561\\
38.7582095021233	-0.0839999505778441\\
38.7993511354981	-0.0839986155321616\\
38.8405065048186	-0.0840005496428701\\
38.8816376813424	-0.0840009045595594\\
38.9226590985086	-0.0839992681132457\\
38.9637463385482	-0.0839988729645776\\
39.004888935451	-0.0840008441107478\\
39.0460436029334	-0.0840003921566963\\
39.0871672264902	-0.083998552577796\\
39.12828847836	-0.0839998255836336\\
39.1692850983737	-0.0840010209731463\\
39.2104266683091	-0.0839999557190149\\
39.2515694954068	-0.0839986164951115\\
39.2927256231928	-0.0840005556899882\\
39.3338534088404	-0.0840009103538006\\
39.3748775742716	-0.0839992650954979\\
39.4159629906422	-0.0839988690691255\\
39.457107490515	-0.0840008460413395\\
39.4982619423432	-0.0840003915762721\\
39.539383135937	-0.083998558176963\\
39.5805083647639	-0.0839998346875666\\
39.6215016855068	-0.0840010178353147\\
39.6626456251781	-0.0839999505760867\\
39.7037872582207	-0.0839986155320183\\
39.7449426267951	-0.0840005496385632\\
39.7860738062357	-0.0840009045550844\\
39.8270952214767	-0.0839992681148775\\
39.86818246234	-0.0839988729636812\\
39.9093250580378	-0.0840008441110531\\
39.9504797256157	-0.0840003921579534\\
39.9916033512861	-0.0839985525728026\\
40.0327245996801	-0.0839998255724405\\
40.0737212221438	-0.0840010209800766\\
40.1148627904503	-0.0839999557197375\\
40.15600561825	-0.0839986164968989\\
40.1971617459677	-0.0840005556914959\\
40.2382895315518	-0.084000910353042\\
40.2793136971678	-0.0839992650971114\\
40.3203991134517	-0.0839988690711616\\
40.3615436131572	-0.0840008460407004\\
40.4026980650522	-0.0840003915763587\\
40.4438192602389	-0.0839985581722809\\
40.4849444866155	-0.0839998346847004\\
40.5259378089041	-0.0840010178361456\\
40.5670817477025	-0.0839999505794329\\
40.6082233813206	-0.0839986155339657\\
40.6493787507654	-0.0840005496444188\\
40.6905099265364	-0.0840009045621199\\
40.7315313445077	-0.0839992681125697\\
40.7726185831602	-0.0839988729621186\\
40.813761181333	-0.08400084411155\\
40.8549158485973	-0.084000392158188\\
40.8960394710355	-0.0839985525822606\\
40.9371607256214	-0.0839998255917269\\
40.9781573427064	-0.0840010209735986\\
41.0192989147559	-0.0839999557130467\\
41.0604417408675	-0.0839986164945302\\
41.1015978676078	-0.0840005556828357\\
41.1427256594344	-0.0840009103417288\\
41.1837498194997	-0.0839992651003442\\
41.224835238988	-0.0839988690760963\\
41.2659797358569	-0.0840008460383334\\
41.3071341878536	-0.0840003915771454\\
41.3482553853536	-0.0839985581683053\\
41.3893806079506	-0.0839998346751212\\
41.4303739330138	-0.0840010178383131\\
41.4715178702598	-0.0839999505827849\\
41.512659504881	-0.0839986155325006\\
41.5538148751853	-0.0840005496508877\\
41.5949460483429	-0.0840009045669087\\
41.6359674680229	-0.0839992681120247\\
41.677054705854	-0.0839988729580458\\
41.7181973046764	-0.084000844112396\\
41.7593519721706	-0.0840003921578781\\
41.800475593437	-0.0839985525863767\\
41.8415968497065	-0.0839998255943068\\
41.88259346589	-0.0840010209743815\\
41.9237350384078	-0.0839999557104629\\
41.9648778641261	-0.0839986164956612\\
42.0060339905929	-0.0840005556796237\\
42.0471617834885	-0.0840009103401703\\
42.0881859425806	-0.0839992651033682\\
42.1292713631318	-0.0839988690786674\\
42.170415858473	-0.0840008460368467\\
42.2115703110125	-0.084000391577726\\
42.2526915095225	-0.08399855816782\\
42.2938167308627	-0.0839998346702668\\
42.3348100569373	-0.0840010178402878\\
42.3759539929903	-0.083999950585861\\
42.4170956282693	-0.0839986155360869\\
42.4582509982034	-0.0840005496519445\\
42.4993821706761	-0.0840009045670439\\
42.5404035915352	-0.0839992681079521\\
42.5814908275903	-0.083998872957678\\
42.6226334286234	-0.08400084411589\\
42.6637880955491	-0.0840003921569461\\
42.7049117149447	-0.0839985525899978\\
42.7460329742971	-0.083999825602081\\
42.7870295880613	-0.0840010209703277\\
42.8281711617387	-0.0839999557104315\\
42.8693139872272	-0.0839986164952921\\
42.9104701139061	-0.0840005556833176\\
42.9515979061865	-0.0840009103409844\\
42.9926220655904	-0.083999265103183\\
43.0337074858522	-0.0839988690793133\\
43.0748519816606	-0.0840008460385992\\
43.1160064340327	-0.0840003915799879\\
43.1571276325177	-0.0839985581658713\\
43.1982528535909	-0.0839998346739068\\
43.239246180577	-0.0840010178419344\\
43.2803901157167	-0.0839999505860095\\
43.3215317511859	-0.0839986155375424\\
43.3626871216232	-0.0840005496552425\\
43.4038182935954	-0.0840009045679718\\
43.444839714189	-0.0839992681111123\\
43.4859269515858	-0.0839988729586691\\
43.5270695511665	-0.0840008441166835\\
43.5682242183473	-0.0840003921589998\\
43.6093478384386	-0.0839985525902013\\
43.6504690963966	-0.0839998255995677\\
43.6914657112895	-0.0840010209721907\\
43.7326072843501	-0.0839999557115579\\
43.7737501103047	-0.0839986164960509\\
43.8149062378704	-0.0840005556894003\\
43.8560340267492	-0.0840009103463962\\
43.8970581889204	-0.0839992651002686\\
43.9381436071843	-0.0839988690756007\\
43.9792881050256	-0.0840008460399482\\
44.0204425572112	-0.0840003915811803\\
44.0615637548109	-0.0839985581669471\\
44.1026889766315	-0.0839998346735917\\
44.1436823035408	-0.0840010178428355\\
44.1848262386389	-0.083999950587992\\
44.2259678741308	-0.0839986155358905\\
44.2671232447753	-0.0840005496547112\\
44.3082544164443	-0.0840009045675631\\
44.3492758375694	-0.0839992681117037\\
44.3903630747932	-0.0839988729578344\\
44.431505674608	-0.0840008441146361\\
44.4726603420287	-0.084000392157969\\
44.5137839616489	-0.0839985525876256\\
44.5549052196398	-0.0839998255971555\\
44.5959018350416	-0.0840010209729049\\
44.6370434080366	-0.0839999557110838\\
44.6781862336502	-0.0839986164973473\\
44.7193423599964	-0.0840005556820387\\
44.7604701521417	-0.0840009103430888\\
44.8014943121415	-0.0839992651031879\\
44.842579730936	-0.0839988690770779\\
44.8837242284117	-0.0840008460395116\\
44.9248786805915	-0.0840003915786166\\
44.9659998775056	-0.0839985581715414\\
45.0071251018088	-0.083999834680384\\
45.0481184250676	-0.0840010178400838\\
45.089262362976	-0.0839999505829704\\
45.1304039971565	-0.083998615534109\\
45.1715593666896	-0.0840005496479531\\
45.2126905421336	-0.0840009045624298\\
45.2537119601417	-0.0839992681183751\\
45.2947991998775	-0.0839988729629276\\
45.3359417971673	-0.0840008441118059\\
45.377096464822	-0.0840003921575365\\
45.4182200877287	-0.0839985525821781\\
45.4593413411733	-0.0839998255907063\\
45.5003379590096	-0.0840010209745279\\
45.5414795301925	-0.0839999557165637\\
45.5826223569444	-0.0839986164963121\\
45.6237784839983	-0.0840005556862763\\
45.6649062743881	-0.0840009103464121\\
45.7059304356116	-0.0839992651017186\\
45.7470158545463	-0.0839988690771974\\
45.788160351698	-0.0840008460380043\\
45.8293148037845	-0.0840003915814527\\
45.8704360020444	-0.0839985581682798\\
45.911561223695	-0.0839998346743894\\
45.9525545502596	-0.084001017844773\\
45.9936984856578	-0.0839999505883302\\
46.0348401210386	-0.0839986155350735\\
46.0759954911671	-0.0840005496532479\\
46.117126664689	-0.0840009045663106\\
46.1581480842757	-0.0839992681133914\\
46.199235321713	-0.0839988729612155\\
46.2403779206996	-0.0840008441138253\\
46.2815325882851	-0.0840003921595424\\
46.3226562093613	-0.083998552586429\\
46.3637774657838	-0.0839998255972815\\
46.4047740821082	-0.0840010209746531\\
46.4459156536771	-0.0839999557165715\\
46.4870584801201	-0.0839986164969164\\
46.5282146072202	-0.0840005556883775\\
46.5693423957914	-0.0840009103500936\\
46.6103665588801	-0.0839992651010649\\
46.6514519763912	-0.0839988690769533\\
46.6925964749123	-0.084000846038578\\
46.7337509270892	-0.0840003915798899\\
46.7748721229282	-0.083998558174879\\
46.8159973482261	-0.0839998346830194\\
46.8569906719061	-0.0840010178414021\\
46.8981346096998	-0.0839999505816363\\
46.93927624336	-0.0839986155346809\\
46.9804316123513	-0.0840005496429708\\
47.021562790022	-0.0840009045600874\\
47.0625842061956	-0.0839992681178258\\
47.1036714462413	-0.0839988729653242\\
47.1448140429739	-0.0840008441124132\\
47.1859687105988	-0.0840003921616305\\
47.2270923353836	-0.0839985525774675\\
47.2682135859919	-0.0839998255848044\\
47.3092102068406	-0.0840010209792436\\
47.3503517754294	-0.0839999557213801\\
47.3914946034981	-0.0839986164981296\\
47.4326507318919	-0.0840005556969609\\
47.4737785170799	-0.084000910356301\\
47.5148026820598	-0.0839992650973937\\
47.5558880989991	-0.083998869075753\\
47.597032598183	-0.0840008460410781\\
47.6381870501123	-0.0840003915804083\\
47.6793082465067	-0.0839985581726083\\
47.7204334706692	-0.0839998346799256\\
47.7614267944985	-0.0840010178393957\\
47.8025707318838	-0.0839999505873127\\
47.8437123667471	-0.0839986155341508\\
47.8848677365897	-0.08400054965256\\
47.9259989103326	-0.0840009045662448\\
47.9670203298478	-0.083999268112706\\
48.0081075680641	-0.0839988729643657\\
48.0492501665969	-0.0840008441135183\\
48.0904048342917	-0.0840003921600598\\
48.1315284562804	-0.0839985525857841\\
48.1726497109297	-0.0839998255910941\\
48.2136463279349	-0.0840010209752915\\
48.2547878995473	-0.0839999557161743\\
48.2959307262845	-0.0839986164992791\\
48.3370868537735	-0.0840005556883922\\
48.3782146425789	-0.0840009103494282\\
48.4192388047786	-0.0839992651001818\\
48.4603242230171	-0.0839988690771009\\
48.5014687210001	-0.084000846043069\\
48.5426231730862	-0.0840003915801621\\
48.5837443681894	-0.0839985581760253\\
48.6248695944214	-0.0839998346857367\\
48.6658629167229	-0.084001017837785\\
48.7070068556952	-0.083999950580855\\
48.7481484894365	-0.0839986155353719\\
48.7893038591877	-0.084000549650475\\
48.8304350333599	-0.0840009045652979\\
48.8714564525856	-0.0839992681149037\\
48.9125436916749	-0.083998872964329\\
48.9536862894336	-0.0840008441138827\\
48.9948409570657	-0.0840003921587603\\
49.0359645794929	-0.0839985525856568\\
49.077085832803	-0.0839998255866135\\
49.1180824520964	-0.0840010209774182\\
49.1592240223834	-0.0839999557179933\\
49.2003668493444	-0.0839986164990578\\
49.241522976831	-0.0840005556891141\\
49.2826507649843	-0.0840009103520095\\
49.3236749280584	-0.0839992651030083\\
49.3647603451305	-0.0839988690741105\\
49.4059048444877	-0.0840008460419778\\
49.4470592964576	-0.084000391581822\\
49.4881804895675	-0.0839985581807394\\
49.5293057196666	-0.0839998346941113\\
49.5702990385481	-0.0840010178365897\\
49.611442979897	-0.0839999505762389\\
49.6525846120771	-0.0839986155339811\\
49.6937399801251	-0.0840005496358697\\
49.7348711613397	-0.0840009045562145\\
49.7758925749224	-0.0839992681208032\\
49.8169798168581	-0.0839988729705483\\
49.8581224115096	-0.0840008441115738\\
49.8992770794303	-0.0840003921609655\\
49.9404007059512	-0.0839985525755697\\
49.9815219522016	-0.0839998255703959\\
50.0039844511978	0.172684992568417\\
50.0151815823459	0.638001142802901\\
50.0325551448011	1.00621338720987\\
50.065411361492	1.12987077036089\\
50.1073788989757	1.1599696757273\\
50.1487237375652	1.15300715486932\\
50.1895857943841	1.14423145341118\\
50.23058690022	1.13946800033026\\
50.2713523642978	1.13146296340515\\
50.3121044913002	1.12422875377962\\
50.3530431410814	1.11713032061691\\
50.3939937491509	1.10961751147542\\
50.4348803401266	1.10217019604049\\
50.475732400807	1.0946440839576\\
50.516392625977	1.08704778463533\\
50.5574139632425	1.07932252172134\\
50.5982202856973	1.07155611371474\\
50.6391308418317	1.06369000852535\\
50.6800061069894	1.05575598154736\\
50.7210520380868	1.0477114308252\\
50.7616595881111	1.03967879574756\\
50.8023372808464	1.03155830409349\\
50.8430618294444	1.0233542199623\\
50.8842607848392	1.01498032989716\\
50.9251384152647	1.00659819802408\\
50.9657954634384	0.998187809861542\\
51.0069749698716	0.989598035575174\\
51.0478901878076	0.980989129888142\\
51.088785298124	0.972313198075352\\
51.1294349074151	0.963620783242682\\
51.1702760294637	0.954816595682579\\
51.2110995028051	0.945946865206994\\
51.2520674860469	0.936976846317332\\
51.2930200341468	0.927943050708248\\
51.3337781447678	0.918884004382532\\
51.3745112822688	0.909763532078858\\
51.4148306631084	0.900670781674647\\
51.4560044284238	0.891319801882841\\
51.4969061630012	0.881965925063491\\
51.5376535287851	0.872582058591603\\
51.5785358578304	0.863103942051333\\
51.6192667561811	0.853597114640532\\
51.6599704836257	0.844034368089099\\
51.7009164710698	0.834353323800706\\
51.741681313522	0.824653130946259\\
51.7827960171261	0.814807166747667\\
51.823536138107	0.80499263937106\\
51.8645771372044	0.795044963588772\\
51.9053521156848	0.785104255459084\\
51.9461490853	0.775100415214546\\
51.9870357446996	0.765017537063657\\
52.0278264032911	0.75490148978932\\
52.0687602464779	0.744694743536099\\
52.1095316866395	0.73447214847444\\
52.1503158651596	0.724191890737573\\
52.1912003115559	0.713832486195058\\
52.2319350002685	0.703457780540372\\
52.272919708678	0.692965725497851\\
52.3136872693496	0.682478229811057\\
52.3545698430618	0.67190939287293\\
52.3953090284766	0.66132798993677\\
52.4361458032465	0.650671219956532\\
52.4771451355116	0.639922923951468\\
52.5180566266743	0.629150379005103\\
52.5590543966826	0.618307723708142\\
52.5997140282166	0.60750597054961\\
52.6409364199929	0.596508434271384\\
52.6818462036781	0.585547492195069\\
52.7226681947042	0.574565972950517\\
52.7636471741192	0.563498192359303\\
52.8045822104169	0.552400022933739\\
52.8454927705605	0.541266245441023\\
52.8862460665228	0.530132676864438\\
52.9273297326113	0.518867803827632\\
52.9684759376672	0.507542608000369\\
53.0096301715881	0.49617756989884\\
53.0507498535311	0.484784192284399\\
53.0918772785099	0.473347082638479\\
53.132869018075	0.461910277556666\\
53.1740140432818	0.450396057797767\\
53.2151552000562	0.438847004417386\\
53.2563102775614	0.427255360735004\\
53.2974425589106	0.415637104673884\\
53.3384631411801	0.404018711998609\\
53.3795508853205	0.392347128157821\\
53.4206929741468	0.380625511497293\\
53.4618476942548	0.36887124493176\\
53.5029718543742	0.357096449660706\\
53.5440922144505	0.345289794646771\\
53.5850895472686	0.333489628164775\\
53.6262306477265	0.321622133436749\\
53.6673737103032	0.309726884160915\\
53.7085299550615	0.297797871295427\\
53.7496571515911	0.285853021017294\\
53.7906817941978	0.273915026297634\\
53.8317669240191	0.261934029208585\\
53.872911715945	0.249909851532101\\
53.9140661306269	0.237862676048694\\
53.9551869911202	0.225804922301947\\
53.9963127272552	0.213721671528671\\
54.0373056537779	0.201657487705359\\
54.0784498731149	0.189531725673112\\
54.1195913763178	0.17738851144987\\
54.1607466612702	0.165220254909849\\
54.2018781679287	0.153043735958761\\
54.2428993297521	0.140885895676391\\
54.2839867294191	0.1286920076579\\
54.3251291630811	0.116465029568603\\
54.3662838475758	0.104223254606618\\
54.4074076542373	0.0919793155779933\\
54.4485286003058	0.0797212125875508\\
54.4895254677345	0.0674891454148784\\
54.530666871347	0.0552059817108834\\
54.5718097824159	0.0429132170219868\\
54.6129659535337	0.0306046138242495\\
54.6540935234769	0.0182983909235069\\
54.6951178640176	0.00601815993144099\\
54.7362031729402	-0.00628764653364672\\
54.7773477828723	-0.0186188467339589\\
54.8185022207594	-0.0309549888933074\\
54.8596232866804	-0.0432833383677439\\
54.9007487114613	-0.0556188588411164\\
54.9417418779259	-0.067916530335141\\
54.9828859277487	-0.080258297657164\\
55.024027509337	-0.0925993103204529\\
55.0651828448039	-0.104947135180967\\
55.1063141547382	-0.11728475616197\\
55.1473354684819	-0.129585150291896\\
55.1884227736275	-0.141903499576615\\
55.229565303621	-0.154236854053089\\
55.2707199782141	-0.166566668029843\\
55.3118436775953	-0.17888022648436\\
55.3529648027689	-0.191189708947384\\
55.3939615256476	-0.203454662388452\\
55.4351030257974	-0.2157525892132\\
55.4762458882974	-0.228041728428681\\
55.5174020344984	-0.240328356694831\\
55.5585297297143	-0.252594327517738\\
55.5995539685209	-0.264816080927689\\
55.6406393394207	-0.277045098349223\\
55.6817838860675	-0.289281040075095\\
55.7229383319729	-0.301503588085843\\
55.7640594711109	-0.313700148004432\\
55.8051847841862	-0.325885517089784\\
55.846178037934	-0.338015383377375\\
55.8873220256145	-0.350170427652632\\
55.9284636362171	-0.362306480372518\\
55.9696189905822	-0.374431004355088\\
56.0107502262475	-0.386527185686776\\
56.051771597543	-0.398568677482453\\
56.0928588668573	-0.41060953182145\\
56.1340014334369	-0.422646858393671\\
56.1751561043129	-0.43466236358733\\
56.21627976305	-0.446643696819495\\
56.2574009560974	-0.458602894970789\\
56.298397624177	-0.470500582744605\\
56.3395391610704	-0.482411925331739\\
56.380682005258	-0.494296396732711\\
56.4218381420585	-0.506160192416352\\
56.4629658848954	-0.517985647224004\\
56.503990084739	-0.529750079561492\\
56.5450754798063	-0.54150323743942\\
56.5862200018223	-0.553244725412147\\
56.627374451017	-0.564954828151993\\
56.6684956188997	-0.57662153821722\\
56.709620887672	-0.588259196966582\\
56.7506141763351	-0.599825469638411\\
56.7917581394615	-0.611397135683342\\
56.8328997616417	-0.622932167141457\\
56.8740551232771	-0.634437813470702\\
56.9151863305827	-0.645897869825756\\
56.9562077239055	-0.657287468134149\\
56.9972949790838	-0.668657915533446\\
57.0384375604707	-0.680006480754644\\
57.0795922298149	-0.691315584382408\\
57.1207158715517	-0.702573676119644\\
57.1618370932415	-0.713792377547169\\
57.202833737895	-0.724934614557837\\
57.2439752910998	-0.736070651770731\\
57.2851181267482	-0.747162611791423\\
57.3262742589648	-0.758216511460765\\
57.3674020244287	-0.769215576461177\\
57.4084262062591	-0.780138754790528\\
57.4495116130371	-0.791032518009625\\
57.4906561228513	-0.801896483595778\\
57.5318105735746	-0.812712012485709\\
57.5729317561449	-0.82346811101539\\
57.6140570025945	-0.834178359172284\\
57.6550503092528	-0.844803651278544\\
57.6961942592143	-0.855414312296528\\
57.7373358873997	-0.86597187667858\\
57.778491253239	-0.876483265849514\\
57.81962244441	-0.886933259182352\\
57.8606438501707	-0.897299252559601\\
57.9017310976137	-0.907628252485762\\
57.9428736869274	-0.91791780250479\\
57.9840283553655	-0.928151461921321\\
58.0251519880465	-0.93831889127118\\
58.0662732246361	-0.948431054627715\\
58.1072698576897	-0.95845430080137\\
58.1484114183937	-0.968451614204173\\
58.1895542505478	-0.978389078246324\\
58.2307103811654	-0.988272445588738\\
58.2718381553204	-0.998086216688288\\
58.3128643700625	-1.00781212865803\\
58.353948314871	-1.01749064558854\\
58.3950985665057	-1.02712404702762\\
58.4362542757585	-1.03669233143833\\
58.4773695229033	-1.04618533436299\\
58.5185087291516	-1.0556219909223\\
58.5594929902843	-1.06495757783921\\
58.6006459392469	-1.07426291027075\\
58.6417856030478	-1.08349789460993\\
58.6829405042079	-1.09267211671316\\
58.7240831491347	-1.10177361258904\\
58.7650978905271	-1.11077604949321\\
58.8061915416129	-1.11972785386268\\
58.8473301976738	-1.12862202821054\\
58.8884871265823	-1.13744669642854\\
58.9296190214094	-1.14619305844509\\
58.9707304076554	-1.15486680115321\\
59.0117372409811	-1.16344635006426\\
59.0528736089479	-1.17197738719945\\
59.0940211888648	-1.18043671181603\\
59.135180843727	-1.18882813761935\\
59.1763006652818	-1.19713480192035\\
59.2173334045352	-1.20534639962363\\
59.2584148808111	-1.21349361250839\\
59.2995657985299	-1.2215810686083\\
59.3407210121235	-1.22958931847804\\
59.3818371367225	-1.23751077292267\\
59.4229736435441	-1.24536193059251\\
59.4639594085109	-1.2531059974956\\
59.5051105222699	-1.26079948554675\\
59.5462503555957	-1.26841084525674\\
59.5874051296789	-1.27594886601216\\
59.6285455322068	-1.28340156261719\\
59.669561316446	-1.29074831721285\\
59.7106536664557	-1.29802892020694\\
59.7517928629682	-1.30523874633479\\
59.792949183281	-1.31236572167169\\
59.8340793920077	-1.31940316436206\\
59.8751924323586	-1.32635823475503\\
59.9161972610335	-1.33321129900484\\
59.9573344372685	-1.33999901220924\\
59.9984809559827	-1.34670281431131\\
60.0396397669065	-1.3533275179242\\
60.0807609465742	-1.35985812691543\\
60.1217919267962	-1.3662856482307\\
60.1628740490292	-1.37263638783524\\
60.2040235649309	-1.37891362374209\\
60.2451784686455	-1.38510059156666\\
60.2862954299199	-1.39119192993956\\
60.3274295955324	-1.39720167998522\\
60.368416753967	-1.40310139525356\\
60.4095662923913	-1.40893218442471\\
60.4507063455112	-1.41467154478037\\
60.4918610796598	-1.42032742285044\\
60.5329994722824	-1.42588836028996\\
60.574016288441	-1.43133960738989\\
60.6151074762926	-1.43671157008548\\
60.6562472466713	-1.44200175155852\\
60.6974030713213	-1.44719854455078\\
60.7385317385027	-1.45229759721422\\
60.779646426553	-1.45730690512194\\
60.8206493800452	-1.46221006463131\\
60.8617874022776	-1.4670328979962\\
60.9029329679486	-1.47176253694925\\
60.9440910299445	-1.47640444607446\\
60.9852136001603	-1.48094578573801\\
61.0262429150905	-1.4853796690488\\
61.0673257245787	-1.48972665454225\\
61.1084739267604	-1.49398898863044\\
61.1496285929384	-1.49815282994099\\
61.190746466973	-1.50221521596691\\
61.2318783264425	-1.5061876887834\\
61.2728669520921	-1.51005042636753\\
61.3140149538221	-1.51382841073903\\
61.355155302053	-1.51750848027348\\
61.3963100750495	-1.52109768347844\\
61.4374464439996	-1.52458560487282\\
61.478464400181	-1.52796337691922\\
61.5195544211769	-1.53125152697916\\
61.5606948669911	-1.53444940712334\\
61.6018502478211	-1.53754650106828\\
61.6429773415037	-1.54054093112536\\
61.6840938533032	-1.54344088115592\\
61.7250948495343	-1.54623433192036\\
61.7662338503552	-1.54893484283686\\
61.8073784648423	-1.55153608770075\\
61.848535787725	-1.55404382244539\\
61.8896599391702	-1.55644758700872\\
61.9306874980258	-1.558743319859\\
61.9717711129596	-1.56094465104306\\
62.0129179486058	-1.56305314443954\\
62.0540724249264	-1.56505802548069\\
62.095191374796	-1.56695881850037\\
62.1363207288879	-1.56876462903205\\
62.1773110432298	-1.57046421939241\\
62.2184574021165	-1.57206628204992\\
62.2595981540539	-1.57356695697514\\
62.3007530488953	-1.57497238236032\\
62.3418871602933	-1.57627368847972\\
62.3829065025441	-1.57746766001217\\
62.4239952244937	-1.57856483028189\\
62.4651365346972	-1.57956601196327\\
62.5062914785578	-1.58046240238354\\
62.5474167768859	-1.58125466778511\\
62.5885355169878	-1.58195046351255\\
62.629534247315	-1.58254326678772\\
62.6706744972592	-1.58303324433067\\
62.7118180591582	-1.58342132281596\\
62.7529745619917	-1.58371314772641\\
62.7941006930119	-1.58390074818584\\
62.8351262072253	-1.58398361406146\\
62.876210851886	-1.58396738524459\\
62.9173561154106	-1.58385339848959\\
62.9585104350211	-1.58363393072023\\
62.9996307764578	-1.58331099479867\\
63.0407570860791	-1.58289150590511\\
63.0817495742606	-1.58237232308136\\
63.1228939699963	-1.58174637885817\\
63.1640353206172	-1.58101865232637\\
63.2051904418936	-1.58019444388792\\
63.2463217433112	-1.57926694195611\\
63.2873429564476	-1.57823799826174\\
63.3284300775429	-1.57710854695277\\
63.3695725764362	-1.57588027887279\\
63.4107270420043	-1.57454677592055\\
63.4518501329041	-1.57311124251136\\
63.4929716666854	-1.57157993535034\\
63.5339677148792	-1.56995302307437\\
63.5751095291263	-1.56821634195977\\
63.616251924417	-1.56637871960181\\
63.6574074939308	-1.56444522421956\\
63.698535790453	-1.56241033258688\\
63.739559173788	-1.56027786237952\\
63.7806448653511	-1.55804450307928\\
63.8217885531948	-1.55571194509672\\
63.8629426943838	-1.5532753214391\\
63.9040642334278	-1.55073906550401\\
63.9451876943047	-1.54810829817469\\
63.9861821337906	-1.54538708080098\\
64.0273248454498	-1.54255375869939\\
64.0684666561135	-1.53962133273156\\
64.109621777522	-1.53659439502442\\
64.1507508510862	-1.53346862494323\\
64.1917734725795	-1.53025018826448\\
64.2328594114691	-1.52693112096034\\
64.2740026096569	-1.52351341260281\\
64.3151566137937	-1.51999359465311\\
64.3562782362844	-1.51637728132481\\
64.3974010697118	-1.51266868837491\\
64.4383958042902	-1.50887533507063\\
64.4795381826116	-1.50496860577741\\
64.5206799656129	-1.50096532328582\\
64.5618348987632	-1.49686969140036\\
64.6029635557806	-1.4926786787641\\
64.6439863217538	-1.48840052850166\\
64.685072018836	-1.48402292703108\\
64.7262151916837	-1.47954798822169\\
64.7673689937171	-1.47497376480244\\
64.8084902792367	-1.47030700267214\\
64.8496130836746	-1.46555086763958\\
64.890607682478	-1.460716423969\\
64.9317499857188	-1.45576821120444\\
64.9728916196757	-1.45072681583263\\
65.0140463014547	-1.44559599076473\\
65.0551747308169	-1.44037399539313\\
65.0961974912126	-1.43507111755373\\
65.1372830090611	-1.42967077306069\\
65.178426081821	-1.4241751991485\\
65.2195796758935	-1.41858397570261\\
65.2607006539703	-1.41290492716597\\
65.3018233458712	-1.40714014559671\\
65.3428178553475	-1.40130413452961\\
65.3839600465807	-1.39535489829893\\
65.4251015332916	-1.38931660950726\\
65.4662559467862	-1.38319255186583\\
65.5073841169569	-1.37698227946625\\
65.5484068797331	-1.37069802263118\\
65.5894921997191	-1.36431909384993\\
65.6306351647923	-1.35784781804285\\
65.6717885325689	-1.35128531487778\\
65.7129091742126	-1.34464042365244\\
65.7540317429897	-1.33791412981562\\
65.7950261506466	-1.33112426699202\\
65.8361682221599	-1.32422264720021\\
65.8773095457498	-1.31723683563282\\
65.9184636623623	-1.31016962724522\\
65.9595915429014	-1.3030218632423\\
66.0006143126426	-1.29580759777132\\
66.0416994099214	-1.28850224425315\\
66.0828422607382	-1.28110817518368\\
66.1239953762308	-1.27362805386128\\
66.1651156412216	-1.26607166162998\\
66.2062380728939	-1.25843885014262\\
66.2472323702668	-1.25075064772079\\
66.2883743049718	-1.24295307089668\\
66.32951544681	-1.23507685328024\\
66.3706692310802	-1.22712428765976\\
66.4117967798964	-1.21909748385822\\
66.4528195620207	-1.21101218131716\\
66.4939044035907	-1.20284013771417\\
66.5350471266957	-1.19458372819152\\
66.5761999551452	-1.18624715346175\\
66.6173197811408	-1.17784105842776\\
66.6584420699607	-1.16936413232599\\
66.6994362256915	-1.16084045017207\\
66.7405780135283	-1.15221066535862\\
66.7817189452704	-1.14350843901974\\
66.8228723463743	-1.13473555078047\\
66.8639995107205	-1.12589534793417\\
66.9050223094247	-1.11700509938975\\
66.9461068537419	-1.10803318744789\\
66.9872494283202	-1.09898194070207\\
67.0284019239332	-1.08985708129448\\
67.0695212420216	-1.08067003056244\\
67.1106433496354	-1.07141829945693\\
67.1516373540236	-1.06212882280624\\
67.1927789594217	-1.05273738698374\\
67.233919648051	-1.04328030261537\\
67.2750725935968	-1.03375883795845\\
67.3161992991427	-1.02417753184697\\
67.3572221189877	-1.01455500716632\\
67.3983063058488	-1.00485659199281\\
67.4394496603982	-0.995084286547409\\
67.4806041701492	-0.985245177882389\\
67.521726132956	-0.97535148393877\\
67.5628501447568	-0.965400112217861\\
67.603844456965	-0.95542069785469\\
67.6449876831854	-0.945343878506604\\
67.6861296634803	-0.935208775738031\\
67.7272852662814	-0.925015928711304\\
67.7684154801725	-0.914770862791491\\
67.8094376637729	-0.904494718040325\\
67.8505243985285	-0.894148289688552\\
67.8916675203997	-0.883735213320379\\
67.9328221329637	-0.873262630194211\\
67.9739451157254	-0.862743301132805\\
68.0150674430791	-0.852174575845484\\
68.0560631693221	-0.841586588206023\\
68.0972053659402	-0.830907307931883\\
68.1383478722837	-0.820177103829937\\
68.1795038159591	-0.809396802157998\\
68.2206324928184	-0.798572962170113\\
68.2616559307759	-0.787726656516577\\
68.3027418131841	-0.776817610370702\\
68.3438858299799	-0.765848621030076\\
68.3850403407522	-0.754828216675681\\
68.4261621404763	-0.743769797552906\\
68.4672864131976	-0.732669193487233\\
68.5082805107783	-0.7215599677673\\
68.5494238886881	-0.710364940191274\\
68.5905657940379	-0.699127634866867\\
68.6317213429499	-0.687848206198416\\
68.6728517804451	-0.676533206440242\\
68.7138737839097	-0.665206107060406\\
68.7549606385818	-0.653823131986327\\
68.7961036345276	-0.642388415448782\\
68.8372582599377	-0.630910217266763\\
68.8783814025278	-0.619402404073833\\
68.9195034605999	-0.60786179095389\\
68.9604994182567	-0.596321217626583\\
69.0016414461607	-0.584702637200557\\
69.0427840395677	-0.573049723031541\\
69.0839400356572	-0.561363161022248\\
69.1250684672031	-0.549650533668324\\
69.1660921030178	-0.537934366073593\\
69.2071778593807	-0.526171080707776\\
69.2483220071837	-0.514363530207344\\
69.2894765024406	-0.502521427563113\\
69.3305981436725	-0.490659077852794\\
69.3717226704389	-0.478771497366518\\
69.4127165552122	-0.466895014306355\\
69.4538600890296	-0.454947041303893\\
69.4950019197256	-0.442974178422223\\
69.536157419455	-0.4309762920463\\
69.5772880609154	-0.418960586724141\\
69.6183099017952	-0.406952097112581\\
69.659396868003	-0.39490399856498\\
69.7005397468341	-0.382820835841702\\
69.7416943854094	-0.370711553062319\\
69.7828176685861	-0.358590707571798\\
69.8239394933629	-0.346454830429502\\
69.8649356403584	-0.334338295258022\\
69.9060775361847	-0.322159501878541\\
69.9472201977706	-0.309964083592583\\
69.9883762345699	-0.297752671109199\\
70.0295044722432	-0.285533456514817\\
70.0705282680935	-0.273329689182776\\
70.1116139170198	-0.261095998764642\\
70.1527581762737	-0.248835246191397\\
70.1939126582835	-0.236557850759811\\
70.2350341556814	-0.224278592015075\\
70.2761589096976	-0.211991981826899\\
70.3171526116415	-0.199735819558435\\
70.3582962761507	-0.187424744744133\\
70.3994380415113	-0.17510696717559\\
70.4405934973811	-0.162782189754811\\
70.4817243213736	-0.150457877209959\\
70.5227460167838	-0.138159792484756\\
70.5638330746746	-0.125839703328455\\
70.6049758614109	-0.113502440436935\\
70.6461305099046	-0.101157197789152\\
70.6872539076382	-0.0888187812160241\\
70.7283755354688	-0.0764836819046509\\
70.7693718497912	-0.0641866023139242\\
70.8105136285314	-0.0518449660889944\\
70.8516563497074	-0.0395049509797593\\
70.8928124189418	-0.0271672245552179\\
70.933940490636	-0.014840154838545\\
70.974964423577	-0.00254696075669226\\
71.0160499852543	0.00975795389668511\\
71.0571943340141	0.0220717574722856\\
71.0983488040867	0.034383836153978\\
71.1394701892555	0.0466793865375575\\
71.1805951199045	0.0589640466788509\\
71.2215886777019	0.0711999276057453\\
71.2627324478195	0.0834724090761738\\
71.3038741614469	0.0957332062914112\\
71.3450295835423	0.1079826436586\\
71.3861605455056	0.120213384045023\\
71.4271821326293	0.132399828162814\\
71.4682692581482	0.144589896320401\\
71.5094119737507	0.156778622853272\\
71.5505666287346	0.168957000693133\\
71.591690113082	0.181110424374766\\
71.6328115990352	0.193242213029479\\
71.6738080262295	0.205318515219525\\
71.7149497282754	0.217420320397023\\
71.7560924885862	0.229502301903966\\
71.7972485777971	0.241563682102259\\
71.8383765487048	0.253596369784402\\
71.8794005634356	0.265577887207031\\
71.9204860757275	0.277552528051147\\
71.9616304744323	0.28951749357567\\
72.0027849392398	0.301462516037128\\
72.0439062645855	0.313373217281648\\
72.0850312874994	0.325254998094418\\
72.126024771303	0.337071310710346\\
72.1671685938074	0.348904752893024\\
72.2083102834331	0.36070853909814\\
72.2494656900113	0.37248286664262\\
72.2905967200417	0.384220899271603\\
72.3316182514947	0.395898116273814\\
72.3727054170679	0.407560392465809\\
72.4138480905992	0.419202796469775\\
72.455002750133	0.430816930183665\\
72.4961262819175	0.442388829025678\\
72.5372476868256	0.45392141204914\\
72.5782441818574	0.465382820490317\\
72.6193858373083	0.476849944626131\\
72.6605286213049	0.488279683037214\\
72.7016847263044	0.499671076447064\\
72.7428126286343	0.511016742376228\\
72.783836698939	0.52229565779164\\
72.8249221747248	0.533549297233847\\
72.8660666122288	0.544774926267349\\
72.9072210722469	0.555963128762593\\
72.9483423434042	0.567100385023318\\
72.9894674490261	0.578191524423922\\
73.0304608680157	0.589202655856079\\
73.0716047371473	0.600210952583109\\
73.1127464041409	0.611172602324154\\
73.1539017942639	0.622087548308281\\
73.1950328883521	0.632949833733012\\
73.2360543687372	0.643736840072742\\
73.2771415694204	0.654490781957135\\
73.3182842059247	0.665206897844197\\
73.3594388689304	0.675877820157166\\
73.4005624486265	0.686490649092376\\
73.4416837743952	0.697047668012674\\
73.4826803343704	0.707520142360019\\
73.5238219448183	0.717978437960667\\
73.5649647505279	0.728383010948891\\
73.6061208664293	0.738732639090227\\
73.6472487121009	0.749021056397241\\
73.6882728275388	0.759229375411802\\
73.7293582749933	0.769394811752341\\
73.7705027417951	0.779514731481167\\
73.8116571974522	0.789581046148154\\
73.8527784348437	0.799581504255462\\
73.8939035960222	0.809520034413966\\
73.9348969719233	0.819366649304658\\
73.9760408714766	0.829190616783166\\
74.0171825230531	0.838952486141955\\
74.0583379056403	0.848651823982633\\
74.0994690298454	0.858283891440785\\
74.1404904880721	0.867828758470536\\
74.1815776983107	0.877323458606807\\
74.2227203260504	0.886763552126728\\
74.2638749901402	0.896143073527212\\
74.3049985785982	0.905450573047041\\
74.3461198868313	0.914687517734634\\
74.3871164603132	0.923829276013302\\
74.4282580642665	0.932937523627205\\
74.4694008741489	0.941977457391508\\
74.5105569909343	0.950947534818176\\
74.5516848298447	0.95984298406192\\
74.5927089513415	0.968647640767058\\
74.633794394101	0.97739318460919\\
74.6749388664067	0.986077099990925\\
74.7160933218797	0.994693068181879\\
74.7572160677406	1.00323078851347\\
74.7983450381163	1.01169310409325\\
74.8393337215636	1.02005290841941\\
74.8804845809683	1.02837343396042\\
74.921624345678	1.03661667719138\\
74.9627792034796	1.04478367006694\\
75.0039213128675	1.05287331152529\\
75.0449363164494	1.06086342258734\\
75.0860296865272	1.06879026294145\\
75.1271684785411	1.07664534724372\\
75.168325240697	1.08442781266901\\
75.2094566825781	1.09212794549207\\
75.2505685422836	1.09974147747572\\
75.2915748613204	1.10725576149459\\
75.3327114594122	1.11471594504447\\
75.3738587337671	1.12209723796847\\
75.4150181370239	1.12939527719281\\
75.4561383707423	1.13660605254334\\
75.4971705953466	1.1437214096437\\
75.5382523196402	1.15076108048334\\
75.5794027997505	1.15772620569932\\
75.6205579170071	1.16461082203722\\
75.6616742986399	1.17140608311623\\
75.7028100998955	1.17811596825718\\
75.7437963398773	1.18471662957584\\
75.784946938089	1.19126063422127\\
75.8260868453619	1.19771691378686\\
75.8672415974858	1.20408480903714\\
75.9083813379919	1.21036503651111\\
75.9493974714458	1.21654155530829\\
75.9904894585979	1.22264025797169\\
76.0316288532247	1.22865470589742\\
76.0727849930601	1.23458562985093\\
76.1139146440435	1.2404252354056\\
76.1550283111279	1.2461691422429\\
76.1960324684464	1.25180821037236\\
76.2371699675503	1.25737819844174\\
76.2783161187275	1.26285890535621\\
76.3194746393897	1.26824584071041\\
76.360596376956	1.27353846549052\\
76.401626702476	1.27873038130774\\
76.4427091417469	1.28383534226455\\
76.4838581196266	1.28885293191331\\
76.525012926817	1.29378137698251\\
76.5661302619676	1.29861389463057\\
76.6072634987168	1.30335069773753\\
76.6482512894179	1.30797749951044\\
76.6894001770381	1.31253131569569\\
76.730540354598	1.31698996269477\\
76.7716951038657	1.32135100297443\\
76.8128326282698	1.32561713192554\\
76.8538499387785	1.32977841743957\\
76.8949406376799	1.33385012277525\\
76.9360807051274	1.33782764070374\\
76.9772363257523	1.34171356818695\\
77.0183642747814	1.34550227659106\\
77.059479818352	1.34918897520238\\
77.1004818756131	1.35276904660565\\
77.1416203586018	1.35626701265342\\
77.1827654656834	1.35966841372664\\
77.2239231718827	1.36296857200873\\
77.2650465253393	1.3661702160296\\
77.3060749752538	1.3692694654642\\
77.3471582108692	1.37227308190286\\
77.3883057236721	1.37517957510302\\
77.4294602922401	1.37799107409527\\
77.4705787180795	1.38070307993901\\
77.5117093067276	1.38331250040476\\
77.5526988149306	1.38581433345915\\
77.5938459584821	1.38822954377172\\
77.6349865135007	1.39054505611391\\
77.6761413517079	1.39275695800751\\
77.7172765266356	1.39487001140061\\
77.7582952174029	1.39688017691751\\
77.7993845474427	1.39879216053936\\
77.8405254616337	1.40060291410734\\
77.8816805970815	1.40231710994099\\
77.9228066937974	1.40393146784836\\
77.9639244633262	1.40544049314896\\
78.0049241831467	1.40684497405859\\
78.0460638920066	1.40815669268933\\
78.087207893556	1.40936791221197\\
78.1283647410598	1.41047370976971\\
78.1694900642045	1.41147975455439\\
78.2105164089756	1.41238540386324\\
78.2516006493168	1.41318959792868\\
78.2927465345821	1.41389032431096\\
78.3339009125664	1.41449317325698\\
78.3750207314019	1.41499607094253\\
78.416148203357	1.41539325450428\\
78.4571398792215	1.41568831764374\\
78.4982849932974	1.41588630528164\\
78.5394261210416	1.41598309815476\\
78.5805811732787	1.41597369390404\\
78.6217134711741	1.4158649875484\\
78.6627340248995	1.41565830319611\\
78.7038216851418	1.41534833783052\\
78.7449637912742	1.41493316518787\\
78.7861184169018	1.41441975960431\\
78.8272422101299	1.41380730259775\\
78.8683629083428	1.4130891812358\\
78.9093597395909	1.41227252509726\\
78.9505011110114	1.41135506491727\\
78.9916438283014	1.41033671341766\\
79.032799663877	1.40921218600513\\
79.0739274566139	1.40798959160881\\
79.1149513462192	1.40667233502072\\
79.1560368151334	1.40525076367186\\
79.1971808598801	1.40372306276489\\
79.2383350599457	1.4020976235906\\
79.2794564239786	1.40037485791047\\
79.3205804229445	1.39854721691033\\
79.3615745320486	1.39662565236954\\
79.4027175276808	1.39460019224401\\
79.4438592907259	1.39247505524048\\
79.4850144710472	1.39024465488387\\
79.5261438813491	1.38791806251553\\
79.5671663273923	1.38550108105916\\
79.608252411461	1.3829794708184\\
79.6493955692194	1.38035182136586\\
79.690549662271	1.3776276373101\\
79.7316714764314	1.3748085889492\\
79.7727942435123	1.37188652234316\\
79.8137890693497	1.36887563739385\\
79.8549314429027	1.36575881798187\\
79.8960732910811	1.36254424617539\\
79.9372283254016	1.35922619806484\\
79.9783570386597	1.35581473793336\\
80.0193798245797	1.35231772582653\\
80.0604655444178	1.34871674732102\\
80.101608766649	1.34501059198276\\
80.1427626287505	1.34120995348622\\
80.1838840054165	1.33731772722286\\
80.2250068423612	1.33332506374861\\
80.2660014465135	1.32924953560517\\
80.3071437806566	1.32506681224518\\
80.3482854482882	1.32078910749257\\
80.389440203102	1.31641056310829\\
80.4305687050861	1.31194210901824\\
80.4715914568633	1.30739367682875\\
80.5126769866162	1.30274276846421\\
80.5538200913905	1.29798842626798\\
80.5949737297513	1.29314241558443\\
80.6360947837333	1.28820883959092\\
80.6772174836485	1.28317824327873\\
80.7182119901665	1.27807138665866\\
80.7593542006193	1.27285696614369\\
80.8004957083304	1.26755110554334\\
80.8416501755363	1.26214787688477\\
80.8827783873039	1.25665898083103\\
80.9238011477127	1.25109630782053\\
80.9648864533132	1.24543350548216\\
81.0060294453985	1.2396698503217\\
81.0471828381688	1.23381809810414\\
81.0883035257285	1.22788352589372\\
81.1294260937665	1.22185612916344\\
81.1704204832775	1.21575970145708\\
81.2115625630261	1.20955621827314\\
81.25270389348	1.20326558691275\\
81.2938580427752	1.19688186542997\\
81.3349859359735	1.19041741785046\\
81.376008703587	1.18388597736411\\
81.4170937597484	1.17725758881714\\
81.4582366286165	1.17053174669236\\
81.4993897471961	1.16372210669029\\
81.5405100257728	1.15683507612259\\
81.581632442011	1.14986016282241\\
81.6226267025567	1.14282400994555\\
81.6637686351124	1.13568218496294\\
81.7049097673726	1.12845821885453\\
81.7460635556615	1.12114621418075\\
81.7871910868855	1.11375908350137\\
81.8282138653115	1.10631226675158\\
81.8692986356458	1.09877249554883\\
81.9104413667893	1.09113945838243\\
81.9515941723843	1.08342761721708\\
81.9927139738757	1.07564445813123\\
82.0338362206952	1.067779057499\\
82.0748303322225	1.05986070855129\\
82.1159720974652	1.05183893392154\\
82.157113000423	1.04374070083282\\
82.1982663686307	1.03556021525642\\
82.2393934752465	1.02731081747723\\
82.2804162695603	1.01900949719949\\
82.3215007078243	1.01061999989511\\
82.3626432772979	1.00214217729402\\
82.4037973135932	0.993590868302494\\
82.4449202040416	0.984974493762818\\
82.4860427030733	0.976282781433504\\
82.5270382872384	0.967546584354634\\
82.5681805828555	0.958710314946648\\
82.6093230385518	0.949803683651305\\
82.6504789507437	0.940820832646966\\
82.6916077772167	0.931776110090112\\
82.7326310903699	0.922688120734455\\
82.7737170586536	0.913517080561754\\
82.8148609851857	0.904263235314048\\
82.8560155068274	0.894942492932\\
82.8971374220721	0.885564274800203\\
82.9382615105759	0.876116863548602\\
82.9792557574499	0.866634723288679\\
83.0203990270761	0.857056120515199\\
83.0615409866502	0.847414375857611\\
83.1026965728435	0.837703072123304\\
83.143826855694	0.827936930003024\\
83.1848489821028	0.818136995360286\\
83.225935755807	0.808259502767603\\
83.267078836116	0.798305732402274\\
83.3082334526793	0.788291831076211\\
83.34935648774	0.778227971994481\\
83.3904787274171	0.768102872982095\\
83.4314745276942	0.75795161132119\\
83.4726166696223	0.747709471702991\\
83.5137592041205	0.737411193572178\\
83.5549151644753	0.727050635144844\\
83.596043763228	0.716643651070252\\
83.6370672634615	0.706211291006407\\
83.6781531070823	0.695708511639954\\
83.7192971639615	0.685135720721608\\
83.7604516700316	0.674510574431188\\
83.8015734177396	0.663843940779389\\
83.8426977757529	0.65312293071899\\
83.8836917998016	0.642386355636525\\
83.9248352318177	0.631563812511043\\
83.9659771105181	0.620693498199179\\
84.007132642574	0.609768569592669\\
84.0482631538192	0.598804901537915\\
84.0892850973773	0.587826142726665\\
84.1303719925992	0.576783426586013\\
84.1715149464844	0.56567856555937\\
84.2126695765904	0.554528970263684\\
84.2537927719274	0.543346067978119\\
84.29491474282	0.532117952120452\\
84.3359107690791	0.520882817574696\\
84.3770527496272	0.509569065866848\\
84.418195367072	0.49821522257007\\
84.4593513765259	0.486814966516965\\
84.500479738912	0.475385315944946\\
84.5415034328021	0.463949045287401\\
84.5825891494071	0.452457264255857\\
84.6237333386542	0.440910456803807\\
84.6648878287092	0.429327632314454\\
84.7060094068981	0.417720716267148\\
84.7471340341973	0.406075889454168\\
84.7881278378344	0.39443519783379\\
84.8292714299218	0.382721892537314\\
84.8704132301629	0.370977765610587\\
84.9115687099854	0.359195643223166\\
84.9526994394614	0.347392185504885\\
84.99372120865	0.335592911172907\\
85.0348082211175	0.3237453154532\\
85.0759510524059	0.311851667764411\\
85.117105695309	0.29993021605007\\
85.1582290428892	0.287993235680875\\
85.1993507579584	0.276028455097942\\
85.2403469971334	0.264076017100202\\
85.2814888284884	0.252059871320245\\
85.3226315225657	0.240020992879472\\
85.3637875768502	0.227952977785615\\
85.4049157250001	0.215873613935881\\
85.4459395941941	0.203806661624256\\
85.4870251972295	0.191700881899613\\
85.528169504197	0.179556777392954\\
85.5693239798713	0.16739424958539\\
85.6104454099333	0.155225856934651\\
85.6515702711906	0.143037155756724\\
85.6925638852106	0.130872155584467\\
85.7337076140481	0.118650342050834\\
85.7748493479651	0.106415668563449\\
85.8160047834714	0.0941607517441779\\
85.8571356932324	0.0819026567016185\\
85.8981573199662	0.0696679391927259\\
85.9392444250021	0.0574020804279472\\
85.9803871607344	0.045107679579098\\
86.0215418139197	0.0328033963344236\\
86.0626652764057	0.0205019212889848\\
86.1037867974664	0.0081908461822797\\
86.1447831972863	-0.0040889029856624\\
86.1859249174253	-0.0164153160480148\\
86.2270676683051	-0.0287463404345811\\
86.2682237544888	-0.0410883826409986\\
86.3093517457364	-0.0534233213005352\\
86.3503757434206	-0.0657271339256661\\
86.3914612646438	-0.078051882169784\\
86.432605656506	-0.0903970654698016\\
86.4737601217346	-0.102742406431643\\
86.5148814467005	-0.115075158420913\\
86.5560064718516	-0.127410028136425\\
86.5969999543376	-0.139702433153514\\
86.6381437784896	-0.152033898942476\\
86.6792854663998	-0.164359850026451\\
86.7204408718838	-0.176687737189911\\
86.7615719052208	-0.189000471608287\\
86.8025934343261	-0.20127135855459\\
86.8436806016297	-0.213555211290604\\
86.8848232731591	-0.225849258712443\\
86.9259779330568	-0.238134855823\\
86.9671014710491	-0.250399344487007\\
87.0082228658984	-0.262655051037276\\
87.0492193700209	-0.274861433033552\\
87.0903610182647	-0.287095865639481\\
87.1315038058251	-0.299316612151182\\
87.1726599125715	-0.311530007355922\\
87.213787803476	-0.323718046535456\\
87.254811883144	-0.335857165902577\\
87.295897353342	-0.347998709111045\\
87.3370417977138	-0.360142189544847\\
87.3781962565727	-0.37226748840514\\
87.4193175173068	-0.384362121166292\\
87.4604426423409	-0.3964406818249\\
87.5014360449547	-0.408459431805919\\
87.54257992674	-0.420498114715345\\
87.5837215872865	-0.432513096489475\\
87.6248769746117	-0.444511748736374\\
87.6660080794248	-0.456477340377944\\
87.7070295531221	-0.468383944083507\\
87.7481167563671	-0.480284934468376\\
87.7892593912295	-0.492177533549831\\
87.8304140550169	-0.504043536701223\\
87.8715376345251	-0.515870765026039\\
87.9126589597576	-0.527671245636935\\
87.9536555200225	-0.539405976824077\\
87.9947971305394	-0.551149182342988\\
88.0359399372854	-0.562860825811183\\
88.0770960541369	-0.574547097783256\\
88.1182238966127	-0.586190556700072\\
88.1592480151947	-0.597768803246039\\
88.2003334609864	-0.609330945433956\\
88.2414779309201	-0.620876524110145\\
88.2826323865476	-0.632386105626325\\
88.3237536171667	-0.643847909342352\\
88.3648787891998	-0.655276049332664\\
88.4058721552023	-0.666629012211185\\
88.447016062516	-0.677982032126763\\
88.4881577106972	-0.689293944087749\\
88.5293130897285	-0.700571898931996\\
88.5704442285439	-0.711799897200234\\
88.6114656752301	-0.72295364820105\\
88.6525528969141	-0.734083415560626\\
88.6936955122655	-0.745186568157688\\
88.7348501779171	-0.756245761563115\\
88.775973781931	-0.767249728653876\\
88.817095067393	-0.778209972755299\\
88.8580916593356	-0.7890901669245\\
88.8992332484639	-0.799958922808577\\
88.940376065771	-0.810779253215119\\
88.9815321879436	-0.821557128055144\\
89.0226600018161	-0.832276086688159\\
89.0636841441784	-0.842915590886379\\
89.1047695752347	-0.853521037508853\\
89.1459140600507	-0.864092030621224\\
89.187068513848	-0.874610310520816\\
89.2281897275464	-0.885065218996587\\
89.2693149263855	-0.895470060533165\\
89.3103082698901	-0.905786820741996\\
89.3514521942385	-0.916083678472501\\
89.3925938340227	-0.926323358800617\\
89.4337492073356	-0.936512668665924\\
89.474880369139	-0.946636699332705\\
89.5159017979311	-0.956673588851272\\
89.556989030278	-0.966668941345903\\
89.598131634749	-0.976620407085053\\
89.639286301781	-0.986511902488942\\
89.6804099180949	-0.996333473036941\\
89.7215330192659	-1.00609632372246\\
89.762533380167	-1.01576787890879\\
89.803671329433	-1.02540663334604\\
89.8448194118196	-1.03498368541976\\
89.8859798111499	-1.04450259722189\\
89.9270985497672	-1.05394523250233\\
89.9681327907499	-1.06330092384704\\
90.0092137680572	-1.07260253626691\\
90.0503658928795	-1.0818559303273\\
90.0915214037856	-1.09103984042402\\
90.1326368864937	-1.10014519283779\\
90.1737753313414	-1.10919027004797\\
90.2147600024815	-1.11813239745282\\
90.2559124312813	-1.12703873365961\\
90.297052135481	-1.1358713856588\\
90.3382069969709	-1.14463973280877\\
90.379349001712	-1.15333174622184\\
90.4203640311544	-1.16192259207313\\
90.4614573099059	-1.17045848903727\\
90.5025961135583	-1.17893309580085\\
90.5437528643361	-1.18733441234699\\
90.5848842854958	-1.19565417622678\\
90.625996122369	-1.20389852907865\\
90.6670023975965	-1.21204627187738\\
90.7081389818354	-1.22014089860882\\
90.7492862619384	-1.22816031983205\\
90.7904456790498	-1.23610864845635\\
90.8315658671227	-1.24396948539382\\
90.8725981183944	-1.25173278746454\\
90.9136797655794	-1.25942822610744\\
90.954830294569	-1.26706003962109\\
90.9959854170322	-1.27460946325276\\
91.0371017560214	-1.28206947541618\\
91.0782376308422	-1.28945593374207\\
91.1192237619821	-1.29673421023817\\
91.1603744488995	-1.30395684007722\\
91.2015143334259	-1.31109462202321\\
91.2426690883794	-1.31815612943998\\
91.2838089493434	-1.32512946525048\\
91.3248250024399	-1.33199555241004\\
91.3659170381194	-1.33879176325028\\
91.4070563801711	-1.34551405936364\\
91.4482125619627	-1.35215042829359\\
91.4893423543403	-1.35869478614092\\
91.5304558273896	-1.36515457696325\\
91.571460154223	-1.3715109015762\\
91.6125975481845	-1.37779770904795\\
91.6537438084126	-1.38399785163337\\
91.6949024160418	-1.39011634870184\\
91.7360239558395	-1.3961387485343\\
91.7770544927109	-1.40205654194746\\
91.8181367914723	-1.40789463943217\\
91.8592859560117	-1.41365601420132\\
91.9004407913762	-1.41932465557563\\
91.9415579820889	-1.4248958232154\\
91.9826915456894	-1.43038289871226\\
92.0236790781808	-1.43575970077029\\
92.0648282133473	-1.44106312111749\\
92.1059683356979	-1.44627311188588\\
92.1471230718111	-1.45139738640636\\
92.1882609396678	-1.45642471312974\\
92.2292780417986	-1.46134190554553\\
92.2703689271076	-1.46617679033602\\
92.3115088621875	-1.47092739003399\\
92.3526645663942	-1.47558232643329\\
92.3937928273005	-1.48013789120404\\
92.4349079736565	-1.48460219445448\\
92.4759104257023	-1.48895988384403\\
92.5170486894509	-1.49323366194339\\
92.5581940065162	-1.4974123158372\\
92.5993518743409	-1.50150142350108\\
92.640474847901	-1.50548875816191\\
92.6815037040533	-1.50936810892611\\
92.7225867173638	-1.51315831287809\\
92.7637345626183	-1.5168613963377\\
92.8048891759332	-1.520464322627\\
92.8460073184771	-1.52396478171502\\
92.8871385410053	-1.52737365811229\\
92.9281275836792	-1.53067342180759\\
92.9692751690311	-1.53388473438496\\
93.010415611304	-1.53699691457411\\
93.0515704077444	-1.54001676879115\\
93.0927062129592	-1.54293424186447\\
93.1337245037457	-1.54574199632656\\
93.1748142020229	-1.54845790832222\\
93.2159548510999	-1.55108175975428\\
93.2571101176621	-1.55360342689425\\
93.298236770692	-1.55602170148559\\
93.3393538127166	-1.55834470101497\\
93.3803542574144	-1.56056175321409\\
93.4214935514681	-1.56268297195654\\
93.462637903501	-1.5647038858445\\
93.5037950224947	-1.56663026285941\\
93.5449196446169	-1.56845229668786\\
93.5859467026109	-1.57016679276342\\
93.6270305626238	-1.57178536694234\\
93.6681770093602	-1.57330947238327\\
93.709331441219	-1.57472915170265\\
93.7504507245695	-1.57604459143245\\
93.7915793367431	-1.577264282878\\
93.8325701703892	-1.57837920181349\\
93.8737160462875	-1.57939378531429\\
93.9148569363614	-1.58030657832507\\
93.9560118834565	-1.58112348506399\\
93.9971453085316	-1.58183612897143\\
94.038165095901	-1.5824427114538\\
94.0792534238994	-1.58295116158335\\
94.1203950194701	-1.58336259234907\\
94.1615498423918	-1.58366876266701\\
94.2026745897776	-1.58387101456237\\
94.2437940377061	-1.58397672581409\\
94.2847920731842	-1.58398102247595\\
94.3259327272683	-1.58388036379839\\
94.3670759791556	-1.58367770670745\\
94.4082322384183	-1.58337859128985\\
94.4493589790295	-1.58297570331621\\
94.4903838899292	-1.58246960593151\\
94.5314688503923	-1.58186365220589\\
94.5726136534868	-1.58115921770855\\
94.6137679341493	-1.58034935654717\\
94.654888684862	-1.57943672948933\\
94.696014103568	-1.57842774636075\\
94.7370072336275	-1.57732125393743\\
94.7781510784481	-1.57610620626578\\
94.8192926046343	-1.57478978113312\\
94.860447776945	-1.57337708476641\\
94.9015783076982	-1.57186193653314\\
94.9426000407362	-1.57024738198906\\
94.983686741379	-1.56853194967781\\
95.0248295431511	-1.56671744159497\\
95.0659838772501	-1.56479818693098\\
95.1071064246548	-1.56277804637692\\
95.1482285735506	-1.5606627614948\\
95.1892240493578	-1.55845444755348\\
95.2303661720535	-1.55613505499959\\
95.2715083261779	-1.55371556805292\\
95.3126636850436	-1.55120083502134\\
95.353792293482	-1.54858597643601\\
95.3948153429776	-1.54587602089129\\
95.435901139781	-1.5430652234526\\
95.4770445913726	-1.54015541321365\\
95.518198658106	-1.53714247156725\\
95.5593202396329	-1.53403145942832\\
95.6004433682256	-1.53082701675758\\
95.6414379710852	-1.52753505146321\\
95.6825804992806	-1.52413019088688\\
95.7237223008561	-1.52062747753001\\
95.7648773295764	-1.51703130017866\\
95.8060061647419	-1.51333801901632\\
95.847028878024	-1.50955490648969\\
95.8881146803515	-1.50567168522279\\
95.9292578755265	-1.50169041236513\\
95.9704117729339	-1.49760842233821\\
96.0115332092685	-1.49343193474768\\
96.0526560431118	-1.48916461251745\\
96.0936506968646	-1.48481586318071\\
96.1347930421735	-1.48035341295705\\
96.175934744774	-1.47579609711986\\
96.2170895461432	-1.47114788319692\\
96.2582180896442	-1.46640642141464\\
96.2992408488827	-1.46158104969155\\
96.3403264553105	-1.45665717452309\\
96.3814695735745	-1.45163698040974\\
96.4226232676181	-1.44651932526023\\
96.4637443946546	-1.44131153333185\\
96.504867138383	-1.43601620722398\\
96.5458616924967	-1.43064624254274\\
96.5870039370437	-1.42516268120434\\
96.6281454950932	-1.41958802976583\\
96.6693000375691	-1.41392579569325\\
96.7104283326851	-1.40817492375171\\
96.7514510947167	-1.40234674324281\\
96.7925365101099	-1.39642247561794\\
96.8336795270233	-1.39040440894675\\
96.8748330042786	-1.38429293711697\\
96.9159538081977	-1.37809643027492\\
96.9570764362055	-1.37181639843832\\
96.9980708924718	-1.36546912290225\\
97.0392130233336	-1.35900928425788\\
97.0803544244394	-1.35246287741632\\
97.1215086850531	-1.34583292876008\\
97.1626367070972	-1.33911967544464\\
97.2036594721402	-1.33233632933019\\
97.2447446761898	-1.32546011138778\\
97.2858875842831	-1.31849337618983\\
97.3270408218429	-1.31143806160785\\
97.3681612675241	-1.30430351501678\\
97.4092837690634	-1.29709012346858\\
97.4502781179932	-1.28981743165711\\
97.4914201192785	-1.28243413072032\\
97.5325613502614	-1.27496949231924\\
97.5737152968715	-1.26742604725356\\
97.6148430067771	-1.25980531145437\\
97.6558657834518	-1.25212224873595\\
97.6969507500165	-1.24435030561176\\
97.7380935365832	-1.23649186144739\\
97.7792465052506	-1.22855039501176\\
97.8203665436177	-1.22053615531\\
97.8614889022803	-1.2124483806681\\
97.9024831292963	-1.20430973265304\\
97.9436249871461	-1.19606333283519\\
97.9847660225825	-1.18774149504915\\
98.0259196118854	-1.17934624191861\\
98.0670469662457	-1.170880342607\\
98.1080697556103	-1.1623603673136\\
98.1491544459642	-1.15375624919911\\
98.1902970938635	-1.1450703454972\\
98.2314497536099	-1.13630766457999\\
98.2725693217801	-1.12747927358682\\
98.3136915167282	-1.1185832408918\\
98.3546855991441	-1.10964517699385\\
98.395827292831	-1.10060309826103\\
98.4369681006523	-1.09149210202815\\
98.4781212706799	-1.08231369715073\\
98.5192482064189	-1.07307186717567\\
98.560271012493	-1.06378462312122\\
98.60135537972	-1.05441868524559\\
98.6424978631209	-1.04497633719763\\
98.6836501579108	-1.03546409632659\\
98.7247691645685	-1.02589375895586\\
98.765891163042	-1.01626220285848\\
98.8068850727667	-1.00659779938844\\
98.8480272215855	-0.996833811441809\\
98.8891696732385	-0.987007680072722\\
98.9303255764097	-0.977120441821859\\
98.9714544516703	-0.967177663686993\\
99.0124777232779	-0.957198889905565\\
99.0535637215808	-0.947147192482021\\
99.0947076182792	-0.937025297099006\\
99.1358621432445	-0.926840574970433\\
99.1769840960395	-0.91660549915311\\
99.2181081238803	-0.906316695923426\\
99.2591024257687	-0.896004898701884\\
99.3002456522528	-0.885598502285837\\
99.3413876335731	-0.875137877408219\\
99.3825432335585	-0.864623470650203\\
99.4236734614337	-0.854061126908605\\
99.4646956308454	-0.843472636860716\\
99.5057823742119	-0.83281748304366\\
99.5469254873138	-0.822099411863029\\
99.5880801007354	-0.811325921384107\\
99.6292030929835	-0.80051010514127\\
99.6703254072445	-0.789649112975977\\
99.7113211447125	-0.77877396162123\\
99.752463329357	-0.767810743100878\\
99.7936058425101	-0.756800865692411\\
99.8347617893526	-0.745745093564799\\
99.8758904474458	-0.734650279763561\\
99.9169139011395	-0.723537992851007\\
99.9579997739617	-0.712366898341322\\
99.9991438015777	-0.701139845378322\\
};


\end{axis}

\begin{axis}[%
width=0.75\columnwidth,
height=0.15\columnwidth,
at={(0in,-0.7in)},
scale only axis,
xmin=0,
xmax=100,
ymin=0,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={Line 1},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.0326123844217811	1.04265933861505\\
0.0734686052677221	1.04178995020487\\
0.114351848410214	1.04156834831121\\
0.155289044106032	1.04158899886194\\
0.196416376664506	1.0416016484176\\
0.23753321687029	1.04161335540595\\
0.278532971272689	1.0416063617155\\
0.319672776324706	1.04158327694995\\
0.360816443079513	1.041604016635\\
0.401972910416154	1.04161530352172\\
0.443098914376894	1.04158738720402\\
0.484124506482789	1.04158648895962\\
0.525209132896525	1.0416093349201\\
0.566354426166445	1.04161051998997\\
0.607508775931559	1.04158364451987\\
0.648629133079946	1.04159679177903\\
0.689755611544835	1.04161750846115\\
0.730747989796003	1.04160467747797\\
0.77189258885501	1.04158367360052\\
0.813033923242202	1.04160410382247\\
0.85418910389327	1.04161514131943\\
0.895321006771163	1.0415872285091\\
0.936341868391736	1.04158640456668\\
0.977429450399864	1.04160947113111\\
1.01857170021151	1.04161058211156\\
1.05972640379957	1.04158366587212\\
1.10085040469322	1.04159700070336\\
1.14197102788009	1.04161749436513\\
1.18296815362305	1.04160453534413\\
1.22410938711587	1.04158367667523\\
1.26525238357523	1.04160413898684\\
1.30640859709325	1.04161512275636\\
1.3475359534054	1.0415874289357\\
1.38856046700766	1.04158644961164\\
1.42964567254533	1.04160936044262\\
1.47079038778701	1.04161053609005\\
1.51194481235162	1.04158364357455\\
1.55306575789123	1.04159682838161\\
1.59419136583298	1.04161750595666\\
1.63518439051894	1.04160465662847\\
1.67632854058608	1.04158367452167\\
1.71747007571392	1.04160410831514\\
1.75862538114161	1.04161513849272\\
1.79975680840361	1.0415872480237\\
1.840778031354	1.04158640968721\\
1.88186539319937	1.04160946131451\\
1.92300786535692	1.04161057755499\\
1.96416254590118	1.04158366396847\\
2.00528631039412	1.04159698804214\\
2.04640732677536	1.04161749514093\\
2.08740413772622	1.04160454357203\\
2.12854557871334	1.04158367665597\\
2.16968847116392	1.04160413713375\\
2.21084463291261	1.04161512341324\\
2.25197225039632	1.041587416971\\
2.29299655224235	1.04158644756979\\
2.33408188480783	1.04160936648352\\
2.37522647051702	1.0416105381101\\
2.4163809115234	1.04158364462906\\
2.45750200501218	1.04159683703103\\
2.49862738771148	1.04161750537903\\
2.53962058713481	1.04160465108449\\
2.58076461338536	1.04158367469272\\
2.62190620600861	1.04160410963612\\
2.66306154850296	1.04161513768074\\
2.70419283090587	1.04158725406916\\
2.74521416573862	1.04158641125956\\
2.78630145759341	1.04160945816191\\
2.82744400122904	1.04161057609342\\
2.86859867436779	1.04158366333714\\
2.90972235870529	1.04159698371293\\
2.95084350903287	1.04161749541258\\
2.99184021135063	1.04160454647552\\
3.03298172549068	1.04158367664466\\
3.07412458095454	1.04160413645905\\
3.11528072351528	1.04161512366358\\
3.15640843695452	1.04158741257687\\
3.19743266075928	1.04158644679925\\
3.23851804100274	1.04160936874963\\
3.27966257790128	1.04161053888781\\
3.32081702506375	1.04158364503238\\
3.36193817561635	1.04159684036236\\
3.40306347074938	1.04161750515543\\
3.44405673885473	1.04160464890821\\
3.48520071626497	1.04158367475923\\
3.5263423317093	1.0416041101583\\
3.56749768903869	1.04161513736043\\
3.60862891297536	1.04158725652287\\
3.64965029322826	1.04158641189557\\
3.69073755630869	1.04160945685893\\
3.73188012943581	1.04161057549499\\
3.77303479952439	1.04158366307594\\
3.81415845068531	1.04159698191673\\
3.85527965640934	1.04161749552678\\
3.89627631375277	1.04160454768218\\
3.93741785831218	1.04158367663832\\
3.97856069830804	1.0416041361738\\
4.01971683269746	1.04161512377282\\
4.0608445867308	1.04158741072124\\
4.10186877750612	1.04158644646643\\
4.14295417831564	1.04160936972855\\
4.18409869409907	1.04161053922641\\
4.22525314391249	1.04158364521149\\
4.26637431955344	1.04159684182307\\
4.30749957612212	1.04161750505726\\
4.34849287454724	1.04160464795237\\
4.38963683040841	1.04158367478752\\
4.43077845601625	1.04160411039017\\
4.47193381997751	1.04161513721707\\
4.51306501740631	1.04158725764328\\
4.55408641840393	1.04158641218802\\
4.59517366828861	1.04160945626439\\
4.63631625492558	1.04161057521755\\
4.67747092360899	1.04158366295378\\
4.71859455895095	1.0415969810571\\
4.75971579129997	1.04161749558017\\
4.80071242712644	1.04160454825619\\
4.84185398608176	1.04158367663732\\
4.8829968188452	1.04160413604206\\
4.92415294951042	1.04161512382257\\
4.96528072215247	1.0415874098667\\
5.00630489775006	1.04158644631316\\
5.04739030788635	1.04160937017063\\
5.08853481410075	1.04161053938137\\
5.12968926512194	1.04158364529229\\
5.17081045209029	1.04159684248488\\
5.21193569108306	1.04161750501427\\
5.25292900351684	1.04160464750488\\
5.29407294928615	1.04158367480155\\
5.33521457967804	1.0416041105012\\
5.37636994670335	1.04161513715254\\
5.41750113214426	1.04158725814569\\
5.45852254244296	1.04158641231724\\
5.49960978633526	1.04160945599292\\
5.54075237909437	1.04161057509364\\
5.5819070470793	1.04158366290397\\
5.62303067568718	1.0415969806916\\
5.6641519192612	1.04161749560517\\
5.70514854579267	1.0416045485124\\
5.74629011105314	1.04158367663291\\
5.78743294068633	1.04160413598296\\
5.82858906962493	1.0416151238473\\
5.86971685076585	1.04158740947937\\
5.91074101952379	1.04158644624784\\
5.95182643358157	1.04160937035437\\
5.99297093584648	1.04161053944308\\
6.03412538735264	1.04158364532588\\
6.07524657918385	1.04159684276909\\
6.11637181085141	1.04161750499425\\
6.15736512875656	1.04160464733761\\
6.19850907087438	1.04158367480551\\
6.23965070292596	1.04160411054162\\
6.28080607111497	1.04161513712623\\
6.32193725186434	1.04158725834392\\
6.36295866585161	1.04158641237036\\
6.40404590733107	1.0416094558819\\
6.445188502668	1.04161057503858\\
6.48634317041056	1.04158366287696\\
6.52746679588591	1.04159698051823\\
6.56858804476933	1.04161749561423\\
6.60958466702216	1.04160454862967\\
6.6507262353413	1.04158367663379\\
6.6918690632998	1.04160413595066\\
6.73302519141602	1.04161512385521\\
6.77415297667306	1.04158740929364\\
6.81517714212481	1.04158644621438\\
6.85626255829016	1.04160937045843\\
6.89740705835558	1.04161053947931\\
6.93856151011753	1.04158364534499\\
6.97968270449499	1.04159684291695\\
7.02080793220425	1.04161750498386\\
7.06180125352278	1.04160464722052\\
7.10294519290155	1.04158367481001\\
7.14408682629022	1.04160411056872\\
7.18524219526424	1.04161513711059\\
7.22637337279894	1.04158725847911\\
7.26739478926045	1.0415864124019\\
7.30848202919956	1.04160945581157\\
7.3496246261653	1.0416105750058\\
7.39077929369883	1.04158366286297\\
7.43190291751619	1.04159698043189\\
7.4730241693199	1.04161749562374\\
7.51402078899516	1.04160454869528\\
7.55516235906254	1.04158367663351\\
7.59630518611983	1.04160413593212\\
7.63746131362682	1.04161512386426\\
7.67858910185208	1.0415874091539\\
7.71961326475144	1.04158644618447\\
7.76069868272374	1.0416093705417\\
7.80184318092565	1.04161053951081\\
7.84299763292137	1.04158364535873\\
7.88411882956688	1.04159684304962\\
7.92524405372956	1.04161750497451\\
7.96623737764912	1.04160464714437\\
8.00738131528035	1.04158367481158\\
8.04852294952418	1.04160411058974\\
8.08967831908846	1.04161513709806\\
8.13080949447395	1.04158725856407\\
8.17183091254225	1.04158641242279\\
8.21291815161515	1.04160945577386\\
8.25406074930766	1.04161057499402\\
8.29521541685259	1.04158366285674\\
8.33633903980839	1.04159698038718\\
8.37746029272016	1.04161749562161\\
8.41845691181734	1.04160454871053\\
8.45959848217702	1.04158367663473\\
8.50074130916524	1.04160413593666\\
8.54189743677712	1.04161512386392\\
8.58302522460397	1.04158740917418\\
8.62404938785929	1.04158644618852\\
8.66513480559068	1.04160937053038\\
8.70627930400993	1.04161053950787\\
8.74743375600317	1.04158364535999\\
8.78855495236075	1.04159684303158\\
8.82968017702972	1.04161750497802\\
8.87067350066007	1.04160464714943\\
8.91181743850594	1.04158367481264\\
8.95295907254145	1.04160411058817\\
8.99411444211783	1.04161513709704\\
9.0352456172372	1.04158725858896\\
9.07626703574675	1.04158641243511\\
9.11735427436797	1.04160945575193\\
9.15849687262738	1.04161057498016\\
9.1996515400949	1.04158366285088\\
9.24077516228706	1.04159698034421\\
9.28189641642728	1.04161749562411\\
9.32289303455773	1.04160454873809\\
9.36403460557973	1.04158367663346\\
9.40517743220996	1.04160413592623\\
9.44633355953431	1.04161512386546\\
9.4874613490244	1.04158740909534\\
9.52848551088504	1.04158644617536\\
9.56957092934475	1.04160937056683\\
9.61071542702929	1.04161053951957\\
9.65186987910703	1.04158364536342\\
9.69299107607105	1.04159684306661\\
9.73411629958937	1.04161750497088\\
9.77510962447176	1.04160464710773\\
9.8162535613413	1.04158367481475\\
9.85739519588003	1.04160411059413\\
9.89855056562241	1.04161513709464\\
9.93968174014187	1.04158725860967\\
9.98070315905428	1.0415864124418\\
10.021790397315	1.04160945573842\\
10.0629329959128	1.04161057497761\\
10.1040876633046	1.04158366284942\\
10.145211285408	1.04159698033789\\
10.1863325398329	1.04161749562415\\
10.2273291576589	1.04160454874601\\
10.2684707290488	1.04158367663442\\
10.3096135553833	1.04160413592133\\
10.3507696825222	1.04161512386921\\
10.3918974723981	1.04158740908336\\
10.4329216340255	1.04158644616993\\
10.4740070528398	1.04160937058362\\
10.5151515501576	1.04161053952296\\
10.5563060023137	1.04158364536702\\
10.5974272003816	1.04159684313218\\
10.6385524222076	1.04161750496989\\
10.6795457481413	1.04160464708241\\
10.7206896843731	1.04158367481502\\
10.7618313192304	1.04160411060256\\
10.8029866892915	1.0416151370875\\
10.8441178628913	1.04158725864385\\
10.8851392824618	1.0415864124515\\
10.9262265203229	1.04160945571885\\
10.9673691193436	1.04161057496533\\
11.0085237867325	1.04158366284358\\
11.0496474080985	1.04159698030167\\
11.090768663629	1.04161749562825\\
11.1317652805531	1.04160454877149\\
11.1729068523935	1.04158367663377\\
11.2140496787058	1.04160413592212\\
11.2552058059243	1.04161512386959\\
11.2963335952673	1.04158740910794\\
11.3373577574065	1.04158644617732\\
11.3784431758435	1.04160937056671\\
11.4195876735059	1.04161053952161\\
11.4607421255692	1.04158364536436\\
11.5018633227371	1.04159684308304\\
11.5429885459065	1.04161750496954\\
11.5839818709415	1.04160464710691\\
11.6251258077042	1.04158367481217\\
11.6662674422679	1.04160411059568\\
11.7074228120255	1.04161513709179\\
11.7485539868501	1.04158725858886\\
11.7895754053004	1.04158641242987\\
11.8306626441583	1.04160945576513\\
11.8718052421088	1.041610574986\\
11.9129599096653	1.04158366285122\\
11.9540835321138	1.04159698036079\\
11.9952047860905	1.04161749562309\\
12.0362014042153	1.04160454873007\\
12.0773429751409	1.04158367663297\\
12.1184858017934	1.04160413592396\\
12.1596419291481	1.0416151238692\\
12.2007697184171	1.04158740910232\\
12.2417938804575	1.04158644618086\\
12.2828792988291	1.04160937056062\\
12.3240237965665	1.04161053951743\\
12.3651782486727	1.04158364536344\\
12.4062994460142	1.04159684309238\\
12.4474246690135	1.04161750497193\\
12.4884179938527	1.04160464711845\\
12.5295619309038	1.04158367481287\\
12.570703565369	1.0416041105981\\
12.6118589351764	1.04161513709169\\
12.6529901092418	1.04158725862827\\
12.6940115285089	1.04158641244332\\
12.7350987667896	1.04160945573745\\
12.776241365359	1.04161057497862\\
12.817396032855	1.04158366284952\\
12.8585196546608	1.04159698032056\\
12.8996409096626	1.04161749562748\\
12.9406375269066	1.04160454876383\\
12.9817790985244	1.04158367663469\\
13.0229219249054	1.04160413592189\\
13.0640780521102	1.04161512387025\\
13.1052058419622	1.04158740907923\\
13.1462300035396	1.04158644617101\\
13.1873154222793	1.04160937057963\\
13.2284599196806	1.04161053952259\\
13.269614371799	1.04158364536781\\
13.3107355694403	1.04159684310629\\
13.3518607919545	1.0416175049715\\
13.3928541175665	1.0416046470809\\
13.4339980537476	1.04158367481511\\
13.4751396886879	1.04160411060433\\
13.5162950587183	1.04161513708795\\
13.5574262322695	1.04158725864664\\
13.5984476517879	1.04158641244399\\
13.6395348901026	1.04160945573971\\
13.6806774885434	1.04161057498074\\
13.7218321559684	1.04158366285023\\
13.7629557779936	1.04159698033031\\
13.8040770325605	1.04161749562622\\
13.8450736502118	1.04160454875022\\
13.8862152216069	1.04158367663656\\
13.9273580480171	1.04160413592008\\
13.9685141751778	1.04161512386755\\
14.0096419649519	1.04158740908476\\
14.0506661266009	1.04158644616953\\
14.0917515454021	1.04160937058601\\
14.13289604276	1.04161053952384\\
14.1740504948687	1.04158364536668\\
14.2151716922546	1.04159684309397\\
14.2562969152019	1.04161750496893\\
14.2972902402863	1.04160464710541\\
14.3384341770541	1.04158367481416\\
14.3795758116603	1.0416041105988\\
14.4207311816204	1.04161513708855\\
14.4618623554582	1.04158725863654\\
14.5028837748654	1.0415864124472\\
14.5439710129393	1.04160945573138\\
14.5851136116066	1.04161057497617\\
14.6262682790497	1.04158366284841\\
14.6673919008124	1.04159698031896\\
14.7085131558093	1.04161749562874\\
14.7495097731072	1.04160454876099\\
14.7906513446255	1.0415836766332\\
14.8317941710455	1.041604135923\\
14.8729502980642	1.04161512386952\\
14.9140780879466	1.04158740908267\\
14.955102249493	1.04158644617024\\
14.9961876685763	1.0416093705984\\
15.0373321656548	1.04161053952458\\
15.0784866177817	1.04158364536835\\
15.1196078157006	1.04159684312088\\
15.1607330377809	1.04161750496796\\
15.2017263633314	1.04160464709902\\
15.2428702999077	1.04158367481643\\
15.2840119347383	1.04160411060122\\
15.325167304753	1.04161513709434\\
15.3662984785735	1.04158725862942\\
15.4073198978617	1.04158641244131\\
15.4484071360169	1.04160945572786\\
15.4895497347902	1.04161057497016\\
15.5307044021592	1.04158366284601\\
15.5718280234979	1.04159698029541\\
15.6129492792803	1.04161749562625\\
15.6539458961524	1.0416045487677\\
15.6950874679037	1.04158367663252\\
15.7362302941437	1.04160413591661\\
15.7773864211307	1.04161512387151\\
15.8185142117184	1.04158740905006\\
15.8595383727875	1.04158644616721\\
15.9006237916328	1.04160937058819\\
15.9417682888507	1.04161053952652\\
15.9829227410085	1.04158364536834\\
16.024043938825	1.04159684311793\\
16.065169161239	1.04161750497304\\
16.1061624868189	1.04160464707573\\
16.1473064228633	1.04158367481541\\
16.1884480578446	1.04160411060315\\
16.2296034276539	1.04161513709003\\
16.2707346013274	1.04158725864593\\
16.3117560208769	1.04158641244434\\
16.3528432587861	1.04160945571867\\
16.3939858576315	1.04161057497706\\
16.4351405250236	1.04158366285228\\
16.4762641466545	1.04159698031128\\
16.5173854020278	1.0416174956326\\
16.5583820187104	1.04160454877943\\
16.599523590842	1.0415836766314\\
16.640666416947	1.04160413591678\\
16.6818225439062	1.04161512387006\\
16.722950334812	1.04158740903157\\
16.7639744954871	1.04158644616078\\
16.8050599151678	1.04160937062513\\
16.846204411528	1.04161053953864\\
16.8873588637509	1.04158364537192\\
16.9284800626009	1.04159684317827\\
16.969605283541	1.0416175049682\\
17.0105986099941	1.0416046470531\\
17.0517425456312	1.04158367481569\\
17.0928841808075	1.0416041106161\\
17.1340395510924	1.0416151370834\\
17.1751707237199	1.04158725868101\\
17.2161921438778	1.04158641245418\\
17.2572793814993	1.04160945570435\\
17.2984219808593	1.04161057495545\\
17.3395766482565	1.04158366284023\\
17.3807002688941	1.04159698025937\\
17.4218215254069	1.04161749562875\\
17.4628181419618	1.0416045487754\\
17.5039597139251	1.04158367663224\\
17.5451025400392	1.04160413591724\\
17.5862586670613	1.0416151238709\\
17.6273864577011	1.04158740904657\\
17.6684106187717	1.04158644617453\\
17.7094960376406	1.04160937058648\\
17.7506405349502	1.04161053952194\\
17.7917949871133	1.04158364536355\\
17.8329161847862	1.04159684311326\\
17.87404140736	1.04161750497217\\
17.9150347327901	1.04160464708749\\
17.9561786690429	1.04158367481447\\
17.997320304011	1.04160411060849\\
18.0384756741451	1.04161513708948\\
18.0796068471388	1.04158725867236\\
18.120628267109	1.04158641245437\\
18.1617155049522	1.04160945571699\\
18.202858104011	1.04161057496369\\
18.2440127714137	1.04158366284254\\
18.2851363923636	1.04159698027721\\
18.326257648832	1.04161749563233\\
18.3672542645308	1.04160454881691\\
18.4083958375313	1.04158367662978\\
18.4495386632598	1.04160413591306\\
18.4906947899711	1.04161512387368\\
18.531822581374	1.04158740901729\\
18.5728467418487	1.0415864461631\\
18.6139321609977	1.04160937059525\\
18.6550766579676	1.04161053953319\\
18.6962311101626	1.04158364536965\\
18.7373523078573	1.04159684310671\\
18.7784775305562	1.04161750496994\\
18.8194708561075	1.04160464707725\\
18.8606147923589	1.04158367481609\\
18.9017564271412	1.04160411059741\\
18.9429117970692	1.04161513708986\\
18.9840429706136	1.041587258648\\
19.025064390296	1.04158641245114\\
19.0661516282632	1.04160945572607\\
19.1072942271109	1.04161057496755\\
19.1484488945142	1.04158366284092\\
19.1895725160604	1.04159698030654\\
19.2306937713163	1.04161749562612\\
19.27169038853	1.04160454876021\\
19.3128319599434	1.04158367663564\\
19.3539747865054	1.04160413592917\\
19.3951309140045	1.04161512386663\\
19.4362587018398	1.04158740918004\\
19.4772828650377	1.04158644618148\\
19.518368283352	1.04160937056291\\
19.5595127811018	1.04161053952165\\
19.6006672332076	1.04158364536388\\
19.6417884313011	1.04159684313508\\
19.68291365306	1.04161750496989\\
19.7239069790372	1.04160464707927\\
19.7650509150597	1.04158367481487\\
19.8061925501449	1.04160411060768\\
19.8473479202705	1.04161513708349\\
19.8884790928372	1.04158725869368\\
19.9295005132631	1.04158641246158\\
19.9705877507517	1.04160945570291\\
20.0117303499302	1.04161057496697\\
20.0528850173143	1.04158366284293\\
20.0940086380786	1.04159698026299\\
20.1351298949035	1.04161749563043\\
20.1761265106289	1.04160454879888\\
20.2172680831432	1.04158367663485\\
20.2584109091019	1.04160413591546\\
20.2995670359743	1.04161512387253\\
20.3406948270346	1.04158740903289\\
20.3817189878243	1.04158644616507\\
20.4228044067419	1.04160937058744\\
20.4639489039945	1.04161053952661\\
20.5051033561902	1.04158364536615\\
20.5462245539551	1.04159684311751\\
20.5873497760362	1.04161750496739\\
20.6283431018275	1.04160464709216\\
20.6694870382253	1.04158367481374\\
20.7106286730469	1.04160411060311\\
20.7517840429345	1.04161513708891\\
20.7929152167741	1.04158725863273\\
20.8339366361432	1.04158641244377\\
20.8750238741588	1.04160945572893\\
20.9161664730791	1.04161057496563\\
20.9573211403581	1.04158366284899\\
20.9984447616176	1.04159698028576\\
21.0395660175827	1.04161749562558\\
21.0805626343594	1.04160454876703\\
21.1217042062074	1.041583676633\\
21.1628470324047	1.04160413592111\\
21.2040031596238	1.04161512386344\\
21.2451309490244	1.04158740910719\\
21.2861551111193	1.04158644617745\\
21.3272405296586	1.04160937057448\\
21.3683850271056	1.04161053953125\\
21.4095394792442	1.04158364536862\\
21.4506606766794	1.04159684309099\\
21.4917858996287	1.04161750497326\\
21.5327792249304	1.04160464709645\\
21.5739231612502	1.04158367481441\\
21.6150647961842	1.04160411061034\\
21.6562201662408	1.04161513708538\\
21.697351339747	1.04158725864709\\
21.7383727593626	1.04158641245046\\
21.779459997185	1.04160945571676\\
21.8206025962349	1.04161057496525\\
21.8617572636652	1.04158366283704\\
21.9028808841963	1.04159698024944\\
21.9440021411744	1.04161749563295\\
21.9849987569157	1.04160454880018\\
22.0261403296753	1.04158367663351\\
22.0672831554308	1.04160413591017\\
22.1084392822369	1.04161512387132\\
22.1495670734973	1.04158740901845\\
22.1905912340162	1.0415864461612\\
22.2316766531413	1.04160937059739\\
22.2728211500865	1.0416105395294\\
22.3139756022556	1.04158364536703\\
22.3550968005905	1.04159684315292\\
22.3962220218527	1.0416175049632\\
22.4372153484623	1.04160464705338\\
22.4783592840583	1.04158367481269\\
22.5195009192493	1.04160411061611\\
22.5606562892547	1.04161513709039\\
22.601787462617	1.0415872586504\\
22.642808882127	1.04158641244194\\
22.6838961201301	1.04160945572276\\
22.7250387191158	1.04161057496599\\
22.7661933865207	1.04158366284169\\
22.8073170074405	1.04159698027295\\
22.8484382642296	1.04161749563274\\
22.8894348797475	1.04160454880732\\
22.9305764523374	1.04158367662979\\
22.9717192783285	1.04160413591689\\
23.0128754054004	1.04161512387614\\
23.0540031962589	1.0415874090297\\
23.0950273569393	1.04158644616374\\
23.1361127763328	1.04160937061405\\
23.1772572730364	1.04161053953163\\
23.2184117253263	1.04158364536958\\
23.2595329237829	1.04159684315907\\
23.3006581456398	1.04161750496858\\
23.3416514705051	1.04160464712281\\
23.3827954078063	1.04158367481376\\
23.4239370422418	1.04160411059909\\
23.4650924121727	1.04161513708866\\
23.5062235860106	1.04158725863621\\
23.5472450053429	1.04158641244027\\
23.5883322436389	1.04160945573688\\
23.6294748422866	1.0416105749687\\
23.6706295096014	1.04158366284673\\
23.7117531311516	1.04159698030364\\
23.7528743862412	1.04161749562859\\
23.7938710035825	1.0416045487692\\
23.8350125748934	1.04158367663406\\
23.8761554017439	1.04160413593133\\
23.9173115294212	1.04161512386233\\
23.9584393174184	1.04158740916229\\
23.9994634804069	1.04158644618219\\
24.0405488986856	1.04160937055952\\
24.081693396659	1.04161053951027\\
24.1228478487189	1.04158364535858\\
24.1639690458904	1.041596843082\\
24.2050942690504	1.04161750496949\\
24.2460875937232	1.04160464713287\\
24.2872315312215	1.04158367480817\\
24.3283731653387	1.04160411058391\\
24.3695285346597	1.04161513709935\\
24.4106597103769	1.04158725856005\\
24.4516811283311	1.04158641242261\\
24.4927683676546	1.04160945578643\\
24.5339109651935	1.04161057499262\\
24.5750656327578	1.04158366285101\\
24.6161892553667	1.0415969803685\\
24.6573105095154	1.04161749562786\\
24.6983071268341	1.04160454876537\\
24.7394486985673	1.0415836766332\\
24.7805915248311	1.04160413592108\\
24.8217476518182	1.04161512387449\\
24.8628754422166	1.04158740906026\\
24.9038996034126	1.04158644617166\\
24.9449850222091	1.04160937058034\\
24.9861295195722	1.04161053952653\\
25.0272839717468	1.04158364536752\\
25.0684051691142	1.04159684309108\\
25.1095303920616	1.04161750496571\\
25.1505237174044	1.04160464708931\\
25.1916676539643	1.04158367481496\\
25.2328092887791	1.04160411060172\\
25.2739646584039	1.04161513708997\\
25.3150958332645	1.04158725858988\\
25.3561172517034	1.04158641243291\\
25.397204490383	1.04160945575205\\
25.4383470886603	1.04161057498384\\
25.4795017561315	1.04158366285076\\
25.5206253780159	1.04159698031983\\
25.5617466327833	1.04161749562608\\
25.6027432503794	1.04160454875176\\
25.6438848216889	1.04158367663409\\
25.6850276482647	1.04160413592832\\
25.7261837754895	1.04161512387075\\
25.7673115643701	1.04158740913278\\
25.8083357270035	1.04158644618418\\
25.8494211451275	1.04160937055049\\
25.8905656430659	1.04161053951978\\
25.9317200952163	1.04158364535944\\
25.9728412925211	1.04159684309559\\
26.0139665157983	1.04161750497107\\
26.0549598399656	1.04160464714276\\
26.0961037776672	1.04158367480994\\
26.1372454118374	1.04160411059405\\
26.1784007816726	1.04161513709435\\
26.219531956448	1.04158725858746\\
26.260553374844	1.04158641242551\\
26.3016406139016	1.04160945577231\\
26.3427832115983	1.04161057499797\\
26.3839378790188	1.04158366286212\\
26.4250615022107	1.04159698039888\\
26.4661827549882	1.04161749561878\\
26.5071793739197	1.04160454872305\\
26.5483209446198	1.04158367663892\\
26.5894637713891	1.04160413593389\\
26.6306198989051	1.04161512386476\\
26.6717476874836	1.04158740913882\\
26.7127718501181	1.04158644619233\\
26.7538572680668	1.04160937054485\\
26.7950017662798	1.04161053951252\\
26.8361562182872	1.04158364535913\\
26.8772774155431	1.04159684309206\\
26.9184026389417	1.0416175049735\\
26.9593959634582	1.0416046471164\\
27.0005399007007	1.04158367481914\\
27.0416815348707	1.04160411058414\\
27.0828369041355	1.04161513710119\\
27.123968080307	1.04158725853328\\
27.1649894977278	1.04158641240705\\
27.2060767373989	1.04160945580012\\
27.24721933474	1.04161057499642\\
27.2883740022849	1.04158366285774\\
27.3294976254303	1.04159698039348\\
27.370618878023	1.04161749561944\\
27.4116154971593	1.041604548719\\
27.4527570681357	1.0415836766294\\
27.4938998944696	1.04160413591645\\
27.535056021368	1.04161512387332\\
27.5761838125817	1.04158740901613\\
27.6172079730843	1.04158644616752\\
27.658293392416	1.04160937061228\\
27.6994378890404	1.04161053954173\\
27.7405923412766	1.04158364536991\\
27.7817135399802	1.0415968431746\\
27.8228387610033	1.04161750496417\\
27.8638320877389	1.0416046470412\\
27.9049760230721	1.04158367480997\\
27.9461176583715	1.04160411061072\\
27.9872730287829	1.04161513707819\\
28.0284042003184	1.04158725875314\\
28.0694256218022	1.04158641246976\\
28.1105128585708	1.04160945566951\\
28.1516554587288	1.04161057494057\\
28.192810126062	1.04158366283127\\
28.2339337449555	1.04159698016343\\
28.2750550043069	1.0416174956385\\
28.3160516184975	1.04160454884081\\
28.3571931923972	1.04158367663205\\
28.3983360172296	1.04160413588864\\
28.4394921434482	1.04161512388216\\
28.4806199369129	1.04158740892911\\
28.5216440960085	1.04158644615418\\
28.5627295159754	1.04160937064059\\
28.6038740122606	1.0416105395365\\
28.6450284645979	1.04158364536817\\
28.6861496626983	1.04159684313169\\
28.7272748842484	1.04161750496761\\
28.7682682111808	1.04160464703514\\
28.8094121462613	1.04158367481404\\
28.8505537816677	1.04160411061575\\
28.8917091519035	1.04161513707586\\
28.9328403243225	1.04158725870281\\
28.973861744851	1.04158641245519\\
29.0149489823881	1.04160945570399\\
29.0560915817556	1.04161057495703\\
29.097246249161	1.04158366283739\\
29.1383698691072	1.04159698021798\\
29.1794911271006	1.04161749563517\\
29.2204877420806	1.04160454882087\\
29.2616293153053	1.04158367663289\\
29.3027721407934	1.04160413590561\\
29.3439282677387	1.0416151238732\\
29.3850560589314	1.04158740902586\\
29.4260802195698	1.04158644615984\\
29.4671656387533	1.04160937060208\\
29.5083101355427	1.0416105395471\\
29.549464587745	1.04158364537638\\
29.5905857870907	1.04159684320399\\
29.6317110070699	1.04161750496111\\
29.6727043346895	1.04160464701645\\
29.7138482693918	1.04158367481546\\
29.7549899050334	1.04160411062286\\
29.7961452754924	1.04161513707286\\
29.8372764469265	1.04158725873901\\
29.878297868179	1.04158641246984\\
29.9193851053338	1.04160945569081\\
29.9605277048174	1.04161057496383\\
30.0016823722331	1.0415836628414\\
30.0428059933411	1.0415969802877\\
30.0839272497012	1.04161749562753\\
30.1249238654677	1.04160454880302\\
30.1660654381826	1.04158367663638\\
30.2072082641357	1.04160413591992\\
30.248364391199	1.04161512386818\\
30.2894921818105	1.04158740904601\\
30.3305163428056	1.04158644616609\\
30.3716017621961	1.04160937060997\\
30.4127462589895	1.04161053952849\\
30.4539007111704	1.04158364536991\\
30.4950219095001	1.04159684314959\\
30.5361471309109	1.04161750496961\\
30.5771404576728	1.04160464703901\\
30.618284392985	1.04158367481685\\
30.659426028287	1.04160411061516\\
30.7005813986382	1.04161513708302\\
30.7417125712136	1.04158725868523\\
30.7827339914141	1.04158641245647\\
30.8238212294199	1.04160945573227\\
30.8649638282705	1.041610574964\\
30.9061184956377	1.04158366283942\\
30.9472421163675	1.04159698026472\\
30.9883633727923	1.0416174956337\\
31.0293599892484	1.04160454878287\\
31.070501561323	1.04158367663421\\
31.1116443874505	1.04160413592084\\
31.1528005145419	1.04161512386978\\
31.1939283050086	1.04158740905219\\
31.234952466171	1.04158644617396\\
31.2760378851907	1.04160937059928\\
31.3171823821774	1.04161053953479\\
31.3583368343891	1.04158364536795\\
31.3994580332805	1.04159684318666\\
31.4405832543244	1.04161750497056\\
31.4815765801586	1.04160464708497\\
31.5227205164185	1.04158367481513\\
31.5638621513718	1.04160411060908\\
31.605017521405	1.04161513708724\\
31.646148694627	1.04158725865646\\
31.6871701144284	1.04158641245067\\
31.7282573521871	1.04160945571527\\
31.7693999512577	1.04161057496911\\
31.8105546186178	1.04158366284166\\
31.851678239381	1.04159698026152\\
31.8927994966028	1.04161749563141\\
31.9337961120069	1.04160454880195\\
31.9749376845107	1.04158367663673\\
32.0160805103529	1.04160413590361\\
32.0572366373082	1.04161512387766\\
32.0983644292591	1.04158740897158\\
32.1393885887545	1.04158644613987\\
32.1804740096752	1.04160937068334\\
32.2216185047562	1.04161053956745\\
32.2627729572065	1.04158364538651\\
32.3038941578837	1.04159684328419\\
32.3450193756333	1.04161750495948\\
32.3860127050437	1.04160464696044\\
32.4271566386441	1.04158367482043\\
32.4682982746638	1.04160411063394\\
32.5094536454748	1.04161513706981\\
32.550584815869	1.04158725878251\\
32.5916062379628	1.04158641248741\\
32.6326934746102	1.04160945566613\\
32.6738360748699	1.0416105749361\\
32.7149907421151	1.04158366282855\\
32.7561143621134	1.04159698023217\\
32.7972356195352	1.04161749563392\\
32.8382322348661	1.04160454882161\\
32.8793738079773	1.04158367663152\\
32.9205166335197	1.04160413590419\\
32.9616727602587	1.04161512387496\\
33.0028005527657	1.0415874089546\\
33.0438247122175	1.04158644616099\\
33.0849101315789	1.04160937061855\\
33.1260546282987	1.04161053953864\\
33.1672090805045	1.04158364536681\\
33.2083302786265	1.04159684313339\\
33.249455500145	1.04161750496488\\
33.2904488266506	1.04160464706254\\
33.3315927622511	1.04158367481541\\
33.372734397574	1.04160411061028\\
33.4138897678405	1.04161513707957\\
33.4550209401115	1.0415872587063\\
33.4960423606944	1.04158641245694\\
33.5371295985425	1.04160945571666\\
33.5782721975864	1.04161057495353\\
33.6194268649026	1.04158366284344\\
33.6605504859299	1.04159698027679\\
33.7016717426568	1.04161749563551\\
33.7426683580776	1.04160454881034\\
33.7838099310291	1.04158367663438\\
33.8249527565516	1.04160413590865\\
33.8661088831108	1.04161512387513\\
33.9072366760224	1.04158740894072\\
33.9482608350233	1.04158644614577\\
33.9893462558195	1.0416093706856\\
34.030490751003	1.04161053955836\\
34.0716452034024	1.04158364537968\\
34.1127664028662	1.04159684321465\\
34.1538916224222	1.04161750496788\\
34.1948849500637	1.04160464703211\\
34.2360288853077	1.04158367481109\\
34.2771705207013	1.04160411061871\\
34.3183258907063	1.04161513707896\\
34.3594570645076	1.0415872586153\\
34.4004784838933	1.04158641245577\\
34.4415657214316	1.04160945569799\\
34.4827083209238	1.04161057495016\\
34.523862988296	1.04158366283571\\
34.56498660897	1.04159698026195\\
34.6061078648099	1.041617495628\\
34.6471044819957	1.04160454876857\\
34.6882460536565	1.04158367663747\\
34.7293888800893	1.04160413592161\\
34.7705450075131	1.04161512386338\\
34.8116727962799	1.04158740913587\\
34.8526969587376	1.04158644617513\\
34.8937823772064	1.04160937057339\\
34.9349268746427	1.04161053952878\\
34.9760813268404	1.04158364537375\\
35.0172025248137	1.04159684312709\\
35.0583277475871	1.04161750498077\\
35.0993210720989	1.04160464711707\\
35.1404650089571	1.0415836748199\\
35.1816066434428	1.04160411059369\\
35.2227620133082	1.04161513709753\\
35.2638931878577	1.04158725860099\\
35.3049146064847	1.04158641243719\\
35.3460018448302	1.04160945573168\\
35.3871444436994	1.04161057496013\\
35.4282991111637	1.04158366283488\\
35.4694227314195	1.04159698023892\\
35.5105439886718	1.04161749563325\\
35.5515406040498	1.04160454882028\\
35.5926821770653	1.0415836766326\\
35.6338250029386	1.04160413591896\\
35.6749811298175	1.04161512386962\\
35.7161089225716	1.04158740891723\\
35.7571330809521	1.0415864461347\\
35.7982185013698	1.04160937065032\\
35.8393629971937	1.04161053955717\\
35.8805174496504	1.04158364538084\\
35.9216386492806	1.04159684323071\\
35.962763868126	1.04161750495144\\
36.003757196794	1.04160464699025\\
36.0449011311565	1.04158367482372\\
36.0860427669103	1.04160411062697\\
36.1271981376651	1.04161513706979\\
36.1683293083857	1.04158725878033\\
36.209350730272	1.0415864124667\\
36.2504379667936	1.04160945566649\\
36.291580567028	1.04161057494834\\
36.3327352342921	1.04158366284137\\
36.3738588547413	1.04159698024564\\
36.4149801119525	1.04161749563442\\
36.4559767278184	1.04160454879518\\
36.4971183002412	1.0415836766357\\
36.5382611260388	1.041604135909\\
36.5794172530606	1.0416151238791\\
36.6205450434795	1.04158740906049\\
36.6615692046372	1.04158644617018\\
36.7026546240643	1.04160937061131\\
36.7437991207869	1.04161053953487\\
36.7849535731366	1.04158364537167\\
36.8260747717014	1.04159684317104\\
36.8671999922666	1.04161750496093\\
36.9081933199276	1.04160464701947\\
36.9493372543629	1.04158367481497\\
36.9904788902977	1.04160411062777\\
37.0316342609605	1.0416151370711\\
37.0727654321851	1.04158725873856\\
37.1137868534911	1.04158641247941\\
37.1548740906243	1.04160945569358\\
37.1960166902297	1.04161057495327\\
37.2371713574228	1.04158366284292\\
37.2782949781075	1.04159698025296\\
37.3194162347712	1.04161749563387\\
37.3604128509033	1.04160454879396\\
37.4015544234267	1.04158367663136\\
37.4426972492168	1.04160413590733\\
37.4838533763004	1.04161512386942\\
37.5249811668492	1.04158740905072\\
37.5660053278763	1.04158644616639\\
37.6070907469427	1.04160937058713\\
37.6482352437301	1.04161053955039\\
37.6893896959305	1.04158364538339\\
37.7305108967974	1.04159684330213\\
37.7716361146728	1.04161750495237\\
37.8126294430209	1.04160464701962\\
37.8537733777495	1.04158367481943\\
37.8949150131937	1.04160411061837\\
37.9360703837727	1.04161513707879\\
37.9772015556079	1.04158725871636\\
38.0182229762992	1.04158641246317\\
38.0593102134823	1.04160945567462\\
38.1004528131958	1.04161057495313\\
38.1416074805271	1.04158366284209\\
38.1827311010603	1.04159698024845\\
38.223852357558	1.04161749562304\\
38.2648489740824	1.0416045487774\\
38.3059905463598	1.04158367662855\\
38.3471333722144	1.04160413591186\\
38.3882894991494	1.04161512387688\\
38.4294172895494	1.04158740905749\\
38.4704414507968	1.04158644617142\\
38.5115268692365	1.041609370563\\
38.55267136681	1.04161053952506\\
38.5938258190467	1.04158364536276\\
38.6349470153785	1.04159684303015\\
38.676072240339	1.04161750497695\\
38.717065562675	1.04160464721908\\
38.7582095021233	1.04158367480759\\
38.7993511354981	1.04160411057811\\
38.8405065048186	1.04161513709926\\
38.8816376813424	1.04158725851688\\
38.9226590985086	1.04158641241193\\
38.9637463385482	1.0416094558019\\
39.004888935451	1.04161057500474\\
39.0460436029334	1.04158366285791\\
39.0871672264902	1.04159698041805\\
39.12828847836	1.04161749561527\\
39.1692850983737	1.04160454869431\\
39.2104266683091	1.04158367663082\\
39.2515694954068	1.04160413593762\\
39.2927256231928	1.04161512386367\\
39.3338534088404	1.04158740929518\\
39.3748775742716	1.04158644620639\\
39.4159629906422	1.04160937046917\\
39.457107490515	1.04161053948493\\
39.4982619423432	1.04158364534115\\
39.539383135937	1.04159684287052\\
39.5805083647639	1.04161750499309\\
39.6215016855068	1.04160464722654\\
39.6626456251781	1.04158367480809\\
39.7037872582207	1.04160411056893\\
39.7449426267951	1.04161513711076\\
39.7860738062357	1.04158725840394\\
39.8270952214767	1.04158641238667\\
39.86818246234	1.04160945586047\\
39.9093250580378	1.04161057503156\\
39.9504797256157	1.04158366288161\\
39.9916033512861	1.04159698052581\\
40.0327245996801	1.04161749562267\\
40.0737212221438	1.04160454862619\\
40.1148627904503	1.04158367663052\\
40.15600561825	1.04160413594998\\
40.1971617459677	1.04161512385635\\
40.2382895315518	1.04158740929597\\
40.2793136971678	1.04158644621172\\
40.3203991134517	1.04160937046757\\
40.3615436131572	1.04161053949088\\
40.4026980650522	1.04158364535202\\
40.4438192602389	1.04159684297039\\
40.4849444866155	1.04161750498706\\
40.5259378089041	1.04160464719788\\
40.5670817477025	1.04158367481269\\
40.6082233813206	1.04160411057686\\
40.6493787507654	1.0416151371093\\
40.6905099265364	1.04158725855592\\
40.7315313445077	1.04158641243145\\
40.7726185831602	1.04160945575488\\
40.813761181333	1.04161057497769\\
40.8549158485973	1.0415836628588\\
40.8960394710355	1.04159698034729\\
40.9371607256214	1.04161749562367\\
40.9781573427064	1.04160454877051\\
41.0192989147559	1.0415836766307\\
41.0604417408675	1.04160413591759\\
41.1015978676078	1.04161512387496\\
41.1427256594344	1.04158740900018\\
41.1837498194997	1.04158644615839\\
41.224835238988	1.04160937061891\\
41.2659797358569	1.04161053952462\\
41.3071341878536	1.04158364536707\\
41.3482553853536	1.04159684311229\\
41.3893806079506	1.04161750497063\\
41.4303739330138	1.04160464712115\\
41.4715178702598	1.04158367481196\\
41.512659504881	1.0416041106118\\
41.5538148751853	1.04161513707913\\
41.5949460483429	1.04158725866109\\
41.6359674680229	1.04158641244494\\
41.677054705854	1.04160945571106\\
41.7181973046764	1.04161057497366\\
41.7593519721706	1.0415836628463\\
41.800475593437	1.04159698028805\\
41.8415968497065	1.04161749563221\\
41.88259346589	1.04160454877724\\
41.9237350384078	1.04158367664127\\
41.9648778641261	1.04160413591726\\
42.0060339905929	1.04161512387418\\
42.0471617834885	1.04158740894178\\
42.0881859425806	1.04158644614946\\
42.1292713631318	1.04160937067537\\
42.170415858473	1.04161053955807\\
42.2115703110125	1.0415836453785\\
42.2526915095225	1.04159684316417\\
42.2938167308627	1.04161750496238\\
42.3348100569373	1.04160464708505\\
42.3759539929903	1.04158367482016\\
42.4170956282693	1.04160411061314\\
42.4582509982034	1.04161513708941\\
42.4993821706761	1.04158725871077\\
42.5404035915352	1.04158641247484\\
42.5814908275903	1.04160945564489\\
42.6226334286234	1.0416105749292\\
42.6637880955491	1.04158366282626\\
42.7049117149447	1.04159698019432\\
42.7460329742971	1.041617495637\\
42.7870295880613	1.04160454885158\\
42.8281711617387	1.04158367663707\\
42.8693139872272	1.04160413591587\\
42.9104701139061	1.04161512388387\\
42.9515979061865	1.04158740895479\\
42.9926220655904	1.041586446159\\
43.0337074858522	1.0416093706511\\
43.0748519816606	1.04161053953619\\
43.1160064340327	1.04158364536999\\
43.1571276325177	1.04159684316703\\
43.1982528535909	1.04161750497034\\
43.239246180577	1.04160464703134\\
43.2803901157167	1.04158367481505\\
43.3215317511859	1.04160411062666\\
43.3626871216232	1.04161513708038\\
43.4038182935954	1.04158725870249\\
43.444839714189	1.04158641246807\\
43.4859269515858	1.04160945569591\\
43.5270695511665	1.04161057495395\\
43.5682242183473	1.04158366284448\\
43.6093478384386	1.04159698021375\\
43.6504690963966	1.04161749563157\\
43.6914657112895	1.04160454882026\\
43.7326072843501	1.04158367663054\\
43.7737501103047	1.04160413593033\\
43.8149062378704	1.04161512386538\\
43.8560340267492	1.04158740911412\\
43.8970581889204	1.04158644617602\\
43.9381436071843	1.04160937055725\\
43.9792881050256	1.04161053952046\\
44.0204425572112	1.04158364536498\\
44.0615637548109	1.0415968430999\\
44.1026889766315	1.04161750497189\\
44.1436823035408	1.04160464704538\\
44.1848262386389	1.04158367481581\\
44.2259678741308	1.04160411062142\\
44.2671232447753	1.04161513707562\\
44.3082544164443	1.04158725872994\\
44.3492758375694	1.04158641246687\\
44.3903630747932	1.04160945568015\\
44.431505674608	1.04161057494808\\
44.4726603420287	1.04158366282728\\
44.5137839616489	1.04159698020732\\
44.5549052196398	1.04161749562742\\
44.5959018350416	1.041604548805\\
44.6370434080366	1.04158367663658\\
44.6781862336502	1.04160413589802\\
44.7193423599964	1.04161512387979\\
44.7604701521417	1.04158740898927\\
44.8014943121415	1.04158644616126\\
44.842579730936	1.04160937057996\\
44.8837242284117	1.04161053952759\\
44.9248786805915	1.04158364536369\\
44.9659998775056	1.04159684306819\\
45.0071251018088	1.04161750497701\\
45.0481184250676	1.04160464716155\\
45.089262362976	1.04158367481461\\
45.1304039971565	1.04160411058648\\
45.1715593666896	1.04161513709625\\
45.2126905421336	1.04158725857304\\
45.2537119601417	1.04158641241051\\
45.2947991998775	1.04160945580242\\
45.3359417971673	1.04161057500617\\
45.377096464822	1.04158366285966\\
45.4182200877287	1.04159698038712\\
45.4593413411733	1.04161749562532\\
45.5003379590096	1.04160454875022\\
45.5414795301925	1.04158367663677\\
45.5826223569444	1.04160413592101\\
45.6237784839983	1.0416151238686\\
45.6649062743881	1.0415874090492\\
45.7059304356116	1.04158644618183\\
45.7470158545463	1.04160937058301\\
45.788160351698	1.04161053952501\\
45.8293148037845	1.04158364537503\\
45.8704360020444	1.04159684314469\\
45.911561223695	1.04161750497282\\
45.9525545502596	1.04160464704627\\
45.9936984856578	1.04158367481185\\
46.0348401210386	1.04160411063033\\
46.0759954911671	1.04161513708081\\
46.117126664689	1.04158725863139\\
46.1581480842757	1.04158641246212\\
46.199235321713	1.04160945571176\\
46.2403779206996	1.04161057497621\\
46.2815325882851	1.04158366284679\\
46.3226562093613	1.0415969802894\\
46.3637774657838	1.04161749563295\\
46.4047740821082	1.04160454876703\\
46.4459156536771	1.04158367662511\\
46.4870584801201	1.04160413591904\\
46.5282146072202	1.04161512387984\\
46.5693423957914	1.04158740916163\\
46.6103665588801	1.04158644620224\\
46.6514519763912	1.04160937052531\\
46.6925964749123	1.04161053950803\\
46.7337509270892	1.04158364535508\\
46.7748721229282	1.04159684300916\\
46.8159973482261	1.04161750498033\\
46.8569906719061	1.04160464713213\\
46.8981346096998	1.04158367480803\\
46.93927624336	1.04160411057021\\
46.9804316123513	1.04161513710228\\
47.021562790022	1.04158725847429\\
47.0625842061956	1.04158641238959\\
47.1036714462413	1.04160945581613\\
47.1448140429739	1.0416105750134\\
47.1859687105988	1.04158366286766\\
47.2270923353836	1.0415969804954\\
47.2682135859919	1.04161749562574\\
47.3092102068406	1.04160454863693\\
47.3503517754294	1.04158367663932\\
47.3914946034981	1.04160413595922\\
47.4326507318919	1.04161512385743\\
47.4737785170799	1.04158740926992\\
47.5148026820598	1.0415864462055\\
47.5558880989991	1.04160937049135\\
47.597032598183	1.04161053949252\\
47.6381870501123	1.04158364535218\\
47.6793082465067	1.04159684304451\\
47.7204334706692	1.04161750497572\\
47.7614267944985	1.04160464716195\\
47.8025707318838	1.04158367481806\\
47.8437123667471	1.04160411060505\\
47.8848677365897	1.04161513709427\\
47.9259989103326	1.04158725863713\\
47.9670203298478	1.04158641245071\\
48.0081075680641	1.04160945573619\\
48.0492501665969	1.04161057498588\\
48.0904048342917	1.04158366284509\\
48.1315284562804	1.04159698033864\\
48.1726497109297	1.04161749562918\\
48.2136463279349	1.04160454877285\\
48.2547878995473	1.04158367663504\\
48.2959307262845	1.04160413593467\\
48.3370868537735	1.04161512387377\\
48.3782146425789	1.04158740911312\\
48.4192388047786	1.04158644617789\\
48.4603242230171	1.04160937056167\\
48.5014687210001	1.04161053950703\\
48.5426231730862	1.041583645352\\
48.5837443681894	1.04159684296671\\
48.6248695944214	1.04161750497547\\
48.6658629167229	1.04160464721501\\
48.7070068556952	1.04158367480836\\
48.7481484894365	1.04160411059087\\
48.7893038591877	1.04161513710002\\
48.8304350333599	1.04158725863147\\
48.8714564525856	1.04158641243632\\
48.9125436916749	1.04160945576639\\
48.9536862894336	1.04161057499634\\
48.9948409570657	1.04158366284599\\
49.0359645794929	1.04159698035569\\
49.077085832803	1.04161749562571\\
49.1180824520964	1.04160454870234\\
49.1592240223834	1.04158367664155\\
49.2003668493444	1.04160413593398\\
49.241522976831	1.04161512387188\\
49.2826507649843	1.04158740916513\\
49.3236749280584	1.04158644619079\\
49.3647603451305	1.04160937048354\\
49.4059048444877	1.04161053949471\\
49.4470592964576	1.04158364533979\\
49.4881804895675	1.04159684282946\\
49.5293057196666	1.04161750498256\\
49.5702990385481	1.04160464730044\\
49.611442979897	1.04158367480789\\
49.6525846120771	1.04160411053324\\
49.6937399801251	1.04161513713086\\
49.7348711613397	1.04158725832809\\
49.7758925749224	1.04158641236507\\
49.8169798168581	1.04160945590841\\
49.8581224115096	1.04161057505508\\
49.8992770794303	1.04158366288033\\
49.9404007059512	1.04159698058021\\
49.9815219522016	1.0416174956056\\
50.0039844511978	1.13379376359493\\
50.0151815823459	0.732368022673155\\
50.0325551448011	0.906549227108822\\
50.065411361492	0.955095864011696\\
50.1073788989757	0.898651291766176\\
50.1487237375652	0.927987284038566\\
50.1895857943841	0.917045464492395\\
50.23058690022	0.919188032313114\\
50.2713523642978	0.92161608439444\\
50.3121044913002	0.920998847794336\\
50.3530431410814	0.92204077673061\\
50.3939937491509	0.922881639508877\\
50.4348803401266	0.923496051185182\\
50.475732400807	0.924323801501172\\
50.516392625977	0.925086040510394\\
50.5574139632425	0.925870269454453\\
50.5982202856973	0.926666110893057\\
50.6391308418317	0.92746472437566\\
50.6800061069894	0.928261098348549\\
50.7210520380868	0.929050403119999\\
50.7616595881111	0.929871490842889\\
50.8023372808464	0.930691737042227\\
50.8430618294444	0.931517688799114\\
50.8842607848392	0.932332793951986\\
50.9251384152647	0.933177766767329\\
50.9657954634384	0.934026385139698\\
51.0069749698716	0.934916606943703\\
51.0478901878076	0.935791951605999\\
51.088785298124	0.936665103302147\\
51.1294349074151	0.937539790964001\\
51.1702760294637	0.938426901339686\\
51.2110995028051	0.939313664424282\\
51.2520674860469	0.940196867098852\\
51.2930200341468	0.941091665384713\\
51.3337781447678	0.942002721560869\\
51.3745112822688	0.942919483373502\\
51.4148306631084	0.943861949687122\\
51.4560044284238	0.944774437847923\\
51.4969061630012	0.94571579100057\\
51.5376535287851	0.94666169224508\\
51.5785358578304	0.947620417063281\\
51.6192667561811	0.94857664980127\\
51.6599704836257	0.949536479125478\\
51.7009164710698	0.950523462837013\\
51.741681313522	0.951501087456662\\
51.7827960171261	0.952501300296558\\
51.823536138107	0.9534853067132\\
51.8645771372044	0.954464940062808\\
51.9053521156848	0.955460576541729\\
51.9461490853	0.956461663928314\\
51.9870357446996	0.957466986044611\\
52.0278264032911	0.958482921185016\\
52.0687602464779	0.959511500210603\\
52.1095316866395	0.960541908284728\\
52.1503158651596	0.961578709616424\\
52.1912003115559	0.962629765047157\\
52.2319350002685	0.963670368459813\\
52.272919708678	0.964739082060896\\
52.3136872693496	0.96579180572146\\
52.3545698430618	0.966853265598572\\
52.3953090284766	0.967912321030618\\
52.4361458032465	0.968974716316244\\
52.4771451355116	0.970034774098832\\
52.5180566266743	0.971107520698586\\
52.5590543966826	0.972201814749394\\
52.5997140282166	0.973284604685942\\
52.6409364199929	0.974418852469813\\
52.6818462036781	0.975517786109418\\
52.7226681947042	0.976613328832278\\
52.7636471741192	0.977705253264084\\
52.8045822104169	0.978806065349413\\
52.8454927705605	0.979923335662385\\
52.8862460665228	0.981044495154672\\
52.9273297326113	0.982197023046435\\
52.9684759376672	0.983333702851286\\
53.0096301715881	0.984446438927106\\
53.0507498535311	0.985602086957187\\
53.0918772785099	0.986769375584594\\
53.132869018075	0.987903004259287\\
53.1740140432818	0.989036338489498\\
53.2151552000562	0.990214572777408\\
53.2563102775614	0.991387297467686\\
53.2974425589106	0.99252380421267\\
53.3384631411801	0.993687573196007\\
53.3795508853205	0.994880371350161\\
53.4206929741468	0.996055907772471\\
53.4618476942548	0.997206865207946\\
53.5029718543742	0.998400211216467\\
53.5440922144505	0.999603512769385\\
53.5850895472686	1.00077265589218\\
53.6262306477265	1.00194081428825\\
53.6673737103032	1.00315303039024\\
53.7085299550615	1.00435875185934\\
53.7496571515911	1.0055274833197\\
53.7906817941978	1.00672236273901\\
53.8317669240191	1.00794524908504\\
53.872911715945	1.00915042788779\\
53.9140661306269	1.01033001709762\\
53.9551869911202	1.01155080975567\\
53.9963127272552	1.01278128065091\\
54.0373056537779	1.01397625676821\\
54.0784498731149	1.01516941909684\\
54.1195913763178	1.01640570817908\\
54.1607466612702	1.01763470965401\\
54.2018781679287	1.01882570512437\\
54.2428993297521	1.02004202313908\\
54.2839867294191	1.02128565022886\\
54.3251291630811	1.02251034844208\\
54.3662838475758	1.02370867544754\\
54.4074076542373	1.02494753285279\\
54.4485286003058	1.02619460986005\\
54.4895254677345	1.02740556670832\\
54.530666871347	1.02861388554629\\
54.5718097824159	1.02986445380858\\
54.6129659535337	1.03110673879661\\
54.6540935234769	1.03231018940013\\
54.6951178640176	1.03353790814778\\
54.7362031729402	1.03479188452051\\
54.7773477828723	1.03602635399218\\
54.8185022207594	1.03723343065173\\
54.8596232866804	1.03847988534671\\
54.9007487114613	1.03973416070309\\
54.9417418779259	1.04095107228637\\
54.9828859277487	1.04216443020422\\
55.024027509337	1.04341908695067\\
55.0651828448039	1.04466462709057\\
55.1063141547382	1.04587032677779\\
55.1473354684819	1.04709948187125\\
55.1884227736275	1.04835413341124\\
55.229565303621	1.04958805374751\\
55.2707199782141	1.0507937670649\\
55.3118436775953	1.05203816339784\\
55.3529648027689	1.05328896619061\\
55.3939615256476	1.05450180099158\\
55.4351030257974	1.05571017296797\\
55.4762458882974	1.05695895838424\\
55.5174020344984	1.05819762731333\\
55.5585297297143	1.05939562798831\\
55.5995539685209	1.06061608886588\\
55.6406393394207	1.06186097368433\\
55.6817838860675	1.06308449721995\\
55.7229383319729	1.0642787959937\\
55.7640594711109	1.06551065934176\\
55.8051847841862	1.06674849941865\\
55.846178037934	1.06794721775648\\
55.8873220256145	1.06914049176506\\
55.9284636362171	1.07037323975295\\
55.9696189905822	1.07159503601264\\
56.0107502262475	1.07277518458993\\
56.051771597543	1.0739770415883\\
56.0928588668573	1.07520253475986\\
56.1340014334369	1.07640544634701\\
56.1751561043129	1.0775783235528\\
56.21627976305	1.07878809260124\\
56.2574009560974	1.08000246825256\\
56.298397624177	1.08117718292833\\
56.3395391610704	1.08234549715434\\
56.380682005258	1.08355241962355\\
56.4218381420585	1.08474741164407\\
56.4629658848954	1.08589996749579\\
56.503990084739	1.08707331301185\\
56.5450754798063	1.08826922872598\\
56.5862200018223	1.08944192203475\\
56.627374451017	1.09058359425728\\
56.6684956188997	1.09176109613743\\
56.709620887672	1.0929427880862\\
56.7506141763351	1.0940837780959\\
56.7917581394615	1.09521734541\\
56.8328997616417	1.09638862467663\\
56.8740551232771	1.09754716867627\\
56.9151863305827	1.09866234610048\\
56.9562077239055	1.09979765989103\\
56.9972949790838	1.10095475968051\\
57.0384375604707	1.10208744551063\\
57.0795922298149	1.10318833600371\\
57.1207158715517	1.10432443815704\\
57.1618370932415	1.10546342707033\\
57.202833737895	1.10656126717403\\
57.2439752910998	1.10765071944078\\
57.2851181267482	1.10877706389388\\
57.3262742589648	1.10988974359998\\
57.3674020244287	1.1109583416343\\
57.4084262062591	1.11204625252079\\
57.4495116130371	1.11315492192224\\
57.4906561228513	1.11423855771755\\
57.5318105735746	1.11528947185967\\
57.5729317561449	1.11637461854123\\
57.6140570025945	1.11746227839471\\
57.6550503092528	1.11850788870478\\
57.6961942592143	1.11954407528676\\
57.7373358873997	1.12061633227572\\
57.778491253239	1.12167417938778\\
57.81962244441	1.12268708631667\\
57.8606438501707	1.12371878285883\\
57.9017310976137	1.12477048449973\\
57.9428736869274	1.12579601993816\\
57.9840283553655	1.12678812226165\\
58.0251519880465	1.12781392052852\\
58.0662732246361	1.12884102473745\\
58.1072698576897	1.12982574417124\\
58.1484114183937	1.1308001034825\\
58.1895542505478	1.13180978396785\\
58.2307103811654	1.13280420193185\\
58.2718381553204	1.1337530685253\\
58.3128643700625	1.13472003440409\\
58.353948314871	1.13570602028829\\
58.3950985665057	1.13666558311193\\
58.4362542757585	1.13758976208505\\
58.4773695229033	1.13854750886824\\
58.5185087291516	1.13950822590812\\
58.5594929902843	1.14042334984828\\
58.6006459392469	1.14132600783161\\
58.6417856030478	1.14226633567295\\
58.6829405042079	1.14319050441107\\
58.7240831491347	1.14406419719849\\
58.7650978905271	1.14495861188749\\
58.8061915416129	1.14587448138446\\
58.8473301976738	1.14675944366594\\
58.8884871265823	1.1476058765719\\
58.9296190214094	1.14849070833012\\
58.9707304076554	1.14937553442475\\
59.0117372409811	1.15021254487721\\
59.0528736089479	1.15103599294842\\
59.0940211888648	1.15190043584161\\
59.135180843727	1.15274655217039\\
59.1763006652818	1.15353884991892\\
59.2173334045352	1.15435273659503\\
59.2584148808111	1.15518891618566\\
59.2995657985299	1.15599317327274\\
59.3407210121235	1.15675513777618\\
59.3818371367225	1.15755731991843\\
59.4229736435441	1.15836237812935\\
59.4639594085109	1.15911488058847\\
59.5051105222699	1.15985148663394\\
59.5462503555957	1.16063231526252\\
59.5874051296789	1.16139387180359\\
59.6285455322068	1.16209665852255\\
59.669561316446	1.16282444049748\\
59.7106536664557	1.16357637626751\\
59.7517928629682	1.16429212449136\\
59.792949183281	1.16496315449589\\
59.8340793920077	1.16567852263762\\
59.8751924323586	1.16639411209114\\
59.9161972610335	1.16705535242425\\
59.9573344372685	1.16770006491698\\
59.9984809559827	1.16839153035748\\
60.0396397669065	1.1690618862275\\
60.0807609465742	1.16967113681927\\
60.1217919267962	1.17030569166058\\
60.1628740490292	1.17096510472214\\
60.2040235649309	1.17158762754832\\
60.2451784686455	1.17216244592801\\
60.2862954299199	1.17278292709181\\
60.3274295955324	1.17340612782155\\
60.368416753967	1.17397139604638\\
60.4095662923913	1.17451788524025\\
60.4507063455112	1.17511379382649\\
60.4918610796598	1.17568791694283\\
60.5329994722824	1.17619682935017\\
60.574016288441	1.17673420585728\\
60.6151074762926	1.17729773539871\\
60.6562472466713	1.17782091862661\\
60.6974030713213	1.17829458461935\\
60.7385317385027	1.1788171855021\\
60.779646426553	1.17934024740308\\
60.8206493800452	1.1798041359553\\
60.8617874022776	1.18024899968481\\
60.9029329679486	1.18074498919883\\
60.9440910299445	1.18121775434188\\
60.9852136001603	1.18162396976866\\
61.0262429150905	1.1820585160281\\
61.0673257245787	1.18251971823421\\
61.1084739267604	1.18294020501546\\
61.1496285929384	1.18330904875435\\
61.190746466973	1.18372762771756\\
61.2318783264425	1.18414869553183\\
61.2728669520921	1.18450822484012\\
61.3140149538221	1.18484673732855\\
61.355155302053	1.18523833947459\\
61.3963100750495	1.18560632182916\\
61.4374464439996	1.1859047211284\\
61.478464400181	1.18623412924202\\
61.5195544211769	1.18659092189777\\
61.5606948669911	1.18690447471426\\
61.6018502478211	1.1871652553721\\
61.6429773415037	1.18747806964754\\
61.6840938533032	1.18779160118247\\
61.7250948495343	1.18804299854562\\
61.7662338503552	1.18827341727731\\
61.8073784648423	1.18855780895479\\
61.848535787725	1.18881760188749\\
61.8896599391702	1.18900741210588\\
61.9306874980258	1.18922780331479\\
61.9717711129596	1.18947582295268\\
62.0129179486058	1.18968056240678\\
62.0540724249264	1.18983132232612\\
62.095191374796	1.19003438847936\\
62.1363207288879	1.1902396401343\\
62.1773110432298	1.19038163566982\\
62.2184574021165	1.19050110074703\\
62.2595981540539	1.19067567680932\\
62.3007530488953	1.19082553616719\\
62.3418871602933	1.19090366262506\\
62.3829065025441	1.19101431623389\\
62.4239952244937	1.19115278238563\\
62.4651365346972	1.19124648199852\\
62.5062914785578	1.19128580268857\\
62.5474167768859	1.19137864842967\\
62.5885355169878	1.19147249216181\\
62.629534247315	1.19150320234177\\
62.6706744972592	1.19151156670254\\
62.7118180591582	1.19157514210934\\
62.7529745619917	1.19161353567767\\
62.7941006930119	1.19158061798003\\
62.8351262072253	1.19157970316381\\
62.876210851886	1.19160653156907\\
62.9173561154106	1.19158885302443\\
62.9585104350211	1.19151653367266\\
62.9996307764578	1.19149751253569\\
63.0407570860791	1.19148030311625\\
63.0817495742606	1.19140005808435\\
63.1228939699963	1.19129656178595\\
63.1640353206172	1.19124847372315\\
63.2051904418936	1.19117534355329\\
63.2463217433112	1.19103064732557\\
63.2873429564476	1.19091887682806\\
63.3284300775429	1.19083454495761\\
63.3695725764362	1.1907053475601\\
63.4107270420043	1.19052185989415\\
63.4518501329041	1.1903917268021\\
63.4929716666854	1.19026289913946\\
63.5339677148792	1.19007193701083\\
63.5751095291263	1.18985787333442\\
63.616251924417	1.18969862230936\\
63.6574074939308	1.18951441837979\\
63.698535790453	1.18925973868318\\
63.739559173788	1.18903756513552\\
63.7806448653511	1.18884238567047\\
63.8217885531948	1.18860289512083\\
63.8629426943838	1.18830978039947\\
63.9040642334278	1.18806929027681\\
63.9451876943047	1.18783030017248\\
63.9861821337906	1.18753040169561\\
64.0273248454498	1.18720725449838\\
64.0684666561135	1.18693811560668\\
64.109621777522	1.18664443489834\\
64.1507508510862	1.18628154015422\\
64.1917734725795	1.18595099145486\\
64.2328594114691	1.18564674384484\\
64.2740026096569	1.18529885342223\\
64.3151566137937	1.18489846355011\\
64.3562782362844	1.18454970713318\\
64.3974010697118	1.18420238494275\\
64.4383958042902	1.1837959103513\\
64.4795381826116	1.18336639746181\\
64.5206799656129	1.18298959796244\\
64.5618348987632	1.18258882477055\\
64.6029635557806	1.18212075743235\\
64.6439863217538	1.18168446585611\\
64.685072018836	1.18127360832506\\
64.7262151916837	1.180820182527\\
64.7673689937171	1.18031578043804\\
64.8084902792367	1.17986159264852\\
64.8496130836746	1.17940882520574\\
64.890607682478	1.17889910826538\\
64.9317499857188	1.17836670685331\\
64.9728916196757	1.1778853399734\\
65.0140463014547	1.17738076473112\\
65.0551747308169	1.17681131758957\\
65.0961974912126	1.17627286075802\\
65.1372830090611	1.17575877588438\\
65.178426081821	1.17520352005928\\
65.2195796758935	1.17459921088275\\
65.2607006539703	1.17404331856938\\
65.3018233458712	1.17348881837036\\
65.3428178553475	1.17288001546713\\
65.3839600465807	1.17224906639132\\
65.4251015332916	1.17166708236164\\
65.4662559467862	1.17106283863613\\
65.5073841169569	1.1703966500966\\
65.5484068797331	1.16976042855327\\
65.5894921997191	1.16914733555187\\
65.6306351647923	1.16849479064784\\
65.6717885325689	1.16779549719645\\
65.7129091742126	1.16714245557809\\
65.7540317429897	1.1664907706319\\
65.7950261506466	1.16578785078293\\
65.8361682221599	1.16506349778499\\
65.8773095457498	1.16438566911526\\
65.9184636623623	1.16368670599942\\
65.9595915429014	1.16292920506277\\
66.0006143126426	1.16220041850569\\
66.0416994099214	1.16149334620799\\
66.0828422607382	1.16074884823089\\
66.1239953762308	1.15996027011603\\
66.1651156412216	1.1592154289384\\
66.2062380728939	1.15847190166932\\
66.2472323702668	1.15768060261466\\
66.2883743049718	1.15686875368529\\
66.32951544681	1.15610063659246\\
66.3706692310802	1.15531267749818\\
66.4117967798964	1.15447003969099\\
66.4528195620207	1.153654644526\\
66.4939044035907	1.15285939033846\\
66.5350471266957	1.15202902701746\\
66.5761999551452	1.15115759378979\\
66.6173197811408	1.15032705299865\\
66.6584420699607	1.14949777729499\\
66.6994362256915	1.14862456051047\\
66.7405780135283	1.14773183771366\\
66.7817189452704	1.14687972648192\\
66.8228723463743	1.14600922285915\\
66.8639995107205	1.14508831996189\\
66.9050223094247	1.14419298068946\\
66.9461068537419	1.14331606302667\\
66.9872494283202	1.14240662420652\\
67.0284019239332	1.14145944290719\\
67.0695212420216	1.1405500043824\\
67.1106433496354	1.13964177439568\\
67.1516373540236	1.13869376963697\\
67.1927789594217	1.13772745778483\\
67.233919648051	1.13679833369803\\
67.2750725935968	1.13585241214448\\
67.3161992991427	1.13486075623667\\
67.3572221189877	1.13389279048312\\
67.3983063058488	1.13294139591838\\
67.4394496603982	1.13196030279106\\
67.4806041701492	1.13094478793434\\
67.521726132956	1.12996414583615\\
67.5628501447568	1.12898485449173\\
67.603844456965	1.12796933417534\\
67.6449876831854	1.12693627980416\\
67.6861296634803	1.12593886039735\\
67.7272852662814	1.12492596236978\\
67.7684154801725	1.12386921042843\\
67.8094376637729	1.12283657033088\\
67.8505243985285	1.12182071152345\\
67.8916675203997	1.12077612176682\\
67.9328221329637	1.11969783906407\\
67.9739451157254	1.11865527205243\\
68.0150674430791	1.11761477515452\\
68.0560631693221	1.11653895097301\\
68.0972053659402	1.11544629160734\\
68.1383478722837	1.11438997375964\\
68.1795038159591	1.11331891716965\\
68.2206324928184	1.11220496956535\\
68.2616559307759	1.11111586895684\\
68.3027418131841	1.11004430517367\\
68.3438858299799	1.10894476309348\\
68.3850403407522	1.10781232595269\\
68.4261621404763	1.10671641257911\\
68.4672864131976	1.1056234235568\\
68.5082805107783	1.10449614586783\\
68.5494238886881	1.10335249188542\\
68.5905657940379	1.1022460844836\\
68.6317213429499	1.10112577100005\\
68.6728517804451	1.09996325965769\\
68.7138737839097	1.09882677862282\\
68.7549606385818	1.09770852751203\\
68.7961036345276	1.09656303236171\\
68.8372582599377	1.09538545415104\\
68.8783814025278	1.09424531796289\\
68.9195034605999	1.09310889948981\\
68.9604994182567	1.09193908820574\\
69.0016414461607	1.09075379296364\\
69.0427840395677	1.08960649788269\\
69.0839400356572	1.08844611008574\\
69.1250684672031	1.08724459682765\\
69.1660921030178	1.08606980355597\\
69.2071778593807	1.08491411675291\\
69.2483220071837	1.08373203750335\\
69.2894765024406	1.08251875157003\\
69.3305981436725	1.08134376030626\\
69.3717226704389	1.0801734106904\\
69.4127165552122	1.0789707406943\\
69.4538600890296	1.07775312135625\\
69.4950019197256	1.07657449661673\\
69.536157419455	1.07538368413727\\
69.5772880609154	1.07415243955811\\
69.6183099017952	1.072949172992\\
69.659396868003	1.0717657698043\\
69.7005397468341	1.07055678526576\\
69.7416943854094	1.06931745906079\\
69.7828176685861	1.06811739043888\\
69.8239394933629	1.06692280442649\\
69.8649356403584	1.06569675812501\\
69.9060775361847	1.06445682072626\\
69.9472201977706	1.06325665333128\\
69.9883762345699	1.06204515846717\\
70.0295044722432	1.06079437767814\\
70.0705282680935	1.05957219832291\\
70.1116139170198	1.0583708495895\\
70.1527581762737	1.05714484301935\\
70.1939126582835	1.05588942130219\\
70.2350341556814	1.05467412534162\\
70.2761589096976	1.05346527754731\\
70.3171526116415	1.05222603819047\\
70.3582962761507	1.0509735033635\\
70.3994380415113	1.04976178809631\\
70.4405934973811	1.04853969339368\\
70.4817243213736	1.04727898464204\\
70.5227460167838	1.04604816768216\\
70.5638330746746	1.04483897833014\\
70.6049758614109	1.04360599163099\\
70.6461305099046	1.04234448032094\\
70.6872539076382	1.04112407211634\\
70.7283755354688	1.03991097012179\\
70.7693718497912	1.03866827467654\\
70.8105136285314	1.03741347330364\\
70.8516563497074	1.03620026380458\\
70.8928124189418	1.03497755352141\\
70.933940490636	1.03371741256655\\
70.974964423577	1.03248769853612\\
71.0160499852543	1.03128063850512\\
71.0571943340141	1.03005074847975\\
71.0983488040867	1.02879327879717\\
71.1394701892555	1.02757776650861\\
71.1805951199045	1.02637053951862\\
71.2215886777019	1.02513474668783\\
71.2627324478195	1.02388748568511\\
71.3038741614469	1.02268288623959\\
71.3450295835423	1.02146974658275\\
71.3861605455056	1.02021980622512\\
71.4271821326293	1.0190015710727\\
71.4682692581482	1.01780680348528\\
71.5094119737507	1.01659008509683\\
71.5505666287346	1.01534667530822\\
71.591690113082	1.01414618415976\\
71.6328115990352	1.0129548211293\\
71.6738080262295	1.01173560796811\\
71.7149497282754	1.01050620388339\\
71.7560924885862	1.00932020832406\\
71.7972485777971	1.00812654048773\\
71.8383765487048	1.00689724910178\\
71.8794005634356	1.00570010035269\\
71.9204860757275	1.00452746634924\\
71.9616304744323	1.00333386357035\\
72.0027849392398	1.00211450037626\\
72.0439062645855	1.00093886728263\\
72.0850312874994	0.999773327315121\\
72.126024771303	0.99858088229237\\
72.1671685938074	0.997378914435256\\
72.2083102834331	0.996221404866147\\
72.2494656900113	0.995057164313474\\
72.2905967200417	0.993857875261541\\
72.3316182514947	0.992691942556206\\
72.3727054170679	0.991551334016308\\
72.4138480905992	0.990390622936313\\
72.455002750133	0.989205010764095\\
72.4961262819175	0.988064043919766\\
72.5372476868256	0.986933965075898\\
72.5782441818574	0.985777598708609\\
72.6193858373083	0.984613025235527\\
72.6605286213049	0.983493611718639\\
72.7016847263044	0.982368296230338\\
72.7428126286343	0.981209060156043\\
72.783836698939	0.980083511825933\\
72.8249221747248	0.978984316622738\\
72.8660666122288	0.977865987795202\\
72.9072210722469	0.976723642463935\\
72.9483423434042	0.975626681534596\\
72.9894674490261	0.97454153558634\\
73.0304608680157	0.97343092857399\\
73.0716047371473	0.972312791858742\\
73.1127464041409	0.971240809714302\\
73.1539017942639	0.970163818364159\\
73.1950328883521	0.969053405927261\\
73.2360543687372	0.967977793067037\\
73.2771415694204	0.966929314397622\\
73.3182842059247	0.965862522418773\\
73.3594388689304	0.96477251756513\\
73.4005624486265	0.963728740644259\\
73.4416837743952	0.962697490911103\\
73.4826803343704	0.961641282790487\\
73.5238219448183	0.960578859751261\\
73.5649647505279	0.959563223704405\\
73.6061208664293	0.958543339566605\\
73.6472487121009	0.957491080144213\\
73.6882728275388	0.956473829744362\\
73.7293582749933	0.955484689754419\\
73.7705027417951	0.954478165274611\\
73.8116571974522	0.953449236106627\\
73.8527784348437	0.952467173371862\\
73.8939035960222	0.951498504816907\\
73.9348969719233	0.950505555006662\\
73.9760408714766	0.949507052550779\\
74.0171825230531	0.948556244411483\\
74.0583379056403	0.947602004806077\\
74.0994690298454	0.946615796038837\\
74.1404904880721	0.945665571730793\\
74.1815776983107	0.944744186954829\\
74.2227203260504	0.943806160978016\\
74.2638749901402	0.942846453667132\\
74.3049985785982	0.941934359986634\\
74.3461198868313	0.9410362601419\\
74.3871164603132	0.940114255976195\\
74.4282580642665	0.939187967549346\\
74.4694008741489	0.93830991799886\\
74.5105569909343	0.937429104491399\\
74.5516848298447	0.936517249865015\\
74.5927089513415	0.935641463031291\\
74.633794394101	0.934795403683951\\
74.6749388664067	0.933933565722567\\
74.7160933218797	0.933050749753361\\
74.7572160677406	0.932216103951833\\
74.7983450381163	0.931396248364108\\
74.8393337215636	0.930553114043563\\
74.8804845809683	0.929705257465091\\
74.921624345678	0.928907882537404\\
74.9627792034796	0.928108551958175\\
75.0039213128675	0.927275765962656\\
75.0449363164494	0.926482235043607\\
75.0860296865272	0.925720457194594\\
75.1271684785411	0.924941952676939\\
75.168325240697	0.924140689798125\\
75.2094566825781	0.923391798762249\\
75.2505685422836	0.922658585675851\\
75.2915748613204	0.921898766617552\\
75.3327114594122	0.921136179742459\\
75.3738587337671	0.92042739554677\\
75.4150181370239	0.919716042130968\\
75.4561383707423	0.918970378861624\\
75.4971705953466	0.918263902248903\\
75.5382523196402	0.91759234373189\\
75.5794027997505	0.916903674520004\\
75.6205579170071	0.916190584409618\\
75.6616742986399	0.915532841896966\\
75.7028100998955	0.914893027122439\\
75.7437963398773	0.914224570929218\\
75.784946938089	0.913551720411923\\
75.8260868453619	0.912937244320642\\
75.8672415974858	0.912320371176139\\
75.9083813379919	0.911664972323129\\
75.9493974714458	0.911053505944751\\
75.9904894585979	0.91047890136218\\
76.0316288532247	0.909885392058815\\
76.0727849930601	0.909266028182329\\
76.1139146440435	0.9087059649554\\
76.1550283111279	0.908163522678268\\
76.1960324684464	0.907590089406058\\
76.2371699675503	0.907014272136095\\
76.2783161187275	0.906499213630605\\
76.3194746393897	0.905981207358553\\
76.360596376956	0.905424193265842\\
76.401626702476	0.904910726995725\\
76.4427091417469	0.904436474475067\\
76.4838581196266	0.903943334830089\\
76.525012926817	0.903423050051944\\
76.5661302619676	0.902964034422925\\
76.6072634987168	0.902524708892479\\
76.6482512894179	0.902052610981368\\
76.6894001770381	0.901576924743343\\
76.730540354598	0.90116534221509\\
76.7716951038657	0.900751017599445\\
76.8128326282698	0.900294466820742\\
76.8538499387785	0.899885012930101\\
76.8949406376799	0.89951623696764\\
76.9360807051274	0.89912709758772\\
76.9772363257523	0.89870991152429\\
77.0183642747814	0.898356878608895\\
77.059479818352	0.898022888595567\\
77.1004818756131	0.897654579075927\\
77.1416203586018	0.897284370327901\\
77.1827654656834	0.896979772065436\\
77.2239231718827	0.896671981700606\\
77.2650465253393	0.896321856573241\\
77.3060749752538	0.896018155657116\\
77.3471582108692	0.895756645283083\\
77.3883057236721	0.895475100385476\\
77.4294602922401	0.895164664496808\\
77.4705787180795	0.894919344508788\\
77.5117093067276	0.894694737116019\\
77.5526988149306	0.894434436330831\\
77.5938459584821	0.894171492244457\\
77.6349865135007	0.893976182464152\\
77.6761413517079	0.893777888342295\\
77.7172765266356	0.893535166830345\\
77.7582952174029	0.893341075884201\\
77.7993845474427	0.893190062299329\\
77.8405254616337	0.89301800280693\\
77.8816805970815	0.892816677935583\\
77.9228066937974	0.892682114754489\\
77.9639244633262	0.89256746714586\\
78.0049241831467	0.892416332288686\\
78.0460638920066	0.892263855678535\\
78.087207893556	0.892179583568082\\
78.1283647410598	0.892092022152919\\
78.1694900642045	0.891960266229868\\
78.2105164089756	0.891876246108843\\
78.2516006493168	0.891835981980309\\
78.2927465345821	0.891775189968721\\
78.3339009125664	0.891684797624158\\
78.3750207314019	0.891661178077544\\
78.416148203357	0.891658499791907\\
78.4571398792215	0.891618520938752\\
78.4982849932974	0.891576959596788\\
78.5394261210416	0.8916042480733\\
78.5805811732787	0.891628416605634\\
78.6217134711741	0.891607541988735\\
78.6627340248995	0.891635124985629\\
78.7038216851418	0.891706687993512\\
78.7449637912742	0.891757345741161\\
78.7861184169018	0.89177852178387\\
78.8272422101299	0.891866719058336\\
78.8683629083428	0.891975172610471\\
78.9093597395909	0.892046181405694\\
78.9505011110114	0.892116447610152\\
78.9916438283014	0.892255174245626\\
79.032799663877	0.892390673578044\\
79.0739274566139	0.892481646870093\\
79.1149513462192	0.89262004367629\\
79.1560368151334	0.89280231314857\\
79.1971808598801	0.892964231472601\\
79.2383350599457	0.893096894859541\\
79.2794564239786	0.893295728611613\\
79.3205804229445	0.89351496606927\\
79.3615745320486	0.893696672179727\\
79.4027175276808	0.893877881068168\\
79.4438592907259	0.894126825361728\\
79.4850144710472	0.894372647458431\\
79.5261438813491	0.894574345638284\\
79.5671663273923	0.894822705846894\\
79.608252411461	0.895114442910386\\
79.6493955692194	0.895386179911099\\
79.690549662271	0.895629224304103\\
79.7316714764314	0.895937260417586\\
79.7727942435123	0.896265220889746\\
79.8137890693497	0.896556038774894\\
79.8549314429027	0.89684685006157\\
79.8960732910811	0.897203991638015\\
79.9372283254016	0.897558079559168\\
79.9783570386597	0.897869013823043\\
80.0193798245797	0.898225201903925\\
80.0604655444178	0.898623911378194\\
80.101608766649	0.899003288737232\\
80.1427626287505	0.899354755958472\\
80.1838840054165	0.899769402195773\\
80.2250068423612	0.900203468860621\\
80.2660014465135	0.900601056180659\\
80.3071437806566	0.900999072456294\\
80.3482854482882	0.901461469039629\\
80.389440203102	0.901920928191736\\
80.4305687050861	0.902338545166139\\
80.4715914568633	0.902799670649659\\
80.5126769866162	0.903302094312908\\
80.5538200913905	0.903786000410268\\
80.5949737297513	0.904243032010967\\
80.6360947837333	0.904760897292772\\
80.6772174836485	0.905297494464332\\
80.7182119901665	0.905798605951512\\
80.7593542006193	0.906300591081793\\
80.8004957083304	0.906864448541751\\
80.8416501755363	0.907425512602584\\
80.8827783873039	0.907946418701265\\
80.9238011477127	0.908508709987384\\
80.9648864533132	0.9091107218582\\
81.0060294453985	0.909695200194897\\
81.0471828381688	0.910254076959372\\
81.0883035257285	0.910870915427823\\
81.1294260937665	0.911505642788477\\
81.1704204832775	0.91210619032515\\
81.2115625630261	0.912708053687266\\
81.25270389348	0.913368747399494\\
81.2938580427752	0.91402682041532\\
81.3349859359735	0.914646774308114\\
81.376008703587	0.915305635322124\\
81.4170937597484	0.916002296708849\\
81.4582366286165	0.916682567843513\\
81.4993897471961	0.917338737837577\\
81.5405100257728	0.918049495259895\\
81.581632442011	0.918777148960263\\
81.6226267025567	0.919472231382861\\
81.6637686351124	0.920169066142303\\
81.7049097673726	0.920921179770089\\
81.7460635556615	0.921670872488203\\
81.7871910868855	0.922384823152862\\
81.8282138653115	0.923134868118135\\
81.8692986356458	0.92392046638238\\
81.9104413667893	0.924690967872902\\
81.9515941723843	0.925439083312739\\
81.9927139738757	0.926237936709529\\
82.0338362206952	0.927052553984679\\
82.0748303322225	0.927836497228714\\
82.1159720974652	0.928622619873194\\
82.157113000423	0.929459989730869\\
82.1982663686307	0.930295163518557\\
82.2393934752465	0.931097291015429\\
82.2804162695603	0.931932388845189\\
82.3215007078243	0.932800484257852\\
82.3626432772979	0.933654915796612\\
82.4037973135932	0.934488806749318\\
82.4449202040416	0.935369529436234\\
82.4860427030733	0.936264706542459\\
82.5270382872384	0.937130798227639\\
82.5681805828555	0.937999115583396\\
82.6093230385518	0.938915803660038\\
82.6504789507437	0.939830287091168\\
82.6916077772167	0.940712301778517\\
82.7326310903699	0.94162562195355\\
82.7737170586536	0.942570967576865\\
82.8148609851857	0.943502508512473\\
82.8560155068274	0.944412883407464\\
82.8971374220721	0.945369223939975\\
82.9382615105759	0.946339507010815\\
82.9792557574499	0.947279705116629\\
83.0203990270761	0.948221684336735\\
83.0615409866502	0.94921133915892\\
83.1026965728435	0.950198145968174\\
83.143826855694	0.951151690260519\\
83.1848489821028	0.952135710320822\\
83.225935755807	0.953151205052989\\
83.267078836116	0.95415216366799\\
83.3082334526793	0.955131289289029\\
83.34935648774	0.95615568954827\\
83.3904787274171	0.957193109780917\\
83.4314745276942	0.958199611850088\\
83.4726166696223	0.959207420902709\\
83.5137592041205	0.960262166248114\\
83.5549151644753	0.961313301458665\\
83.596043763228	0.96233043033781\\
83.6370672634615	0.963377052296371\\
83.6781531070823	0.964454427809996\\
83.7192971639615	0.965516722422451\\
83.7604516700316	0.966556387197349\\
83.8015734177396	0.967640403274583\\
83.8426977757529	0.96873689222807\\
83.8836917998016	0.969801372932723\\
83.9248352318177	0.970866561111591\\
83.9659771105181	0.971977886793555\\
84.007132642574	0.97308486776757\\
84.0482631538192	0.974156956873103\\
84.0892850973773	0.975257666905313\\
84.1303719925992	0.976388484146044\\
84.1715149464844	0.977503333174097\\
84.2126695765904	0.978594804892804\\
84.2537927719274	0.97972989035327\\
84.29491474282	0.980876370052616\\
84.3359107690791	0.981990018843962\\
84.3770527496272	0.983103750969781\\
84.418195367072	0.984262804207344\\
84.4593513765259	0.98541665060881\\
84.500479738912	0.98653479688932\\
84.5415034328021	0.987680538570543\\
84.5825891494071	0.988855536173189\\
84.6237333386542	0.990013959283593\\
84.6648878287092	0.991148110741752\\
84.7060094068981	0.992324860226135\\
84.7471340341973	0.99351245015141\\
84.7881278378344	0.994666056955099\\
84.8292714299218	0.995819013064479\\
84.8704132301629	0.997016412564137\\
84.9115687099854	0.998207804983786\\
84.9526994394614	0.999362548139258\\
84.99372120865	1.0005440014181\\
85.0348082211175	1.00175399276639\\
85.0759510524059	1.00294638996261\\
85.117105695309	1.00411371389048\\
85.1582290428892	1.00532287939681\\
85.1993507579584	1.00654167774907\\
85.2403469971334	1.00772571277405\\
85.2814888284884	1.00890834321892\\
85.3226315225657	1.01013455069426\\
85.3637875768502	1.01135381609375\\
85.4049157250001	1.01253558682019\\
85.4459395941941	1.0137430317423\\
85.4870251972295	1.01497805943211\\
85.528169504197	1.01619484803082\\
85.5693239798713	1.01738559976985\\
85.6104454099333	1.01861711642841\\
85.6515702711906	1.01985772706762\\
85.6925638852106	1.02106239584814\\
85.7337076140481	1.02226481465502\\
85.7748493479651	1.02350988284232\\
85.8160047834714	1.02474716958397\\
85.8571356932324	1.02594597870042\\
85.8981573199662	1.02716959417841\\
85.9392444250021	1.02842002574607\\
85.9803871607344	1.02965109972628\\
86.0215418139197	1.03085530698013\\
86.0626652764057	1.03209952780012\\
86.1037867974664	1.0333515474411\\
86.1447831972863	1.03456691057905\\
86.1859249174253	1.03577916666072\\
86.2270676683051	1.0370331826467\\
86.2682237544888	1.038278440093\\
86.3093517457364	1.03948436637106\\
86.3503757434206	1.0407140842938\\
86.3914612646438	1.04196959302532\\
86.432605656506	1.04320507830896\\
86.4737601217346	1.04441269699551\\
86.5148814467005	1.04565922938969\\
86.5560064718516	1.0469130476663\\
86.5969999543376	1.04812904879399\\
86.6381437784896	1.0493410108201\\
86.6792854663998	1.05059378764715\\
86.7204408718838	1.05183695404684\\
86.7615719052208	1.05303980258039\\
86.8025934343261	1.05426562391151\\
86.8436806016297	1.05551644159957\\
86.8848232731591	1.05674605931826\\
86.9259779330568	1.05794697745249\\
86.9671014710491	1.05918608466371\\
87.0082228658984	1.06043114482185\\
87.0492193700209	1.06163775501863\\
87.0903610182647	1.06283939778418\\
87.1315038058251	1.06408096899723\\
87.1726599125715	1.06531194325817\\
87.213787803476	1.066501768648\\
87.254811883144	1.0677136021117\\
87.295897353342	1.06894937444225\\
87.3370417977138	1.07016327734153\\
87.3781962565727	1.07134747934182\\
87.4193175173068	1.07256878599093\\
87.4604426423409	1.07379556795033\\
87.5014360449547	1.07498280240854\\
87.54257992674	1.07616407639063\\
87.5837215872865	1.07738435021054\\
87.6248769746117	1.07859318987551\\
87.6660080794248	1.07975991905284\\
87.7070295531221	1.08094791817888\\
87.7481167563671	1.08215905565028\\
87.7892593912295	1.08334713144821\\
87.8304140550169	1.08450469529844\\
87.8715376345251	1.08569868729044\\
87.9126589597576	1.0868968336943\\
87.9536555200225	1.0880548952997\\
87.9947971305394	1.08920603237409\\
88.0359399372854	1.090395311724\\
88.0770960541369	1.09157219353978\\
88.1182238966127	1.09270618732891\\
88.1592480151947	1.09386056220773\\
88.2003334609864	1.09503702426216\\
88.2414779309201	1.09618977027345\\
88.2826323865476	1.09731103610191\\
88.3237536171667	1.09846769804669\\
88.3648787891998	1.09962808277765\\
88.4058721552023	1.1007473902983\\
88.447016062516	1.10185874616251\\
88.4881577106972	1.10300736580719\\
88.5293130897285	1.10414279253659\\
88.5704442285439	1.1052344216705\\
88.6114656752301	1.10634580502131\\
88.6525528969141	1.10747849165607\\
88.6936955122655	1.10858629493826\\
88.7348501779171	1.10966185392036\\
88.775973781931	1.11077220254598\\
88.817095067393	1.11188500993045\\
88.8580916593356	1.11295631150463\\
88.8992332484639	1.11401869883723\\
88.940376065771	1.11511754602451\\
88.9815321879436	1.11620229108964\\
89.0226600018161	1.11724254518735\\
89.0636841441784	1.11830176180903\\
89.1047695752347	1.1193812734572\\
89.1459140600507	1.12043528469208\\
89.187068513848	1.12145614860648\\
89.2281897275464	1.12251085459441\\
89.2693149263855	1.12356765011557\\
89.3103082698901	1.12458208707282\\
89.3514521942385	1.12558657587754\\
89.3925938340227	1.12662672771177\\
89.4337492073356	1.12765205106325\\
89.474880369139	1.12863204961035\\
89.5159017979311	1.12963052388976\\
89.556989030278	1.13064855003003\\
89.598131634749	1.13163996903201\\
89.639286301781	1.1325975483968\\
89.6804099180949	1.13358845536553\\
89.7215330192659	1.13458041177081\\
89.762533380167	1.13552943659636\\
89.803671329433	1.13646738339865\\
89.8448194118196	1.13744134513459\\
89.8859798111499	1.1383994137975\\
89.9270985497672	1.13931006197667\\
89.9681327907499	1.14023919606914\\
90.0092137680572	1.14118829187065\\
90.0503658928795	1.1421097605897\\
90.0915214037856	1.1429937527816\\
90.1326368864937	1.14391317925745\\
90.1737753313414	1.14483555792941\\
90.2147600024815	1.14571035896501\\
90.2559124312813	1.14657173805073\\
90.297052135481	1.14747264218315\\
90.3382069969709	1.14835651025627\\
90.379349001712	1.14918754190243\\
90.4203640311544	1.15004049712108\\
90.4614573099059	1.15091568392668\\
90.5025961135583	1.15175846729439\\
90.5437528643361	1.15256095879066\\
90.5848842854958	1.1534035407595\\
90.625996122369	1.15424617631455\\
90.6670023975965	1.15503911159576\\
90.7081389818354	1.15581765939472\\
90.7492862619384	1.15663885057477\\
90.7904456790498	1.15744091864934\\
90.8315658671227	1.15818707287647\\
90.8725981183944	1.15895586012052\\
90.9136797655794	1.1597476895734\\
90.954830294569	1.16050617886672\\
90.9959854170322	1.16122080943512\\
91.0371017560214	1.16197722261518\\
91.0782376308422	1.16273647844351\\
91.1192237619821	1.1634415922376\\
91.1603744488995	1.16412998885554\\
91.2015143334259	1.16486412314472\\
91.2426690883794	1.16557825844327\\
91.2838089493434	1.16623172921678\\
91.3248250024399	1.16691119671602\\
91.3659170381194	1.16761541844865\\
91.4070563801711	1.16828223645248\\
91.4482125619627	1.16890292383979\\
91.4893423543403	1.1695693034276\\
91.5304558273896	1.17023596677296\\
91.571460154223	1.17084683062543\\
91.6125975481845	1.17144045672496\\
91.6537438084126	1.17208213441273\\
91.6949024160418	1.17270207457766\\
91.7360239558395	1.17325928120368\\
91.7770544927109	1.17384266436134\\
91.8181367914723	1.17445145898362\\
91.8592859560117	1.17502223419685\\
91.9004407913762	1.1755441132762\\
91.9415579820889	1.17611287229596\\
91.9826915456894	1.17668429742391\\
92.0236790781808	1.17719665742166\\
92.0648282133473	1.17768957982563\\
92.1059683356979	1.17823304727666\\
92.1471230718111	1.17875417510443\\
92.1882609396678	1.17920872643815\\
92.2292780417986	1.17969250966962\\
92.2703689271076	1.18020284866862\\
92.3115088621875	1.18067194754969\\
92.3526645663942	1.18109051240139\\
92.3937928273005	1.1815589831871\\
92.4349079736565	1.18202798109174\\
92.4759104257023	1.18243683572058\\
92.5170486894509	1.18282609332362\\
92.5581940065162	1.18326738294184\\
92.5993518743409	1.18368501011264\\
92.640474847901	1.18403497733232\\
92.6815037040533	1.18441395070647\\
92.7225867173638	1.18481991932523\\
92.7637345626183	1.1851843662864\\
92.8048891759332	1.18549639235665\\
92.8460073184771	1.18585898462382\\
92.8871385410053	1.18622399163156\\
92.9281275836792	1.18652681915263\\
92.9692751690311	1.18680815566687\\
93.010415611304	1.18714328119214\\
93.0515704077444	1.18745442303028\\
93.0927062129592	1.18769519177016\\
93.1337245037457	1.18796747489566\\
93.1748142020229	1.18826733488805\\
93.2159548510999	1.1885234145492\\
93.2571101176621	1.1887261335297\\
93.298236770692	1.18898144088746\\
93.3393538127166	1.18923753626428\\
93.3803542574144	1.18943103975822\\
93.4214935514681	1.18960314507998\\
93.462637903501	1.18982970946138\\
93.5037950224947	1.19003144208672\\
93.5449196446169	1.19016263405886\\
93.5859467026109	1.19032486463297\\
93.6270305626238	1.19051483836448\\
93.6681770093602	1.19066107492133\\
93.709331441219	1.19075299238074\\
93.7504507245695	1.19089763452937\\
93.7915793367431	1.19104436906568\\
93.8325701703892	1.19112771711126\\
93.8737160462875	1.19118826484399\\
93.9148569363614	1.19130417176522\\
93.9560118834565	1.19139519948536\\
93.9971453085316	1.19141431187812\\
94.038165095901	1.19146616802321\\
94.0792534238994	1.19154581438519\\
94.1203950194701	1.19158052878641\\
94.1615498423918	1.19156072212896\\
94.2026745897776	1.19159455669551\\
94.2437940377061	1.19162947057236\\
94.2847920731842	1.19160132061397\\
94.3259327272683	1.19155056219655\\
94.3670759791556	1.19155506952103\\
94.4082322384183	1.1915343772599\\
94.4493589790295	1.19144237902325\\
94.4903838899292	1.19138261609147\\
94.5314688503923	1.19135048194966\\
94.5726136534868	1.19127374744485\\
94.6137679341493	1.19114247987424\\
94.654888684862	1.19106450089654\\
94.696014103568	1.1909882314635\\
94.7370072336275	1.19084930721699\\
94.7781510784481	1.19068707325089\\
94.8192926046343	1.19058003628894\\
94.860447776945	1.19044800576281\\
94.9015783076982	1.19024483427467\\
94.9426000407362	1.19007451136677\\
94.983686741379	1.1899314006283\\
95.0248295431511	1.18974362924939\\
95.0659838772501	1.18950187578861\\
95.1071064246548	1.18931316405463\\
95.1482285735506	1.1891258218504\\
95.1892240493578	1.18887694315183\\
95.2303661720535	1.18860488840661\\
95.2715083261779	1.1883872599171\\
95.3126636850436	1.18814486765152\\
95.353792293482	1.18783261052415\\
95.3948153429776	1.18755279198868\\
95.435901139781	1.18729962938571\\
95.4770445913726	1.1870024692917\\
95.518198658106	1.18665222819296\\
95.5593202396329	1.18635413671928\\
95.6004433682256	1.18605751079536\\
95.6414379710852	1.18570084746051\\
95.6825804992806	1.18532102471839\\
95.7237223008561	1.18499457551025\\
95.7648773295764	1.18464386057674\\
95.8060061647419	1.18422488328819\\
95.847028878024	1.18383797826015\\
95.8881146803515	1.18347693968101\\
95.9292578755265	1.18307278639967\\
95.9704117729339	1.18261688903484\\
96.0115332092685	1.18221192163916\\
96.0526560431118	1.18180838364231\\
96.0936506968646	1.18134680231897\\
96.1347930421735	1.18086234657979\\
96.175934744774	1.18042976534668\\
96.2170895461432	1.1799735922775\\
96.2582180896442	1.1794513425253\\
96.2992408488827	1.17896048332219\\
96.3403264553105	1.17849451925083\\
96.3814695735745	1.17798668541971\\
96.4226232676181	1.17742884430539\\
96.4637443946546	1.17692031310123\\
96.504867138383	1.17641318808853\\
96.5458616924967	1.17585046056375\\
96.5870039370437	1.1752653114653\\
96.6281454950932	1.17473014896631\\
96.6693000375691	1.17417225763386\\
96.7104283326851	1.17355098226408\\
96.7514510947167	1.17296018458651\\
96.7925365101099	1.17239312277624\\
96.8336795270233	1.17178576081104\\
96.8748330042786	1.17113051859915\\
96.9159538081977	1.17052259226887\\
96.9570764362055	1.16991604015969\\
96.9980708924718	1.16925675811608\\
97.0392130233336	1.16857568565139\\
97.0803544244394	1.16794233157135\\
97.1215086850531	1.16728729197945\\
97.1626367070972	1.16657205245557\\
97.2036594721402	1.16588614509971\\
97.2447446761898	1.1652226382543\\
97.2858875842831	1.16452071461716\\
97.3270408218429	1.16377341077774\\
97.3681612675241	1.16307106994169\\
97.4092837690634	1.16237006430892\\
97.4502781179932	1.16161960905179\\
97.4914201192785	1.16084816714027\\
97.5325613502614	1.16012181407906\\
97.5737152968715	1.15937499050878\\
97.6148430067771	1.15857161708699\\
97.6558657834518	1.15779620569959\\
97.6969507500165	1.15704169488255\\
97.7380935365832	1.15625094935549\\
97.7792465052506	1.15541767586137\\
97.8203665436177	1.15462667336484\\
97.8614889022803	1.15383695999062\\
97.9024831292963	1.15300145812924\\
97.9436249871461	1.1521459393553\\
97.9847660225825	1.15133254026752\\
98.0259196118854	1.1505000475525\\
98.0670469662457	1.14961509060022\\
98.1080697556103	1.1487565130191\\
98.1491544459642	1.1479171835543\\
98.1902970938635	1.14704408218228\\
98.2314497536099	1.14613163397117\\
98.2725693217801	1.14525844782131\\
98.3136915167282	1.14438649765022\\
98.3546855991441	1.14347277145565\\
98.395827292831	1.14254015557012\\
98.4369681006523	1.14164637503261\\
98.4781212706799	1.14073502896253\\
98.5192482064189	1.13977570650366\\
98.560271012493	1.138840979911\\
98.60135537972	1.13792371092413\\
98.6424978631209	1.1369753928295\\
98.6836501579108	1.13599121252559\\
98.7247691645685	1.13504299324477\\
98.765891163042	1.13409594985891\\
98.8068850727667	1.13311146105149\\
98.8480272215855	1.13210931667921\\
98.8891696732385	1.13114253878552\\
98.9303255764097	1.13015991412407\\
98.9714544516703	1.12913318223598\\
99.0124777232779	1.12812995890444\\
99.0535637215808	1.12714324868641\\
99.0947076182792	1.12612751820196\\
99.1358621432445	1.12507774907061\\
99.1769840960395	1.12406327502308\\
99.2181081238803	1.12305054960394\\
99.2591024257687	1.12200210035162\\
99.3002456522528	1.12093640018828\\
99.3413876335731	1.11990674242252\\
99.3825432335585	1.11886200407487\\
99.4236734614337	1.11777384065814\\
99.4646956308454	1.11671028455686\\
99.5057823742119	1.11566387375441\\
99.5469254873138	1.11458910643013\\
99.5880801007354	1.11348105660575\\
99.6292030929835	1.11240916646321\\
99.6703254072445	1.11133976891568\\
99.7113211447125	1.11023555508938\\
99.752463329357	1.10911483208055\\
99.7936058425101	1.10803087831338\\
99.8347617893526	1.10693260730454\\
99.8758904474458	1.10579189725133\\
99.9169139011395	1.10467653237024\\
99.9579997739617	1.10357909964759\\
99.9991438015777	1.10245408975969\\
};


\addplot [color=mycolor1,dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.0408115975542526	1.5\\
9.98897939472054	1.5\\
10.0298575403508	0.5\\
29.9641204343052	0.5\\
30.0052416232847	1.1\\
99.9741314280005	1.1\\
};


\end{axis}

\begin{axis}[%
width=0.75\columnwidth,
height=0.15\columnwidth,
at={(0in,-1.4in)},
scale only axis,
xmin=0,
xmax=100,
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Line 5},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
0.0326123844217811	0.522648217323896\\
0.0734686052677221	0.522217191823577\\
0.114351848410214	0.522203792967632\\
0.155289044106032	0.522220757953576\\
0.196416376664506	0.522190054992358\\
0.23753321687029	0.522147544032747\\
0.278532971272689	0.522175267733087\\
0.319672776324706	0.522218706753674\\
0.360816443079513	0.52217619504743\\
0.401972910416154	0.522153210409931\\
0.443098914376894	0.522210499322686\\
0.484124506482789	0.522212779853866\\
0.525209132896525	0.522165360904684\\
0.566354426166445	0.522162743023288\\
0.607508775931559	0.522218553418122\\
0.648629133079946	0.522191387572449\\
0.689755611544835	0.522148327486919\\
0.730747989796003	0.522174866746118\\
0.77189258885501	0.522218512692766\\
0.813033923242202	0.522176219650664\\
0.85418910389327	0.522153189448011\\
0.895321006771163	0.522211073155368\\
0.936341868391736	0.522212893809393\\
0.977429450399864	0.522165066843875\\
1.01857170021151	0.522162627935495\\
1.05972640379957	0.522218498993992\\
1.10085040469322	0.522190959869483\\
1.14197102788009	0.522148357195752\\
1.18296815362305	0.522175160445652\\
1.22410938711587	0.522218506246322\\
1.26525238357523	0.522176146394997\\
1.30640859709325	0.522153227483412\\
1.3475359534054	0.522210656847453\\
1.38856046700766	0.522212800600896\\
1.42964567254533	0.522165296830201\\
1.47079038778701	0.522162723240117\\
1.51194481235162	0.522218545306788\\
1.55306575789123	0.522191316891346\\
1.59419136583298	0.522148332371808\\
1.63518439051894	0.522174909092601\\
1.67632854058608	0.522218511144026\\
1.71747007571392	0.522176210105252\\
1.75862538114161	0.522153195330281\\
1.79975680840361	0.522211032640191\\
1.840778031354	0.522212883181559\\
1.88186539319937	0.522165087247569\\
1.92300786535692	0.522162637368775\\
1.96416254590118	0.522218502954082\\
2.00528631039412	0.522190986098575\\
2.04640732677536	0.522148355519026\\
2.08740413772622	0.522175143392811\\
2.12854557871334	0.522218506318821\\
2.16968847116392	0.522176150244059\\
2.21084463291261	0.522153226150228\\
2.25197225039632	0.522210681700213\\
2.29299655224235	0.522212804821628\\
2.33408188480783	0.522165284278561\\
2.37522647051702	0.522162719056946\\
2.4163809115234	0.522218543119982\\
2.45750200501218	0.522191298970601\\
2.49862738771148	0.522148333598962\\
2.53962058713481	0.522174920582128\\
2.58076461338536	0.522218510772489\\
2.62190620600861	0.522176207361165\\
2.66306154850296	0.522153196996705\\
2.70419283090587	0.522211020084038\\
2.74521416573862	0.522212879930767\\
2.78630145759341	0.522165093797493\\
2.82744400122904	0.522162640395328\\
2.86859867436779	0.522218504267055\\
2.90972235870529	0.522190995069865\\
2.95084350903287	0.522148354934711\\
2.99184021135063	0.522175137375002\\
3.03298172549068	0.522218506354721\\
3.07412458095454	0.522176151646293\\
3.11528072351528	0.522153225639548\\
3.15640843695452	0.522210690829386\\
3.19743266075928	0.522212806418267\\
3.23851804100274	0.522165279568352\\
3.27966257790128	0.522162717445553\\
3.32081702506375	0.52221854228198\\
3.36193817561635	0.522191292068944\\
3.40306347074938	0.522148334075503\\
3.44405673885473	0.522174925091775\\
3.48520071626497	0.522218510629143\\
3.5263423317093	0.522176206275363\\
3.56749768903869	0.522153197653162\\
3.60862891297536	0.522211014986194\\
3.64965029322826	0.522212878616222\\
3.69073755630869	0.522165096502858\\
3.73188012943581	0.522162641637539\\
3.77303479952439	0.522218504809602\\
3.81415845068531	0.52219099878927\\
3.85527965640934	0.522148354688102\\
3.89627631375277	0.522175134876444\\
3.93741785831218	0.522218506370723\\
3.97856069830804	0.522176152237748\\
4.01971683269746	0.522153225419968\\
4.0608445867308	0.522210694685123\\
4.10186877750612	0.522212807106487\\
4.14295417831564	0.522165277536331\\
4.18409869409907	0.522162716744923\\
4.22525314391249	0.522218541912159\\
4.26637431955344	0.522191289038833\\
4.30749957612212	0.522148334284237\\
4.34849287454724	0.522174927074476\\
4.38963683040841	0.522218510567617\\
4.43077845601625	0.522176205792425\\
4.47193381997751	0.522153197944348\\
4.51306501740631	0.52221101266039\\
4.55408641840393	0.522212878010095\\
4.59517366828861	0.522165097740676\\
4.63631625492558	0.522162642211002\\
4.67747092360899	0.522218505062554\\
4.71859455895095	0.522191000572814\\
4.75971579129997	0.52214835457252\\
4.80071242712644	0.522175133688538\\
4.84185398608176	0.522218506380743\\
4.8829968188452	0.522176152512329\\
4.92415294951042	0.522153225316852\\
4.96528072215247	0.522210696460969\\
5.00630489775006	0.52221280742056\\
5.04739030788635	0.522165276615669\\
5.08853481410075	0.522162716424149\\
5.12968926512194	0.522218541742318\\
5.17081045209029	0.522191287669311\\
5.21193569108306	0.522148334381006\\
5.25292900351684	0.52217492800103\\
5.29407294928615	0.522218510536613\\
5.33521457967804	0.522176205566953\\
5.37636994670335	0.522153198081208\\
5.41750113214426	0.522211011619955\\
5.45852254244296	0.522212877738187\\
5.49960978633526	0.522165098303599\\
5.54075237909437	0.522162642466791\\
5.5819070470793	0.522218505169532\\
5.62303067568718	0.52219100133356\\
5.6641519192612	0.52214835452124\\
5.70514854579267	0.522175133153325\\
5.74629011105314	0.522218506382608\\
5.78743294068633	0.522176152635731\\
5.82858906962493	0.522153225268853\\
5.86971685076585	0.522210697265432\\
5.91074101952379	0.522212807560966\\
5.95182643358157	0.522165276231886\\
5.99297093584648	0.522162716296724\\
6.03412538735264	0.522218541677941\\
6.07524657918385	0.522191287080581\\
6.11637181085141	0.52214833441996\\
6.15736512875656	0.522174928343347\\
6.19850907087438	0.522218510528718\\
6.23965070292596	0.522176205479299\\
6.28080607111497	0.52215319813203\\
6.32193725186434	0.522211011204026\\
6.36295866585161	0.52221287763332\\
6.40404590733107	0.522165098534079\\
6.445188502668	0.522162642580703\\
6.48634317041056	0.52221850522122\\
6.52746679588591	0.522191001683869\\
6.56858804476933	0.522148354500528\\
6.60958466702216	0.522175132914232\\
6.6507262353413	0.522218506384951\\
6.6918690632998	0.522176152703217\\
6.73302519141602	0.522153225247873\\
6.77415297667306	0.522210697650445\\
6.81517714212481	0.522212807625325\\
6.85626255829016	0.522165276019395\\
6.89740705835558	0.522162716221997\\
6.93856151011753	0.522218541636615\\
6.97968270449499	0.52219128677388\\
7.02080793220425	0.522148334442905\\
7.06180125352278	0.522174928589616\\
7.10294519290155	0.522218510519042\\
7.14408682629022	0.522176205422572\\
7.18524219526424	0.522153198165881\\
7.22637337279894	0.522211010922873\\
7.26739478926045	0.522212877566871\\
7.30848202919956	0.522165098679876\\
7.3496246261653	0.522162642647639\\
7.39077929369883	0.52221850525264\\
7.43190291751619	0.5221910018703\\
7.4730241693199	0.522148354485109\\
7.51402078899516	0.522175132776273\\
7.55516235906254	0.522218506385532\\
7.59630518611983	0.522176152738705\\
7.63746131362682	0.52215322523214\\
7.67858910185208	0.522210697939871\\
7.71961326475144	0.522212807688091\\
7.76069868272374	0.522165275841852\\
7.80184318092565	0.522162716159057\\
7.84299763292137	0.522218541603388\\
7.88411882956688	0.522191286497946\\
7.92524405372956	0.522148334462143\\
7.96623737764912	0.522174928746584\\
8.00738131528035	0.522218510514426\\
8.04852294952418	0.522176205379198\\
8.08967831908846	0.522153198191321\\
8.13080949447395	0.52221101074222\\
8.17183091254225	0.522212877522817\\
8.21291815161515	0.522165098757977\\
8.25406074930766	0.522162642674271\\
8.29521541685259	0.522218505266782\\
8.33633903980839	0.522191001961629\\
8.37746029272016	0.522148354480949\\
8.41845691181734	0.522175132747654\\
8.45959848217702	0.522218506386574\\
8.50074130916524	0.522176152733007\\
8.54189743677712	0.522153225234159\\
8.58302522460397	0.522210697899816\\
8.62404938785929	0.522212807682287\\
8.66513480559068	0.522165275864801\\
8.70627930400993	0.52216271616319\\
8.74743375600317	0.522218541601576\\
8.78855495236075	0.522191286536243\\
8.82968017702972	0.522148334457958\\
8.87067350066007	0.522174928736329\\
8.91181743850594	0.522218510515743\\
8.95295907254145	0.522176205387713\\
8.99411444211783	0.522153198191245\\
9.0352456172372	0.522211010700963\\
9.07626703574675	0.522212877500411\\
9.11735427436797	0.522165098803944\\
9.15849687262738	0.522162642704626\\
9.1996515400949	0.522218505278896\\
9.24077516228706	0.522191002047142\\
9.28189641642728	0.522148354476847\\
9.32289303455773	0.522175132689083\\
9.36403460557973	0.522218506383585\\
9.40517743220996	0.522176152752076\\
9.44633355953431	0.52215322522905\\
9.4874613490244	0.522210698066757\\
9.52848551088504	0.522212807706359\\
9.56957092934475	0.522165275795488\\
9.61071542702929	0.52216271613809\\
9.65186987910703	0.522218541596921\\
9.69299107607105	0.522191286461311\\
9.73411629958937	0.522148334467913\\
9.77510962447176	0.522174928824127\\
9.8162535613413	0.522218510512507\\
9.85739519588003	0.522176205369549\\
9.89855056562241	0.522153198197945\\
9.93968174014187	0.522211010657868\\
9.98070315905428	0.522212877488888\\
10.021790397315	0.522165098840003\\
10.0629329959128	0.522162642708619\\
10.1040876633046	0.522218505276209\\
10.145211285408	0.522191002063455\\
10.1863325398329	0.522148354477748\\
10.2273291576589	0.522175132672637\\
10.2684707290488	0.522218506385947\\
10.3096135553833	0.522176152762045\\
10.3507696825222	0.522153225221788\\
10.3918974723981	0.522210698083641\\
10.4329216340255	0.522212807718674\\
10.4740070528398	0.522165275759024\\
10.5151515501576	0.52216271612903\\
10.5563060023137	0.522218541587801\\
10.5974272003816	0.522191286326431\\
10.6385524222076	0.522148334475468\\
10.6795457481413	0.522174928879602\\
10.7206896843731	0.522218510509965\\
10.7618313192304	0.522176205354666\\
10.8029866892915	0.522153198213428\\
10.8441178628913	0.522211010583059\\
10.8851392824618	0.522212877464623\\
10.9262265203229	0.522165098875234\\
10.9673691193436	0.522162642732071\\
11.0085237867325	0.522218505289227\\
11.0496474080985	0.522191002140703\\
11.090768663629	0.522148354471371\\
11.1317652805531	0.522175132619705\\
11.1729068523935	0.522218506386307\\
11.2140496787058	0.522176152761302\\
11.2552058059243	0.522153225225001\\
11.2963335952673	0.522210698032155\\
11.3373577574065	0.522212807700409\\
11.3784431758435	0.522165275793824\\
11.4195876735059	0.522162716137811\\
11.4607421255692	0.522218541590913\\
11.5018633227371	0.522191286435837\\
11.5429885459065	0.522148334468652\\
11.5839818709415	0.522174928830671\\
11.6251258077042	0.522218510512576\\
11.6662674422679	0.522176205369631\\
11.7074228120255	0.522153198200823\\
11.7485539868501	0.522211010697757\\
11.7895754053004	0.522212877510741\\
11.8306626441583	0.522165098782816\\
11.8718052421088	0.522162642685011\\
11.9129599096653	0.522218505275318\\
11.9540835321138	0.522191002018654\\
11.9952047860905	0.522148354475939\\
12.0362014042153	0.522175132700049\\
12.0773429751409	0.52221850638601\\
12.1184858017934	0.522176152752884\\
12.1596419291481	0.522153225226724\\
12.2007697184171	0.522210698048377\\
12.2417938804575	0.522212807699931\\
12.2828792988291	0.522165275801007\\
12.3240237965665	0.522162716138841\\
12.3651782486727	0.522218541595535\\
12.4062994460142	0.522191286411721\\
12.4474246690135	0.522148334470776\\
12.4884179938527	0.522174928801533\\
12.5295619309038	0.522218510513204\\
12.570703565369	0.522176205367505\\
12.6118589351764	0.522153198200262\\
12.6529901092418	0.522211010610961\\
12.6940115285089	0.52221287748458\\
12.7350987667896	0.522165098833208\\
12.776241365359	0.522162642712355\\
12.817396032855	0.522218505281501\\
12.8585196546608	0.52219100209741\\
12.8996409096626	0.522148354469874\\
12.9406375269066	0.52217513263296\\
12.9817790985244	0.522218506386625\\
13.0229219249054	0.522176152763139\\
13.0640780521102	0.522153225223954\\
13.1052058419622	0.522210698097969\\
13.1462300035396	0.522212807715061\\
13.1873154222793	0.522165275765658\\
13.2284599196806	0.522162716133895\\
13.269614371799	0.522218541588834\\
13.3107355694403	0.522191286384041\\
13.3518607919545	0.522148334469409\\
13.3928541175665	0.522174928879016\\
13.4339980537476	0.522218510511091\\
13.4751396886879	0.522176205354467\\
13.5162950587183	0.522153198212332\\
13.5574262322695	0.522211010575893\\
13.5984476517879	0.522212877482497\\
13.6395348901026	0.522165098826805\\
13.6806774885434	0.522162642704121\\
13.7218321559684	0.522218505277329\\
13.7629557779936	0.522191002074481\\
13.8040770325605	0.522148354475471\\
13.8450736502118	0.522175132660708\\
13.8862152216069	0.522218506386234\\
13.9273580480171	0.522176152765329\\
13.9685141751778	0.522153225223405\\
14.0096419649519	0.522210698084337\\
14.0506661266009	0.522212807717925\\
14.0917515454021	0.522165275758629\\
14.13289604276	0.522162716129792\\
14.1740504948687	0.522218541590367\\
14.2151716922546	0.522191286408188\\
14.2562969152019	0.522148334469091\\
14.2972902402863	0.522174928827983\\
14.3384341770541	0.522218510513563\\
14.3795758116603	0.522176205359551\\
14.4207311816204	0.522153198206952\\
14.4618623554582	0.522211010596268\\
14.5028837748654	0.522212877476376\\
14.5439710129393	0.522165098848108\\
14.5851136116066	0.522162642714551\\
14.6262682790497	0.522218505285142\\
14.6673919008124	0.522191002100419\\
14.7085131558093	0.522148354472685\\
14.7495097731072	0.522175132640141\\
14.7906513446255	0.522218506387884\\
14.8317941710455	0.522176152755681\\
14.8729502980642	0.52215322521608\\
14.9140780879466	0.522210698087252\\
14.955102249493	0.522212807716808\\
14.9961876685763	0.52216527573325\\
15.0373321656548	0.522162716129318\\
15.0784866177817	0.522218541585675\\
15.1196078157006	0.522191286340996\\
15.1607330377809	0.522148334472011\\
15.2017263633314	0.522174928848449\\
15.2428702999077	0.522218510511697\\
15.2840119347383	0.522176205355522\\
15.325167304753	0.522153198209047\\
15.3662984785735	0.522211010607547\\
15.4073198978617	0.522212877493572\\
15.4484071360169	0.522165098850587\\
15.4895497347902	0.522162642726365\\
15.5307044021592	0.522218505286154\\
15.5718280234979	0.522191002149972\\
15.6129492792803	0.522148354470497\\
15.6539458961524	0.522175132627513\\
15.6950874679037	0.52221850638401\\
15.7362302941437	0.522176152771737\\
15.7773864211307	0.522153225216877\\
15.8185142117184	0.522210698159756\\
15.8595383727875	0.522212807716982\\
15.9006237916328	0.522165275751993\\
15.9417682888507	0.522162716123313\\
15.9829227410085	0.522218541586717\\
16.024043938825	0.522191286355682\\
16.065169161239	0.52214833446455\\
16.1061624868189	0.522174928884401\\
16.1473064228633	0.522218510512831\\
16.1884480578446	0.522176205349694\\
16.2296034276539	0.522153198204801\\
16.2707346013274	0.522211010579422\\
16.3117560208769	0.522212877476637\\
16.3528432587861	0.522165098872478\\
16.3939858576315	0.522162642711683\\
16.4351405250236	0.522218505280616\\
16.4762641466545	0.522191002117671\\
16.5173854020278	0.522148354464219\\
16.5583820187104	0.52217513259676\\
16.599523590842	0.522218506384646\\
16.640666416947	0.522176152771795\\
16.6818225439062	0.52215322521718\\
16.722950334812	0.522210698197545\\
16.7639744954871	0.522212807737506\\
16.8050599151678	0.522165275669469\\
16.846204411528	0.522162716099941\\
16.8873588637509	0.522218541576875\\
16.9284800626009	0.522191286233976\\
16.969605283541	0.522148334477435\\
17.0105986099941	0.522174928930093\\
17.0517425456312	0.52221851050703\\
17.0928841808075	0.522176205327233\\
17.1340395510924	0.522153198219372\\
17.1751707237199	0.522211010510931\\
17.2161921438778	0.522212877459249\\
17.2572793814993	0.52216509890149\\
17.2984219808593	0.522162642751171\\
17.3395766482565	0.522218505302152\\
17.3807002688941	0.522191002221004\\
17.4218215254069	0.522148354467623\\
17.4628181419618	0.522175132617035\\
17.5039597139251	0.522218506387402\\
17.5451025400392	0.522176152778799\\
17.5862586670613	0.522153225218724\\
17.6273864577011	0.522210698165309\\
17.6684106187717	0.522212807713594\\
17.7094960376406	0.522165275752393\\
17.7506405349502	0.522162716136106\\
17.7917949871133	0.522218541593012\\
17.8329161847862	0.522191286366634\\
17.87404140736	0.522148334467837\\
17.9150347327901	0.522174928864291\\
17.9561786690429	0.522218510509272\\
17.997320304011	0.522176205342638\\
18.0384756741451	0.522153198214161\\
18.0796068471388	0.522211010521917\\
18.120628267109	0.522212877468978\\
18.1617155049522	0.522165098875271\\
18.202858104011	0.52216264273538\\
18.2440127714137	0.522218505297145\\
18.2851363923636	0.52219100219268\\
18.326257648832	0.52214835445994\\
18.3672542645308	0.522175132531036\\
18.4083958375313	0.522218506387193\\
18.4495386632598	0.522176152784464\\
18.4906947899711	0.522153225212316\\
18.531822581374	0.522210698228258\\
18.5728467418487	0.522212807733995\\
18.6139321609977	0.522165275733139\\
18.6550766579676	0.522162716111809\\
18.6962311101626	0.522218541578363\\
18.7373523078573	0.522191286384724\\
18.7784775305562	0.522148334469059\\
18.8194708561075	0.522174928888947\\
18.8606147923589	0.52221851051088\\
18.9017564271412	0.522176205354669\\
18.9429117970692	0.522153198208617\\
18.9840429706136	0.52221101057037\\
19.025064390296	0.522212877464153\\
19.0661516282632	0.522165098853633\\
19.1072942271109	0.522162642728406\\
19.1484488945142	0.522218505286156\\
19.1895725160604	0.522191002122548\\
19.2306937713163	0.522148354472475\\
19.27169038853	0.522175132642345\\
19.3128319599434	0.522218506387507\\
19.3539747865054	0.522176152753713\\
19.3951309140045	0.522153225227657\\
19.4362587018398	0.522210697886323\\
19.4772828650377	0.522212807692902\\
19.518368283352	0.522165275805962\\
19.5595127811018	0.522162716135039\\
19.6006672332076	0.522218541592067\\
19.6417884313011	0.522191286321931\\
19.68291365306	0.522148334473307\\
19.7239069790372	0.522174928881072\\
19.7650509150597	0.522218510504693\\
19.8061925501449	0.522176205335072\\
19.8473479202705	0.522153198215789\\
19.8884790928372	0.522211010474451\\
19.9295005132631	0.522212877449233\\
19.9705877507517	0.522165098904571\\
20.0117303499302	0.522162642722325\\
20.0528850173143	0.522218505289415\\
20.0940086380786	0.522191002221888\\
20.1351298949035	0.522148354461343\\
20.1761265106289	0.522175132558656\\
20.2172680831432	0.522218506388466\\
20.2584109091019	0.52217615278104\\
20.2995670359743	0.522153225214809\\
20.3406948270346	0.522210698194833\\
20.3817189878243	0.522212807720424\\
20.4228044067419	0.522165275751633\\
20.4639489039945	0.522162716130256\\
20.5051033561902	0.522218541596904\\
20.5462245539551	0.522191286354609\\
20.5873497760362	0.522148334478065\\
20.6283431018275	0.522174928860421\\
20.6694870382253	0.522218510511729\\
20.7106286730469	0.52217620534758\\
20.7517840429345	0.522153198211731\\
20.7929152167741	0.522211010608878\\
20.8339366361432	0.522212877481277\\
20.8750238741588	0.522165098861974\\
20.9161664730791	0.522162642730946\\
20.9573211403581	0.522218505279097\\
20.9984447616176	0.522191002172496\\
21.0395660175827	0.522148354467389\\
21.0805626343594	0.522175132624279\\
21.1217042062074	0.52221850638951\\
21.1628470324047	0.522176152765896\\
21.2040031596238	0.522153225224702\\
21.2451309490244	0.52221069803994\\
21.2861551111193	0.522212807699977\\
21.3272405296586	0.522165275782596\\
21.3683850271056	0.522162716122089\\
21.4095394792442	0.522218541585617\\
21.4506606766794	0.522191286411052\\
21.4917858996287	0.522148334471975\\
21.5327792249304	0.522174928859474\\
21.5739231612502	0.522218510513762\\
21.6150647961842	0.522176205342961\\
21.6562201662408	0.522153198215992\\
21.697351339747	0.522211010584528\\
21.7383727593626	0.522212877472076\\
21.779459997185	0.522165098875616\\
21.8206025962349	0.522162642732007\\
21.8617572636652	0.522218505297593\\
21.9028808841963	0.522191002240589\\
21.9440021411744	0.522148354462959\\
21.9849987569157	0.522175132557491\\
22.0261403296753	0.522218506386352\\
22.0672831554308	0.522176152782216\\
22.1084392822369	0.522153225215781\\
22.1495670734973	0.522210698225077\\
22.1905912340162	0.522212807729662\\
22.2316766531413	0.522165275727413\\
22.2728211500865	0.522162716115219\\
22.3139756022556	0.522218541588676\\
22.3550968005905	0.522191286284147\\
22.3962220218527	0.52214833447636\\
22.4372153484623	0.522174928936132\\
22.4783592840583	0.522218510509669\\
22.5195009192493	0.522176205325721\\
22.5606562892547	0.522153198213541\\
22.601787462617	0.52221101057259\\
22.642808882127	0.522212877479476\\
22.6838961201301	0.522165098870017\\
22.7250387191158	0.522162642744616\\
22.7661933865207	0.522218505296873\\
22.8073170074405	0.522191002195703\\
22.8484382642296	0.522148354460854\\
22.8894348797475	0.522175132542683\\
22.9305764523374	0.522218506392755\\
22.9717192783285	0.52217615277983\\
23.0128754054004	0.522153225218947\\
23.0540031962589	0.522210698196015\\
23.0950273569393	0.52221280772976\\
23.1361127763328	0.522165275700495\\
23.1772572730364	0.522162716109483\\
23.2184117253263	0.522218541581276\\
23.2595329237829	0.522191286277509\\
23.3006581456398	0.522148334470814\\
23.3416514705051	0.522174928786353\\
23.3827954078063	0.522218510514667\\
23.4239370422418	0.522176205362038\\
23.4650924121727	0.522153198203704\\
23.5062235860106	0.522211010601346\\
23.5472450053429	0.522212877488248\\
23.5883322436389	0.522165098835718\\
23.6294748422866	0.522162642725656\\
23.6706295096014	0.522218505286589\\
23.7117531311516	0.522191002130106\\
23.7528743862412	0.522148354476841\\
23.7938710035825	0.522175132622266\\
23.8350125748934	0.522218506388049\\
23.8761554017439	0.522176152747735\\
23.9173115294212	0.522153225239748\\
23.9584393174184	0.522210697916389\\
23.9994634804069	0.522212807698017\\
24.0405488986856	0.522165275813296\\
24.081693396659	0.522162716157569\\
24.1228478487189	0.52221854160524\\
24.1639690458904	0.522191286430644\\
24.2050942690504	0.522148334466823\\
24.2460875937232	0.522174928767615\\
24.2872315312215	0.522218510514779\\
24.3283731653387	0.52217620539007\\
24.3695285346597	0.522153198183055\\
24.4106597103769	0.5222110107502\\
24.4516811283311	0.522212877528651\\
24.4927683676546	0.522165098734272\\
24.5339109651935	0.522162642675779\\
24.5750656327578	0.522218505273491\\
24.6161892553667	0.522191002000282\\
24.6573105095154	0.522148354473663\\
24.6983071268341	0.522175132632011\\
24.7394486985673	0.522218506386713\\
24.7805915248311	0.522176152773947\\
24.8217476518182	0.522153225214151\\
24.8628754422166	0.522210698139226\\
24.9038996034126	0.522212807717296\\
24.9449850222091	0.522165275763799\\
24.9861295195722	0.522162716123572\\
25.0272839717468	0.522218541589401\\
25.0684051691142	0.522191286410429\\
25.1095303920616	0.522148334472248\\
25.1505237174044	0.522174928851959\\
25.1916676539643	0.522218510510108\\
25.2328092887791	0.522176205357264\\
25.2739646584039	0.52215319819692\\
25.3150958332645	0.52221101070733\\
25.3561172517034	0.522212877510647\\
25.397204490383	0.522165098802428\\
25.4383470886603	0.522162642700242\\
25.4795017561315	0.522218505279432\\
25.5206253780159	0.522191002097741\\
25.5617466327833	0.522148354475005\\
25.6027432503794	0.522175132655951\\
25.6438848216889	0.522218506387449\\
25.6850276482647	0.522176152752897\\
25.7261837754895	0.522153225225096\\
25.7673115643701	0.522210697978243\\
25.8083357270035	0.52221280769015\\
25.8494211451275	0.522165275823262\\
25.8905656430659	0.522162716143924\\
25.9317200952163	0.522218541599533\\
25.9728412925211	0.522191286404691\\
26.0139665157983	0.522148334462767\\
26.0549598399656	0.522174928756673\\
26.0961037776672	0.522218510511925\\
26.1372454118374	0.522176205376936\\
26.1784007816726	0.5221531982047\\
26.219531956448	0.52221101070009\\
26.260553374844	0.522212877519225\\
26.3016406139016	0.522165098760435\\
26.3427832115983	0.522162642668809\\
26.3839378790188	0.522218505262231\\
26.4250615022107	0.522191001938614\\
26.4661827549882	0.522148354481494\\
26.5071793739197	0.522175132725883\\
26.5483209446198	0.522218506382168\\
26.5894637713891	0.522176152736552\\
26.6306198989051	0.522153225232828\\
26.6717476874836	0.522210697979503\\
26.7127718501181	0.522212807678872\\
26.7538572680668	0.522165275844348\\
26.7950017662798	0.522162716153606\\
26.8361562182872	0.522218541603675\\
26.8772774155431	0.522191286419329\\
26.9184026389417	0.522148334464453\\
26.9593959634582	0.522174928797834\\
27.0005399007007	0.522218510515699\\
27.0416815348707	0.522176205385228\\
27.0828369041355	0.522153198184131\\
27.123968080307	0.522211010812814\\
27.1649894977278	0.522212877560468\\
27.2060767373989	0.522165098710453\\
27.24721933474	0.522162642667566\\
27.2883740022849	0.52221850526494\\
27.3294976254303	0.522191001943884\\
27.370618878023	0.522148354483707\\
27.4116154971593	0.522175132723208\\
27.4527570681357	0.522218506385595\\
27.4938998944696	0.52217615277419\\
27.535056021368	0.522153225216085\\
27.5761838125817	0.52221069823597\\
27.6172079730843	0.522212807723391\\
27.658293392416	0.522165275694822\\
27.6994378890404	0.522162716098501\\
27.7405923412766	0.522218541572166\\
27.7817135399802	0.522191286247949\\
27.8228387610033	0.522148334477984\\
27.8638320877389	0.522174928969063\\
27.9049760230721	0.522218510509591\\
27.9461176583715	0.522176205332579\\
27.9872730287829	0.522153198227189\\
28.0284042003184	0.522211010360072\\
28.0694256218022	0.522212877424898\\
28.1105128585708	0.522165098981406\\
28.1516554587288	0.522162642781891\\
28.192810126062	0.52221850532173\\
28.2339337449555	0.522191002418597\\
28.2750550043069	0.522148354457231\\
28.3160516184975	0.522175132474736\\
28.3571931923972	0.522218506386413\\
28.3983360172296	0.522176152836251\\
28.4394921434482	0.522153225196737\\
28.4806199369129	0.522210698396563\\
28.5216440960085	0.522212807754616\\
28.5627295159754	0.52216527565123\\
28.6038740122606	0.522162716104246\\
28.6450284645979	0.522218541579632\\
28.6861496626983	0.522191286325726\\
28.7272748842484	0.522148334479121\\
28.7682682111808	0.522174928972867\\
28.8094121462613	0.522218510506643\\
28.8505537816677	0.522176205330564\\
28.8917091519035	0.522153198222184\\
28.9328403243225	0.522211010471765\\
28.973861744851	0.522212877448771\\
29.0149489823881	0.52216509890902\\
29.0560915817556	0.522162642749375\\
29.097246249161	0.52221850530517\\
29.1383698691072	0.522191002307239\\
29.1794911271006	0.522148354455135\\
29.2204877420806	0.522175132514996\\
29.2616293153053	0.522218506391633\\
29.3027721407934	0.522176152790466\\
29.3439282677387	0.522153225215094\\
29.3850560589314	0.522210698212228\\
29.4260802195698	0.522212807736657\\
29.4671656387533	0.522165275715333\\
29.5083101355427	0.522162716092563\\
29.549464587745	0.522218541569666\\
29.5905857870907	0.522191286175427\\
29.6317110070699	0.522148334486282\\
29.6727043346895	0.52217492901726\\
29.7138482693918	0.522218510508074\\
29.7549899050334	0.522176205314554\\
29.7961452754924	0.522153198233135\\
29.8372764469265	0.522211010389754\\
29.878297868179	0.522212877423087\\
29.9193851053338	0.52216509893063\\
29.9605277048174	0.52216264273692\\
30.0016823722331	0.522218505297927\\
30.0428059933411	0.522191002171393\\
30.0839272497012	0.522148354466847\\
30.1249238654677	0.522175132543436\\
30.1660654381826	0.522218506386597\\
30.2072082641357	0.522176152763158\\
30.248364391199	0.522153225216116\\
30.2894921818105	0.522210698171038\\
30.3305163428056	0.522212807732303\\
30.3716017621961	0.522165275703031\\
30.4127462589895	0.522162716119701\\
30.4539007111704	0.522218541584936\\
30.4950219095001	0.522191286293681\\
30.5361471309109	0.522148334482982\\
30.5771404576728	0.522174928966991\\
30.618284392985	0.522218510510121\\
30.659426028287	0.522176205330875\\
30.7005813986382	0.522153198224738\\
30.7417125712136	0.522211010498909\\
30.7827339914141	0.522212877458744\\
30.8238212294199	0.522165098846127\\
30.8649638282705	0.522162642741739\\
30.9061184956377	0.522218505296028\\
30.9472421163675	0.522191002222395\\
30.9883633727923	0.522148354468345\\
31.0293599892484	0.522175132600096\\
31.070501561323	0.52221850638635\\
31.1116443874505	0.522176152766174\\
31.1528005145419	0.522153225221423\\
31.1939283050086	0.522210698149155\\
31.234952466171	0.522212807712564\\
31.2760378851907	0.522165275734396\\
31.3171823821774	0.522162716115664\\
31.3583368343891	0.522218541578341\\
31.3994580332805	0.522191286225105\\
31.4405832543244	0.522148334470394\\
31.4815765801586	0.522174928871175\\
31.5227205164185	0.522218510510835\\
31.5638621513718	0.522176205338408\\
31.605017521405	0.522153198213408\\
31.646148694627	0.522211010555469\\
31.6871701144284	0.522212877468106\\
31.7282573521871	0.52216509888178\\
31.7693999512577	0.522162642736131\\
31.8105546186178	0.52221850529352\\
31.851678239381	0.522191002222051\\
31.8927994966028	0.52214835445941\\
31.9337961120069	0.522175132556401\\
31.9749376845107	0.522218506387666\\
32.0160805103529	0.522176152791401\\
32.0572366373082	0.522153225215092\\
32.0983644292591	0.52221069832062\\
32.1393885887545	0.522212807781505\\
32.1804740096752	0.52216527555194\\
32.2216185047562	0.522162716043784\\
32.2627729572065	0.522218541551905\\
32.3038941578837	0.522191286008572\\
32.3450193756333	0.522148334494619\\
32.3860127050437	0.522174929130257\\
32.4271566386441	0.522218510503032\\
32.4682982746638	0.522176205292188\\
32.5094536454748	0.522153198241681\\
32.550584815869	0.522211010292972\\
32.5916062379628	0.52221287739988\\
32.6326934746102	0.52216509897609\\
32.6738360748699	0.522162642787411\\
32.7149907421151	0.522218505324277\\
32.7561143621134	0.52219100228716\\
32.7972356195352	0.52214835446074\\
32.8382322348661	0.522175132518428\\
32.8793738079773	0.52221850639219\\
32.9205166335197	0.522176152793559\\
32.9616727602587	0.522153225214035\\
33.0028005527657	0.52221069836456\\
33.0438247122175	0.522212807735262\\
33.0849101315789	0.522165275695415\\
33.1260546282987	0.52216271610669\\
33.1672090805045	0.522218541582159\\
33.2083302786265	0.522191286324532\\
33.249455500145	0.522148334480114\\
33.2904488266506	0.522174928921409\\
33.3315927622511	0.522218510506667\\
33.372734397574	0.522176205336743\\
33.4138897678405	0.522153198219832\\
33.4550209401115	0.522211010456821\\
33.4960423606944	0.522212877457058\\
33.5371295985425	0.522165098865737\\
33.5782721975864	0.522162642744209\\
33.6194268649026	0.522218505292651\\
33.6605504859299	0.522191002186488\\
33.7016717426568	0.522148354459562\\
33.7426683580776	0.522175132534877\\
33.7838099310291	0.522218506383448\\
33.8249527565516	0.52217615280174\\
33.8661088831108	0.522153225207183\\
33.9072366760224	0.522210698393489\\
33.9482608350233	0.522212807771013\\
33.9893462558195	0.522165275553821\\
34.030490751003	0.522162716062969\\
34.0716452034024	0.522218541560364\\
34.1127664028662	0.522191286164098\\
34.1538916224222	0.522148334481488\\
34.1948849500637	0.52217492897658\\
34.2360288853077	0.52221851051233\\
34.2771705207013	0.522176205325505\\
34.3183258907063	0.522153198221379\\
34.3594570645076	0.522211010613018\\
34.4004784838933	0.522212877465497\\
34.4415657214316	0.522165098914545\\
34.4827083209238	0.52216264277037\\
34.523862988296	0.52221850531558\\
34.56498660897	0.52219100221624\\
34.6061078648099	0.522148354463832\\
34.6471044819957	0.522175132627148\\
34.6882460536565	0.522218506383914\\
34.7293888800893	0.522176152761887\\
34.7705450075131	0.522153225230141\\
34.8116727962799	0.522210697981934\\
34.8526969587376	0.522212807694722\\
34.8937823772064	0.522165275788563\\
34.9349268746427	0.52216271612398\\
34.9760813268404	0.522218541594198\\
35.0172025248137	0.522191286347575\\
35.0583277475871	0.522148334471623\\
35.0993210720989	0.522174928816485\\
35.1404650089571	0.522218510505629\\
35.1816066434428	0.522176205366606\\
35.2227620133082	0.522153198193733\\
35.2638931878577	0.522211010679574\\
35.3049146064847	0.522212877507511\\
35.3460018448302	0.5221650988459\\
35.3871444436994	0.522162642743447\\
35.4282991111637	0.522218505302097\\
35.4694227314195	0.522191002274517\\
35.5105439886718	0.522148354461259\\
35.5515406040498	0.522175132505128\\
35.5926821770653	0.522218506389804\\
35.6338250029386	0.522176152764417\\
35.6749811298175	0.522153225215319\\
35.7161089225716	0.522210698437328\\
35.7571330809521	0.522212807782316\\
35.7982185013698	0.522165275623267\\
35.8393629971937	0.52216271607228\\
35.8805174496504	0.522218541559836\\
35.9216386492806	0.522191286124435\\
35.962763868126	0.522148334496476\\
36.003757196794	0.522174929054289\\
36.0449011311565	0.522218510508109\\
36.0860427669103	0.522176205300693\\
36.1271981376651	0.522153198235657\\
36.1683293083857	0.52221101030697\\
36.209350730272	0.522212877431568\\
36.2504379667936	0.522165098998923\\
36.291580567028	0.52216264276351\\
36.3327352342921	0.522218505311979\\
36.3738588547413	0.522191002257432\\
36.4149801119525	0.522148354469673\\
36.4559767278184	0.522175132587723\\
36.4971183002412	0.522218506384463\\
36.5382611260388	0.522176152780644\\
36.5794172530606	0.522153225213941\\
36.6205450434795	0.522210698131363\\
36.6615692046372	0.522212807730309\\
36.7026546240643	0.522165275688336\\
36.7437991207869	0.522162716107231\\
36.7849535731366	0.522218541572934\\
36.8260747717014	0.522191286260156\\
36.8671999922666	0.522148334482747\\
36.9081933199276	0.522174929013777\\
36.9493372543629	0.522218510503414\\
36.9904788902977	0.522176205303\\
37.0316342609605	0.522153198244089\\
37.0727654321851	0.522211010386266\\
37.1137868534911	0.52221287742316\\
37.1548740906243	0.522165098935519\\
37.1960166902297	0.522162642750298\\
37.2371713574228	0.522218505294714\\
37.2782949781075	0.522191002224947\\
37.3194162347712	0.522148354462513\\
37.3604128509033	0.522175132571447\\
37.4015544234267	0.522218506384688\\
37.4426972492168	0.522176152790155\\
37.4838533763004	0.52215322521514\\
37.5249811668492	0.522210698151705\\
37.5660053278763	0.522212807710055\\
37.6070907469427	0.522165275740109\\
37.6482352437301	0.522162716092138\\
37.6893896959305	0.522218541551608\\
37.7305108967974	0.522191285989694\\
37.7716361146728	0.522148334493153\\
37.8126294430209	0.522174929007715\\
37.8537733777495	0.522218510511055\\
37.8949150131937	0.522176205329044\\
37.9360703837727	0.522153198237188\\
37.9772015556079	0.522211010449816\\
38.0182229762992	0.522212877439094\\
38.0593102134823	0.522165098951706\\
38.1004528131958	0.522162642766633\\
38.1416074805271	0.522218505293014\\
38.1827311010603	0.522191002244556\\
38.223852357558	0.522148354471294\\
38.2648489740824	0.52217513260268\\
38.3059905463598	0.52221850638541\\
38.3471333722144	0.522176152773279\\
38.3882894991494	0.522153225214935\\
38.4294172895494	0.522210698150352\\
38.4704414507968	0.522212807712719\\
38.5115268692365	0.522165275795397\\
38.55267136681	0.522162716131926\\
38.5938258190467	0.522218541593402\\
38.6349470153785	0.522191286546121\\
38.676072240339	0.522148334454525\\
38.717065562675	0.522174928590928\\
38.7582095021233	0.522218510519111\\
38.7993511354981	0.52217620541266\\
38.8405065048186	0.522153198178404\\
38.8816376813424	0.522211010844772\\
38.9226590985086	0.522212877551291\\
38.9637463385482	0.522165098677794\\
39.004888935451	0.522162642658335\\
39.0460436029334	0.522218505253343\\
39.0871672264902	0.522191001901243\\
39.12828847836	0.522148354489997\\
39.1692850983737	0.522175132789925\\
39.2104266683091	0.522218506392239\\
39.2515694954068	0.522176152723698\\
39.2927256231928	0.522153225237167\\
39.3338534088404	0.522210697653775\\
39.3748775742716	0.522212807626462\\
39.4159629906422	0.522165276010392\\
39.457107490515	0.522162716213228\\
39.4982619423432	0.522218541645172\\
39.539383135937	0.52219128686626\\
39.5805083647639	0.522148334435877\\
39.6215016855068	0.522174928573941\\
39.6626456251781	0.522218510522027\\
39.7037872582207	0.522176205439693\\
39.7449426267951	0.522153198147792\\
39.7860738062357	0.522211011084182\\
39.8270952214767	0.52221287758395\\
39.86818246234	0.522165098586202\\
39.9093250580378	0.522162642585042\\
39.9504797256157	0.522218505223118\\
39.9916033512861	0.522191001668406\\
40.0327245996801	0.52214835449518\\
40.0737212221438	0.522175132924675\\
40.1148627904503	0.522218506387732\\
40.15600561825	0.522176152711427\\
40.1971617459677	0.522153225233389\\
40.2382895315518	0.522210697649167\\
40.2793136971678	0.522212807615184\\
40.3203991134517	0.522165276001872\\
40.3615436131572	0.522162716200741\\
40.4026980650522	0.522218541617083\\
40.4438192602389	0.52219128667513\\
40.4849444866155	0.52214833444987\\
40.5259378089041	0.522174928645416\\
40.5670817477025	0.522218510518852\\
40.6082233813206	0.522176205400534\\
40.6493787507654	0.522153198180343\\
40.6905099265364	0.522211010768736\\
40.7315313445077	0.522212877514443\\
40.7726185831602	0.522165098802637\\
40.813761181333	0.52216264270507\\
40.8549158485973	0.522218505269607\\
40.8960394710355	0.522191002045526\\
40.9371607256214	0.522148354468282\\
40.9781573427064	0.522175132623376\\
41.0192989147559	0.522218506391511\\
41.0604417408675	0.522176152781394\\
41.1015978676078	0.522153225211756\\
41.1427256594344	0.522210698268779\\
41.1837498194997	0.522212807737587\\
41.224835238988	0.522165275687299\\
41.2659797358569	0.522162716131963\\
41.3071341878536	0.522218541596363\\
41.3482553853536	0.522191286390538\\
41.3893806079506	0.522148334470739\\
41.4303739330138	0.522174928798558\\
41.4715178702598	0.522218510509999\\
41.512659504881	0.522176205346063\\
41.5538148751853	0.522153198218932\\
41.5949460483429	0.522211010557965\\
41.6359674680229	0.522212877472794\\
41.677054705854	0.522165098884395\\
41.7181973046764	0.522162642714898\\
41.7593519721706	0.52221850529377\\
41.800475593437	0.522191002159094\\
41.8415968497065	0.52214835446393\\
41.88259346589	0.522175132595634\\
41.9237350384078	0.522218506380002\\
41.9648778641261	0.522176152791608\\
42.0060339905929	0.522153225209602\\
42.0471617834885	0.522210698383603\\
42.0881859425806	0.52221280776933\\
42.1292713631318	0.522165275576597\\
42.170415858473	0.522162716060529\\
42.2115703110125	0.522218541568436\\
42.2526915095225	0.522191286274895\\
42.2938167308627	0.522148334481501\\
42.3348100569373	0.522174928882741\\
42.3759539929903	0.522218510501756\\
42.4170956282693	0.522176205336979\\
42.4582509982034	0.522153198216265\\
42.4993821706761	0.522211010447307\\
42.5404035915352	0.52221287741332\\
42.5814908275903	0.522165099049952\\
42.6226334286234	0.522162642822533\\
42.6637880955491	0.522218505317577\\
42.7049117149447	0.522191002368054\\
42.7460329742971	0.52214835444691\\
42.7870295880613	0.522175132458354\\
42.8281711617387	0.522218506390198\\
42.8693139872272	0.522176152796196\\
42.9104701139061	0.522153225209321\\
42.9515979061865	0.522210698343279\\
42.9926220655904	0.522212807751498\\
43.0337074858522	0.522165275612941\\
43.0748519816606	0.522162716103449\\
43.1160064340327	0.522218541582797\\
43.1571276325177	0.522191286262094\\
43.1982528535909	0.522148334478481\\
43.239246180577	0.522174928985222\\
43.2803901157167	0.522218510511054\\
43.3215317511859	0.522176205314711\\
43.3626871216232	0.522153198234824\\
43.4038182935954	0.522211010454893\\
43.444839714189	0.522212877451177\\
43.4859269515858	0.522165098919159\\
43.5270695511665	0.522162642764091\\
43.5682242183473	0.522218505302148\\
43.6093478384386	0.522191002313528\\
43.6504690963966	0.522148354461506\\
43.6914657112895	0.522175132510932\\
43.7326072843501	0.522218506389664\\
43.7737501103047	0.522176152762314\\
43.8149062378704	0.522153225227735\\
43.8560340267492	0.522210698027981\\
43.8970581889204	0.522212807710113\\
43.9381436071843	0.522165275821624\\
43.9792881050256	0.522162716126002\\
44.0204425572112	0.52221854158963\\
44.0615637548109	0.522191286379145\\
44.1026889766315	0.522148334487115\\
44.1436823035408	0.522174928951409\\
44.1848262386389	0.522218510508716\\
44.2259678741308	0.522176205332223\\
44.2671232447753	0.522153198236564\\
44.3082544164443	0.522211010400959\\
44.3492758375694	0.522212877435409\\
44.3903630747932	0.522165098945437\\
44.431505674608	0.522162642768982\\
44.4726603420287	0.522218505315318\\
44.5137839616489	0.52219100233562\\
44.5549052196398	0.52214835446923\\
44.5959018350416	0.522175132537341\\
44.6370434080366	0.522218506388792\\
44.6781862336502	0.522176152797633\\
44.7193423599964	0.522153225207233\\
44.7604701521417	0.522210698275638\\
44.8014943121415	0.522212807730617\\
44.842579730936	0.522165275771537\\
44.8837242284117	0.522162716123733\\
44.9248786805915	0.522218541597715\\
44.9659998775056	0.522191286460047\\
45.0071251018088	0.522148334454251\\
45.0481184250676	0.522174928717128\\
45.089262362976	0.522218510521864\\
45.1304039971565	0.522176205384\\
45.1715593666896	0.522153198190765\\
45.2126905421336	0.522211010726707\\
45.2537119601417	0.5222128775508\\
45.2947991998775	0.522165098715992\\
45.3359417971673	0.522162642650601\\
45.377096464822	0.522218505263586\\
45.4182200877287	0.522191001961288\\
45.4593413411733	0.522148354474821\\
45.5003379590096	0.522175132660675\\
45.5414795301925	0.522218506388601\\
45.5826223569444	0.52217615276382\\
45.6237784839983	0.52215322522355\\
45.6649062743881	0.522210698146606\\
45.7059304356116	0.522212807712121\\
45.7470158545463	0.522165275756293\\
45.788160351698	0.522162716115154\\
45.8293148037845	0.522218541572805\\
45.8704360020444	0.522191286304838\\
45.911561223695	0.522148334472185\\
45.9525545502596	0.522174928949309\\
45.9936984856578	0.522218510511911\\
46.0348401210386	0.522176205329196\\
46.0759954911671	0.522153198226827\\
46.117126664689	0.522211010590164\\
46.1581480842757	0.522212877451684\\
46.199235321713	0.522165098896571\\
46.2403779206996	0.52216264271493\\
46.2815325882851	0.522218505284689\\
46.3226562093613	0.522191002177124\\
46.3637774657838	0.522148354465275\\
46.4047740821082	0.522175132630042\\
46.4459156536771	0.522218506390207\\
46.4870584801201	0.522176152753062\\
46.5282146072202	0.522153225211647\\
46.5693423957914	0.522210697928926\\
46.6103665588801	0.522212807667924\\
46.6514519763912	0.522165275882482\\
46.6925964749123	0.522162716158078\\
46.7337509270892	0.522218541616101\\
46.7748721229282	0.522191286593647\\
46.8159973482261	0.5221483344544\\
46.8569906719061	0.522174928765657\\
46.8981346096998	0.522218510514322\\
46.93927624336	0.522176205414635\\
46.9804316123513	0.522153198166376\\
47.021562790022	0.522211010943817\\
47.0625842061956	0.522212877582186\\
47.1036714462413	0.522165098679602\\
47.1448140429739	0.52216264263278\\
47.1859687105988	0.522218505241095\\
47.2270923353836	0.522191001747189\\
47.2682135859919	0.522148354491878\\
47.3092102068406	0.522175132884091\\
47.3503517754294	0.522218506384166\\
47.3914946034981	0.522176152683479\\
47.4326507318919	0.522153225256892\\
47.4737785170799	0.522210697689113\\
47.5148026820598	0.522212807656538\\
47.5558880989991	0.522165275942076\\
47.597032598183	0.522162716182047\\
47.6381870501123	0.522218541605801\\
47.6793082465067	0.522191286516344\\
47.7204334706692	0.522148334457886\\
47.7614267944985	0.522174928720511\\
47.8025707318838	0.522218510510504\\
47.8437123667471	0.522176205355446\\
47.8848677365897	0.522153198201038\\
47.9259989103326	0.522211010584964\\
47.9670203298478	0.522212877476855\\
48.0081075680641	0.5221650988312\\
48.0492501665969	0.522162642698993\\
48.0904048342917	0.522218505285545\\
48.1315284562804	0.522191002073125\\
48.1726497109297	0.522148354470502\\
48.2136463279349	0.522175132600141\\
48.2547878995473	0.522218506387296\\
48.2959307262845	0.522176152746018\\
48.3370868537735	0.522153225224352\\
48.3782146425789	0.522210698021299\\
48.4192388047786	0.522212807693048\\
48.4603242230171	0.522165275811084\\
48.5014687210001	0.522162716175576\\
48.5426231730862	0.522218541620339\\
48.5837443681894	0.522191286677729\\
48.6248695944214	0.522148334455086\\
48.6658629167229	0.522174928609138\\
48.7070068556952	0.522218510521913\\
48.7481484894365	0.522176205391036\\
48.7893038591877	0.52215319818614\\
48.8304350333599	0.522211010601513\\
48.8714564525856	0.522212877501235\\
48.9125436916749	0.522165098769571\\
48.9536862894336	0.522162642675794\\
48.9948409570657	0.522218505272127\\
49.0359645794929	0.522191002025222\\
49.077085832803	0.52214835447108\\
49.1180824520964	0.522175132762097\\
49.1592240223834	0.522218506387015\\
49.2003668493444	0.522176152745116\\
49.241522976831	0.522153225227421\\
49.2826507649843	0.522210697931472\\
49.3236749280584	0.52221280767209\\
49.3647603451305	0.522165275951107\\
49.4059048444877	0.522162716215822\\
49.4470592964576	0.52221854165067\\
49.4881804895675	0.522191286939133\\
49.5293057196666	0.522148334431898\\
49.5702990385481	0.522174928421927\\
49.611442979897	0.522218510522173\\
49.6525846120771	0.522176205489262\\
49.6937399801251	0.522153198128312\\
49.7348711613397	0.522211011251408\\
49.7758925749224	0.522212877654806\\
49.8169798168581	0.522165098487073\\
49.8581224115096	0.522162642546993\\
49.8992770794303	0.522218505213934\\
49.9404007059512	0.522191001561347\\
49.9815219522016	0.522148354521435\\
50.0039844511978	0.800514208893444\\
50.0151815823459	0.635733425765872\\
50.0325551448011	0.69854759292777\\
50.065411361492	0.673936634598595\\
50.1073788989757	0.670690202660566\\
50.1487237375652	0.670892326446013\\
50.1895857943841	0.674885327990207\\
50.23058690022	0.675266884189714\\
50.2713523642978	0.673308538977834\\
50.3121044913002	0.67189963920104\\
50.3530431410814	0.671280897541377\\
50.3939937491509	0.670536945764138\\
50.4348803401266	0.669562413590101\\
50.475732400807	0.668555644818349\\
50.516392625977	0.667619804979572\\
50.5574139632425	0.666628272041492\\
50.5982202856973	0.665646379691201\\
50.6391308418317	0.664646280552264\\
50.6800061069894	0.66366037338158\\
50.7210520380868	0.662702880565372\\
50.7616595881111	0.661675637747726\\
50.8023372808464	0.66065737619437\\
50.8430618294444	0.659634599759624\\
50.8842607848392	0.658648403358328\\
50.9251384152647	0.65760085499729\\
50.9657954634384	0.656547766273924\\
51.0069749698716	0.655423537537603\\
51.0478901878076	0.654331326103706\\
51.088785298124	0.653249153232153\\
51.1294349074151	0.652165255189968\\
51.1702760294637	0.651064672233027\\
51.2110995028051	0.649970163003426\\
51.2520674860469	0.648891344372586\\
51.2930200341468	0.647793890962885\\
51.3337781447678	0.646664577472609\\
51.3745112822688	0.645528387491264\\
51.4148306631084	0.644336414050936\\
51.4560044284238	0.643228252468763\\
51.4969061630012	0.642060436712952\\
51.5376535287851	0.640885412867336\\
51.5785358578304	0.639691662372338\\
51.6192667561811	0.638505228485494\\
51.6599704836257	0.637315876648369\\
51.7009164710698	0.636080081092523\\
51.741681313522	0.634865055959852\\
51.7827960171261	0.633615055084954\\
51.823536138107	0.632396170261898\\
51.8645771372044	0.631197237719959\\
51.9053521156848	0.629964568537713\\
51.9461490853	0.628725765695115\\
51.9870357446996	0.627484724305633\\
52.0278264032911	0.626224277526407\\
52.0687602464779	0.624945213272727\\
52.1095316866395	0.623663386053765\\
52.1503158651596	0.622372997390516\\
52.1912003115559	0.62105955512192\\
52.2319350002685	0.619768926456003\\
52.272919708678	0.618429539113517\\
52.3136872693496	0.617122939117068\\
52.3545698430618	0.615804811848225\\
52.3953090284766	0.614492702473192\\
52.4361458032465	0.613179794770353\\
52.4771451355116	0.611879301020627\\
52.5180566266743	0.610554581349565\\
52.5590543966826	0.609190980307389\\
52.5997140282166	0.607847422548556\\
52.6409364199929	0.606413417566117\\
52.6818462036781	0.605049337898327\\
52.7226681947042	0.60369398603127\\
52.7636471741192	0.602353251156575\\
52.8045822104169	0.600996679171309\\
52.8454927705605	0.599608880036823\\
52.8862460665228	0.598212734504387\\
52.9273297326113	0.596762401566096\\
52.9684759376672	0.595349509546273\\
53.0096301715881	0.593989873786488\\
53.0507498535311	0.592543674049496\\
53.0918772785099	0.59107639192744\\
53.132869018075	0.589678818647984\\
53.1740140432818	0.58828854514849\\
53.2151552000562	0.586807957574201\\
53.2563102775614	0.58534174761875\\
53.2974425589106	0.583953023476361\\
53.3384631411801	0.582507943881172\\
53.3795508853205	0.581006779525278\\
53.4206929741468	0.579545130741707\\
53.4618476942548	0.578137453086093\\
53.5029718543742	0.57664364902692\\
53.5440922144505	0.575131267099642\\
53.5850895472686	0.57368911228161\\
53.6262306477265	0.572254846504716\\
53.6673737103032	0.570731425334997\\
53.7085299550615	0.56922368682869\\
53.7496571515911	0.5677941396662\\
53.7906817941978	0.56630997080747\\
53.8317669240191	0.564770985062785\\
53.872911715945	0.563271865663522\\
53.9140661306269	0.561828011122955\\
53.9551869911202	0.560299658891151\\
53.9963127272552	0.558752774502678\\
54.0373056537779	0.557277848683641\\
54.0784498731149	0.555812046602602\\
54.1195913763178	0.554258161213645\\
54.1607466612702	0.552720878775975\\
54.2018781679287	0.551263264380623\\
54.2428993297521	0.549751757735033\\
54.2839867294191	0.548186302678748\\
54.3251291630811	0.546662407468872\\
54.3662838475758	0.545194714171999\\
54.4074076542373	0.543643221740743\\
54.4485286003058	0.542075279590527\\
54.4895254677345	0.540580014367121\\
54.530666871347	0.539094708452027\\
54.5718097824159	0.537522487306732\\
54.6129659535337	0.53596816711465\\
54.6540935234769	0.534494350029404\\
54.6951178640176	0.532968224437796\\
54.7362031729402	0.531389457736069\\
54.7773477828723	0.529852807408739\\
54.8185022207594	0.528373660193683\\
54.8596232866804	0.5268122762605\\
54.9007487114613	0.525234689405807\\
54.9417418779259	0.523731383902128\\
54.9828859277487	0.522239349675828\\
55.024027509337	0.520661510767761\\
55.0651828448039	0.519102552875139\\
55.1063141547382	0.517625535101583\\
55.1473354684819	0.516096963184627\\
55.1884227736275	0.514516695885712\\
55.229565303621	0.512980221620239\\
55.2707199782141	0.51150223348009\\
55.3118436775953	0.509942750120414\\
55.3529648027689	0.508369063412226\\
55.3939615256476	0.506870358026493\\
55.4351030257974	0.505383884312788\\
55.4762458882974	0.50381277699325\\
55.5174020344984	0.502261849383042\\
55.5585297297143	0.500793713345037\\
55.5995539685209	0.499275512123637\\
55.6406393394207	0.497706950381675\\
55.6817838860675	0.496182815826461\\
55.7229383319729	0.494718462432143\\
55.7640594711109	0.493174126417389\\
55.8051847841862	0.49161588889485\\
55.846178037934	0.490134122324691\\
55.8873220256145	0.488665971500982\\
55.9284636362171	0.487114289087117\\
55.9696189905822	0.485583772690044\\
56.0107502262475	0.484137442606976\\
56.051771597543	0.482641740679526\\
56.0928588668573	0.481096657142888\\
56.1340014334369	0.479597665747454\\
56.1751561043129	0.478159435219233\\
56.21627976305	0.476641941981127\\
56.2574009560974	0.475112482571328\\
56.298397624177	0.473660116399643\\
56.3395391610704	0.472222392568754\\
56.380682005258	0.470702281624098\\
56.4218381420585	0.469204607897592\\
56.4629658848954	0.467791930040055\\
56.503990084739	0.466331266495335\\
56.5450754798063	0.464822549215912\\
56.5862200018223	0.463360576946159\\
56.627374451017	0.461960621997157\\
56.6684956188997	0.460482844521717\\
56.709620887672	0.458993393120883\\
56.7506141763351	0.457582383667463\\
56.7917581394615	0.45618744799673\\
56.8328997616417	0.454711176116846\\
56.8740551232771	0.453258291881248\\
56.9151863305827	0.451891734185518\\
56.9562077239055	0.450477767782064\\
56.9972949790838	0.44901672265427\\
57.0384375604707	0.44760404968366\\
57.0795922298149	0.446254331064505\\
57.1207158715517	0.444827444628835\\
57.1618370932415	0.443390733279424\\
57.202833737895	0.442032972766187\\
57.2439752910998	0.440692327610715\\
57.2851181267482	0.43927143308909\\
57.3262742589648	0.43787513609978\\
57.3674020244287	0.436565887293939\\
57.4084262062591	0.435210494549111\\
57.4495116130371	0.43380930401874\\
57.4906561228513	0.432457114889878\\
57.5318105735746	0.431169061908395\\
57.5729317561449	0.429805177246907\\
57.6140570025945	0.428431709922748\\
57.6550503092528	0.42713836786038\\
57.6961942592143	0.425863588373671\\
57.7373358873997	0.424509519361734\\
57.778491253239	0.423180925416082\\
57.81962244441	0.421940619600918\\
57.8606438501707	0.420654588455494\\
57.9017310976137	0.419323696851436\\
57.9428736869274	0.41804335982885\\
57.9840283553655	0.416828018891025\\
58.0251519880465	0.41553740146984\\
58.0662732246361	0.414238929575354\\
58.1072698576897	0.413020953870562\\
58.1484114183937	0.411822549036104\\
58.1895542505478	0.41054585377229\\
58.2307103811654	0.409295748226716\\
58.2718381553204	0.408134525199764\\
58.3128643700625	0.406928697555238\\
58.353948314871	0.405679194264308\\
58.3950985665057	0.40448029871403\\
58.4362542757585	0.403349698326659\\
58.4773695229033	0.40214334917393\\
58.5185087291516	0.400925584434512\\
58.5594929902843	0.399793984935611\\
58.6006459392469	0.398685978565196\\
58.6417856030478	0.3974939490672\\
58.6829405042079	0.39632978474313\\
58.7240831491347	0.395264478533448\\
58.7650978905271	0.394148235577034\\
58.8061915416129	0.392982983860774\\
58.8473301976738	0.391876582494322\\
58.8884871265823	0.390844669846974\\
58.9296190214094	0.38972676935864\\
58.9707304076554	0.388602241101341\\
59.0117372409811	0.38756904184639\\
59.0528736089479	0.386560251307604\\
59.0940211888648	0.385460438523246\\
59.135180843727	0.384392343173344\\
59.1763006652818	0.383429083680546\\
59.2173334045352	0.38241345859725\\
59.2584148808111	0.381345928789217\\
59.2995657985299	0.380339138231919\\
59.3407210121235	0.379413891610063\\
59.3818371367225	0.378398198579443\\
59.4229736435441	0.377370049914265\\
59.4639594085109	0.376442032496806\\
59.5051105222699	0.375543109209805\\
59.5462503555957	0.374545610885115\\
59.5874051296789	0.373581313291195\\
59.6285455322068	0.372732093228799\\
59.669561316446	0.371822571830851\\
59.7106536664557	0.370857130634113\\
59.7517928629682	0.369960351083714\\
59.792949183281	0.369149870556586\\
59.8340793920077	0.368240199563606\\
59.8751924323586	0.367322552752559\\
59.9161972610335	0.366509162672562\\
59.9573344372685	0.365725002201213\\
59.9984809559827	0.364836881479429\\
60.0396397669065	0.363985254314185\\
60.0807609465742	0.363252860199525\\
60.1217919267962	0.362459793941973\\
60.1628740490292	0.36160845355649\\
60.2040235649309	0.360826973933912\\
60.2451784686455	0.360137419773207\\
60.2862954299199	0.35934543763033\\
60.3274295955324	0.358540329950514\\
60.368416753967	0.357846284818958\\
60.4095662923913	0.357185853399051\\
60.4507063455112	0.356415314350543\\
60.4918610796598	0.355682290876112\\
60.5329994722824	0.35507696072274\\
60.574016288441	0.354403883290916\\
60.6151074762926	0.35366963480116\\
60.6562472466713	0.353011726621434\\
60.6974030713213	0.352449265430735\\
60.7385317385027	0.351777440157301\\
60.779646426553	0.351096482860551\\
60.8206493800452	0.350529470124744\\
60.8617874022776	0.349995679404171\\
60.9029329679486	0.349348106528348\\
60.9440910299445	0.348740652858256\\
60.9852136001603	0.34826323642993\\
61.0262429150905	0.347718561625034\\
61.0673257245787	0.34711103533706\\
61.1084739267604	0.346580354599686\\
61.1496285929384	0.346149146055649\\
61.190746466973	0.34560661817441\\
61.2318783264425	0.345050717190049\\
61.2728669520921	0.344613404833917\\
61.3140149538221	0.344213086205247\\
61.355155302053	0.343694527934293\\
61.3963100750495	0.343216643300989\\
61.4374464439996	0.342875039688189\\
61.478464400181	0.342460420549769\\
61.5195544211769	0.341981214216531\\
61.5606948669911	0.341583628242368\\
61.6018502478211	0.341287680339378\\
61.6429773415037	0.340875566953751\\
61.6840938533032	0.340453372119229\\
61.7250948495343	0.340151259376933\\
61.7662338503552	0.33988541702722\\
61.8073784648423	0.339499401665145\\
61.848535787725	0.339155856343522\\
61.8896599391702	0.338949224367434\\
61.9306874980258	0.338670660071475\\
61.9717711129596	0.338326606291007\\
62.0129179486058	0.338064032677783\\
62.0540724249264	0.337905395965907\\
62.095191374796	0.337629920062949\\
62.1363207288879	0.337341267618575\\
62.1773110432298	0.3371750775141\\
62.2184574021165	0.337047999756121\\
62.2595981540539	0.336798220456611\\
62.3007530488953	0.336591016220321\\
62.3418871602933	0.336524350867921\\
62.3829065025441	0.336381788888174\\
62.4239952244937	0.336173162892087\\
62.4651365346972	0.336048849612014\\
62.5062914785578	0.336029212217014\\
62.5474167768859	0.33589022001695\\
62.5885355169878	0.33574039730668\\
62.629534247315	0.335713045447137\\
62.6706744972592	0.335724006916676\\
62.7118180591582	0.335612027033539\\
62.7529745619917	0.335543503426583\\
62.7941006930119	0.335614653197581\\
62.8351262072253	0.33561122171064\\
62.876210851886	0.33554168606806\\
62.9173561154106	0.335555779388639\\
62.9585104350211	0.335675051549041\\
62.9996307764578	0.33567550093088\\
63.0407570860791	0.335663430627685\\
63.0817495742606	0.33577392290961\\
63.1228939699963	0.335924281570926\\
63.1640353206172	0.335951307934005\\
63.2051904418936	0.336021495849789\\
63.2463217433112	0.336231967611932\\
63.2873429564476	0.336366224822677\\
63.3284300775429	0.336434903476576\\
63.3695725764362	0.336587883023317\\
63.4107270420043	0.336845337591372\\
63.4518501329041	0.336983980854969\\
63.4929716666854	0.337111235026491\\
63.5339677148792	0.337359524101611\\
63.5751095291263	0.337647129652175\\
63.616251924417	0.337812717099124\\
63.6574074939308	0.33802134644401\\
63.698535790453	0.338368163186188\\
63.739559173788	0.338639960474183\\
63.7806448653511	0.338847081895758\\
63.8217885531948	0.339137336836335\\
63.8629426943838	0.339530786112772\\
63.9040642334278	0.339807141179328\\
63.9451876943047	0.340071827551498\\
63.9861821337906	0.340455444527375\\
64.0273248454498	0.340878488922013\\
64.0684666561135	0.341181344375724\\
64.109621777522	0.34152652529142\\
64.1507508510862	0.342007490542026\\
64.1917734725795	0.342414176295139\\
64.2328594114691	0.342757660641778\\
64.2740026096569	0.34318295941882\\
64.3151566137937	0.343709278848999\\
64.3562782362844	0.344120822739934\\
64.3974010697118	0.344521045205336\\
64.4383958042902	0.345037034824759\\
64.4795381826116	0.345591908088035\\
64.5206799656129	0.346029497910324\\
64.5618348987632	0.346508442407785\\
64.6029635557806	0.347119474319214\\
64.6439863217538	0.347657864879918\\
64.685072018836	0.348134967614828\\
64.7262151916837	0.348691788640957\\
64.7673689937171	0.349346698258087\\
64.8084902792367	0.349890103948031\\
64.8496130836746	0.350422488970487\\
64.890607682478	0.351066613795683\\
64.9317499857188	0.351748849443755\\
64.9728916196757	0.352317571066985\\
65.0140463014547	0.352926335944779\\
65.0551747308169	0.353662508893785\\
65.0961974912126	0.354328181308005\\
65.1372830090611	0.354934953234637\\
65.178426081821	0.35561874825986\\
65.2195796758935	0.356396933149202\\
65.2607006539703	0.357067730708872\\
65.3018233458712	0.357727904061676\\
65.3428178553475	0.358494920144644\\
65.3839600465807	0.359298965644752\\
65.4251015332916	0.359994139220639\\
65.4662559467862	0.360727730952741\\
65.5073841169569	0.361583062886395\\
65.5484068797331	0.362370578018866\\
65.5894921997191	0.3631020252004\\
65.6306351647923	0.363907201144503\\
65.6717885325689	0.364802336769501\\
65.7129091742126	0.365595021570074\\
65.7540317429897	0.366377555700731\\
65.7950261506466	0.367261209715312\\
65.8361682221599	0.368180521984533\\
65.8773095457498	0.368996434493596\\
65.9184636623623	0.369848837696565\\
65.9595915429014	0.37081637318871\\
66.0006143126426	0.371719295803286\\
66.0416994099214	0.372569404961566\\
66.0828422607382	0.373489376615255\\
66.1239953762308	0.374494181954271\\
66.1651156412216	0.375402252670594\\
66.2062380728939	0.376300719796036\\
66.2472323702668	0.377293805946184\\
66.2883743049718	0.378320898504983\\
66.32951544681	0.379250849625349\\
66.3706692310802	0.380215077819325\\
66.4117967798964	0.381286943879473\\
66.4528195620207	0.382297895394667\\
66.4939044035907	0.383259682577075\\
66.5350471266957	0.384286926419822\\
66.5761999551452	0.385393223938082\\
66.6173197811408	0.386409236613551\\
66.6584420699607	0.387416259954346\\
66.6994362256915	0.388510675617492\\
66.7405780135283	0.389637183100212\\
66.7817189452704	0.390673540348403\\
66.8228723463743	0.391741692153455\\
66.8639995107205	0.392909162966958\\
66.9050223094247	0.39401988127648\\
66.9461068537419	0.395085449369349\\
66.9872494283202	0.396211564742788\\
67.0284019239332	0.397410346932773\\
67.0695212420216	0.398525972849865\\
67.1106433496354	0.399633289877847\\
67.1516373540236	0.400820106840234\\
67.1927789594217	0.402036848152158\\
67.233919648051	0.403171108625942\\
67.2750725935968	0.404334432670751\\
67.3161992991427	0.405588000144076\\
67.3572221189877	0.406789408355808\\
67.3983063058488	0.407950011128891\\
67.4394496603982	0.409165801104795\\
67.4806041701492	0.410447903161575\\
67.521726132956	0.411653423368452\\
67.5628501447568	0.412850964118351\\
67.603844456965	0.414121457325857\\
67.6449876831854	0.415420635903084\\
67.6861296634803	0.416641171808442\\
67.7272852662814	0.4178886132403\\
67.7684154801725	0.419223026569973\\
67.8094376637729	0.420505242546291\\
67.8505243985285	0.421746695098445\\
67.8916675203997	0.423041938201134\\
67.9328221329637	0.424402591226875\\
67.9739451157254	0.425685569499426\\
68.0150674430791	0.426959769482517\\
68.0560631693221	0.428305780998346\\
68.0972053659402	0.429679545088301\\
68.1383478722837	0.430973817358695\\
68.1795038159591	0.432294099734177\\
68.2206324928184	0.433700082345009\\
68.2616559307759	0.435053060159629\\
68.3027418131841	0.436364339551607\\
68.3438858299799	0.437728410257064\\
68.3850403407522	0.439156913285773\\
68.4261621404763	0.440506793517843\\
68.4672864131976	0.441846726483478\\
68.5082805107783	0.443257202926644\\
68.5494238886881	0.444694942651321\\
68.5905657940379	0.446052035022181\\
68.6317213429499	0.447434077635688\\
68.6728517804451	0.448901046846147\\
68.7138737839097	0.450313418527938\\
68.7549606385818	0.451683229866897\\
68.7961036345276	0.453104996586413\\
68.8372582599377	0.454590173255055\\
68.8783814025278	0.455995523178814\\
68.9195034605999	0.457390063262512\\
68.9604994182567	0.458854006234507\\
69.0016414461607	0.460344017311394\\
69.0427840395677	0.46175248103333\\
69.0839400356572	0.463184914649357\\
69.1250684672031	0.464700843012318\\
69.1660921030178	0.466161454420622\\
69.2071778593807	0.467578419148146\\
69.2483220071837	0.469046197110962\\
69.2894765024406	0.470576312752081\\
69.3305981436725	0.472025612368235\\
69.3717226704389	0.473462816655798\\
69.4127165552122	0.474968118745435\\
69.4538600890296	0.476498926401554\\
69.4950019197256	0.477946910491094\\
69.536157419455	0.479417706817551\\
69.5772880609154	0.480971245482028\\
69.6183099017952	0.482467749815135\\
69.659396868003	0.483919665419317\\
69.7005397468341	0.485421480466452\\
69.7416943854094	0.486984540452845\\
69.7828176685861	0.488465510047925\\
69.8239394933629	0.489933488976574\\
69.8649356403584	0.491468462612861\\
69.9060775361847	0.493027520439222\\
69.9472201977706	0.494502834687511\\
69.9883762345699	0.495999927630893\\
70.0295044722432	0.497578218686799\\
70.0705282680935	0.499098865198193\\
70.1116139170198	0.500573723309741\\
70.1527581762737	0.502097231593783\\
70.1939126582835	0.503680852706272\\
70.2350341556814	0.505181387239668\\
70.2761589096976	0.506667567326473\\
70.3171526116415	0.508219446854712\\
70.3582962761507	0.509794788743686\\
70.3994380415113	0.511285034298343\\
70.4405934973811	0.512795841003406\\
70.4817243213736	0.514387138058366\\
70.5227460167838	0.515919005948609\\
70.5638330746746	0.517404092814078\\
70.6049758614109	0.518936869231769\\
70.6461305099046	0.520528630149497\\
70.6872539076382	0.522035999361951\\
70.7283755354688	0.523528120095937\\
70.7693718497912	0.525084908172581\\
70.8105136285314	0.526663556598565\\
70.8516563497074	0.528156198628149\\
70.8928124189418	0.529668349846116\\
70.933940490636	0.531259382649109\\
70.974964423577	0.532790509287442\\
71.0160499852543	0.5342735803929\\
71.0571943340141	0.535803022676856\\
71.0983488040867	0.53739029622577\\
71.1394701892555	0.538892209057186\\
71.1805951199045	0.540377471399279\\
71.2215886777019	0.541926160425662\\
71.2627324478195	0.543496049803803\\
71.3038741614469	0.544978547792344\\
71.3450295835423	0.546479316439538\\
71.3861605455056	0.548058325407398\\
71.4271821326293	0.549575636567577\\
71.4682692581482	0.551043878849673\\
71.5094119737507	0.552557519220634\\
71.5505666287346	0.554127862429774\\
71.591690113082	0.555611549631953\\
71.6328115990352	0.557077728397899\\
71.6738080262295	0.558606399428386\\
71.7149497282754	0.560154546393416\\
71.7560924885862	0.561614427750745\\
71.7972485777971	0.563091544205866\\
71.8383765487048	0.564645287141181\\
71.8794005634356	0.566136992457529\\
71.9204860757275	0.56757832731745\\
71.9616304744323	0.569063713745457\\
72.0027849392398	0.570604667976994\\
72.0439062645855	0.572058056436301\\
72.0850312874994	0.573492538094236\\
72.126024771303	0.574988376430217\\
72.1671685938074	0.576503000850757\\
72.2083102834331	0.577927995056387\\
72.2494656900113	0.579369006367177\\
72.2905967200417	0.580886078802611\\
72.3316182514947	0.582339389819065\\
72.3727054170679	0.583741321269802\\
72.4138480905992	0.585186353679307\\
72.455002750133	0.586685859185165\\
72.4961262819175	0.588096555069196\\
72.5372476868256	0.589487554650355\\
72.5782441818574	0.590939095786973\\
72.6193858373083	0.592407643087174\\
72.6605286213049	0.593785744419123\\
72.7016847263044	0.595178876812796\\
72.7428126286343	0.596646510179023\\
72.783836698939	0.598050183130273\\
72.8249221747248	0.599401196767355\\
72.8660666122288	0.600793974599543\\
72.9072210722469	0.602240148564557\\
72.9483423434042	0.603596696958802\\
72.9894674490261	0.604932188352323\\
73.0304608680157	0.606327234626201\\
73.0716047371473	0.607738590851791\\
73.1127464041409	0.609058201792368\\
73.1539017942639	0.610391683358121\\
73.1950328883521	0.61179920065807\\
73.2360543687372	0.613141150321858\\
73.2771415694204	0.614429466251024\\
73.3182842059247	0.615758657366529\\
73.3594388689304	0.617140217354613\\
73.4005624486265	0.618430991922048\\
73.4416837743952	0.619700030986482\\
73.4826803343704	0.621027950158374\\
73.5238219448183	0.622370393352099\\
73.5649647505279	0.623620363448228\\
73.6061208664293	0.624883303897946\\
73.6472487121009	0.626218815209907\\
73.6882728275388	0.627488719251991\\
73.7293582749933	0.628703774715202\\
73.7705027417951	0.629958412831708\\
73.8116571974522	0.631264437930182\\
73.8527784348437	0.632478990037882\\
73.8939035960222	0.633670512513806\\
73.9348969719233	0.63492011520022\\
73.9760408714766	0.63618356886355\\
74.0171825230531	0.637353355704495\\
74.0583379056403	0.638535045110672\\
74.0994690298454	0.639788959884344\\
74.1404904880721	0.640975823371867\\
74.1815776983107	0.642106928209413\\
74.2227203260504	0.64327682459706\\
74.2638749901402	0.644497179450961\\
74.3049985785982	0.645625018424028\\
74.3461198868313	0.646729292661282\\
74.3871164603132	0.647891127232775\\
74.4282580642665	0.649065081048456\\
74.4694008741489	0.650144750203205\\
74.5105569909343	0.651235538015049\\
74.5516848298447	0.652397230181962\\
74.5927089513415	0.653491990601209\\
74.633794394101	0.654529886024209\\
74.6749388664067	0.655605361336839\\
74.7160933218797	0.656730443001244\\
74.7572160677406	0.657762363531528\\
74.7983450381163	0.658769461740419\\
74.8393337215636	0.659833423818116\\
74.8804845809683	0.660910895530402\\
74.921624345678	0.661890165711552\\
74.9627792034796	0.662879388849182\\
75.0039213128675	0.663944752309664\\
75.0449363164494	0.664937295417858\\
75.0860296865272	0.665869110829611\\
75.1271684785411	0.66684128220389\\
75.168325240697	0.667867157959364\\
75.2094566825781	0.668791513618584\\
75.2505685422836	0.669690081636736\\
75.2915748613204	0.670652129692693\\
75.3327114594122	0.671624889770997\\
75.3738587337671	0.672492699879865\\
75.4150181370239	0.673372258006128\\
75.4561383707423	0.674330564271965\\
75.4971705953466	0.675215884770631\\
75.5382523196402	0.676034904836566\\
75.5794027997505	0.676895272493381\\
75.6205579170071	0.677813476818057\\
75.6616742986399	0.678624566677178\\
75.7028100998955	0.679405067348704\\
75.7437963398773	0.680254096314471\\
75.784946938089	0.681117442822695\\
75.8260868453619	0.681867071743283\\
75.8672415974858	0.682628482915094\\
75.9083813379919	0.683477432529701\\
75.9493974714458	0.684244233975639\\
75.9904894585979	0.684940873536581\\
76.0316288532247	0.685683357464582\\
76.0727849930601	0.686486915765668\\
76.1139146440435	0.687175339412256\\
76.1550283111279	0.687834614982148\\
76.1960324684464	0.688566915178354\\
76.2371699675503	0.689310413014658\\
76.2783161187275	0.689935381295607\\
76.3194746393897	0.69057367167657\\
76.360596376956	0.691301058829186\\
76.401626702476	0.691946872876946\\
76.4427091417469	0.692518370863283\\
76.4838581196266	0.693135904958619\\
76.525012926817	0.693817676698176\\
76.5661302619676	0.694380604655552\\
76.6072634987168	0.694910068480128\\
76.6482512894179	0.695516677555551\\
76.6894001770381	0.696137317383838\\
76.730540354598	0.696632959843997\\
76.7716951038657	0.697141790293951\\
76.8128326282698	0.697746448742392\\
76.8538499387785	0.698262504426373\\
76.8949406376799	0.698701419927327\\
76.9360807051274	0.699189975517025\\
76.9772363257523	0.699744847111764\\
77.0183642747814	0.700175010089575\\
77.059479818352	0.700573533071499\\
77.1004818756131	0.701052116917039\\
77.1416203586018	0.701541994498372\\
77.1827654656834	0.701903866914943\\
77.2239231718827	0.702280124619149\\
77.2650465253393	0.702752735582563\\
77.3060749752538	0.703137952405582\\
77.3471582108692	0.703443365535887\\
77.3883057236721	0.703797957043165\\
77.4294602922401	0.704220908113291\\
77.4705787180795	0.704517330537296\\
77.5117093067276	0.704778680606683\\
77.5526988149306	0.705123016451269\\
77.5938459584821	0.705480566392233\\
77.6349865135007	0.705706155849819\\
77.6761413517079	0.70594587938361\\
77.7172765266356	0.706286323716603\\
77.7582952174029	0.706534823817249\\
77.7993845474427	0.706701888182991\\
77.8405254616337	0.706920553068277\\
77.8816805970815	0.707208480693546\\
77.9228066937974	0.707366497397961\\
77.9639244633262	0.707491294906279\\
78.0049241831467	0.70770045990296\\
78.0460638920066	0.707920648851125\\
78.087207893556	0.708007759147569\\
78.1283647410598	0.708109762012907\\
78.1694900642045	0.708312072483284\\
78.2105164089756	0.708424093623359\\
78.2516006493168	0.708453521889139\\
78.2927465345821	0.70853364694647\\
78.3339009125664	0.708683838111435\\
78.3750207314019	0.708704090920874\\
78.416148203357	0.708689020377139\\
78.4571398792215	0.708759796617685\\
78.4982849932974	0.7088424472697\\
78.5394261210416	0.708790723191184\\
78.5805811732787	0.708753596937897\\
78.6217134711741	0.708818493773648\\
78.6627340248995	0.708791387172008\\
78.7038216851418	0.708681370706427\\
78.7449637912742	0.708622968924406\\
78.7861184169018	0.708634405828832\\
78.8272422101299	0.708515308904354\\
78.8683629083428	0.708362292137567\\
78.9093597395909	0.708295112859916\\
78.9505011110114	0.708238365477117\\
78.9916438283014	0.708048019661619\\
79.032799663877	0.707872483058945\\
79.0739274566139	0.707797783413869\\
79.1149513462192	0.707632943222578\\
79.1560368151334	0.707385489862029\\
79.1971808598801	0.7071885721609\\
79.2383350599457	0.707060969566822\\
79.2794564239786	0.706804440543012\\
79.3205804229445	0.706513619801102\\
79.3615745320486	0.706308424911872\\
79.4027175276808	0.706113394184717\\
79.4438592907259	0.705786156303089\\
79.4850144710472	0.705473434660063\\
79.5261438813491	0.705260546360715\\
79.5671663273923	0.704958725909297\\
79.608252411461	0.704575342552479\\
79.6493955692194	0.704241757666621\\
79.690549662271	0.703976203190484\\
79.7316714764314	0.703583949310494\\
79.7727942435123	0.703158246010736\\
79.8137890693497	0.702816929203846\\
79.8549314429027	0.702484908762764\\
79.8960732910811	0.702023426255849\\
79.9372283254016	0.701576174662007\\
79.9783570386597	0.701226496161495\\
80.0193798245797	0.700790387933879\\
80.0604655444178	0.700274432517405\\
80.101608766649	0.699806821107637\\
80.1427626287505	0.699405424566833\\
80.1838840054165	0.698880800375141\\
80.2250068423612	0.698323566611379\\
80.2660014465135	0.697848840679119\\
80.3071437806566	0.69738258852611\\
80.3482854482882	0.696790678668366\\
80.389440203102	0.696212551382405\\
80.4305687050861	0.695728966652871\\
80.4715914568633	0.695162089091099\\
80.5126769866162	0.694517776967473\\
80.5538200913905	0.69391998142986\\
80.5949737297513	0.693385992525717\\
80.6360947837333	0.692733288647525\\
80.6772174836485	0.692049134471737\\
80.7182119901665	0.691444870046156\\
80.7593542006193	0.690848160078099\\
80.8004957083304	0.690130690218672\\
80.8416501755363	0.689426433378934\\
80.8827783873039	0.688812851475055\\
80.9238011477127	0.688119842961035\\
80.9648864533132	0.687352478846608\\
81.0060294453985	0.686629387020311\\
81.0471828381688	0.685967134431911\\
81.0883035257285	0.685191710395395\\
81.1294260937665	0.684386256573411\\
81.1704204832775	0.683657375403848\\
81.2115625630261	0.682935057743072\\
81.25270389348	0.682097923639515\\
81.2938580427752	0.681273312353025\\
81.3349859359735	0.680534712329192\\
81.376008703587	0.679721236889896\\
81.4170937597484	0.678837128562067\\
81.4582366286165	0.67799465391105\\
81.4993897471961	0.677209515353833\\
81.5405100257728	0.676317732128038\\
81.581632442011	0.675397593499877\\
81.6226267025567	0.674550036535327\\
81.6637686351124	0.673707987716788\\
81.7049097673726	0.672758063310807\\
81.7460635556615	0.671819856787667\\
81.7871910868855	0.670962239548066\\
81.8282138653115	0.670034946528341\\
81.8692986356458	0.669041356397056\\
81.9104413667893	0.66808638822667\\
81.9515941723843	0.667184746584138\\
81.9927139738757	0.66618391802631\\
82.0338362206952	0.665156645648997\\
82.0748303322225	0.664197323901407\\
82.1159720974652	0.663242399696174\\
82.157113000423	0.662187481036431\\
82.1982663686307	0.66114336766642\\
82.2393934752465	0.660173707576457\\
82.2804162695603	0.659140176806285\\
82.3215007078243	0.658045262022068\\
82.3626432772979	0.656985609713392\\
82.4037973135932	0.655974974483536\\
82.4449202040416	0.654872715142651\\
82.4860427030733	0.653746182316457\\
82.5270382872384	0.65268359588457\\
82.5681805828555	0.651625001582836\\
82.6093230385518	0.650471867337838\\
82.6504789507437	0.649329069064911\\
82.6916077772167	0.64825892629434\\
82.7326310903699	0.647127633778318\\
82.7737170586536	0.64593654649127\\
82.8148609851857	0.644780550855197\\
82.8560155068274	0.643674312929072\\
82.8971374220721	0.642477611238093\\
82.9382615105759	0.641257181978769\\
82.9792557574499	0.640101959212747\\
83.0203990270761	0.638951341664127\\
83.0615409866502	0.637707019715144\\
83.1026965728435	0.636473809505767\\
83.143826855694	0.635314311923558\\
83.1848489821028	0.6340945943114\\
83.225935755807	0.632815761916173\\
83.267078836116	0.631572989532567\\
83.3082334526793	0.63038079009576\\
83.34935648774	0.629098931799509\\
83.3904787274171	0.627794592879589\\
83.4314745276942	0.626556474280793\\
83.4726166696223	0.625323472106288\\
83.5137592041205	0.623997712848194\\
83.5549151644753	0.622684035450426\\
83.596043763228	0.621444910315464\\
83.6370672634615	0.620146903152124\\
83.6781531070823	0.618790676605657\\
83.7192971639615	0.617471113185566\\
83.7604516700316	0.616203125089342\\
83.8015734177396	0.614846685036464\\
83.8426977757529	0.613468324957365\\
83.8836917998016	0.612157565394482\\
83.9248352318177	0.610852749417356\\
83.9659771105181	0.609456133053328\\
84.007132642574	0.608072481510699\\
84.0482631538192	0.606764576850541\\
84.0892850973773	0.605398742083222\\
84.1303719925992	0.603975487102934\\
84.1715149464844	0.602590077144675\\
84.2126695765904	0.601257155013975\\
84.2537927719274	0.599836629085797\\
84.29491474282	0.598395654845379\\
84.3359107690791	0.597023276134097\\
84.3770527496272	0.595657518033273\\
84.418195367072	0.594201012190383\\
84.4593513765259	0.59275857339029\\
84.500479738912	0.591392779010459\\
84.5415034328021	0.589970478748081\\
84.5825891494071	0.588491816338308\\
84.6237333386542	0.587051659983063\\
84.6648878287092	0.585665119569183\\
84.7060094068981	0.584192313459242\\
84.7471340341973	0.582699598602571\\
84.7881278378344	0.581276944300209\\
84.8292714299218	0.579861927002009\\
84.8704132301629	0.578357208839247\\
84.9115687099854	0.576867516235878\\
84.9526994394614	0.575455765082117\\
84.99372120865	0.573988445852339\\
85.0348082211175	0.572465653103911\\
85.0759510524059	0.570982732525334\\
85.117105695309	0.569554404894713\\
85.1582290428892	0.568040668904854\\
85.1993507579584	0.566508686367095\\
85.2403469971334	0.565047700792434\\
85.2814888284884	0.563595170924279\\
85.3226315225657	0.562054064142353\\
85.3637875768502	0.560529183097282\\
85.4049157250001	0.559083166763178\\
85.4459395941941	0.557583050037609\\
85.4870251972295	0.556028648118024\\
85.528169504197	0.554514810401515\\
85.5693239798713	0.553056784084174\\
85.6104454099333	0.551514778289151\\
85.6515702711906	0.549955020330878\\
85.6925638852106	0.548467764317452\\
85.7337076140481	0.54699013849619\\
85.7748493479651	0.545425037770624\\
85.8160047834714	0.543877164755909\\
85.8571356932324	0.542409515808142\\
85.8981573199662	0.540888656389819\\
85.9392444250021	0.539314461976474\\
85.9803871607344	0.537782337637857\\
86.0215418139197	0.536307034550604\\
86.0626652764057	0.53474859132435\\
86.1037867974664	0.53317419197417\\
86.1447831972863	0.531673144635319\\
86.1859249174253	0.530182658873962\\
86.2270676683051	0.528605858562679\\
86.2682237544888	0.527047544495823\\
86.3093517457364	0.525570372000501\\
86.3503757434206	0.524041454294708\\
86.3914612646438	0.522460477671614\\
86.432605656506	0.520922276366369\\
86.4737601217346	0.519442163378707\\
86.5148814467005	0.517880379200932\\
86.5560064718516	0.516303081779582\\
86.5969999543376	0.514800624672066\\
86.6381437784896	0.513310025824447\\
86.6792854663998	0.511734231360333\\
86.7204408718838	0.510177937247851\\
86.7615719052208	0.50870416334556\\
86.8025934343261	0.507179454724048\\
86.8436806016297	0.505603673026432\\
86.8848232731591	0.504072256809637\\
86.9259779330568	0.502599941124981\\
86.9671014710491	0.501046752671665\\
87.0082228658984	0.499479911361637\\
87.0492193700209	0.497988655515094\\
87.0903610182647	0.49651026765509\\
87.1315038058251	0.494947846012449\\
87.1726599125715	0.493406199354311\\
87.213787803476	0.491947952159987\\
87.254811883144	0.490440189355327\\
87.295897353342	0.488882670292626\\
87.3370417977138	0.487370218402007\\
87.3781962565727	0.485918138459589\\
87.4193175173068	0.484386642936365\\
87.4604426423409	0.482841881573259\\
87.5014360449547	0.481374119374783\\
87.54257992674	0.479920607032856\\
87.5837215872865	0.478384156670843\\
87.6248769746117	0.476869475285467\\
87.6660080794248	0.475439549985457\\
87.7070295531221	0.473960808262296\\
87.7481167563671	0.472433304651131\\
87.7892593912295	0.470952485646203\\
87.8304140550169	0.469533022879392\\
87.8715376345251	0.468034878828411\\
87.9126589597576	0.466525324982029\\
87.9536555200225	0.465093394815949\\
87.9947971305394	0.463676763298317\\
88.0359399372854	0.462178323185538\\
88.0770960541369	0.460702900706041\\
88.1182238966127	0.459313041948286\\
88.1592480151947	0.457875700175794\\
88.2003334609864	0.456390906382578\\
88.2414779309201	0.454953476141635\\
88.2826323865476	0.453578634141125\\
88.3237536171667	0.452126507049375\\
88.3648787891998	0.450663294146628\\
88.4058721552023	0.449278990373057\\
88.447016062516	0.447911414402045\\
88.4881577106972	0.446463062424706\\
88.5293130897285	0.445038669505517\\
88.5704442285439	0.443701136970705\\
88.6114656752301	0.442316677347198\\
88.6525528969141	0.440885740141847\\
88.6936955122655	0.439503757177308\\
88.7348501779171	0.438185288429896\\
88.775973781931	0.436790179914332\\
88.817095067393	0.435385776720679\\
88.8580916593356	0.434060771185822\\
88.8992332484639	0.432753538293296\\
88.940376065771	0.431366594078168\\
88.9815321879436	0.430004791932612\\
89.0226600018161	0.428730550827232\\
89.0636841441784	0.427410599982856\\
89.1047695752347	0.426045428977329\\
89.1459140600507	0.424729842887949\\
89.187068513848	0.423478923173145\\
89.2281897275464	0.422152657546551\\
89.2693149263855	0.420817340451138\\
89.3103082698901	0.419562534341025\\
89.3514521942385	0.418326941818135\\
89.3925938340227	0.417012568685234\\
89.4337492073356	0.415724193154958\\
89.474880369139	0.414524584254829\\
89.5159017979311	0.413279644413527\\
89.556989030278	0.411990409042189\\
89.598131634749	0.410752276744979\\
89.639286301781	0.409579647762046\\
89.6804099180949	0.408332202899228\\
89.7215330192659	0.407077150752957\\
89.762533380167	0.405903533880921\\
89.803671329433	0.404750412960414\\
89.8448194118196	0.403517417721803\\
89.8859798111499	0.402311965006788\\
89.9270985497672	0.401198734058643\\
89.9681327907499	0.40004019393801\\
90.0092137680572	0.398835460561353\\
90.0503658928795	0.397683555439309\\
90.0915214037856	0.396603949241949\\
90.1326368864937	0.395444464762693\\
90.1737753313414	0.394273253777688\\
90.2147600024815	0.393192174627369\\
90.2559124312813	0.392136231900747\\
90.297052135481	0.390992145580963\\
90.3382069969709	0.389877426990661\\
90.379349001712	0.38886618019877\\
90.4203640311544	0.387801348663259\\
90.4614573099059	0.386685531428816\\
90.5025961135583	0.385631349504891\\
90.5437528643361	0.384655020518921\\
90.5848842854958	0.383588938785619\\
90.625996122369	0.382515854873266\\
90.6670023975965	0.381537814840312\\
90.7081389818354	0.38058553166805\\
90.7492862619384	0.379538521603681\\
90.7904456790498	0.378524596257075\\
90.8315658671227	0.377619642273599\\
90.8725981183944	0.376659970488764\\
90.9136797655794	0.37564654492316\\
90.954830294569	0.374696465418787\\
90.9959854170322	0.373830935035674\\
91.0371017560214	0.372871507738231\\
91.0782376308422	0.371899406638954\\
91.1192237619821	0.37103064271583\\
91.1603744488995	0.370192272453874\\
91.2015143334259	0.369251963609974\\
91.2426690883794	0.368346102592615\\
91.2838089493434	0.367559027899437\\
91.3248250024399	0.366709483122549\\
91.3659170381194	0.365802459188314\\
91.4070563801711	0.364966348470144\\
91.4482125619627	0.364219230453439\\
91.4893423543403	0.363369919492466\\
91.5304558273896	0.362512306451769\\
91.571460154223	0.361761844001078\\
91.6125975481845	0.361041753860388\\
91.6537438084126	0.360214786212507\\
91.6949024160418	0.359425389174623\\
91.7360239558395	0.35875845020176\\
91.7770544927109	0.358028919178575\\
91.8181367914723	0.357239721276159\\
91.8592859560117	0.356522450953313\\
91.9004407913762	0.355899390610472\\
91.9415579820889	0.355171235689554\\
91.9826915456894	0.35442984673215\\
92.0236790781808	0.353801855753738\\
92.0648282133473	0.353208489617658\\
92.1059683356979	0.352502519952415\\
92.1471230718111	0.351835018701199\\
92.1882609396678	0.351297889917109\\
92.2292780417986	0.350691398455931\\
92.2703689271076	0.350022647576772\\
92.3115088621875	0.349431876902347\\
92.3526645663942	0.348938489161712\\
92.3937928273005	0.348333597785642\\
92.4349079736565	0.3477193026395\\
92.4759104257023	0.347220931924306\\
92.5170486894509	0.346756685166494\\
92.5581940065162	0.34617662131648\\
92.5993518743409	0.345637426964609\\
92.640474847901	0.345230483813621\\
92.6815037040533	0.344754849950698\\
92.7225867173638	0.344215473660699\\
92.7637345626183	0.343754406971099\\
92.8048891759332	0.343394300821043\\
92.8460073184771	0.342921076853572\\
92.8871385410053	0.342434489527971\\
92.9281275836792	0.342067877431741\\
92.9692751690311	0.341738947345458\\
93.010415611304	0.341290231030368\\
93.0515704077444	0.340882816968475\\
93.0927062129592	0.340613241606803\\
93.1337245037457	0.340269648375244\\
93.1748142020229	0.339860885334251\\
93.2159548510999	0.33953471362785\\
93.2571101176621	0.339311296237167\\
93.298236770692	0.338970509792256\\
93.3393538127166	0.338619426490151\\
93.3803542574144	0.338389427101953\\
93.4214935514681	0.338196336996353\\
93.462637903501	0.33788198425215\\
93.5037950224947	0.337610498372314\\
93.5449196446169	0.337477060132425\\
93.5859467026109	0.337270789960944\\
93.6270305626238	0.336998668494869\\
93.6681770093602	0.336808841244164\\
93.709331441219	0.336723596256598\\
93.7504507245695	0.336520638342307\\
93.7915793367431	0.336304634310926\\
93.8325701703892	0.336211487803171\\
93.8737160462875	0.336157788348934\\
93.9148569363614	0.335980844137099\\
93.9560118834565	0.335846760481766\\
93.9971453085316	0.335853589374511\\
94.038165095901	0.335784184670569\\
94.0792534238994	0.335648655418746\\
94.1203950194701	0.335597699443084\\
94.1615498423918	0.335651682278211\\
94.2026745897776	0.335586091654168\\
94.2437940377061	0.33550949930109\\
94.2847920731842	0.335555370630599\\
94.3259327272683	0.335639927851698\\
94.3670759791556	0.33560142685774\\
94.4082322384183	0.335606407243409\\
94.4493589790295	0.335751092007895\\
94.4903838899292	0.335820844611775\\
94.5314688503923	0.335824672409815\\
94.5726136534868	0.335912269350863\\
94.6137679341493	0.336104829698604\\
94.654888684862	0.336178649962528\\
94.696014103568	0.336240185909833\\
94.7370072336275	0.336423679421725\\
94.7781510784481	0.336647015968242\\
94.8192926046343	0.33674749672256\\
94.860447776945	0.336891063453351\\
94.9015783076982	0.337174105987487\\
94.9426000407362	0.337381265676015\\
94.983686741379	0.337523291989711\\
95.0248295431511	0.337749180207057\\
95.0659838772501	0.338078947080743\\
95.1071064246548	0.338290649159585\\
95.1482285735506	0.338490890872536\\
95.1892240493578	0.338811146572433\\
95.2303661720535	0.339170765038015\\
95.2715083261779	0.339409241657223\\
95.3126636850436	0.339690431374166\\
95.353792293482	0.340108648107761\\
95.3948153429776	0.34045219193007\\
95.435901139781	0.34073177312759\\
95.4770445913726	0.341093863242325\\
95.518198658106	0.341558097590129\\
95.5593202396329	0.34190635414545\\
95.6004433682256	0.342243116197662\\
95.6414379710852	0.342697248669203\\
95.6825804992806	0.34319055734523\\
95.7237223008561	0.34356510177921\\
95.7648773295764	0.343981500163339\\
95.8060061647419	0.344531852095174\\
95.847028878024	0.345008726446855\\
95.8881146803515	0.34542335295264\\
95.9292578755265	0.345918760017226\\
95.9704117729339	0.346513733180353\\
96.0115332092685	0.346995555875611\\
96.0526560431118	0.347466202819825\\
96.0936506968646	0.34805059653736\\
96.1347930421735	0.348673504273035\\
96.175934744774	0.349181012541693\\
96.2170895461432	0.349729221004206\\
96.2582180896442	0.350407166801639\\
96.2992408488827	0.351013534508837\\
96.3403264553105	0.351559820973298\\
96.3814695735745	0.352184476032331\\
96.4226232676181	0.352905355285146\\
96.4637443946546	0.353516804678499\\
96.504867138383	0.354117433617338\\
96.5458616924967	0.354827316078115\\
96.5870039370437	0.355574773652549\\
96.6281454950932	0.356211068076179\\
96.6693000375691	0.356886584318891\\
96.7104283326851	0.357686628904021\\
96.7514510947167	0.358417527319305\\
96.7925365101099	0.35909097030671\\
96.8336795270233	0.359839765553868\\
96.8748330042786	0.36068069533473\\
96.9159538081977	0.361416750539614\\
96.9570764362055	0.362142422682689\\
96.9980708924718	0.362972008795748\\
97.0392130233336	0.363837934403434\\
97.0803544244394	0.364597783336851\\
97.1215086850531	0.365395066986123\\
97.1626367070972	0.366310707612746\\
97.2036594721402	0.367160163737762\\
97.2447446761898	0.367955223567752\\
97.2858875842831	0.36882203502576\\
97.3270408218429	0.369776177547334\\
97.3681612675241	0.370630800469655\\
97.4092837690634	0.371475552727889\\
97.4502781179932	0.372418078275615\\
97.4914201192785	0.373395422301362\\
97.5325613502614	0.374272583808975\\
97.5737152968715	0.37518509896706\\
97.6148430067771	0.376208886602062\\
97.6558657834518	0.377169959085416\\
97.6969507500165	0.378080102246252\\
97.7380935365832	0.379057841029195\\
97.7792465052506	0.380117432965915\\
97.8203665436177	0.381083615924381\\
97.8614889022803	0.382040511635618\\
97.9024831292963	0.383088288911113\\
97.9436249871461	0.384169091137061\\
97.9847660225825	0.385156364167226\\
98.0259196118854	0.38617663263402\\
98.0670469662457	0.387300235185971\\
98.1080697556103	0.388365069430375\\
98.1491544459642	0.389382820890721\\
98.1902970938635	0.390463490885005\\
98.2314497536099	0.39161990686461\\
98.2725693217801	0.3926897295687\\
98.3136915167282	0.393750915358159\\
98.3546855991441	0.39489539589671\\
98.395827292831	0.396070850542495\\
98.4369681006523	0.397160133784104\\
98.4781212706799	0.398279795731793\\
98.5192482064189	0.399494063848307\\
98.560271012493	0.400653958082098\\
98.60135537972	0.401770962522793\\
98.6424978631209	0.402945726480891\\
98.6836501579108	0.40418954898162\\
98.7247691645685	0.405354243149259\\
98.765891163042	0.406511012612196\\
98.8068850727667	0.407742857223991\\
98.8480272215855	0.409003458075557\\
98.8891696732385	0.410185649452902\\
98.9303255764097	0.411395227521699\\
98.9714544516703	0.412692025397784\\
99.0124777232779	0.413937467890389\\
99.0535637215808	0.415142480738649\\
99.0947076182792	0.416401585961231\\
99.1358621432445	0.417726540521795\\
99.1769840960395	0.418974390918542\\
99.2181081238803	0.420213767641562\\
99.2591024257687	0.421525469145954\\
99.3002456522528	0.422865506200687\\
99.3413876335731	0.424126395048039\\
99.3825432335585	0.425413695424719\\
99.4236734614337	0.426787436000713\\
99.4646956308454	0.428108362405144\\
99.5057823742119	0.429388074085982\\
99.5469254873138	0.43072111279917\\
99.5880801007354	0.43211905190339\\
99.6292030929835	0.433438764488973\\
99.6703254072445	0.434749175205945\\
99.7113211447125	0.436130762000513\\
99.752463329357	0.437539697082427\\
99.7936058425101	0.438868609701887\\
99.8347617893526	0.440223009473723\\
99.8758904474458	0.441662547057627\\
99.9169139011395	0.44304846198678\\
99.9579997739617	0.444392187986209\\
99.9991438015777	0.445788207091765\\
};


\addplot [color=mycolor5,dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.0408115975542526	0.9\\
99.9741314280005	0.9\\
};

\end{axis}

\begin{axis}[%
width=0.75\columnwidth,
height=0.15\columnwidth,
at={(0in,-2.1in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={time [s]},
ymin=0,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={Line 7},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor7, line width=1.0pt]
  table[row sep=crcr]{%
0.0326123844217811	1.04270730760436\\
0.0734686052677221	1.04165915652629\\
0.114351848410214	1.0416282617789\\
0.155289044106032	1.04161769026109\\
0.196416376664506	1.04160273901266\\
0.23753321687029	1.04158012584639\\
0.278532971272689	1.04159299289086\\
0.319672776324706	1.04162152340814\\
0.360816443079513	1.04159467076443\\
0.401972910416154	1.04157987076633\\
0.443098914376894	1.04161650276683\\
0.484124506482789	1.0416179829981\\
0.525209132896525	1.04158780038642\\
0.566354426166445	1.04158596777597\\
0.607508775931559	1.04162157076644\\
0.648629133079946	1.04160442966713\\
0.689755611544835	1.04157687436737\\
0.730747989796003	1.04159367824013\\
0.77189258885501	1.04162158570762\\
0.813033923242202	1.04159475677488\\
0.85418910389327	1.0415799084235\\
0.895321006771163	1.04161675960449\\
0.936341868391736	1.04161806660113\\
0.977429450399864	1.04158762704856\\
1.01857170021151	1.04158589592225\\
1.05972640379957	1.04162153723564\\
1.10085040469322	1.04160415488286\\
1.14197102788009	1.04157689433305\\
1.18296815362305	1.0415938656015\\
1.22410938711587	1.04162158102599\\
1.26525238357523	1.04159470998411\\
1.30640859709325	1.04157993183253\\
1.3475359534054	1.04161649363004\\
1.38856046700766	1.04161800759084\\
1.42964567254533	1.04158777405064\\
1.47079038778701	1.04158595642593\\
1.51194481235162	1.04162156681241\\
1.55306575789123	1.04160438174313\\
1.59419136583298	1.04157687749057\\
1.63518439051894	1.04159370578964\\
1.67632854058608	1.0416215847149\\
1.71747007571392	1.04159475068582\\
1.75862538114161	1.04157991199691\\
1.79975680840361	1.04161673370891\\
1.840778031354	1.0416180598877\\
1.88186539319937	1.04158764009208\\
1.92300786535692	1.04158590191173\\
1.96416254590118	1.04162153976631\\
2.00528631039412	1.04160417154662\\
2.04640732677536	1.04157689317708\\
2.08740413772622	1.04159385476078\\
2.12854557871334	1.04162158111421\\
2.16968847116392	1.04159471244247\\
2.21084463291261	1.04157993102035\\
2.25197225039632	1.04161650950982\\
2.29299655224235	1.04161801026294\\
2.33408188480783	1.04158776602753\\
2.37522647051702	1.04158595377157\\
2.4163809115234	1.04162156541815\\
2.45750200501218	1.04160437035398\\
2.49862738771148	1.04157687831275\\
2.53962058713481	1.04159371309515\\
2.58076461338536	1.04162158445706\\
2.62190620600861	1.04159474893186\\
2.66306154850296	1.04157991303191\\
2.70419283090587	1.04161672568853\\
2.74521416573862	1.04161805782996\\
2.78630145759341	1.04158764427802\\
2.82744400122904	1.04158590383395\\
2.86859867436779	1.04162154060668\\
2.90972235870529	1.04160417724597\\
2.95084350903287	1.04157689277599\\
2.99184021135063	1.04159385093499\\
3.03298172549068	1.04162158115332\\
3.07412458095454	1.04159471333833\\
3.11528072351528	1.04157993070885\\
3.15640843695452	1.04161651534241\\
3.19743266075928	1.04161801127157\\
3.23851804100274	1.0415877630162\\
3.27966257790128	1.04158595274839\\
3.32081702506375	1.04162156488246\\
3.36193817561635	1.0416043659684\\
3.40306347074938	1.04157687863244\\
3.44405673885473	1.04159371596324\\
3.48520071626497	1.04162158435747\\
3.5263423317093	1.041594748237\\
3.56749768903869	1.04157991343936\\
3.60862891297536	1.04161672243163\\
3.64965029322826	1.04161805699687\\
3.69073755630869	1.04158764600697\\
3.73188012943581	1.04158590462293\\
3.77303479952439	1.04162154095229\\
3.81415845068531	1.04160417960884\\
3.85527965640934	1.04157689260728\\
3.89627631375277	1.04159384934701\\
3.93741785831218	1.04162158116969\\
3.97856069830804	1.04159471371486\\
4.01971683269746	1.04157993057652\\
4.0608445867308	1.04161651780578\\
4.10186877750612	1.04161801170858\\
4.14295417831564	1.04158776171744\\
4.18409869409907	1.04158595230365\\
4.22525314391249	1.04162156464872\\
4.26637431955344	1.04160436404209\\
4.30749957612212	1.0415768787725\\
4.34849287454724	1.04159371722471\\
4.38963683040841	1.04162158431382\\
4.43077845601625	1.04159474792823\\
4.47193381997751	1.04157991361899\\
4.51306501740631	1.04161672094597\\
4.55408641840393	1.04161805661397\\
4.59517366828861	1.04158764679823\\
4.63631625492558	1.04158590498764\\
4.67747092360899	1.041621541116\\
4.71859455895095	1.04160418074389\\
4.75971579129997	1.04157689252725\\
4.80071242712644	1.04159384859213\\
4.84185398608176	1.0416215811797\\
4.8829968188452	1.04159471389085\\
4.92415294951042	1.04157993051331\\
4.96528072215247	1.04161651894083\\
5.00630489775006	1.0416180119073\\
5.04739030788635	1.04158776112899\\
5.08853481410075	1.04158595210174\\
5.12968926512194	1.04162156453913\\
5.17081045209029	1.04160436317215\\
5.21193569108306	1.04157687883617\\
5.25292900351684	1.04159371781407\\
5.29407294928615	1.04162158429335\\
5.33521457967804	1.04159474778498\\
5.37636994670335	1.04157991370448\\
5.41750113214426	1.04161672028204\\
5.45852254244296	1.04161805644162\\
5.49960978633526	1.04158764715703\\
5.54075237909437	1.04158590514999\\
5.5819070470793	1.04162154118239\\
5.62303067568718	1.04160418122592\\
5.6641519192612	1.04157689249314\\
5.70514854579267	1.04159384825016\\
5.74629011105314	1.04162158118015\\
5.78743294068633	1.04159471396997\\
5.82858906962493	1.04157993048466\\
5.86971685076585	1.04161651945469\\
5.91074101952379	1.04161801199552\\
5.95182643358157	1.04158776088389\\
5.99297093584648	1.0415859520208\\
6.03412538735264	1.0416215644982\\
6.07524657918385	1.04160436279835\\
6.11637181085141	1.04157687886254\\
6.15736512875656	1.04159371803053\\
6.19850907087438	1.04162158428699\\
6.23965070292596	1.0415947477295\\
6.28080607111497	1.04157991373813\\
6.32193725186434	1.04161672001828\\
6.36295866585161	1.04161805637432\\
6.40404590733107	1.04158764730346\\
6.445188502668	1.04158590522184\\
6.48634317041056	1.04162154121695\\
6.52746679588591	1.04160418144875\\
6.56858804476933	1.04157689247768\\
6.60958466702216	1.04159384810009\\
6.6507262353413	1.04162158118197\\
6.6918690632998	1.04159471401181\\
6.73302519141602	1.04157993047011\\
6.77415297667306	1.04161651970026\\
6.81517714212481	1.04161801203736\\
6.85626255829016	1.04158776074837\\
6.89740705835558	1.04158595197077\\
6.93856151011753	1.04162156447182\\
6.97968270449499	1.04160436260372\\
7.02080793220425	1.04157687887709\\
7.06180125352278	1.04159371818696\\
7.10294519290155	1.04162158427971\\
7.14408682629022	1.04159474769222\\
7.18524219526424	1.04157991375723\\
7.22637337279894	1.04161671983638\\
7.26739478926045	1.04161805633157\\
7.30848202919956	1.04158764739896\\
7.3496246261653	1.0415859052664\\
7.39077929369883	1.04162154123696\\
7.43190291751619	1.04160418156698\\
7.4730241693199	1.04157689246858\\
7.51402078899516	1.04159384801096\\
7.55516235906254	1.04162158118561\\
7.59630518611983	1.04159471403364\\
7.63746131362682	1.04157993046283\\
7.67858910185208	1.04161651988397\\
7.71961326475144	1.04161801207647\\
7.76069868272374	1.04158776063377\\
7.80184318092565	1.04158595193167\\
7.84299763292137	1.04162156445\\
7.88411882956688	1.04160436242637\\
7.92524405372956	1.04157687889074\\
7.96623737764912	1.041593718287\\
8.00738131528035	1.04162158427698\\
8.04852294952418	1.04159474766493\\
8.08967831908846	1.04157991377451\\
8.13080949447395	1.04161671971997\\
8.17183091254225	1.04161805630338\\
8.21291815161515	1.04158764744807\\
8.25406074930766	1.04158590528368\\
8.29521541685259	1.04162154124606\\
8.33633903980839	1.0416041816261\\
8.37746029272016	1.04157689246404\\
8.41845691181734	1.04159384799095\\
8.45959848217702	1.0416215811847\\
8.50074130916524	1.04159471403182\\
8.54189743677712	1.04157993046374\\
8.58302522460397	1.04161651985942\\
8.62404938785929	1.04161801207374\\
8.66513480559068	1.04158776064924\\
8.70627930400993	1.0415859519353\\
8.74743375600317	1.04162156445\\
8.78855495236075	1.04160436245184\\
8.82968017702972	1.04157687888801\\
8.87067350066007	1.04159371827882\\
8.91181743850594	1.0416215842788\\
8.95295907254145	1.04159474766948\\
8.99411444211783	1.0415799137736\\
9.0352456172372	1.04161671969177\\
9.07626703574675	1.04161805629064\\
9.11735427436797	1.04158764747717\\
9.15849687262738	1.04158590530187\\
9.1996515400949	1.04162154125424\\
9.24077516228706	1.04160418168067\\
9.28189641642728	1.0415768924604\\
9.32289303455773	1.04159384795457\\
9.36403460557973	1.0416215811847\\
9.40517743220996	1.04159471404546\\
9.44633355953431	1.04157993046101\\
9.4874613490244	1.04161651996583\\
9.52848551088504	1.0416180120892\\
9.56957092934475	1.04158776060376\\
9.61071542702929	1.04158595191802\\
9.65186987910703	1.04162156444727\\
9.69299107607105	1.04160436240454\\
9.73411629958937	1.04157687889619\\
9.77510962447176	1.04159371833521\\
9.8162535613413	1.04162158427698\\
9.85739519588003	1.04159474765947\\
9.89855056562241	1.04157991377724\\
9.93968174014187	1.04161671966631\\
9.98070315905428	1.04161805628246\\
10.021790397315	1.04158764749991\\
10.0629329959128	1.04158590530369\\
10.1040876633046	1.04162154125333\\
10.145211285408	1.04160418169158\\
10.1863325398329	1.04157689246222\\
10.2273291576589	1.04159384794457\\
10.2684707290488	1.04162158118743\\
10.3096135553833	1.04159471405364\\
10.3507696825222	1.04157993045646\\
10.3918974723981	1.04161651997765\\
10.4329216340255	1.04161801209648\\
10.4740070528398	1.04158776058193\\
10.5151515501576	1.04158595191257\\
10.5563060023137	1.04162156443908\\
10.5974272003816	1.04160436232178\\
10.6385524222076	1.04157687890256\\
10.6795457481413	1.04159371837159\\
10.7206896843731	1.04162158427334\\
10.7618313192304	1.04159474764856\\
10.8029866892915	1.04157991378725\\
10.8441178628913	1.04161671961992\\
10.8851392824618	1.04161805626791\\
10.9262265203229	1.04158764752538\\
10.9673691193436	1.04158590531733\\
11.0085237867325	1.0416215412597\\
11.0496474080985	1.04160418173797\\
11.090768663629	1.04157689245858\\
11.1317652805531	1.0415938479091\\
11.1729068523935	1.04162158118561\\
11.2140496787058	1.0415947140491\\
11.2552058059243	1.04157993045737\\
11.2963335952673	1.041616519944\\
11.3373577574065	1.04161801208556\\
11.3784431758435	1.04158776060285\\
11.4195876735059	1.04158595191711\\
11.4607421255692	1.04162156444363\\
11.5018633227371	1.04160436238908\\
11.5429885459065	1.04157687889528\\
11.5839818709415	1.04159371833794\\
11.6251258077042	1.04162158427698\\
11.6662674422679	1.04159474765947\\
11.7074228120255	1.04157991378088\\
11.7485539868501	1.04161671969359\\
11.7895754053004	1.0416180562961\\
11.8306626441583	1.04158764746444\\
11.8718052421088	1.04158590528732\\
11.9129599096653	1.04162154124879\\
11.9540835321138	1.04160418166157\\
11.9952047860905	1.04157689246222\\
12.0362014042153	1.04159384796367\\
12.0773429751409	1.04162158118561\\
12.1184858017934	1.04159471404455\\
12.1596419291481	1.04157993045646\\
12.2007697184171	1.041616519954\\
12.2417938804575	1.04161801208465\\
12.2828792988291	1.04158776060649\\
12.3240237965665	1.04158595191984\\
12.3651782486727	1.04162156444545\\
12.4062994460142	1.04160436237362\\
12.4474246690135	1.04157687889619\\
12.4884179938527	1.04159371832156\\
12.5295619309038	1.04162158427607\\
12.570703565369	1.04159474765856\\
12.6118589351764	1.04157991377724\\
12.6529901092418	1.04161671963539\\
12.6940115285089	1.04161805627973\\
12.7350987667896	1.04158764749536\\
12.776241365359	1.04158590530733\\
12.817396032855	1.04162154125515\\
12.8585196546608	1.0416041817125\\
12.8996409096626	1.04157689245767\\
12.9406375269066	1.04159384792183\\
12.9817790985244	1.04162158118743\\
13.0229219249054	1.04159471405364\\
13.0640780521102	1.04157993045283\\
13.1052058419622	1.04161651998675\\
13.1462300035396	1.04161801209557\\
13.1873154222793	1.04158776058466\\
13.2284599196806	1.0415859519162\\
13.269614371799	1.04162156444181\\
13.3107355694403	1.04160436235634\\
13.3518607919545	1.04157687889619\\
13.3928541175665	1.04159371836886\\
13.4339980537476	1.04162158427425\\
13.4751396886879	1.04159474765038\\
13.5162950587183	1.04157991378725\\
13.5574262322695	1.04161671961356\\
13.5984476517879	1.04161805627882\\
13.6395348901026	1.04158764749354\\
13.6806774885434	1.04158590530096\\
13.7218321559684	1.04162154125333\\
13.7629557779936	1.04160418169795\\
13.8040770325605	1.04157689246131\\
13.8450736502118	1.04159384793547\\
13.8862152216069	1.04162158118652\\
13.9273580480171	1.04159471405364\\
13.9685141751778	1.04157993045646\\
14.0096419649519	1.04161651997583\\
14.0506661266009	1.04161801209648\\
14.0917515454021	1.04158776058102\\
14.13289604276	1.04158595191529\\
14.1740504948687	1.04162156444454\\
14.2151716922546	1.04160436236998\\
14.2562969152019	1.04157687889438\\
14.2972902402863	1.04159371833794\\
14.3384341770541	1.04162158427789\\
14.3795758116603	1.0415947476522\\
14.4207311816204	1.04157991378361\\
14.4618623554582	1.04161671962811\\
14.5028837748654	1.04161805627518\\
14.5439710129393	1.04158764750355\\
14.5851136116066	1.04158590530551\\
14.6262682790497	1.04162154125697\\
14.6673919008124	1.04160418171341\\
14.7085131558093	1.0415768924604\\
14.7495097731072	1.04159384792456\\
14.7906513446255	1.0416215811847\\
14.8317941710455	1.04159471404637\\
14.8729502980642	1.04157993044828\\
14.9140780879466	1.04161651998038\\
14.955102249493	1.04161801209557\\
14.9961876685763	1.04158776056465\\
15.0373321656548	1.04158595191257\\
15.0784866177817	1.04162156443999\\
15.1196078157006	1.04160436232814\\
15.1607330377809	1.04157687889892\\
15.2017263633314	1.04159371834976\\
15.2428702999077	1.04162158427425\\
15.2840119347383	1.04159474765038\\
15.325167304753	1.04157991378815\\
15.3662984785735	1.04161671963629\\
15.4073198978617	1.0416180562861\\
15.4484071360169	1.041587647509\\
15.4895497347902	1.04158590531188\\
15.5307044021592	1.04162154125697\\
15.5718280234979	1.04160418174797\\
15.6129492792803	1.04157689245585\\
15.6539458961524	1.04159384791819\\
15.6950874679037	1.04162158118561\\
15.7362302941437	1.0415947140591\\
15.7773864211307	1.04157993045192\\
15.8185142117184	1.04161652002585\\
15.8595383727875	1.04161801209375\\
15.9006237916328	1.0415877605792\\
15.9417682888507	1.04158595191075\\
15.9829227410085	1.04162156444181\\
16.024043938825	1.04160436234088\\
16.065169161239	1.04157687889347\\
16.1061624868189	1.04159371837522\\
16.1473064228633	1.04162158427607\\
16.1884480578446	1.04159474764128\\
16.2296034276539	1.04157991377906\\
16.2707346013274	1.04161671961629\\
16.3117560208769	1.041618056277\\
16.3528432587861	1.04158764752356\\
16.3939858576315	1.04158590530824\\
16.4351405250236	1.04162154125333\\
16.4762641466545	1.04160418172614\\
16.5173854020278	1.04157689245585\\
16.5583820187104	1.04159384789637\\
16.599523590842	1.04162158118379\\
16.640666416947	1.04159471405546\\
16.6818225439062	1.0415799304501\\
16.722950334812	1.0416165200495\\
16.7639744954871	1.04161801210648\\
16.8050599151678	1.04158776052645\\
16.846204411528	1.04158595189438\\
16.8873588637509	1.04162156443272\\
16.9284800626009	1.04160436225902\\
16.969605283541	1.04157687890074\\
17.0105986099941	1.04159371840069\\
17.0517425456312	1.04162158427243\\
17.0928841808075	1.04159474763401\\
17.1340395510924	1.04157991379179\\
17.1751707237199	1.04161671957627\\
17.2161921438778	1.04161805626609\\
17.2572793814993	1.04158764753811\\
17.2984219808593	1.04158590532643\\
17.3395766482565	1.04162154126425\\
17.3807002688941	1.04160418178981\\
17.4218215254069	1.04157689245949\\
17.4628181419618	1.04159384791274\\
17.5039597139251	1.04162158118743\\
17.5451025400392	1.04159471406092\\
17.5862586670613	1.04157993045192\\
17.6273864577011	1.04161652002949\\
17.6684106187717	1.04161801209193\\
17.7094960376406	1.04158776057739\\
17.7506405349502	1.04158595192166\\
17.7917949871133	1.04162156444545\\
17.8329161847862	1.04160436234451\\
17.87404140736	1.0415768788971\\
17.9150347327901	1.04159371836431\\
17.9561786690429	1.04162158427607\\
17.997320304011	1.04159474764128\\
18.0384756741451	1.04157991378815\\
18.0796068471388	1.04161671958173\\
18.120628267109	1.04161805627518\\
18.1617155049522	1.04158764752719\\
18.202858104011	1.04158590532097\\
18.2440127714137	1.04162154126607\\
18.2851363923636	1.04160418177162\\
18.326257648832	1.04157689245221\\
18.3672542645308	1.04159384785453\\
18.4083958375313	1.04162158118561\\
18.4495386632598	1.04159471406456\\
18.4906947899711	1.04157993044828\\
18.531822581374	1.04161652007133\\
18.5728467418487	1.04161801210466\\
18.6139321609977	1.04158776056465\\
18.6550766579676	1.04158595190347\\
18.6962311101626	1.04162156443817\\
18.7373523078573	1.04160436235361\\
18.7784775305562	1.04157687889892\\
18.8194708561075	1.04159371837886\\
18.8606147923589	1.04162158427243\\
18.9017564271412	1.04159474764674\\
18.9429117970692	1.04157991378452\\
18.9840429706136	1.04161671960901\\
19.025064390296	1.04161805626973\\
19.0661516282632	1.041587647509\\
19.1072942271109	1.04158590531551\\
19.1484488945142	1.04162154125879\\
19.1895725160604	1.04160418172796\\
19.2306937713163	1.04157689246131\\
19.27169038853	1.04159384792729\\
19.3128319599434	1.04162158119107\\
19.3539747865054	1.04159471404637\\
19.3951309140045	1.04157993045737\\
19.4362587018398	1.04161651985487\\
19.4772828650377	1.0416180120792\\
19.518368283352	1.04158776061558\\
19.5595127811018	1.0415859519162\\
19.6006672332076	1.04162156444363\\
19.6417884313011	1.04160436231541\\
19.68291365306	1.04157687890074\\
19.7239069790372	1.04159371837522\\
19.7650509150597	1.04162158427062\\
19.8061925501449	1.04159474763583\\
19.8473479202705	1.04157991378997\\
19.8884790928372	1.0416167195508\\
19.9295005132631	1.04161805626063\\
19.9705877507517	1.04158764753811\\
20.0117303499302	1.04158590531188\\
20.0528850173143	1.04162154125697\\
20.0940086380786	1.04160418179163\\
20.1351298949035	1.04157689245221\\
20.1761265106289	1.04159384787454\\
20.2172680831432	1.04162158118379\\
20.2584109091019	1.04159471406092\\
20.2995670359743	1.04157993045374\\
20.3406948270346	1.04161652005314\\
20.3817189878243	1.04161801209557\\
20.4228044067419	1.04158776057739\\
20.4639489039945	1.04158595191439\\
20.5051033561902	1.04162156444363\\
20.5462245539551	1.04160436233906\\
20.5873497760362	1.04157687890256\\
20.6283431018275	1.04159371835885\\
20.6694870382253	1.04162158427243\\
20.7106286730469	1.04159474764128\\
20.7517840429345	1.04157991378634\\
20.7929152167741	1.04161671963811\\
20.8339366361432	1.04161805627882\\
20.8750238741588	1.04158764751264\\
20.9161664730791	1.0415859053137\\
20.9573211403581	1.04162154125697\\
20.9984447616176	1.04160418175707\\
21.0395660175827	1.04157689245403\\
21.0805626343594	1.04159384791819\\
21.1217042062074	1.04162158119289\\
21.1628470324047	1.04159471405183\\
21.2040031596238	1.04157993045555\\
21.2451309490244	1.0416165199531\\
21.2861551111193	1.04161801208102\\
21.3272405296586	1.04158776059558\\
21.3683850271056	1.04158595191075\\
21.4095394792442	1.04162156443999\\
21.4506606766794	1.0416043623718\\
21.4917858996287	1.04157687890074\\
21.5327792249304	1.04159371836249\\
21.5739231612502	1.04162158427971\\
21.6150647961842	1.04159474763946\\
21.6562201662408	1.04157991378997\\
21.697351339747	1.04161671962356\\
21.7383727593626	1.04161805627518\\
21.779459997185	1.04158764752538\\
21.8206025962349	1.04158590531551\\
21.8617572636652	1.04162154126789\\
21.9028808841963	1.0416041817989\\
21.9440021411744	1.04157689245039\\
21.9849987569157	1.04159384787454\\
22.0261403296753	1.04162158118561\\
22.0672831554308	1.04159471406274\\
22.1084392822369	1.04157993044646\\
22.1495670734973	1.04161652006769\\
22.1905912340162	1.04161801210103\\
22.2316766531413	1.04158776056101\\
22.2728211500865	1.04158595190711\\
22.3139756022556	1.04162156444181\\
22.3550968005905	1.04160436229358\\
22.3962220218527	1.04157687889892\\
22.4372153484623	1.04159371840433\\
22.4783592840583	1.04162158427607\\
22.5195009192493	1.04159474763401\\
22.5606562892547	1.04157991378815\\
22.601787462617	1.04161671961265\\
22.642808882127	1.04161805628064\\
22.6838961201301	1.0415876475181\\
22.7250387191158	1.04158590532461\\
22.7661933865207	1.04162154126243\\
22.8073170074405	1.04160418177889\\
22.8484382642296	1.04157689245221\\
22.8894348797475	1.0415938478618\\
22.9305764523374	1.04162158118743\\
22.9717192783285	1.04159471406092\\
23.0128754054004	1.04157993045374\\
23.0540031962589	1.0416165200495\\
23.0950273569393	1.04161801210284\\
23.1361127763328	1.04158776054101\\
23.1772572730364	1.04158595190347\\
23.2184117253263	1.04162156443999\\
23.2595329237829	1.04160436228813\\
23.3006581456398	1.04157687889892\\
23.3416514705051	1.04159371831338\\
23.3827954078063	1.04162158427789\\
23.4239370422418	1.04159474765584\\
23.4650924121727	1.04157991378452\\
23.5062235860106	1.04161671963448\\
23.5472450053429	1.04161805628246\\
23.5883322436389	1.04158764749809\\
23.6294748422866	1.04158590531188\\
23.6706295096014	1.04162154125879\\
23.7117531311516	1.0416041817316\\
23.7528743862412	1.04157689246495\\
23.7938710035825	1.04159384791456\\
23.8350125748934	1.04162158118561\\
23.8761554017439	1.04159471404273\\
23.9173115294212	1.04157993046465\\
23.9584393174184	1.04161651986942\\
23.9994634804069	1.0416180120792\\
24.0405488986856	1.0415877606174\\
24.081693396659	1.04158595193076\\
24.1228478487189	1.04162156445091\\
24.1639690458904	1.04160436238453\\
24.2050942690504	1.04157687889165\\
24.2460875937232	1.04159371830065\\
24.2872315312215	1.04162158427971\\
24.3283731653387	1.04159474766857\\
24.3695285346597	1.04157991376633\\
24.4106597103769	1.04161671972724\\
24.4516811283311	1.04161805630793\\
24.4927683676546	1.04158764743443\\
24.5339109651935	1.04158590528459\\
24.5750656327578	1.0416215412497\\
24.6161892553667	1.04160418164793\\
24.6573105095154	1.04157689246131\\
24.6983071268341	1.04159384792001\\
24.7394486985673	1.04162158118743\\
24.7805915248311	1.04159471406092\\
24.8217476518182	1.04157993045374\\
24.8628754422166	1.04161652001312\\
24.9038996034126	1.04161801209557\\
24.9449850222091	1.04158776058466\\
24.9861295195722	1.04158595190711\\
25.0272839717468	1.04162156444181\\
25.0684051691142	1.04160436237362\\
25.1095303920616	1.0415768788971\\
25.1505237174044	1.0415937183534\\
25.1916676539643	1.04162158427243\\
25.2328092887791	1.0415947476522\\
25.2739646584039	1.04157991377906\\
25.3150958332645	1.04161671969814\\
25.3561172517034	1.04161805629883\\
25.397204490383	1.04158764747808\\
25.4383470886603	1.04158590529551\\
25.4795017561315	1.04162154125152\\
25.5206253780159	1.04160418170977\\
25.5617466327833	1.04157689246131\\
25.6027432503794	1.04159384793638\\
25.6438848216889	1.04162158118743\\
25.6850276482647	1.04159471404091\\
25.7261837754895	1.04157993046101\\
25.7673115643701	1.04161651990944\\
25.8083357270035	1.04161801207738\\
25.8494211451275	1.04158776062832\\
25.8905656430659	1.0415859519253\\
25.9317200952163	1.04162156444727\\
25.9728412925211	1.04160436236998\\
26.0139665157983	1.04157687888983\\
26.0549598399656	1.04159371829701\\
26.0961037776672	1.04162158427607\\
26.1372454118374	1.04159474766493\\
26.1784007816726	1.0415799137827\\
26.219531956448	1.04161671969814\\
26.260553374844	1.04161805629883\\
26.3016406139016	1.04158764744898\\
26.3427832115983	1.04158590527732\\
26.3839378790188	1.04162154124242\\
26.4250615022107	1.04160418160973\\
26.4661827549882	1.04157689246495\\
26.5071793739197	1.04159384798004\\
26.5483209446198	1.04162158118379\\
26.5894637713891	1.04159471403364\\
26.6306198989051	1.04157993046101\\
26.6717476874836	1.0416165199149\\
26.7127718501181	1.0416180120701\\
26.7538572680668	1.04158776063377\\
26.7950017662798	1.04158595193076\\
26.8361562182872	1.04162156444909\\
26.8772774155431	1.04160436238089\\
26.9184026389417	1.04157687889347\\
26.9593959634582	1.04159371831702\\
27.0005399007007	1.04162158427789\\
27.0416815348707	1.04159474767039\\
27.0828369041355	1.04157991376997\\
27.123968080307	1.04161671976544\\
27.1649894977278	1.04161805632793\\
27.2060767373989	1.04158764742351\\
27.24721933474	1.04158590527732\\
27.2883740022849	1.04162154124606\\
27.3294976254303	1.04160418161155\\
27.370618878023	1.04157689246858\\
27.4116154971593	1.04159384797276\\
27.4527570681357	1.04162158118561\\
27.4938998944696	1.0415947140591\\
27.535056021368	1.04157993044828\\
27.5761838125817	1.04161652007679\\
27.6172079730843	1.04161801209921\\
27.658293392416	1.04158776054282\\
27.6994378890404	1.04158595189256\\
27.7405923412766	1.04162156442908\\
27.7817135399802	1.04160436226812\\
27.8228387610033	1.04157687890256\\
27.8638320877389	1.04159371842434\\
27.9049760230721	1.04162158427425\\
27.9461176583715	1.04159474763219\\
27.9872730287829	1.04157991379543\\
28.0284042003184	1.04161671947622\\
28.0694256218022	1.0416180562388\\
28.1105128585708	1.04158764758904\\
28.1516554587288	1.04158590535008\\
28.192810126062	1.04162154128244\\
28.2339337449555	1.04160418191714\\
28.2750550043069	1.04157689245039\\
28.3160516184975	1.04159384781997\\
28.3571931923972	1.04162158118197\\
28.3983360172296	1.04159471409912\\
28.4394921434482	1.041579930441\\
28.4806199369129	1.04161652017683\\
28.5216440960085	1.04161801211922\\
28.5627295159754	1.04158776050826\\
28.6038740122606	1.04158595189801\\
28.6450284645979	1.04162156443999\\
28.6861496626983	1.04160436232269\\
28.7272748842484	1.04157687890256\\
28.7682682111808	1.04159371843161\\
28.8094121462613	1.04162158427062\\
28.8505537816677	1.04159474763765\\
28.8917091519035	1.04157991379361\\
28.9328403243225	1.04161671954898\\
28.973861744851	1.04161805625881\\
29.0149489823881	1.04158764754902\\
29.0560915817556	1.04158590533007\\
29.097246249161	1.04162154127152\\
29.1383698691072	1.04160418184438\\
29.1794911271006	1.04157689245039\\
29.2204877420806	1.04159384784725\\
29.2616293153053	1.04162158119107\\
29.3027721407934	1.0415947140682\\
29.3439282677387	1.04157993045374\\
29.3850560589314	1.04161652005678\\
29.4260802195698	1.0416180121083\\
29.4671656387533	1.04158776055556\\
29.5083101355427	1.04158595188892\\
29.549464587745	1.04162156442908\\
29.5905857870907	1.04160436222264\\
29.6317110070699	1.0415768789062\\
29.6727043346895	1.0415937184589\\
29.7138482693918	1.04162158427062\\
29.7549899050334	1.04159474762309\\
29.7961452754924	1.04157991379907\\
29.8372764469265	1.04161671949623\\
29.878297868179	1.04161805624426\\
29.9193851053338	1.0415876475563\\
29.9605277048174	1.04158590532279\\
30.0016823722331	1.04162154126789\\
30.0428059933411	1.04160418175707\\
30.0839272497012	1.04157689245585\\
30.1249238654677	1.0415938478618\\
30.1660654381826	1.04162158118561\\
30.2072082641357	1.04159471405546\\
30.248364391199	1.04157993045555\\
30.2894921818105	1.04161652003677\\
30.3305163428056	1.0416180121083\\
30.3716017621961	1.04158776054282\\
30.4127462589895	1.04158595190893\\
30.4539007111704	1.04162156443999\\
30.4950219095001	1.04160436229904\\
30.5361471309109	1.04157687890438\\
30.5771404576728	1.04159371842252\\
30.618284392985	1.04162158427243\\
30.659426028287	1.04159474763401\\
30.7005813986382	1.04157991379907\\
30.7417125712136	1.04161671956899\\
30.7827339914141	1.04161805626427\\
30.8238212294199	1.04158764750537\\
30.8649638282705	1.04158590532461\\
30.9061184956377	1.04162154126243\\
30.9472421163675	1.04160418178799\\
30.9883633727923	1.04157689245767\\
31.0293599892484	1.04159384789818\\
31.070501561323	1.04162158119107\\
31.1116443874505	1.04159471405546\\
31.1528005145419	1.04157993045737\\
31.1939283050086	1.0416165200204\\
31.234952466171	1.04161801209557\\
31.2760378851907	1.04158776056465\\
31.3171823821774	1.04158595190529\\
31.3583368343891	1.04162156443454\\
31.3994580332805	1.04160436225538\\
31.4405832543244	1.04157687890074\\
31.4815765801586	1.04159371836431\\
31.5227205164185	1.04162158427789\\
31.5638621513718	1.04159474763946\\
31.605017521405	1.04157991378634\\
31.646148694627	1.04161671959992\\
31.6871701144284	1.04161805626973\\
31.7282573521871	1.04158764752901\\
31.7693999512577	1.04158590531915\\
31.8105546186178	1.04162154126061\\
31.851678239381	1.04160418178981\\
31.8927994966028	1.04157689245221\\
31.9337961120069	1.0415938478709\\
31.9749376845107	1.04162158118743\\
32.0160805103529	1.0415947140682\\
32.0572366373082	1.0415799304501\\
32.0983644292591	1.04161652012772\\
32.1393885887545	1.04161801213377\\
32.1804740096752	1.04158776045369\\
32.2216185047562	1.04158595185982\\
32.2627729572065	1.04162156441635\\
32.3038941578837	1.04160436211532\\
32.3450193756333	1.04157687891893\\
32.3860127050437	1.04159371853166\\
32.4271566386441	1.0416215842688\\
32.4682982746638	1.04159474760672\\
32.5094536454748	1.04157991380271\\
32.550584815869	1.04161671943439\\
32.5916062379628	1.04161805622971\\
32.6326934746102	1.04158764759268\\
32.6738360748699	1.04158590535371\\
32.7149907421151	1.04162154128062\\
32.7561143621134	1.04160418183346\\
32.7972356195352	1.04157689245403\\
32.8382322348661	1.04159384784725\\
32.8793738079773	1.04162158118925\\
32.9205166335197	1.04159471407183\\
32.9616727602587	1.04157993045374\\
33.0028005527657	1.041616520155\\
33.0438247122175	1.04161801211012\\
33.0849101315789	1.04158776054282\\
33.1260546282987	1.04158595189983\\
33.1672090805045	1.04162156443999\\
33.2083302786265	1.04160436231359\\
33.249455500145	1.04157687890256\\
33.2904488266506	1.04159371840069\\
33.3315927622511	1.04162158427062\\
33.372734397574	1.04159474763946\\
33.4138897678405	1.04157991379361\\
33.4550209401115	1.04161671954171\\
33.4960423606944	1.04161805626609\\
33.5371295985425	1.04158764751992\\
33.5782721975864	1.04158590533007\\
33.6194268649026	1.04162154126243\\
33.6605504859299	1.04160418176434\\
33.7016717426568	1.04157689244857\\
33.7426683580776	1.04159384785817\\
33.7838099310291	1.04162158118925\\
33.8249527565516	1.04159471407183\\
33.8661088831108	1.04157993044464\\
33.9072366760224	1.04161652017501\\
33.9482608350233	1.04161801213377\\
33.9893462558195	1.04158776045369\\
34.030490751003	1.04158595187437\\
34.0716452034024	1.0416215644218\\
34.1127664028662	1.04160436221537\\
34.1538916224222	1.04157687890802\\
34.1948849500637	1.04159371843525\\
34.2360288853077	1.04162158427425\\
34.2771705207013	1.04159474762855\\
34.3183258907063	1.04157991379179\\
34.3594570645076	1.04161671964539\\
34.4004784838933	1.04161805627518\\
34.4415657214316	1.04158764754538\\
34.4827083209238	1.04158590533916\\
34.523862988296	1.04162154127334\\
34.56498660897	1.04160418178799\\
34.6061078648099	1.04157689245403\\
34.6471044819957	1.04159384792001\\
34.6882460536565	1.04162158118925\\
34.7293888800893	1.04159471404637\\
34.7705450075131	1.04157993045374\\
34.8116727962799	1.04161651990944\\
34.8526969587376	1.04161801208102\\
34.8937823772064	1.04158776059921\\
34.9349268746427	1.04158595190893\\
34.9760813268404	1.04162156444363\\
35.0172025248137	1.04160436232996\\
35.0583277475871	1.04157687889892\\
35.0993210720989	1.04159371833157\\
35.1404650089571	1.04162158427062\\
35.1816066434428	1.04159474765765\\
35.2227620133082	1.0415799137736\\
35.2638931878577	1.04161671967813\\
35.3049146064847	1.04161805628974\\
35.3460018448302	1.041587647509\\
35.3871444436994	1.04158590533189\\
35.4282991111637	1.04162154127698\\
35.4694227314195	1.04160418182073\\
35.5105439886718	1.04157689244676\\
35.5515406040498	1.04159384783634\\
35.5926821770653	1.04162158118561\\
35.6338250029386	1.04159471405728\\
35.6749811298175	1.0415799304501\\
35.7161089225716	1.04161652020412\\
35.7571330809521	1.04161801213922\\
35.7982185013698	1.04158776048644\\
35.8393629971937	1.04158595187982\\
35.8805174496504	1.04162156443272\\
35.9216386492806	1.04160436219536\\
35.962763868126	1.04157687891347\\
36.003757196794	1.04159371848436\\
36.0449011311565	1.04162158426698\\
36.0860427669103	1.04159474761764\\
36.1271981376651	1.04157991380634\\
36.1683293083857	1.0416167194453\\
36.209350730272	1.04161805625336\\
36.2504379667936	1.04158764759995\\
36.291580567028	1.04158590533916\\
36.3327352342921	1.04162154127698\\
36.3738588547413	1.04160418181709\\
36.4149801119525	1.04157689246131\\
36.4559767278184	1.04159384788727\\
36.4971183002412	1.04162158118925\\
36.5382611260388	1.0415947140682\\
36.5794172530606	1.0415799304501\\
36.6205450434795	1.0416165200113\\
36.6615692046372	1.04161801211012\\
36.7026546240643	1.04158776053737\\
36.7437991207869	1.04158595190165\\
36.7849535731366	1.04162156443635\\
36.8260747717014	1.04160436227539\\
36.8671999922666	1.0415768789062\\
36.9081933199276	1.0415937184589\\
36.9493372543629	1.04162158426698\\
36.9904788902977	1.04159474762128\\
37.0316342609605	1.04157991380998\\
37.0727654321851	1.04161671949623\\
37.1137868534911	1.04161805623517\\
37.1548740906243	1.04158764756357\\
37.1960166902297	1.04158590533189\\
37.2371713574228	1.04162154126243\\
37.2782949781075	1.04160418179526\\
37.3194162347712	1.04157689245403\\
37.3604128509033	1.04159384787999\\
37.4015544234267	1.04162158118197\\
37.4426972492168	1.04159471407183\\
37.4838533763004	1.0415799304501\\
37.5249811668492	1.04161652001858\\
37.5660053278763	1.04161801209557\\
37.6070907469427	1.04158776057375\\
37.6482352437301	1.04158595189438\\
37.6893896959305	1.0416215644218\\
37.7305108967974	1.04160436210077\\
37.7716361146728	1.04157687890984\\
37.8126294430209	1.0415937184589\\
37.8537733777495	1.04162158427062\\
37.8949150131937	1.04159474763583\\
37.9360703837727	1.04157991379543\\
37.9772015556079	1.04161671952897\\
38.0182229762992	1.04161805625336\\
38.0593102134823	1.04158764757085\\
38.1004528131958	1.0415859053428\\
38.1416074805271	1.04162154126243\\
38.1827311010603	1.04160418180254\\
38.223852357558	1.04157689245403\\
38.2648489740824	1.04159384790182\\
38.3059905463598	1.04162158118561\\
38.3471333722144	1.04159471406092\\
38.3882894991494	1.0415799304501\\
38.4294172895494	1.04161652002222\\
38.4704414507968	1.04161801209921\\
38.5115268692365	1.04158776060649\\
38.55267136681	1.04158595191257\\
38.5938258190467	1.04162156444363\\
38.6349470153785	1.04160436245729\\
38.676072240339	1.04157687888801\\
38.717065562675	1.04159371819333\\
38.7582095021233	1.04162158428153\\
38.7993511354981	1.04159474767948\\
38.8405065048186	1.04157991376633\\
38.8816376813424	1.04161671978363\\
38.9226590985086	1.04161805631884\\
38.9637463385482	1.04158764738895\\
39.004888935451	1.04158590527004\\
39.0460436029334	1.04162154124424\\
39.0871672264902	1.0416041815879\\
39.12828847836	1.04157689247222\\
39.1692850983737	1.0415938480146\\
39.2104266683091	1.04162158118561\\
39.2515694954068	1.04159471403182\\
39.2927256231928	1.04157993046465\\
39.3338534088404	1.04161651970207\\
39.3748775742716	1.041618012041\\
39.4159629906422	1.04158776074473\\
39.457107490515	1.04158595197077\\
39.4982619423432	1.04162156447637\\
39.539383135937	1.04160436265738\\
39.5805083647639	1.04157687887709\\
39.6215016855068	1.04159371818605\\
39.6626456251781	1.04162158428153\\
39.7037872582207	1.04159474769767\\
39.7449426267951	1.04157991374814\\
39.7860738062357	1.04161671995098\\
39.8270952214767	1.0416180563443\\
39.86818246234	1.04158764733438\\
39.9093250580378	1.04158590521911\\
39.9504797256157	1.04162154122605\\
39.9916033512861	1.04160418144966\\
40.0327245996801	1.04157689248314\\
40.0737212221438	1.04159384810555\\
40.1148627904503	1.04162158118925\\
40.15600561825	1.04159471401363\\
40.1971617459677	1.04157993046829\\
40.2382895315518	1.0416165196948\\
40.2793136971678	1.04161801203372\\
40.3203991134517	1.04158776074109\\
40.3615436131572	1.04158595195986\\
40.4026980650522	1.04162156445091\\
40.4438192602389	1.04160436253369\\
40.4849444866155	1.04157687888801\\
40.5259378089041	1.04159371822607\\
40.5670817477025	1.04162158428153\\
40.6082233813206	1.04159474768312\\
40.6493787507654	1.04157991376997\\
40.6905099265364	1.04161671973634\\
40.7315313445077	1.04161805629337\\
40.7726185831602	1.04158764747262\\
40.813761181333	1.04158590529914\\
40.8549158485973	1.04162154124788\\
40.8960394710355	1.04160418168249\\
40.9371607256214	1.04157689245767\\
40.9781573427064	1.04159384790546\\
41.0192989147559	1.04162158118925\\
41.0604417408675	1.04159471406092\\
41.1015978676078	1.04157993044646\\
41.1427256594344	1.04161652009498\\
41.1837498194997	1.04161801211376\\
41.224835238988	1.04158776054101\\
41.2659797358569	1.04158595191984\\
41.3071341878536	1.04162156445091\\
41.3482553853536	1.04160436235907\\
41.3893806079506	1.04157687889892\\
41.4303739330138	1.04159371832066\\
41.4715178702598	1.04162158427789\\
41.512659504881	1.0415947476431\\
41.5538148751853	1.04157991378815\\
41.5949460483429	1.04161671960173\\
41.6359674680229	1.04161805627155\\
41.677054705854	1.04158764753083\\
41.7181973046764	1.04158590530642\\
41.7593519721706	1.04162154125515\\
41.800475593437	1.04160418175161\\
41.8415968497065	1.04157689245767\\
41.88259346589	1.04159384789818\\
41.9237350384078	1.04162158118925\\
41.9648778641261	1.04159471407183\\
42.0060339905929	1.04157993044646\\
42.0471617834885	1.04161652017137\\
42.0881859425806	1.04161801213195\\
42.1292713631318	1.04158776046461\\
42.170415858473	1.04158595186891\\
42.2115703110125	1.04162156443635\\
42.2526915095225	1.04160436229358\\
42.2938167308627	1.04157687891347\\
42.3348100569373	1.04159371837159\\
42.3759539929903	1.04162158427425\\
42.4170956282693	1.0415947476431\\
42.4582509982034	1.04157991378815\\
42.4993821706761	1.04161671954716\\
42.5404035915352	1.04161805624244\\
42.5814908275903	1.04158764762906\\
42.6226334286234	1.04158590538282\\
42.6637880955491	1.04162154128426\\
42.7049117149447	1.04160418187894\\
42.7460329742971	1.04157689244676\\
42.7870295880613	1.04159384780723\\
42.8281711617387	1.04162158118561\\
42.8693139872272	1.0415947140682\\
42.9104701139061	1.04157993045374\\
42.9515979061865	1.04161652014955\\
42.9926220655904	1.04161801212103\\
43.0337074858522	1.0415877604828\\
43.0748519816606	1.04158595189801\\
43.1160064340327	1.04162156444727\\
43.1571276325177	1.04160436228267\\
43.1982528535909	1.0415768789062\\
43.239246180577	1.04159371843343\\
43.2803901157167	1.04162158427789\\
43.3215317511859	1.04159474762128\\
43.3626871216232	1.04157991379543\\
43.4038182935954	1.04161671953261\\
43.444839714189	1.04161805626063\\
43.4859269515858	1.04158764755266\\
43.5270695511665	1.04158590533552\\
43.5682242183473	1.04162154127334\\
43.6093478384386	1.04160418184983\\
43.6504690963966	1.04157689244676\\
43.6914657112895	1.04159384783634\\
43.7326072843501	1.04162158118197\\
43.7737501103047	1.04159471405364\\
43.8149062378704	1.04157993046465\\
43.8560340267492	1.04161651994582\\
43.8970581889204	1.04161801208829\\
43.9381436071843	1.0415877606174\\
43.9792881050256	1.04158595191984\\
44.0204425572112	1.04162156444363\\
44.0615637548109	1.04160436235543\\
44.1026889766315	1.04157687889892\\
44.1436823035408	1.04159371841524\\
44.1848262386389	1.04162158427062\\
44.2259678741308	1.04159474763946\\
44.2671232447753	1.04157991379907\\
44.3082544164443	1.04161671949987\\
44.3492758375694	1.04161805625336\\
44.3903630747932	1.04158764757449\\
44.431505674608	1.04158590533916\\
44.4726603420287	1.04162154126971\\
44.5137839616489	1.04160418186802\\
44.5549052196398	1.04157689245403\\
44.5959018350416	1.04159384786908\\
44.6370434080366	1.04162158118925\\
44.6781862336502	1.04159471407183\\
44.7193423599964	1.04157993044646\\
44.7604701521417	1.04161652010225\\
44.8014943121415	1.04161801209921\\
44.842579730936	1.04158776059194\\
44.8837242284117	1.04158595191257\\
44.9248786805915	1.04162156445091\\
44.9659998775056	1.04160436240272\\
45.0071251018088	1.04157687888437\\
45.0481184250676	1.04159371826972\\
45.089262362976	1.04162158428881\\
45.1304039971565	1.04159474766493\\
45.1715593666896	1.04157991378088\\
45.2126905421336	1.04161671971451\\
45.2537119601417	1.04161805632612\\
45.2947991998775	1.04158764742169\\
45.3359417971673	1.0415859052664\\
45.377096464822	1.04162154124424\\
45.4182200877287	1.04160418163156\\
45.4593413411733	1.04157689247222\\
45.5003379590096	1.0415938479382\\
45.5414795301925	1.04162158118197\\
45.5826223569444	1.04159471404637\\
45.6237784839983	1.04157993045737\\
45.6649062743881	1.04161652001858\\
45.7059304356116	1.04161801209921\\
45.7470158545463	1.04158776058102\\
45.788160351698	1.04158595190893\\
45.8293148037845	1.04162156442908\\
45.8704360020444	1.04160436230814\\
45.911561223695	1.04157687889528\\
45.9525545502596	1.04159371841524\\
45.9936984856578	1.04162158428153\\
46.0348401210386	1.04159474763219\\
46.0759954911671	1.04157991378815\\
46.117126664689	1.04161671962356\\
46.1581480842757	1.04161805625699\\
46.199235321713	1.04158764754175\\
46.2403779206996	1.04158590530278\\
46.2815325882851	1.04162154125515\\
46.3226562093613	1.04160418176616\\
46.3637774657838	1.04157689244676\\
46.4047740821082	1.04159384791274\\
46.4459156536771	1.04162158118925\\
46.4870584801201	1.04159471405001\\
46.5282146072202	1.04157993045737\\
46.5693423957914	1.04161651988397\\
46.6103665588801	1.04161801205555\\
46.6514519763912	1.04158776065378\\
46.6925964749123	1.04158595193076\\
46.7337509270892	1.04162156445818\\
46.7748721229282	1.0416043624864\\
46.8159973482261	1.04157687889528\\
46.8569906719061	1.04159371829519\\
46.8981346096998	1.04162158427789\\
46.93927624336	1.04159474768312\\
46.9804316123513	1.04157991376269\\
47.021562790022	1.04161671984912\\
47.0625842061956	1.04161805633339\\
47.1036714462413	1.04158764739623\\
47.1448140429739	1.04158590524821\\
47.1859687105988	1.04162154123333\\
47.2270923353836	1.04160418149695\\
47.2682135859919	1.04157689247586\\
47.3092102068406	1.04159384808008\\
47.3503517754294	1.04162158118197\\
47.3914946034981	1.04159471400999\\
47.4326507318919	1.04157993047193\\
47.4737785170799	1.0416165197239\\
47.5148026820598	1.04161801205191\\
47.5558880989991	1.04158776069744\\
47.597032598183	1.04158595194895\\
47.6381870501123	1.04162156444727\\
47.6793082465067	1.04160436244274\\
47.7204334706692	1.04157687889165\\
47.7614267944985	1.04159371827336\\
47.8025707318838	1.04162158427789\\
47.8437123667471	1.04159474765038\\
47.8848677365897	1.04157991378088\\
47.9259989103326	1.0416167196272\\
47.9670203298478	1.04161805627518\\
48.0081075680641	1.04158764749445\\
48.0492501665969	1.04158590529187\\
48.0904048342917	1.04162154126607\\
48.1315284562804	1.04160418170068\\
48.1726497109297	1.04157689245403\\
48.2136463279349	1.04159384790546\\
48.2547878995473	1.04162158118925\\
48.2959307262845	1.04159471404273\\
48.3370868537735	1.04157993046829\\
48.3782146425789	1.04161651993854\\
48.4192388047786	1.04161801207738\\
48.4603242230171	1.04158776061377\\
48.5014687210001	1.04158595193439\\
48.5426231730862	1.04162156446546\\
48.5837443681894	1.04160436254824\\
48.6248695944214	1.04157687888073\\
48.6658629167229	1.04159371820424\\
48.7070068556952	1.04162158428153\\
48.7481484894365	1.04159474767221\\
48.7893038591877	1.04157991377724\\
48.8304350333599	1.04161671963811\\
48.8714564525856	1.04161805628974\\
48.9125436916749	1.04158764745443\\
48.9536862894336	1.04158590528459\\
48.9948409570657	1.04162154124788\\
49.0359645794929	1.04160418167157\\
49.077085832803	1.04157689246131\\
49.1180824520964	1.04159384800732\\
49.1592240223834	1.04162158118925\\
49.2003668493444	1.04159471403909\\
49.241522976831	1.04157993045737\\
49.2826507649843	1.04161651988034\\
49.3236749280584	1.0416180120701\\
49.3647603451305	1.04158776070835\\
49.4059048444877	1.0415859519635\\
49.4470592964576	1.04162156448001\\
49.4881804895675	1.04160436271559\\
49.5293057196666	1.04157687887709\\
49.5702990385481	1.04159371807691\\
49.611442979897	1.04162158428153\\
49.6525846120771	1.04159474773041\\
49.6937399801251	1.04157991374086\\
49.7348711613397	1.04161672005284\\
49.7758925749224	1.0416180563916\\
49.8169798168581	1.04158764727254\\
49.8581224115096	1.04158590520092\\
49.8992770794303	1.0416215412115\\
49.9404007059512	1.04160418136962\\
49.9815219522016	1.04157689249405\\
50.0039844511978	0.886540491606866\\
50.0151815823459	0.960984277146054\\
50.0325551448011	0.863695046289649\\
50.065411361492	0.897116607146017\\
50.1073788989757	0.934974686642818\\
50.1487237375652	0.919980869326537\\
50.1895857943841	0.920259758066095\\
50.23058690022	0.918571391648584\\
50.2713523642978	0.919832694369688\\
50.3121044913002	0.921931851939007\\
50.3530431410814	0.922189361383062\\
50.3939937491509	0.92269476662841\\
50.4348803401266	0.923575961522147\\
50.475732400807	0.924358673157258\\
50.516392625977	0.925115721805923\\
50.5574139632425	0.92586104527436\\
50.5982202856973	0.926632568240166\\
50.6391308418317	0.927420209543925\\
50.6800061069894	0.928223009144858\\
50.7210520380868	0.929060438946181\\
50.7616595881111	0.929853140230989\\
50.8023372808464	0.930668223252724\\
50.8430618294444	0.931494836182537\\
50.8842607848392	0.932375234056963\\
50.9251384152647	0.933217990856065\\
50.9657954634384	0.934061936677608\\
51.0069749698716	0.93489317685453\\
51.0478901878076	0.935747548155632\\
51.088785298124	0.936620270746062\\
51.1294349074151	0.937495148478774\\
51.1702760294637	0.938379115486896\\
51.2110995028051	0.939278616864613\\
51.2520674860469	0.940206094586756\\
51.2930200341468	0.94113343166282\\
51.3337781447678	0.942044701398117\\
51.3745112822688	0.942962429428007\\
51.4148306631084	0.943839523464703\\
51.4560044284238	0.94481653256662\\
51.4969061630012	0.945756159344455\\
51.5376535287851	0.946696207109198\\
51.5785358578304	0.94764135902733\\
51.6192667561811	0.948596002866907\\
51.6599704836257	0.949558716109095\\
51.7009164710698	0.95051319544109\\
51.741681313522	0.951484034538225\\
51.7827960171261	0.952458344469051\\
51.823536138107	0.953447180538205\\
51.8645771372044	0.954472311032077\\
51.9053521156848	0.955474898690227\\
51.9461490853	0.956484852229551\\
51.9870357446996	0.957507585175335\\
52.0278264032911	0.958523745022831\\
52.0687602464779	0.959544505818485\\
52.1095316866395	0.960565950612363\\
52.1503158651596	0.961592204639601\\
52.1912003115559	0.962617928147665\\
52.2319350002685	0.963660789362621\\
52.272919708678	0.964693332569368\\
52.3136872693496	0.965746057967408\\
52.3545698430618	0.966805807125638\\
52.3953090284766	0.967871726903468\\
52.4361458032465	0.968950492500881\\
52.4771451355116	0.970053575612837\\
52.5180566266743	0.971145820663878\\
52.5590543966826	0.972225933115624\\
52.5997140282166	0.973310860948914\\
52.6409364199929	0.97437335183713\\
52.6818462036781	0.975473440174028\\
52.7226681947042	0.976582851806597\\
52.7636471741192	0.977717016512543\\
52.8045822104169	0.978846772373799\\
52.8454927705605	0.979963037034395\\
52.8862460665228	0.981073592329267\\
52.9273297326113	0.982173183454506\\
52.9684759376672	0.983306735279257\\
53.0096301715881	0.984481944580693\\
53.0507498535311	0.985607365722899\\
53.0918772785099	0.986726280469156\\
53.132869018075	0.98788949568916\\
53.1740140432818	0.989071781246821\\
53.2151552000562	0.990202757013321\\
53.2563102775614	0.991349573267144\\
53.2974425589106	0.992550877765098\\
53.3384631411801	0.99371674498434\\
53.3795508853205	0.994856004412213\\
53.4206929741468	0.99602870110175\\
53.4618476942548	0.997242214200014\\
53.5029718543742	0.998404820353244\\
53.5440922144505	0.99956038239543\\
53.5850895472686	1.0007594608669\\
53.6262306477265	1.0019761753756\\
53.6673737103032	1.00314104995414\\
53.7085299550615	1.00432100762373\\
53.7496571515911	1.00555397160315\\
53.7906817941978	1.00675135354504\\
53.8317669240191	1.00792110180737\\
53.872911715945	1.00912327697552\\
53.9140661306269	1.01036536324864\\
53.9551869911202	1.01155579183614\\
53.9963127272552	1.01273806439167\\
54.0373056537779	1.01396270772057\\
54.0784498731149	1.0152047347292\\
54.1195913763178	1.01639375381819\\
54.1607466612702	1.01759688021048\\
54.2018781679287	1.01885259326991\\
54.2428993297521	1.0200710670124\\
54.2839867294191	1.02126121379388\\
54.3251291630811	1.02248305695412\\
54.3662838475758	1.02374393384525\\
54.4074076542373	1.02495209207427\\
54.4485286003058	1.02615138699184\\
54.4895254677345	1.02739225804817\\
54.530666871347	1.02864916479757\\
54.5718097824159	1.02985240145154\\
54.6129659535337	1.0310689182661\\
54.6540935234769	1.03233664710115\\
54.6951178640176	1.03356683904258\\
54.7362031729402	1.03476765478081\\
54.7773477828723	1.03599913781454\\
54.8185022207594	1.03726871854087\\
54.8596232866804	1.0384847885889\\
54.9007487114613	1.03969089928796\\
54.9417418779259	1.04093749767162\\
54.9828859277487	1.04219970594204\\
55.024027509337	1.04340709298776\\
55.0651828448039	1.04462676867115\\
55.1063141547382	1.04589716825285\\
55.1473354684819	1.04712849711177\\
55.1884227736275	1.04832968708342\\
55.229565303621	1.04956075094015\\
55.2707199782141	1.05082901548849\\
55.3118436775953	1.05204272798255\\
55.3529648027689	1.05324573829603\\
55.3939615256476	1.05448848320702\\
55.4351030257974	1.05574545597483\\
55.4762458882974	1.05694691568533\\
55.5174020344984	1.05815981757223\\
55.5585297297143	1.05942211447291\\
55.5995539685209	1.0606450414034\\
55.6406393394207	1.06183676031651\\
55.6817838860675	1.06305730587701\\
55.7229383319729	1.06431411374615\\
55.7640594711109	1.06551558764295\\
55.8051847841862	1.06670527755705\\
55.846178037934	1.06793369232764\\
55.8873220256145	1.06917581394191\\
55.9284636362171	1.07036129477819\\
55.9696189905822	1.07155723295728\\
56.0107502262475	1.07280207715667\\
56.051771597543	1.07400611716912\\
56.0928588668573	1.07517815826395\\
56.1340014334369	1.07637821520802\\
56.1751561043129	1.07761364655926\\
56.21627976305	1.07879273994695\\
56.2574009560974	1.07995932155973\\
56.298397624177	1.08116394713034\\
56.3395391610704	1.0823808694222\\
56.380682005258	1.083540470765\\
56.4218381420585	1.08470969852533\\
56.4629658848954	1.08592655982466\\
56.503990084739	1.08710237100786\\
56.5450754798063	1.08824512106366\\
56.5862200018223	1.08941484194111\\
56.627374451017	1.09061902750909\\
56.6684956188997	1.09176614031821\\
56.709620887672	1.09289969005295\\
56.7506141763351	1.09407038251447\\
56.7917581394615	1.09525279858644\\
56.8328997616417	1.09637681393542\\
56.8740551232771	1.09750950456691\\
56.9151863305827	1.09868937824103\\
56.9562077239055	1.09982688079617\\
56.9972949790838	1.10093053446326\\
57.0384375604707	1.10206036855379\\
57.0795922298149	1.10322381650803\\
57.1207158715517	1.10432924852466\\
57.1618370932415	1.10542044477734\\
57.202833737895	1.10654819810225\\
57.2439752910998	1.10768626358549\\
57.2851181267482	1.10876529091729\\
57.3262742589648	1.10985220948351\\
57.3674020244287	1.11098511909222\\
57.4084262062591	1.11207549728351\\
57.4495116130371	1.11313100288498\\
57.4906561228513	1.11421167070148\\
57.5318105735746	1.11532510198595\\
57.5729317561449	1.11637986140704\\
57.6140570025945	1.11741938470368\\
57.6550503092528	1.11849470221023\\
57.6961942592143	1.11957973966128\\
57.7373358873997	1.12060473595375\\
57.778491253239	1.12163673370742\\
57.81962244441	1.1227143385895\\
57.8606438501707	1.12374822852507\\
57.9017310976137	1.12474648866737\\
57.9428736869274	1.12576917535807\\
57.9840283553655	1.12682383833999\\
58.0251519880465	1.1278189708446\\
58.0662732246361	1.12879828455516\\
58.1072698576897	1.12981291992946\\
58.1484114183937	1.1308358965216\\
58.1895542505478	1.13179826335181\\
58.2307103811654	1.13276692328873\\
58.2718381553204	1.13378010577071\\
58.3128643700625	1.1347496054841\\
58.353948314871	1.1356823690694\\
58.3950985665057	1.1366385589281\\
58.4362542757585	1.13762719936494\\
58.4773695229033	1.13855440184852\\
58.5185087291516	1.13946328915335\\
58.5594929902843	1.14040895725702\\
58.6006459392469	1.1413647790032\\
58.6417856030478	1.14225446835189\\
58.6829405042079	1.143150008058\\
58.7240831491347	1.14409589632487\\
58.7650978905271	1.14499211496877\\
58.8061915416129	1.14584759528952\\
58.8473301976738	1.1467294641152\\
58.8884871265823	1.1476469975496\\
58.9296190214094	1.14849608434088\\
58.9707304076554	1.14932691260037\\
59.0117372409811	1.15019901379492\\
59.0528736089479	1.15107860564967\\
59.0940211888648	1.15188738104916\\
59.135180843727	1.15270308325125\\
59.1763006652818	1.15357084833886\\
59.2173334045352	1.15438881757291\\
59.2584148808111	1.15516169900002\\
59.2995657985299	1.15596171820289\\
59.3407210121235	1.15680024471294\\
59.3818371367225	1.1575659862574\\
59.4229736435441	1.15831009910835\\
59.4639594085109	1.15909883243876\\
59.5051105222699	1.15989770172746\\
59.5462503555957	1.1606190777602\\
59.5874051296789	1.16134729717669\\
59.6285455322068	1.16213403251459\\
59.669561316446	1.16286400883837\\
59.7106536664557	1.16354600893465\\
59.7517928629682	1.16425818882999\\
59.792949183281	1.16501129393146\\
59.8340793920077	1.1656856034715\\
59.8751924323586	1.16633891326637\\
59.9161972610335	1.16704035376824\\
59.9573344372685	1.16774944851568\\
59.9984809559827	1.16837731848136\\
60.0396397669065	1.16901301659527\\
60.0807609465742	1.16970836159817\\
60.1217919267962	1.17034728141516\\
60.1628740490292	1.17093478812967\\
60.2040235649309	1.17155269075374\\
60.2451784686455	1.17221384771619\\
60.2862954299199	1.17279307182616\\
60.3274295955324	1.17334809958629\\
60.368416753967	1.17395420439061\\
60.4095662923913	1.1745701369473\\
60.4507063455112	1.17509958274968\\
60.4918610796598	1.17563668615549\\
60.5329994722824	1.17623869666204\\
60.574016288441	1.17677862344863\\
60.6151074762926	1.17726483630395\\
60.6562472466713	1.17778407216247\\
60.6974030713213	1.17834827698971\\
60.7385317385027	1.17882579437719\\
60.779646426553	1.1792801550182\\
60.8206493800452	1.17978809887427\\
60.8617874022776	1.18030364368315\\
60.9029329679486	1.18073006172199\\
60.9440910299445	1.18116497509618\\
60.9852136001603	1.18166532555915\\
61.0262429150905	1.18210435046785\\
61.0673257245787	1.18248720380507\\
61.1084739267604	1.18290284495015\\
61.1496285929384	1.183365163095\\
61.190746466973	1.18373889456416\\
61.2318783264425	1.18408670007921\\
61.2728669520921	1.18449044904992\\
61.3140149538221	1.18490342043515\\
61.355155302053	1.18522358126211\\
61.3963100750495	1.18555201047275\\
61.4374464439996	1.18594974158623\\
61.478464400181	1.18628201881074\\
61.5195544211769	1.18655653075984\\
61.5606948669911	1.1868658607782\\
61.6018502478211	1.1872228553184\\
61.6429773415037	1.18748799182504\\
61.6840938533032	1.18772845750937\\
61.7250948495343	1.18802637696353\\
61.7662338503552	1.18833163989621\\
61.8073784648423	1.18854263339017\\
61.848535787725	1.18876252991322\\
61.8896599391702	1.18905168295896\\
61.9306874980258	1.18927648389217\\
61.9717711129596	1.1894420759636\\
62.0129179486058	1.18964191238047\\
62.0540724249264	1.18989041160967\\
62.095191374796	1.19004637503531\\
62.1363207288879	1.19017558931955\\
62.1773110432298	1.1903638600561\\
62.2184574021165	1.19056046605692\\
62.2595981540539	1.19066081411438\\
62.3007530488953	1.19076982007391\\
62.3418871602933	1.19095037314401\\
62.3829065025441	1.19106418524461\\
62.4239952244937	1.19111799922393\\
62.4651365346972	1.19120730460418\\
62.5062914785578	1.19134553971526\\
62.5474167768859	1.19138965063757\\
62.5885355169878	1.19140823699126\\
62.629534247315	1.19148645065434\\
62.6706744972592	1.191571570409\\
62.7118180591582	1.19156019952788\\
62.7529745619917	1.19155785797193\\
62.7941006930119	1.19162651280203\\
62.8351262072253	1.19162974710343\\
62.876210851886	1.19157254591846\\
62.9173561154106	1.19155007970403\\
62.9585104350211	1.19157675956376\\
62.9996307764578	1.19150977373647\\
63.0407570860791	1.19141617725836\\
63.0817495742606	1.19138288184331\\
63.1228939699963	1.19135677323357\\
63.1640353206172	1.19123394955386\\
63.2051904418936	1.19111994281411\\
63.2463217433112	1.19107748934039\\
63.2873429564476	1.19096916675335\\
63.3284300775429	1.19080050287448\\
63.3695725764362	1.19066682965786\\
63.4107270420043	1.19058189546195\\
63.4518501329041	1.19040356815094\\
63.4929716666854	1.19019950660004\\
63.5339677148792	1.1900555036118\\
63.5751095291263	1.18991780489159\\
63.616251924417	1.18968438693264\\
63.6574074939308	1.1894598359213\\
63.698535790453	1.18930584636109\\
63.739559173788	1.18908744148939\\
63.7806448653511	1.18880921330856\\
63.8217885531948	1.18856518102984\\
63.8629426943838	1.18836927881785\\
63.9040642334278	1.18808150465338\\
63.9451876943047	1.18776807071117\\
63.9861821337906	1.18751428904943\\
64.0273248454498	1.18726645410061\\
64.0684666561135	1.18692439934239\\
64.109621777522	1.1865910316119\\
64.1507508510862	1.18632714817068\\
64.1917734725795	1.18600019259611\\
64.2328594114691	1.18561441737984\\
64.2740026096569	1.18526212585857\\
64.3151566137937	1.18495691608405\\
64.3562782362844	1.18456186898402\\
64.3974010697118	1.18414181964181\\
64.4383958042902	1.1837804316674\\
64.4795381826116	1.18342440291599\\
64.5206799656129	1.18297646722203\\
64.5618348987632	1.18253702895163\\
64.6029635557806	1.18216532850056\\
64.6439863217538	1.18173257578746\\
64.685072018836	1.18124245521176\\
64.7262151916837	1.18078475125367\\
64.7673689937171	1.18037274634844\\
64.8084902792367	1.17987368770264\\
64.8496130836746	1.179350385406\\
64.890607682478	1.17888434002816\\
64.9317499857188	1.17842307010142\\
64.9728916196757	1.17787290236447\\
65.0140463014547	1.177330971419\\
65.0551747308169	1.17685453644663\\
65.0961974912126	1.17631951288786\\
65.1372830090611	1.17572902336542\\
65.178426081821	1.1751696531428\\
65.2195796758935	1.17465424811235\\
65.2607006539703	1.17405524259084\\
65.3018233458712	1.17343295365572\\
65.3428178553475	1.17286607455753\\
65.3839600465807	1.17230335174827\\
65.4251015332916	1.17165543150622\\
65.4662559467862	1.17101542993623\\
65.5073841169569	1.1704381810996\\
65.5484068797331	1.16980526217958\\
65.5894921997191	1.16911921156861\\
65.6306351647923	1.16846274679119\\
65.6717885325689	1.16784818096494\\
65.7129091742126	1.16715411563928\\
65.7540317429897	1.166437908847\\
65.7950261506466	1.16577484206937\\
65.8361682221599	1.16511528677074\\
65.8773095457498	1.16437489321106\\
65.9184636623623	1.1636420442519\\
65.9595915429014	1.16296872695966\\
66.0006143126426	1.16224308812525\\
66.0416994099214	1.16146706558357\\
66.0828422607382	1.16071887173166\\
66.1239953762308	1.1600101950462\\
66.1651156412216	1.15922673424939\\
66.2062380728939	1.15842244615487\\
66.2472323702668	1.15766862436431\\
66.2883743049718	1.1569176481571\\
66.32951544681	1.15609081641014\\
66.3706692310802	1.15527110255789\\
66.4117967798964	1.1545072478184\\
66.4528195620207	1.1536948223511\\
66.4939044035907	1.15283515250485\\
66.5350471266957	1.15200134503539\\
66.5761999551452	1.15120437699079\\
66.6173197811408	1.15033791730821\\
66.6584420699607	1.14945210325823\\
66.6994362256915	1.14861370046856\\
66.7405780135283	1.14777746325126\\
66.7817189452704	1.1468709353212\\
66.8228723463743	1.14597104940913\\
66.8639995107205	1.14512292890868\\
66.9050223094247	1.14423035913205\\
66.9461068537419	1.14329405054741\\
66.9872494283202	1.14238144492265\\
67.0284019239332	1.14150272712868\\
67.0695212420216	1.14056034247915\\
67.1106433496354	1.13960022648098\\
67.1516373540236	1.13868410905707\\
67.1927789594217	1.13776946667349\\
67.233919648051	1.13679063595191\\
67.2750725935968	1.13581792690093\\
67.3161992991427	1.13489250170824\\
67.3572221189877	1.13392708530591\\
67.3983063058488	1.13292177354742\\
67.4394496603982	1.13193779571156\\
67.4806041701492	1.13098481638008\\
67.521726132956	1.12997369722871\\
67.5628501447568	1.1289463830326\\
67.603844456965	1.12796063661517\\
67.6449876831854	1.12697635912627\\
67.6861296634803	1.12593166333681\\
67.7272852662814	1.12489294591069\\
67.7684154801725	1.12390078324825\\
67.8094376637729	1.12287040990486\\
67.8505243985285	1.12180118844844\\
67.8916675203997	1.12075371925312\\
67.9328221329637	1.11973798283725\\
67.9739451157254	1.11866482022742\\
68.0150674430791	1.11757644251338\\
68.0560631693221	1.11653047925211\\
68.0972053659402	1.11548649460019\\
68.1383478722837	1.11438287454075\\
68.1795038159591	1.11328603635775\\
68.2206324928184	1.11223650322063\\
68.2616559307759	1.11114979152626\\
68.3027418131841	1.11002499262395\\
68.3438858299799	1.10892251507903\\
68.3850403407522	1.10785260320699\\
68.4261621404763	1.10672622839047\\
68.4672864131976	1.10558519000188\\
68.5082805107783	1.10448766914487\\
68.5494238886881	1.10339280436165\\
68.5905657940379	1.10223912069341\\
68.6317213429499	1.10109297806048\\
68.6728517804451	1.09999507764587\\
68.7138737839097	1.09886084253958\\
68.7549606385818	1.09768920695933\\
68.7961036345276	1.09654083602072\\
68.8372582599377	1.09542580356356\\
68.8783814025278	1.09425505048421\\
68.9195034605999	1.09307076971163\\
68.9604994182567	1.09193082997808\\
69.0016414461607	1.09079418994952\\
69.0427840395677	1.08959958537889\\
69.0839400356572	1.08841341815423\\
69.1250684672031	1.08727628823544\\
69.1660921030178	1.08610390113608\\
69.2071778593807	1.0848949944193\\
69.2483220071837	1.08370996726444\\
69.2894765024406	1.08255920048396\\
69.3305981436725	1.08135376249265\\
69.3717226704389	1.0801353371935\\
69.4127165552122	1.07896240631817\\
69.4538600890296	1.07779358842527\\
69.4950019197256	1.07656768713787\\
69.536157419455	1.07535103577538\\
69.5772880609154	1.07418442104245\\
69.6183099017952	1.07298338148394\\
69.659396868003	1.07174657279393\\
69.7005397468341	1.07053471537074\\
69.7416943854094	1.06935793416051\\
69.7828176685861	1.06812722921313\\
69.8239394933629	1.06688479644072\\
69.8649356403584	1.06568862884887\\
69.9060775361847	1.06449733048794\\
69.9472201977706	1.06324984684761\\
69.9883762345699	1.06201257325301\\
70.0295044722432	1.06082615004561\\
70.0705282680935	1.05960638938996\\
70.1116139170198	1.05835183296585\\
70.1527581762737	1.05712286729249\\
70.1939126582835	1.05592995870393\\
70.2350341556814	1.05468422915146\\
70.2761589096976	1.05342728112009\\
70.3171526116415	1.05221776537655\\
70.3582962761507	1.05101404157176\\
70.3994380415113	1.04975504895265\\
70.4405934973811	1.04850710606843\\
70.4817243213736	1.04731104359962\\
70.5227460167838	1.04608243588882\\
70.5638330746746	1.04481982307334\\
70.6049758614109	1.0435839650163\\
70.6461305099046	1.04238499702478\\
70.6872539076382	1.04113393581065\\
70.7283755354688	1.0398729989538\\
70.7693718497912	1.03866018820554\\
70.8105136285314	1.03745401088963\\
70.8516563497074	1.03619347864878\\
70.8928124189418	1.03494498944201\\
70.933940490636	1.03374918333429\\
70.974964423577	1.032521898509\\
71.0160499852543	1.03126163982961\\
71.0571943340141	1.03002878073312\\
71.0983488040867	1.02883381857828\\
71.1394701892555	1.02758788218489\\
71.1805951199045	1.02633253471868\\
71.2215886777019	1.02512645203387\\
71.2627324478195	1.02392800919188\\
71.3038741614469	1.02267613097501\\
71.3450295835423	1.02143713471014\\
71.3861605455056	1.02025185196544\\
71.4271821326293	1.01903581198712\\
71.4682692581482	1.01778760642628\\
71.5094119737507	1.01656801647914\\
71.5505666287346	1.01538714794151\\
71.591690113082	1.01415599079337\\
71.6328115990352	1.0129168004496\\
71.6738080262295	1.01172747448436\\
71.7149497282754	1.01054668346478\\
71.7560924885862	1.00931335956557\\
71.7972485777971	1.00809391136863\\
71.8383765487048	1.00692893959058\\
71.8794005634356	1.00573422493471\\
71.9204860757275	1.0045083957375\\
71.9616304744323	1.00331181650108\\
72.0027849392398	1.00215495603334\\
72.0439062645855	1.00094890205946\\
72.0850312874994	0.999735229212092\\
72.126024771303	0.998572485565091\\
72.1671685938074	0.997419337727479\\
72.2083102834331	0.996214546612464\\
72.2494656900113	0.995024443676812\\
72.2905967200417	0.993889816192677\\
72.3316182514947	0.992726069845958\\
72.3727054170679	0.991532013184042\\
72.4138480905992	0.990368429222144\\
72.455002750133	0.989245355536696\\
72.4961262819175	0.988073713771882\\
72.5372476868256	0.98689581034705\\
72.5782441818574	0.985769331207848\\
72.6193858373083	0.984653362698737\\
72.6605286213049	0.983486616285518\\
72.7016847263044	0.982335518143373\\
72.7428126286343	0.98124059024849\\
72.783836698939	0.980117478291504\\
72.8249221747248	0.978965089641861\\
72.8660666122288	0.977843778018723\\
72.9072210722469	0.976763931117603\\
72.9483423434042	0.975636552029755\\
72.9894674490261	0.974503261837526\\
73.0304608680157	0.97342234844109\\
73.0716047371473	0.972353032862884\\
73.1127464041409	0.971233766656951\\
73.1539017942639	0.970130907313433\\
73.1950328883521	0.969085159900715\\
73.2360543687372	0.96801172515552\\
73.2771415694204	0.966909789494821\\
73.3182842059247	0.965840123026283\\
73.3594388689304	0.964812654056004\\
73.4005624486265	0.963738193458994\\
73.4416837743952	0.962659122145851\\
73.4826803343704	0.961632801641827\\
73.5238219448183	0.960618975848774\\
73.5649647505279	0.959556002359022\\
73.6061208664293	0.958510333497543\\
73.6472487121009	0.957522372584208\\
73.6882728275388	0.95650756006944\\
73.7293582749933	0.955465227365494\\
73.7705027417951	0.954455714774667\\
73.8116571974522	0.953489280029316\\
73.8527784348437	0.952476799968281\\
73.8939035960222	0.951459978779894\\
73.9348969719233	0.950496716643102\\
73.9760408714766	0.949547035066644\\
74.0171825230531	0.948548940359615\\
74.0583379056403	0.9475688283419\\
74.0994690298454	0.946647284610663\\
74.1404904880721	0.945699232965126\\
74.1815776983107	0.944724386441521\\
74.2227203260504	0.943783483249717\\
74.2638749901402	0.94288630898518\\
74.3049985785982	0.941943527461262\\
74.3461198868313	0.940997604120639\\
74.3871164603132	0.940105485031381\\
74.4282580642665	0.939227790062432\\
74.4694008741489	0.938302399910754\\
74.5105569909343	0.937395798813668\\
74.5516848298447	0.936548238867545\\
74.5927089513415	0.935674887427012\\
74.633794394101	0.934775633257232\\
74.6749388664067	0.933910803752951\\
74.7160933218797	0.933090479273233\\
74.7572160677406	0.932225245953305\\
74.7983450381163	0.931356928645982\\
74.8393337215636	0.930543285154272\\
74.8804845809683	0.92974599043373\\
74.921624345678	0.92890010571864\\
74.9627792034796	0.928073384653544\\
75.0039213128675	0.927309534876258\\
75.0449363164494	0.926517718180548\\
75.0860296865272	0.925698274120805\\
75.1271684785411	0.924916792049771\\
75.168325240697	0.924183297451236\\
75.2094566825781	0.923400339263026\\
75.2505685422836	0.922615607021726\\
75.2915748613204	0.921889152930817\\
75.3327114594122	0.921179980316083\\
75.3738587337671	0.920418222376611\\
75.4150181370239	0.919677928555757\\
75.4561383707423	0.91900398004509\\
75.4971705953466	0.918301282814355\\
75.5382523196402	0.917569579280098\\
75.5794027997505	0.916876904608216\\
75.6205579170071	0.916236325356294\\
75.6616742986399	0.915543980707298\\
75.7028100998955	0.914846523010056\\
75.7437963398773	0.91421236351016\\
75.784946938089	0.913598271930823\\
75.8260868453619	0.912927574914647\\
75.8672415974858	0.912279228854459\\
75.9083813379919	0.911702922399854\\
75.9493974714458	0.911093524031457\\
75.9904894585979	0.910453030155622\\
76.0316288532247	0.909856127531384\\
76.0727849930601	0.909313951764489\\
76.1139146440435	0.908715289013344\\
76.1550283111279	0.908114205303718\\
76.1960324684464	0.907578473255853\\
76.2371699675503	0.907063095932244\\
76.2783161187275	0.906488338776398\\
76.3194746393897	0.905937798859668\\
76.360596376956	0.905461507994914\\
76.401626702476	0.904952001656056\\
76.4427091417469	0.904410344577627\\
76.4838581196266	0.903912907553604\\
76.525012926817	0.903473265760113\\
76.5661302619676	0.902975596793112\\
76.6072634987168	0.902472715533804\\
76.6482512894179	0.902038749598432\\
76.6894001770381	0.901627661398379\\
76.730540354598	0.9011541098007\\
76.7716951038657	0.900705339096021\\
76.8128326282698	0.900335225756862\\
76.8538499387785	0.899928158367402\\
76.8949406376799	0.899487604998285\\
76.9360807051274	0.899094758933643\\
76.9772363257523	0.898761485164869\\
77.0183642747814	0.898366704685031\\
77.059479818352	0.897968945413595\\
77.1004818756131	0.897641330899205\\
77.1416203586018	0.897336516776704\\
77.1827654656834	0.896967581131321\\
77.2239231718827	0.896624782159051\\
77.2650465253393	0.896361636267102\\
77.3060749752538	0.896061899475171\\
77.3471582108692	0.89572802784096\\
77.3883057236721	0.895442058455956\\
77.4294602922401	0.895217601464537\\
77.4705787180795	0.894930876755097\\
77.5117093067276	0.89463906220044\\
77.5526988149306	0.894419436946919\\
77.5938459584821	0.894224649971875\\
77.6349865135007	0.893963765542139\\
77.6761413517079	0.893729260700638\\
77.7172765266356	0.893577253948024\\
77.7582952174029	0.893385836519883\\
77.7993845474427	0.893159698542149\\
77.8405254616337	0.892983724050282\\
77.8816805970815	0.892870118754217\\
77.9228066937974	0.892692165536573\\
77.9639244633262	0.892510760371806\\
78.0049241831467	0.892401859717211\\
78.0460638920066	0.892317516423645\\
78.087207893556	0.892166509605886\\
78.1283647410598	0.892042655963451\\
78.1694900642045	0.892001202832034\\
78.2105164089756	0.891920960828429\\
78.2516006493168	0.891805822931929\\
78.2927465345821	0.891740653445595\\
78.3339009125664	0.891738610334869\\
78.3750207314019	0.891672208628734\\
78.416148203357	0.891601072406047\\
78.4571398792215	0.89160295183683\\
78.4982849932974	0.891630695739877\\
78.5394261210416	0.891591059851635\\
78.5805811732787	0.891578523231146\\
78.6217134711741	0.891649392331601\\
78.6627340248995	0.891679931839462\\
78.7038216851418	0.891675700193446\\
78.7449637912742	0.891722328131436\\
78.7861184169018	0.891831989851198\\
78.8272422101299	0.891876750763913\\
78.8683629083428	0.891917651279073\\
78.9093597395909	0.892030905022693\\
78.9505011110114	0.892169767270389\\
78.9916438283014	0.892241686153284\\
79.032799663877	0.892340827704174\\
79.0739274566139	0.892522389192891\\
79.1149513462192	0.892664207807684\\
79.1560368151334	0.892771619241103\\
79.1971808598801	0.892929365494638\\
79.2383350599457	0.893149711606384\\
79.2794564239786	0.893305855635845\\
79.3205804229445	0.893457767284417\\
79.3615745320486	0.89368106652546\\
79.4027175276808	0.893930338534119\\
79.4438592907259	0.894113324538921\\
79.4850144710472	0.894323193562741\\
79.5261438813491	0.894614490847744\\
79.5671663273923	0.894866029193508\\
79.608252411461	0.895083886884095\\
79.6493955692194	0.895351600760478\\
79.690549662271	0.895680856745457\\
79.7316714764314	0.895946872529748\\
79.7727942435123	0.896208873062278\\
79.8137890693497	0.896540547895711\\
79.8549314429027	0.89689798407926\\
79.8960732910811	0.89719052908913\\
79.9372283254016	0.897509473383252\\
79.9783570386597	0.897907887148904\\
80.0193798245797	0.898267246186151\\
80.0604655444178	0.898593901431013\\
80.101608766649	0.898969345682417\\
80.1427626287505	0.899404777621385\\
80.1838840054165	0.899778572784271\\
80.2250068423612	0.900148449611152\\
80.2660014465135	0.9005857292359\\
80.3071437806566	0.901048439940496\\
80.3482854482882	0.901448176089616\\
80.389440203102	0.901873582923145\\
80.4305687050861	0.902375875055441\\
80.4715914568633	0.902840082380862\\
80.5126769866162	0.903272863033635\\
80.5538200913905	0.903752977668773\\
80.5949737297513	0.904291003382241\\
80.6360947837333	0.904769521475828\\
80.6772174836485	0.905244281660998\\
80.7182119901665	0.905783585316385\\
80.7593542006193	0.906347761258075\\
80.8004957083304	0.906851437503065\\
80.8416501755363	0.907379839052737\\
80.8827783873039	0.90798187119799\\
80.9238011477127	0.908547135069966\\
80.9648864533132	0.909082524303813\\
81.0060294453985	0.909663384045416\\
81.0471828381688	0.910299579147249\\
81.0883035257285	0.910878919137758\\
81.1294260937665	0.911454698150919\\
81.1704204832775	0.912091604142915\\
81.2115625630261	0.912752614021883\\
81.25270389348	0.913356130200555\\
81.2938580427752	0.913983214923064\\
81.3349859359735	0.914680038615188\\
81.376008703587	0.915341737156268\\
81.4170937597484	0.915975377560244\\
81.4582366286165	0.916652234140201\\
81.4993897471961	0.917381371778902\\
81.5405100257728	0.918056807131507\\
81.581632442011	0.918728915763495\\
81.6226267025567	0.919458204989496\\
81.6637686351124	0.920210625401523\\
81.7049097673726	0.920909065083833\\
81.7460635556615	0.921629714342998\\
81.7871910868855	0.922415605586139\\
81.8282138653115	0.92316832918732\\
81.8692986356458	0.923895059931965\\
81.9104413667893	0.924662380311929\\
81.9515941723843	0.925478473815019\\
81.9927139738757	0.926244492395199\\
82.0338362206952	0.927007453152328\\
82.0748303322225	0.927823151061602\\
82.1159720974652	0.928660811568989\\
82.157113000423	0.929448482042062\\
82.1982663686307	0.930256811931031\\
82.2393934752465	0.931125318056729\\
82.2804162695603	0.931962913306052\\
82.3215007078243	0.932776811932854\\
82.3626432772979	0.933628323535231\\
82.4037973135932	0.934524845870328\\
82.4449202040416	0.935374958666216\\
82.4860427030733	0.93622221444457\\
82.5270382872384	0.937118132664182\\
82.5681805828555	0.938035108683835\\
82.6093230385518	0.938904471568094\\
82.6504789507437	0.939793144760188\\
82.6916077772167	0.940739566143748\\
82.7326310903699	0.94165523837728\\
82.7737170586536	0.942547311697126\\
82.8148609851857	0.943475899079203\\
82.8560155068274	0.944448777350772\\
82.8971374220721	0.94537461969594\\
82.9382615105759	0.946296846876066\\
82.9792557574499	0.947266788738489\\
83.0203990270761	0.948257523668872\\
83.0615409866502	0.949199877584761\\
83.1026965728435	0.950160837935982\\
83.143826855694	0.951178954404895\\
83.1848489821028	0.952165211183456\\
83.225935755807	0.953127312943252\\
83.267078836116	0.954125370401016\\
83.3082334526793	0.955167019441433\\
83.34935648774	0.956160794779862\\
83.3904787274171	0.957150318281492\\
83.4314745276942	0.958186662981461\\
83.4726166696223	0.959243119046732\\
83.5137592041205	0.960250538777473\\
83.5549151644753	0.961275872286933\\
83.596043763228	0.96235738523319\\
83.6370672634615	0.963406381422828\\
83.6781531070823	0.964430506570352\\
83.7192971639615	0.965489842397801\\
83.7604516700316	0.966592011165631\\
83.8015734177396	0.967645551841997\\
83.8426977757529	0.968693964154227\\
83.8836917998016	0.969788177459122\\
83.9248352318177	0.970902141136321\\
83.9659771105181	0.97196617296504\\
84.007132642574	0.973047304178181\\
84.0482631538192	0.974183994268969\\
84.0892850973773	0.975286926899571\\
84.1303719925992	0.976364335823746\\
84.1715149464844	0.977476294283406\\
84.2126695765904	0.978630295896437\\
84.2537927719274	0.979734741969878\\
84.29491474282	0.98083335046249\\
84.3359107690791	0.981976858878625\\
84.3770527496272	0.983139226205822\\
84.418195367072	0.984250953628361\\
84.4593513765259	0.985379007335723\\
84.500479738912	0.986561514495406\\
84.5415034328021	0.987709654036735\\
84.5825891494071	0.988831423728698\\
84.6237333386542	0.989986882868834\\
84.6648878287092	0.991183539343183\\
84.7060094068981	0.992329836884892\\
84.7471340341973	0.993469329438085\\
84.7881278378344	0.994652658097039\\
84.8292714299218	0.995854409746244\\
84.8704132301629	0.99700452266552\\
84.9115687099854	0.998170062459394\\
84.9526994394614	0.999389434564364\\
84.99372120865	1.00057309763361\\
85.0348082211175	1.00172966626633\\
85.0759510524059	1.00291918341463\\
85.117105695309	1.00414904398713\\
85.1582290428892	1.00532755705717\\
85.1993507579584	1.00649850865375\\
85.2403469971334	1.00771241948678\\
85.2814888284884	1.00894367486035\\
85.3226315225657	1.01012255695605\\
85.3637875768502	1.0113160383662\\
85.4049157250001	1.01256214956084\\
85.4459395941941	1.01377201435389\\
85.4870251972295	1.01495383487782\\
85.528169504197	1.01616765537256\\
85.5693239798713	1.01742091371852\\
85.6104454099333	1.01862199972311\\
85.6515702711906	1.01981449544473\\
85.6925638852106	1.02104887753376\\
85.7337076140481	1.02230010990024\\
85.7748493479651	1.0234978984372\\
85.8160047834714	1.02470933080622\\
85.8571356932324	1.02597279270776\\
85.8981573199662	1.02719860843717\\
85.9392444250021	1.02839560676148\\
85.9803871607344	1.02962380988538\\
86.0215418139197	1.03089056010867\\
86.0626652764057	1.03210411975306\\
86.1037867974664	1.03330831217681\\
86.1447831972863	1.03455356427366\\
86.1859249174253	1.03581443874646\\
86.2270676683051	1.03702113081454\\
86.2682237544888	1.03824061168416\\
86.3093517457364	1.03951086461893\\
86.3503757434206	1.0407430199084\\
86.3914612646438	1.04194533754344\\
86.432605656506	1.04317785278909\\
86.4737601217346	1.04444798047552\\
86.5148814467005	1.04566409854306\\
86.5560064718516	1.0468697906399\\
86.5969999543376	1.04811550032537\\
86.6381437784896	1.04937628980042\\
86.6792854663998	1.05058179302432\\
86.7204408718838	1.05179910509833\\
86.7615719052208	1.05306662409203\\
86.8025934343261	1.0542946403184\\
86.8436806016297	1.05549201898975\\
86.8848232731591	1.05671877337227\\
86.9259779330568	1.05798224005048\\
86.9671014710491	1.0591906818081\\
87.0082228658984	1.06038792886466\\
87.0492193700209	1.06162443791618\\
87.0903610182647	1.06287469626477\\
87.1315038058251	1.06406894590691\\
87.1726599125715	1.06527414974698\\
87.213787803476	1.06652829438463\\
87.254811883144	1.06774257782672\\
87.295897353342	1.06892517054075\\
87.3370417977138	1.07013610367721\\
87.3781962565727	1.07138281762309\\
87.4193175173068	1.07257372143067\\
87.4604426423409	1.0737523718235\\
87.5014360449547	1.07496931344212\\
87.54257992674	1.07619942482052\\
87.5837215872865	1.07737243020529\\
87.6248769746117	1.07855541704703\\
87.6660080794248	1.07978682839166\\
87.7070295531221	1.08097702107989\\
87.7481167563671	1.08213471778799\\
87.7892593912295	1.08331993620232\\
87.8304140550169	1.08454005338717\\
87.8715376345251	1.0857033792272\\
87.9126589597576	1.0868537219576\\
87.9536555200225	1.08804168937058\\
87.9947971305394	1.08924144232878\\
88.0359399372854	1.09038340310508\\
88.0770960541369	1.09153451942984\\
88.1182238966127	1.09273283084622\\
88.1592480151947	1.09388966366896\\
88.2003334609864	1.09501295351947\\
88.2414779309201	1.0961627317447\\
88.2826323865476	1.09734651282633\\
88.3237536171667	1.09847277922381\\
88.3648787891998	1.09958503175949\\
88.4058721552023	1.10073404785362\\
88.447016062516	1.10189424750934\\
88.4881577106972	1.10299560297426\\
88.5293130897285	1.10410517951095\\
88.5704442285439	1.10526149830184\\
88.6114656752301	1.10637507634237\\
88.6525528969141	1.10745432302065\\
88.6936955122655	1.10855927360171\\
88.7348501779171	1.10969739006396\\
88.775973781931	1.11077707353979\\
88.817095067393	1.11184208411942\\
88.8580916593356	1.11294329686643\\
88.8992332484639	1.1140543016736\\
88.940376065771	1.1151058334035\\
88.9815321879436	1.11616481715828\\
89.0226600018161	1.11726938916763\\
89.0636841441784	1.11833106979975\\
89.1047695752347	1.11935741492925\\
89.1459140600507	1.12040846079981\\
89.187068513848	1.12149184320515\\
89.2281897275464	1.12251615911737\\
89.2693149263855	1.12352482345523\\
89.3103082698901	1.12456897086668\\
89.3514521942385	1.12562230865296\\
89.3925938340227	1.12661520015899\\
89.4337492073356	1.12761467598102\\
89.474880369139	1.1286593700861\\
89.5159017979311	1.12966004071131\\
89.556989030278	1.13062462857852\\
89.598131634749	1.13161319878054\\
89.639286301781	1.13263333927171\\
89.6804099180949	1.13359358302841\\
89.7215330192659	1.13453754707007\\
89.762533380167	1.13551700478274\\
89.803671329433	1.13650417011013\\
89.8448194118196	1.13742939949225\\
89.8859798111499	1.13836076635926\\
89.9270985497672	1.13933760918007\\
89.9681327907499	1.14027052185338\\
90.0092137680572	1.14116387563263\\
90.0503658928795	1.14208147773752\\
90.0915214037856	1.14303333977296\\
90.1326368864937	1.14392056797078\\
90.1737753313414	1.14478853587934\\
90.2147600024815	1.14569548040163\\
90.2559124312813	1.14661260300636\\
90.297052135481	1.14746037583973\\
90.3382069969709	1.14831427792524\\
90.379349001712	1.14922084699356\\
90.4203640311544	1.15007571241586\\
90.4614573099059	1.15088779083453\\
90.5025961135583	1.15172734636144\\
90.5437528643361	1.15260406756715\\
90.5848842854958	1.15340938258305\\
90.625996122369	1.15419566142373\\
90.6670023975965	1.15502515251137\\
90.7081389818354	1.15586219914258\\
90.7492862619384	1.15662544867519\\
90.7904456790498	1.1573958846493\\
90.8315658671227	1.15822055271565\\
90.8725981183944	1.15899351244298\\
90.9136797655794	1.15971956936119\\
90.954830294569	1.16047370518208\\
90.9959854170322	1.16126772529242\\
91.0371017560214	1.16198631270527\\
91.0782376308422	1.16268251426663\\
91.1192237619821	1.16342518866441\\
91.1603744488995	1.16417794735753\\
91.2015143334259	1.16485058806575\\
91.2426690883794	1.16553030601062\\
91.2838089493434	1.16627041439642\\
91.3248250024399	1.1669521739459\\
91.3659170381194	1.16758428455796\\
91.4070563801711	1.16824742407334\\
91.4482125619627	1.16895268361986\\
91.4893423543403	1.1695768080026\\
91.5304558273896	1.17017930164729\\
91.571460154223	1.17083151395491\\
91.6125975481845	1.17149138725654\\
91.6537438084126	1.17206768897449\\
91.6949024160418	1.17265201923874\\
91.7360239558395	1.17329771170625\\
91.7770544927109	1.17388550672331\\
91.8181367914723	1.17442046960787\\
91.8592859560117	1.17498654939845\\
91.9004407913762	1.17559692335635\\
91.9415579820889	1.17612335101148\\
91.9826915456894	1.17662503955944\\
92.0236790781808	1.17717925523175\\
92.0648282133473	1.17774316723808\\
92.1059683356979	1.17821864909638\\
92.1471230718111	1.17870197069715\\
92.1882609396678	1.17925156420824\\
92.2292780417986	1.17973798565072\\
92.2703689271076	1.18016945045383\\
92.3115088621875	1.1806345188088\\
92.3526645663942	1.18114540497481\\
92.3937928273005	1.18156796174299\\
92.4349079736565	1.18196689694014\\
92.4759104257023	1.18242059936892\\
92.5170486894509	1.18288185370329\\
92.5581940065162	1.18325234367512\\
92.5993518743409	1.18363146296178\\
92.640474847901	1.18407722887059\\
92.6815037040533	1.1844606789673\\
92.7225867173638	1.1847869819394\\
92.7637345626183	1.18514655220497\\
92.8048891759332	1.18555346799985\\
92.8460073184771	1.18587048190966\\
92.8871385410053	1.18616126235429\\
92.9281275836792	1.18650898557826\\
92.9692751690311	1.18686572334991\\
93.010415611304	1.18712845190748\\
93.0515704077444	1.18739957406797\\
93.0927062129592	1.18774080625008\\
93.1337245037457	1.18801603724569\\
93.1748142020229	1.18823273077578\\
93.2159548510999	1.18848453254759\\
93.2571101176621	1.18878447497991\\
93.298236770692	1.18899167100608\\
93.3393538127166	1.18917390725255\\
93.3803542574144	1.1894143405807\\
93.4214935514681	1.18966201733565\\
93.462637903501	1.18981454835739\\
93.5037950224947	1.1899760442102\\
93.5449196446169	1.19020746163005\\
93.5859467026109	1.19037405238487\\
93.6270305626238	1.19048093118909\\
93.6681770093602	1.19062227840914\\
93.709331441219	1.19081256404752\\
93.7504507245695	1.19090973772109\\
93.7915793367431	1.19098010447487\\
93.8325701703892	1.19111004222941\\
93.8737160462875	1.191248034811\\
93.9148569363614	1.19128935546905\\
93.9560118834565	1.19133939938911\\
93.9971453085316	1.1914612101973\\
94.038165095901	1.19151630087435\\
94.0792534238994	1.19151111777319\\
94.1203950194701	1.19154140800674\\
94.1615498423918	1.19162071887695\\
94.2026745897776	1.19160580750759\\
94.2437940377061	1.19156525142898\\
94.2847920731842	1.19158460696781\\
94.3259327272683	1.19161072801944\\
94.3670759791556	1.19154026950855\\
94.4082322384183	1.1914788242575\\
94.4493589790295	1.19148847958422\\
94.4903838899292	1.19143276716204\\
94.5314688503923	1.19131660166749\\
94.5726136534868	1.19123513717932\\
94.6137679341493	1.19120269289124\\
94.654888684862	1.1910767646259\\
94.696014103568	1.1909244183189\\
94.7370072336275	1.19083238135499\\
94.7781510784481	1.1907471970917\\
94.8192926046343	1.19056567760708\\
94.860447776945	1.19039297348354\\
94.9015783076982	1.19029146048706\\
94.9426000407362	1.19012465495325\\
94.983686741379	1.18989773136855\\
95.0248295431511	1.18970548127254\\
95.0659838772501	1.18956167671422\\
95.1071064246548	1.18932515932829\\
95.1482285735506	1.18906298777438\\
95.1892240493578	1.18886069099244\\
95.2303661720535	1.18866448955669\\
95.2715083261779	1.18837328157679\\
95.3126636850436	1.1880908592575\\
95.353792293482	1.18787848466309\\
95.3948153429776	1.1876023565128\\
95.435901139781	1.18726687690651\\
95.4770445913726	1.18696524253755\\
95.518198658106	1.18671123027161\\
95.5593202396329	1.18636633524147\\
95.6004433682256	1.18599610312958\\
95.6414379710852	1.18568505655276\\
95.6825804992806	1.18537964891584\\
95.7237223008561	1.18498115589318\\
95.7648773295764	1.18459125785739\\
95.8060061647419	1.18426998303039\\
95.847028878024	1.18388664815575\\
95.8881146803515	1.18344520548999\\
95.9292578755265	1.18303671087779\\
95.9704117729339	1.18267461078358\\
96.0115332092685	1.18222406206769\\
96.0526560431118	1.18174888606882\\
96.0936506968646	1.18133168440545\\
96.1347930421735	1.18091953806288\\
96.175934744774	1.18041698948946\\
96.2170895461432	1.1799228075979\\
96.2582180896442	1.17949524105643\\
96.2992408488827	1.17900786767132\\
96.3403264553105	1.17846407793695\\
96.3814695735745	1.17795204879076\\
96.4226232676181	1.17748484339972\\
96.4637443946546	1.1769323291519\\
96.504867138383	1.17635605647229\\
96.5458616924967	1.17583611675946\\
96.5870039370437	1.17532062824466\\
96.6281454950932	1.17471811625001\\
96.6693000375691	1.17412367992802\\
96.7104283326851	1.17359334864886\\
96.7514510947167	1.17300591830281\\
96.7925365101099	1.17236420469999\\
96.8336795270233	1.17175282725657\\
96.8748330042786	1.17118436207238\\
96.9159538081977	1.17053438801668\\
96.9570764362055	1.16986171287135\\
96.9980708924718	1.16924329778703\\
97.0392130233336	1.16862870073237\\
97.0803544244394	1.16793113331369\\
97.1215086850531	1.16724129331124\\
97.1626367070972	1.16661255931831\\
97.2036594721402	1.16592987549666\\
97.2447446761898	1.16519546428754\\
97.2858875842831	1.16448973566003\\
97.3270408218429	1.16382468366646\\
97.3681612675241	1.16308255383046\\
97.4092837690634	1.16231895667443\\
97.4502781179932	1.16160713376303\\
97.4914201192785	1.16089847240073\\
97.5325613502614	1.16011153446743\\
97.5737152968715	1.15933192158991\\
97.6148430067771	1.15860995114781\\
97.6558657834518	1.15783759606711\\
97.6969507500165	1.15701647165406\\
97.7380935365832	1.15622216022166\\
97.7792465052506	1.1554659842659\\
97.8203665436177	1.15463775623357\\
97.8614889022803	1.15378946087731\\
97.9024831292963	1.15299006126588\\
97.9436249871461	1.15219314879505\\
97.9847660225825	1.15132325606828\\
98.0259196118854	1.15046023532341\\
98.0670469662457	1.14965095768275\\
98.1080697556103	1.14879524616117\\
98.1491544459642	1.14789410190133\\
98.1902970938635	1.14701770005922\\
98.2314497536099	1.14617660817748\\
98.2725693217801	1.14526904377271\\
98.3136915167282	1.14434296652325\\
98.3546855991441	1.14346253720578\\
98.395827292831	1.14258390851319\\
98.4369681006523	1.14163815510983\\
98.4781212706799	1.14069877355359\\
98.5192482064189	1.13980883186741\\
98.560271012493	1.13887676040758\\
98.60135537972	1.13790294375212\\
98.6424978631209	1.13695161532087\\
98.6836501579108	1.13603251009772\\
98.7247691645685	1.13505302058184\\
98.765891163042	1.13405671372311\\
98.8068850727667	1.13310246408219\\
98.8480272215855	1.13214934155985\\
98.8891696732385	1.13113525410881\\
98.9303255764097	1.13012684554269\\
98.9714544516703	1.1291645533056\\
99.0124777232779	1.12816370482324\\
99.0535637215808	1.12712374453258\\
99.0947076182792	1.12610508890066\\
99.1358621432445	1.12511784992239\\
99.1769840960395	1.1240728989942\\
99.2181081238803	1.12301214858599\\
99.2591024257687	1.12199347213027\\
99.3002456522528	1.12097654836543\\
99.3413876335731	1.11989961336076\\
99.3825432335585	1.11882905464154\\
99.4236734614337	1.1178054814809\\
99.4646956308454	1.11674418982875\\
99.5057823742119	1.1156444142689\\
99.5469254873138	1.11456676703529\\
99.5880801007354	1.11352126290149\\
99.6292030929835	1.11241877509747\\
99.6703254072445	1.11130149719247\\
99.7113211447125	1.11022714427963\\
99.752463329357	1.10915509407641\\
99.7936058425101	1.10802383690316\\
99.8347617893526	1.10689978383016\\
99.8758904474458	1.10582348516618\\
99.9169139011395	1.10471050997148\\
99.9579997739617	1.10355984255148\\
99.9991438015777	1.10243189573521\\
};

\addplot [color=mycolor7,dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.0408115975542526	1.5\\
99.9741314280005	1.5\\
};

\end{axis}
\end{tikzpicture}%

==> optalg.tex <==
\input{Tikz_common_styles}%
\noindent%
%   set a filename for externalization
%\tikzsetnextfilename{clp_Ndelta_config}
%
\begin{tikzpicture}[scale=1, auto, >=stealth']

    \small

   % specify with respect to the plant

     \node[clpblock, minimum height=1.25cm, minimum width=1.25cm] (N)  {$\mathbf G(s)$};

     \node[deltablock, minimum height=1cm, minimum width=1cm, anchor=south]
                      (delta) at ($(N.north) + (0,0.7cm)$) {$\Delta$};


     \def\ioOffset{0.25cm}
     \coordinate (Nv) at ($(N.east) + (0,\ioOffset)$);
     \coordinate (Nu) at ($(N.east) - (0,\ioOffset)$);
     \coordinate (Nz) at ($(N.west) + (0,0)$);
     \coordinate (Ny) at ($(N.west) - (0,\ioOffset)$);


    \node (Numid) at ($(Nu) + (1.cm,0)$){};
    \node (Numid2) at ($(Numid) + (0.2cm,0)$){$\mathbf w$};
    \node (Nymid) at ($(Ny)-(1.cm,0)$){};
    

    \draw [connector] (Nz) -- (Nz -| Nymid) |- (delta);
    \draw [connector]  (delta) -- (delta -| Numid) |- (Nv);

    \draw [connector]  (Numid2) --  (Nu);

    \path (N.north) -- node (midpoint) [midway]{} (delta.south) {};

    \node[left] at (Nymid |- midpoint) {$\mathbf y $};

    \node[right] at (Numid |- midpoint) {$\mathbf u$};


    \draw[red,ultra thick,dotted] ($(delta.north west)+(-0.4,0.3)$)  rectangle ($(delta.south east)+(0.5,-0.2)$);
    \node [red,label={[xshift=-0.8cm, yshift=0.3cm]{\large \textcolor{red!70}{time varying nonlinearity}}}] at ($(delta.north east)+(0.3,0.0)$) {};
    
    
     \draw[ProcessBlue,ultra thick,dotted] ($(N.north west)+(-0.4,0.3)$)  rectangle ($(N.south east)+(0.5,-0.2)$);
    \node [red,label={[xshift=-0.8cm, yshift=-0.9cm]{\large \textcolor{ProcessBlue}{LTI (system + saddle flow)}}}] at ($(N.south east)+(0.3,0.0)$) {};


\end{tikzpicture} 

==> soft.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\columnwidth,
height=0.15\columnwidth,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=100,
ymin=-2,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={$\omega$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
0.0326968435746986	-0.481963200224566\\
0.0738773863717626	-1.30340156625718\\
0.115177186601492	-2.03426705924626\\
0.155897964193328	-2.61584585104633\\
0.197195220412437	-3.05741178403701\\
0.237880950381175	-3.34767045428203\\
0.278930147919865	-3.50105732062854\\
0.319663361728596	-3.52467115310608\\
0.360574231887178	-3.43247675624156\\
0.401355478768094	-3.24025885951784\\
0.442206426149255	-2.96420369496715\\
0.482837626282937	-2.62435009366667\\
0.52365036030217	-2.235332574821\\
0.56400398055836	-1.82094626111207\\
0.604707532179739	-1.38943873191702\\
0.644828757277999	-0.965597656787098\\
0.685922007574543	-0.546669415704069\\
0.726696027661418	-0.157884220706599\\
0.767408793183409	0.193997057946861\\
0.808398412650753	0.504142884781048\\
0.849324255359092	0.764372497130846\\
0.89006713305994	0.971285920418434\\
0.930850528575148	1.12521579714915\\
0.971903625065901	1.22717675618276\\
1.01299371378086	1.27839198543081\\
1.0539254833678	1.28261463391249\\
1.09496867141994	1.24484630174493\\
1.13595741816727	1.17087470070889\\
1.17679417006455	1.0673816335973\\
1.21765908107807	0.940562523469344\\
1.25853382860319	0.797008209367877\\
1.29936480748299	0.64331994752618\\
1.34040668039551	0.484566949643733\\
1.38125337590641	0.327870933158767\\
1.42202978876404	0.177629140421017\\
1.46315474646554	0.0365812720416628\\
1.50405318909895	-0.0898363070402707\\
1.5446254965982	-0.19903386117345\\
1.58564068353368	-0.291218423651353\\
1.62661062527703	-0.364014885609668\\
1.66768830501985	-0.417362431061527\\
1.70844183034122	-0.451223998620325\\
1.74931764455864	-0.46706177264752\\
1.79032806106089	-0.466147066157881\\
1.83120095742221	-0.450309063982377\\
1.87208192012111	-0.421668025160399\\
1.91282772601252	-0.38266096115742\\
1.95364876053241	-0.335479448589061\\
1.99460765006862	-0.282381449969744\\
2.03556814794326	-0.22584609810179\\
2.07635331071093	-0.168315852266626\\
2.11709971910266	-0.111582080595703\\
2.15784110232901	-0.0573324110307506\\
2.19885355301523	-0.00671371411979734\\
2.23981994184972	0.0386481218062565\\
2.28077261117624	0.07789076861901\\
2.32176439553442	0.110443136499308\\
2.3629093765714	0.136012496032136\\
2.40405055081851	0.154396818313231\\
2.44520563809032	0.165778355565353\\
2.48633788445068	0.170527434631346\\
2.52735849228064	0.169220515187414\\
2.56844622210963	0.16255691996936\\
2.60958832498432	0.1513100423475\\
2.65074304375214	0.136334661118807\\
2.69186719094292	0.118537527621284\\
2.73298757245968	0.098798866765699\\
2.7739848889394	0.0780289992322483\\
2.81512599959907	0.0568844470778955\\
2.85626905703884	0.0361590240036521\\
2.89742529936327	0.0164813800211374\\
2.93855250813265	-0.00160585386749407\\
2.9795771410663	-0.0176606486861481\\
3.02066227673842	-0.0314384132937963\\
3.06180706285672	-0.0427266726511245\\
3.10296147832926	-0.0514121047133679\\
3.14408234512703	-0.0574842201783559\\
3.18520807204593	-0.0610295447735638\\
3.22620100530421	-0.0622061405813673\\
3.26734521981678	-0.0612385490147632\\
3.30848672539217	-0.0583798071548788\\
3.34964201197619	-0.0539212895484356\\
3.39077351244437	-0.0481891370005993\\
3.43179467894716	-0.0415245854010437\\
3.47288207622435	-0.0342161714275501\\
3.51402451231661	-0.0265680485250599\\
3.55517919665605	-0.0188766178027442\\
3.59630300034664	-0.0114040544059166\\
3.63742395144805	-0.0043611451947564\\
3.67842081514717	0.00204835636541326\\
3.71956222090566	0.00772086369439903\\
3.76070513102345	0.0125314472176987\\
3.80186130164299	0.0164204203195891\\
3.8429888747769	0.0193524535449306\\
3.88401321252902	0.0213332524810502\\
3.92509852312687	0.0224122352886961\\
3.966243131307	0.0226489643317066\\
4.00739756949246	0.0221196582173901\\
4.04851863740019	0.0209258367877437\\
4.08964405953003	0.0191817559087933\\
4.13063722786868	0.0170082150739081\\
4.17178127620038	0.0145055653472905\\
4.21292285847095	0.0117991330311714\\
4.25407819427681	0.00900142917019271\\
4.29520950323734	0.00621146114982635\\
4.33623081739403	0.00352425545024368\\
4.37731812219802	0.00100825500362365\\
4.41846065253692	-0.00127083810182533\\
4.45961532705558	-0.00326610823077791\\
4.50073902667959	-0.00494050285751547\\
4.54186015141744	-0.00627107797449677\\
4.58285687479705	-0.00725193639459047\\
4.62399837455465	-0.00789671633739375\\
4.6651412372621	-0.00821520779142402\\
4.70629738366747	-0.00822858161848544\\
4.74742507807952	-0.00797380003853246\\
4.78844931738021	-0.00749014849316774\\
4.82953468809362	-0.00681345762187682\\
4.87067923476904	-0.00598443507327363\\
4.91183368070638	-0.00505149263738451\\
4.95295481974312	-0.00405644040246009\\
4.99408013248433	-0.00303332481326349\\
5.03507338687101	-0.00202458655337566\\
5.07621737399706	-0.00105710750036366\\
5.1173589849028	-0.00015966759913553\\
5.15851433942991	0.000649788967856227\\
5.19964557448947	0.0013492442711059\\
5.24066694615927	0.00192623768253505\\
5.28175421471506	0.00238060244364354\\
5.32289678220263	0.0027114292703346\\
5.3640514528657	0.00291617436213387\\
5.40517511024586	0.00300235848551309\\
5.44629630554352	0.00298439637258515\\
5.48729297163419	0.00287173881475971\\
5.52843450996184	0.00267530434631803\\
5.56957735320632	0.00241242077208987\\
5.61073348936975	0.0021021789443776\\
5.65186123486148	0.00175565845663898\\
5.69288543261971	0.0013882284622962\\
5.73397082899984	0.00101572230993528\\
5.77511534928567	0.000651999336914315\\
5.81626979857869	0.000303880454054325\\
5.8573909690273	-1.78601607646086e-05\\
5.89851623336814	-0.000301587965792013\\
5.93950952586828	-0.000544233004168285\\
5.98065348591356	-0.000745996705391254\\
6.02179510956933	-0.000902118928755222\\
6.06295047228586	-0.00100899650886737\\
6.10408167474291	-0.00107279781294689\\
6.14510307183739	-0.00109670918296034\\
6.18619032410704	-0.00108142019018559\\
6.22733290834031	-0.00103024572267809\\
6.26848757725354	-0.000953154186642734\\
6.3096112151445	-0.000854779191638848\\
6.35073244309985	-0.000736284778784392\\
6.39172908263354	-0.000606902153763529\\
6.43287063916909	-0.000473363465666508\\
6.47401347313441	-0.00033914375467487\\
6.51516960429486	-0.000205173064410136\\
6.55629737445014	-8.03620462572114e-05\\
6.59732155199352	3.1447351790691e-05\\
6.63840696081906	0.000131436014463778\\
6.67955146838939	0.00021882128071636\\
6.72070591925587	0.000287502758036432\\
6.76182710503541	0.000337973722913579\\
6.80295234597682	0.000374888174457187\\
6.84394565674324	0.000395630596762513\\
6.8850896038111	0.000399251734841466\\
6.92623123348823	0.000389091840527772\\
6.96738659990761	0.000370420767137792\\
7.00851778750869	0.000340350607183456\\
7.049539196111	0.000300618694520854\\
7.09062644091203	0.000256379429379644\\
7.13176903281853	0.000210784391249209\\
7.17292370094227	0.00016102983745785\\
7.21404733034174	0.000109994398491913\\
7.25516857247594	6.37385036192505e-05\\
7.29616520035019	2.05666547165138e-05\\
7.33730676476169	-2.08725707857124e-05\\
7.37844959482157	-5.75618886193202e-05\\
7.41960572398745	-8.53446797151651e-05\\
7.46073350449744	-0.000108695034278796\\
7.50175767360081	-0.000127886719386274\\
7.5428430878123	-0.000139835507147939\\
7.58398758978886	-0.000143662903583575\\
7.62514204135046	-0.00014458333010988\\
7.66626323355549	-0.000142106803752006\\
7.70738846453974	-0.000132399411579687\\
7.74838178338651	-0.000119424804849849\\
7.7895257244917	-0.0001060062457646\\
7.83066735710947	-9.09574962525776e-05\\
7.87182272571816	-7.14730197949876e-05\\
7.91295390477324	-5.3114188960006e-05\\
7.95397532006111	-3.69662290042473e-05\\
7.99506256061521	-2.02800932339341e-05\\
8.03620515689865	-2.41581042724122e-06\\
8.07735982453939	1.14299243013464e-05\\
8.11848344889752	2.19850946034358e-05\\
8.15960469967604	3.35605915306244e-05\\
8.20060132027161	4.28352555144863e-05\\
8.24174288963492	4.76504795633537e-05\\
8.28288571720182	5.00088952528977e-05\\
8.32404184503943	5.35771813519936e-05\\
8.36516963167706	5.36612314320375e-05\\
8.40619379593105	5.00672008916739e-05\\
8.44727921261089	4.628284806057e-05\\
8.48842371221546	4.36909495952415e-05\\
8.52957816401931	3.7765036399717e-05\\
8.57069935871696	2.98390893979559e-05\\
8.61182458590141	2.46627843753883e-05\\
8.65281790746597	1.93031924772771e-05\\
8.69396184682692	1.17833770461292e-05\\
8.73510348025024	4.3082850401675e-06\\
8.77625884929775	5.79214790652768e-07\\
8.81739002667968	-4.11416550697163e-06\\
8.85841144326899	-1.00782530029401e-05\\
8.89949868317662	-1.40353259675533e-05\\
8.94064128003649	-1.48232966809497e-05\\
8.98179594767402	-1.72236900423439e-05\\
9.0229195714035	-2.0223296331454e-05\\
9.06404082320865	-1.93704803255178e-05\\
9.10503744309107	-1.79230779169225e-05\\
9.14617901304949	-1.81425330771323e-05\\
9.18732184015339	-1.81333109826061e-05\\
9.22847796762713	-1.4440436584306e-05\\
9.26960575563897	-1.20294597766802e-05\\
9.31062991879547	-1.1420172085244e-05\\
9.35171533678857	-9.44987745967369e-06\\
9.39285983483562	-5.08321228217531e-06\\
9.43401428684736	-3.20742477456859e-06\\
9.47513548378672	-2.84185302867996e-06\\
9.51626070726452	4.46787828002897e-07\\
9.55725403221472	3.40430849967595e-06\\
9.59839796914483	3.85279369321187e-06\\
9.63953960351806	3.74700312488037e-06\\
9.68069497329352	6.61499559433923e-06\\
9.7218261475535	7.60903344532619e-06\\
9.7628475667025	6.32780460804033e-06\\
9.80393480489043	6.02473670520314e-06\\
9.84507740367581	7.84905406185581e-06\\
9.88623207108002	7.04142990478344e-06\\
9.9273556926808	4.67188567613647e-06\\
9.96847694790535	5.27648032048118e-06\\
10.0095299954258	-0.0143162442664384\\
10.0499465229905	-0.155391156828579\\
10.0908944251072	-0.270342081335511\\
10.131437706432	-0.334888767813398\\
10.1725757864068	-0.361540482285127\\
10.2135123778082	-0.360911337911427\\
10.2544222704668	-0.34219456248498\\
10.295180816886	-0.310787722543868\\
10.3362625295267	-0.270641555816945\\
10.3771849827759	-0.225523542101995\\
10.4179366715191	-0.178012921047409\\
10.4588106072805	-0.129919178172451\\
10.4996606558534	-0.0831355328284668\\
10.5406323588921	-0.0388878621588895\\
10.5813613679117	0.00134047593435293\\
10.6223119955805	0.0371852693583596\\
10.6632048572599	0.067802381902311\\
10.7040231909742	0.0928629565466874\\
10.7448025349353	0.1122829506577\\
10.7855849443997	0.126147169183417\\
10.8265031006794	0.134692501797029\\
10.8673000851747	0.138218798734923\\
10.9082020925322	0.137215970626075\\
10.9489732807639	0.132239852701165\\
10.9898344009464	0.123875201238224\\
11.0306966130915	0.112765611858109\\
11.0716250163097	0.0995350173626447\\
11.1123543346236	0.0849112018964492\\
11.1535091845504	0.0692698944137153\\
11.1946414506902	0.0533436471950895\\
11.235662099632	0.0376827138302971\\
11.2767495875848	0.0226636382547023\\
11.3178918539807	0.00867016101333796\\
11.3590464302723	-0.0039729538132438\\
11.4001699097813	-0.0150273848321484\\
11.4412911000039	-0.0243544423372782\\
11.4822876097268	-0.0318487860266457\\
11.5234292941081	-0.0375377445478568\\
11.5645719460123	-0.0414326589544763\\
11.6057277930264	-0.0436262879600337\\
11.6468559541082	-0.044242771382252\\
11.6878797194683	-0.0434501905313906\\
11.7289654075949	-0.0414367591509943\\
11.7701094713043	-0.0384004774737423\\
11.8112638430483	-0.0345476540245925\\
11.8523854665311	-0.0300943674600553\\
11.8935095931231	-0.0252461938690713\\
11.9345038272048	-0.0202089812440017\\
11.9756470266162	-0.0151225251412459\\
12.0167889556571	-0.0101644313040441\\
12.0579444144238	-0.00547197275596051\\
12.0990743120874	-0.00115637003907803\\
12.1400967085819	0.00268901111189819\\
12.1811832071616	0.00601466187647642\\
12.2223264515477	0.00877645952900055\\
12.2634809196641	0.0109563514653948\\
12.3046034254464	0.012552915401155\\
12.3457261680312	0.013582507882746\\
12.3867214753707	0.0140813439513638\\
12.4278639464136	0.014100444356346\\
12.4690062206285	0.0136904932846356\\
12.510161872882	0.0129096248160145\\
12.5512909303547	0.0118295733216564\\
12.5923139861001	0.0105214335831722\\
12.6334000898983	0.00904339142067486\\
12.6745437335859	0.00745780505691499\\
12.7156981555726	0.00583090681333842\\
12.7568202292159	0.00421766103296433\\
12.7979436552464	0.00265987252672758\\
12.8389384291281	0.00120551143286618\\
12.8800812612672	-0.000120321169875697\\
12.9212233630627	-0.00128912248047237\\
12.9623789200012	-0.00228739407458883\\
13.0035083976795	-0.00309932211457082\\
13.044531122591	-0.00372044202414501\\
13.0856174245168	-0.00415957378726931\\
13.1267608677611	-0.00442494787273899\\
13.1679153130481	-0.00452346155178496\\
13.2090376041116	-0.0044721296801706\\
13.2501606871672	-0.00429418947694386\\
13.2911557284362	-0.004007886093232\\
13.3322983791799	-0.00363033685012256\\
13.3734405672483	-0.00318594950387436\\
13.4145961722762	-0.00269921486954648\\
13.4557254397206	-0.00218581894085174\\
13.4967483298388	-0.00166485785030979\\
13.5378345326084	-0.00115393563690887\\
13.5789780762631	-0.00066865297008009\\
13.6201325099392	-0.000216820283951981\\
13.6612546918654	0.000190571841721966\\
13.7023779474836	0.00054236728447307\\
13.7433728541375	0.000836274562474607\\
13.7845155958486	0.00107404880255049\\
13.8256577405598	0.00125224343890184\\
13.8668133216124	0.00136888398981753\\
13.9079426940135	0.00143186491875402\\
13.9489655016083	0.00144617978606157\\
13.9900517540752	0.00141415934312976\\
14.031195247338	0.00134067060790472\\
14.0723496868086	0.00123716854194467\\
14.1134719241882	0.00110964039615611\\
14.1545950923206	0.000960368352303343\\
14.1955900670173	0.000799680476182639\\
14.2367327625047	0.000634890004343964\\
14.2778749294814	0.00047027653805191\\
14.3190305229498	0.000307272196333386\\
14.3601598418286	0.000155185507984383\\
14.4011826913541	1.82111566304171e-05\\
14.4422689181417	-0.000104762079110923\\
14.4834124375674	-0.000212832492374581\\
14.5245668739686	-0.00029984127239619\\
14.5656890825009	-0.00036624467257852\\
14.6068122962087	-0.000416760687433363\\
14.6478072356497	-0.000448832832955823\\
14.6889499550438	-0.000461649765030482\\
14.7300921104398	-0.000458599542004086\\
14.7712476973305	-0.000445080432412307\\
14.812377044511	-0.000418318802668154\\
14.8533998718798	-0.000380152108201249\\
14.8944861120693	-0.000335883201947444\\
14.9356296178517	-0.000288791383717102\\
14.9767840558907	-0.000236203462497345\\
15.0179062792012	-0.000181137165900167\\
15.0590294696252	-0.000129792634524587\\
15.1000244268431	-8.06603892541804e-05\\
15.1411671345726	-3.2506017125372e-05\\
15.1823092954864	1.14772039951845e-05\\
15.2234648854091	4.69676041955134e-05\\
15.2645942193737	7.82486503747778e-05\\
15.3056170571111	0.000105423450289787\\
15.3467032913463	0.000125287738113555\\
15.3878468031169	0.000136793930718449\\
15.4290012404348	0.000144993105013254\\
15.4701234572761	0.000149278012747394\\
15.5112466579349	0.000145693681083642\\
15.5522416072277	0.00013807035820153\\
15.5933843200157	0.000129210632575709\\
15.6345264786086	0.000117858219465661\\
15.6756820673153	0.000101157447169682\\
15.7168114064959	8.46564538398824e-05\\
15.7578342402221	6.94687112286935e-05\\
15.7989204768598	5.2876513405946e-05\\
15.8400639863773	3.42778629231572e-05\\
15.8812184239274	1.89466227532015e-05\\
15.9223406431463	6.24886253592574e-06\\
15.9634638402426	-8.03015342227409e-06\\
16.0044587921297	-2.04547778218483e-05\\
16.0456015032585	-2.8782817223165e-05\\
16.0867436626434	-3.48776395439156e-05\\
16.1278992519174	-4.22958860694306e-05\\
16.16902858867	-4.62451175291989e-05\\
16.2100514241788	-4.64064690371944e-05\\
16.2511376598426	-4.61828814335842e-05\\
16.2922811701222	-4.68843807477715e-05\\
16.3334356075883	-4.39191233015881e-05\\
16.3745578258601	-3.85398855488044e-05\\
16.4156810242455	-3.54702962139325e-05\\
16.4566759755117	-3.17645366598098e-05\\
16.4978186868461	-2.54270145183092e-05\\
16.5389608461592	-1.86501357470436e-05\\
16.5801164353926	-1.51701892116431e-05\\
16.621245771851	-1.03063448310097e-05\\
16.6622686077534	-3.77406679546164e-06\\
16.7033548435465	1.09409120354156e-06\\
16.7444983536509	3.07568862731754e-06\\
16.7856527912297	6.90058850458731e-06\\
16.8267750097221	1.15007289933104e-05\\
16.8678982078594	1.23661814462753e-05\\
16.9088931589569	1.2686038761783e-05\\
16.9500358705758	1.46723836850628e-05\\
16.9911780297516	1.63851209687474e-05\\
17.0323336189107	1.43217501102042e-05\\
17.0734629564294	1.33915823758111e-05\\
17.1144857912694	1.40955258462004e-05\\
17.1555720273585	1.32589146862587e-05\\
17.1967155370384	9.81816274136124e-06\\
17.2378699746129	8.64074468851575e-06\\
17.2789921944466	8.76638189247004e-06\\
17.3201153902649	5.7560169147289e-06\\
17.3611103434887	2.85615700612296e-06\\
17.4022530537406	2.28080222417847e-06\\
17.4433952134636	2.10289016071689e-06\\
17.484550802812	-1.20055205026255e-06\\
17.5256801392683	-2.75684036788274e-06\\
17.5667029748757	-2.11829674884785e-06\\
17.6077892103839	-2.52324516205356e-06\\
17.6489327209283	-5.10366769609067e-06\\
17.6900871583883	-5.06749175088771e-06\\
17.7312093765993	-3.45397205170806e-06\\
17.772332574939	-4.77806006090876e-06\\
17.8133275263463	-5.87296870224324e-06\\
17.8544702381444	-4.58152272857915e-06\\
17.8956123968849	-2.90010945750979e-06\\
17.9367679856773	-4.40657036193571e-06\\
17.9778973246907	-4.27709533074332e-06\\
18.0189201584012	-2.10495221804425e-06\\
18.0600063951835	-1.15120344758937e-06\\
18.1011499044886	-2.56946928736315e-06\\
18.1423043420303	-1.58179257650106e-06\\
18.1834265619785	7.67256234550393e-07\\
18.2245497578458	-3.39033184624514e-08\\
18.2655447110425	-8.10504406066122e-07\\
18.3066874208923	6.10461109084587e-07\\
18.3478295809433	2.24914068873202e-06\\
18.3889851705969	5.48756184436268e-07\\
18.4301145056223	3.56693354232593e-07\\
18.4711373426559	2.10528450619959e-06\\
18.5122235768595	2.55653067515269e-06\\
18.5533670887014	5.80796981215435e-07\\
18.5945215260065	9.79719623637341e-07\\
18.6356437425545	2.7307554425587e-06\\
18.6767669434176	1.34109779967121e-06\\
18.7177618928946	3.95099750638562e-09\\
18.7589046057255	9.02521578083005e-07\\
18.8000467641816	2.07022159344562e-06\\
18.8412023529152	-4.14954168445129e-08\\
18.8823316919248	-5.79329393248616e-07\\
18.923354525688	8.92334973355434e-07\\
18.9644407623467	1.13480025316313e-06\\
19.0055842717157	-9.82833380000541e-07\\
19.0467387091977	-6.62081680870273e-07\\
19.0878609289054	1.0695828130418e-06\\
19.128984124944	-2.86925499690143e-07\\
19.169979077866	-1.54578365292188e-06\\
19.2111217885326	-5.30810183346725e-07\\
19.2522639480518	7.83298441046188e-07\\
19.2934195375331	-1.15985656083546e-06\\
19.3345488739811	-1.51478933346011e-06\\
19.3755717096195	1.46516039550714e-07\\
19.4166579452046	5.79562196224987e-07\\
19.4578014555562	-1.35242137540917e-06\\
19.4989558930014	-8.56193036418881e-07\\
19.5400781118127	1.03646240727448e-06\\
19.581201309504	-1.76615466552025e-07\\
19.6221962610419	-1.3122722142454e-06\\
19.6633389721894	-1.94962849509633e-07\\
19.7044811316893	1.19949713440589e-06\\
19.7456367211784	-6.85174723665058e-07\\
19.7867660572851	-1.00278216944998e-06\\
19.8277888933378	6.76022469918488e-07\\
19.8688751286535	1.10858152259246e-06\\
19.9100186394305	-8.39853306215975e-07\\
19.9511730768196	-3.73715636498876e-07\\
19.9922952941047	1.4777222566907e-06\\
20.0334184937968	2.14826404872898e-07\\
20.0744134442532	-9.76565680380492e-07\\
20.1155561563754	8.10904934944583e-08\\
20.1566983152407	1.41441421145636e-06\\
20.1978539039628	-5.30863428726068e-07\\
20.2389832426928	-9.06731857314975e-07\\
20.2800060768155	7.17752229820667e-07\\
20.3210923128685	1.10091911609077e-06\\
20.362235822941	-8.91041267795134e-07\\
20.4033902604711	-4.61865392135064e-07\\
20.444512479116	1.35957155666706e-06\\
20.4856356765731	7.37090731981418e-08\\
20.5266306288233	-1.13369738096317e-06\\
20.5677733395662	-8.55023153914176e-08\\
20.6089154991603	1.24450136105147e-06\\
20.650071088622	-6.98569355172083e-07\\
20.6912004244993	-1.06740299810116e-06\\
20.7322232607191	5.68144690555196e-07\\
20.7733094959532	9.65626220461212e-07\\
20.8144530066283	-1.00955623051677e-06\\
20.8556074440995	-5.61942308192121e-07\\
20.8967296630924	1.27882741222607e-06\\
20.9378528602792	1.25099683380899e-08\\
20.9788478125384	-1.17581046598438e-06\\
21.0199905231641	-1.09393267837121e-07\\
21.0611326828095	1.23745398121331e-06\\
21.1022882720361	-6.90497417858741e-07\\
21.143417608955	-1.04620846697251e-06\\
21.1844404444194	6.00275143725357e-07\\
21.2255266798274	1.00648484479031e-06\\
21.2666701903448	-9.62205643376093e-07\\
21.3078246277844	-5.10282681693744e-07\\
21.3489468460704	1.332730110085e-06\\
21.3900700443808	6.67673176112603e-08\\
21.4310649958891	-1.12287336268619e-06\\
21.4722077072727	-5.92298995274941e-08\\
21.5133498663595	1.2836404271263e-06\\
21.5545054554581	-6.49228382785619e-07\\
21.5956347934842	-1.01053591191691e-06\\
21.6366576278704	6.29928196656691e-07\\
21.6777438639222	1.02990909190466e-06\\
21.7188873739535	-9.45004815392286e-07\\
21.7600418115053	-4.99111981088049e-07\\
21.8011640300413	1.33823139300178e-06\\
21.8422872282709	6.70852996095773e-08\\
21.8832821795214	-1.12713450490671e-06\\
21.9244248909516	-6.74303235094865e-08\\
21.9655670500831	1.27220323395595e-06\\
22.0067226392822	-6.6318054764768e-07\\
22.0478519771762	-1.02629185691893e-06\\
22.0888748115761	6.13058265853567e-07\\
22.1299610481352	1.01255879332792e-06\\
22.1711045575037	-9.62251826228934e-07\\
22.2122589951623	-5.15748627433225e-07\\
22.2533812141254	1.32264270319468e-06\\
22.2945044111117	5.28960980117308e-08\\
22.3354993634624	-1.13966964256044e-06\\
22.3766420744163	-7.81130736363712e-08\\
22.4177842338663	1.26348468045588e-06\\
22.458939823079	-6.69899107661838e-07\\
22.5000691605452	-1.0310368344475e-06\\
22.54109199529	6.10197350567508e-07\\
22.5821782314624	1.01145515515077e-06\\
22.6233217412793	-9.61767373633388e-07\\
22.6644761788322	-5.1387197882266e-07\\
22.7055983983151	1.32569218176413e-06\\
22.7467215944807	5.6891975299721e-08\\
22.7877165475537	-1.13496251452054e-06\\
22.8288592576776	-7.29161236896442e-08\\
22.8700014175407	1.26896216849246e-06\\
22.9111570071294	-6.6434620578393e-07\\
22.9522863423982	-1.02558430293933e-06\\
22.9933091792993	6.15406889137408e-07\\
23.0343954141826	1.01628320370876e-06\\
23.0755389254058	-9.574260731013e-07\\
23.1166933627875	-5.10087517219045e-07\\
23.1578155796702	1.32886288906e-06\\
23.1989387801534	5.94227232229613e-08\\
23.2399337297805	-1.13305366379925e-06\\
23.2810764423565	-7.16271323602065e-08\\
23.3222186008985	1.26965531552958e-06\\
23.3633741894941	-6.64187820686167e-07\\
23.4045035294135	-1.02590922970711e-06\\
23.4455263625284	6.14651375435062e-07\\
23.4866125989957	1.01518145217908e-06\\
23.5277561085354	-9.58797740757384e-07\\
23.5689105460614	-5.1166269366665e-07\\
23.610032765422	1.32716341650229e-06\\
23.6511559615915	5.76662178543109e-08\\
23.6921509152099	-1.13482839267877e-06\\
23.7332936249605	-7.33532085663422e-08\\
23.7744357848908	1.26803095752153e-06\\
23.8155913742848	-6.65682028346852e-07\\
23.8567207104962	-1.02723909687554e-06\\
23.8977435464532	6.13515437052448e-07\\
23.9388297819534	1.0142450265413e-06\\
23.979973292389	-9.59532642649814e-07\\
24.0211277298455	-5.12193796301057e-07\\
24.0622499482365	1.32682502786913e-06\\
24.1033731462832	5.75082503218015e-08\\
24.14436809785	-1.13481279475147e-06\\
24.1855108091394	-7.31894455938469e-08\\
24.2266529683728	1.26831848358301e-06\\
24.2678085572857	-6.65289605467566e-07\\
24.3089378956197	-1.02676826439045e-06\\
24.349960729991	6.14036669627733e-07\\
24.3910469660078	1.01479896392507e-06\\
24.43219047594	-9.5896420231517e-07\\
24.4733449135943	-5.11631952616184e-07\\
24.514467132428	1.32736579183484e-06\\
24.5555903295032	5.80139158422022e-08\\
24.5965852820698	-1.13435707152968e-06\\
24.6377279926003	-7.27911867806571e-08\\
24.6788701522964	1.26865793280094e-06\\
24.7200257417132	-6.65018319930285e-07\\
24.761155078499	-1.02656070723938e-06\\
24.8021779138579	6.14182842253151e-07\\
24.8432641492603	1.01488449823318e-06\\
24.8844076599519	-9.58937427278046e-07\\
24.9255620974506	-5.11655231453526e-07\\
24.9666843154589	1.32729655177431e-06\\
25.0078075139144	5.7905447546691e-08\\
25.0488024647813	-1.13448972417357e-06\\
25.0899451768521	-7.29447776805163e-08\\
25.1310873359075	1.26848635787103e-06\\
25.1722429247354	-6.65193910997911e-07\\
25.2133722635109	-1.02674036205237e-06\\
25.2543950973956	6.14004380554956e-07\\
25.2954813335883	1.01471486926596e-06\\
25.3366248433976	-9.5909245918062e-07\\
25.3777792809309	-5.11794173491494e-07\\
25.418901499866	1.3271775790862e-06\\
25.4600246973166	5.78057099376701e-08\\
25.5010196492441	-1.13457095769307e-06\\
25.5421623599827	-7.30062565678998e-08\\
25.5833045196516	1.26844748390607e-06\\
25.6244601090303	-6.6521805259176e-07\\
25.6655894453806	-1.02674669256566e-06\\
25.7066122812764	6.14020137534892e-07\\
25.7476985162797	1.01474401444103e-06\\
25.7888420273662	-9.59056535409699e-07\\
25.829996464779	-5.1174794478862e-07\\
25.8711186823644	1.32722639663285e-06\\
25.9122418813556	5.78610068062474e-08\\
25.9532368323709	-1.13451281860389e-06\\
25.994379544119	-7.29455922245107e-08\\
26.0355217031439	1.26850381143496e-06\\
26.0766772922008	-6.65163546749842e-07\\
26.1178066301012	-1.02669534862988e-06\\
26.1588294648368	6.14061372308261e-07\\
26.1999157008402	1.0147767904635e-06\\
26.241059210831	-9.59024539755319e-07\\
26.2822136483357	-5.11725356520432e-07\\
26.3233358672193	1.32724620892462e-06\\
26.3644590646906	5.78723687475284e-08\\
26.4054540165185	-1.13450964987997e-06\\
26.4465967276058	-7.29481212343244e-08\\
26.4877388868993	1.2684971464666e-06\\
26.5288944760598	-6.65174598260089e-07\\
26.5700238135104	-1.02670928336292e-06\\
26.6110466484418	6.14045147675479e-07\\
26.6521328841775	1.01476132666213e-06\\
26.6932763946127	-9.59044965793083e-07\\
26.7344308320198	-5.1174326861062e-07\\
26.7755530502173	1.32722609079488e-06\\
26.8166762487542	5.785373427599e-08\\
26.8576711998944	-1.13452549206856e-06\\
26.8988139113075	-7.29620343215292e-08\\
26.9399560705648	1.26848354764901e-06\\
26.9811116596545	-6.65182933905836e-07\\
27.0222409973403	-1.02671860953887e-06\\
27.0632638321585	6.14039057711358e-07\\
27.1043500680102	1.01475587815812e-06\\
27.1454935781371	-9.59044987486339e-07\\
27.1866480157581	-5.11744767563912e-07\\
27.2277702335009	1.32722617686152e-06\\
27.2688934328164	5.78536568035566e-08\\
27.3098883833975	-1.1345208055992e-06\\
27.3510310953115	-7.29563431317902e-08\\
27.3921732541756	1.26848893550676e-06\\
27.4333288429958	-6.65176310113732e-07\\
27.4744581818561	-1.02670969946248e-06\\
27.5154810155632	6.14043854745897e-07\\
27.5565672521031	1.01476114538638e-06\\
27.5977107616387	-9.59040103109041e-07\\
27.6388651991286	-5.11739464044997e-07\\
27.6799874185218	1.32723500139544e-06\\
27.7211106150697	5.78636889722307e-08\\
27.7621055677315	-1.13451947914771e-06\\
27.8032482782963	-7.29578094011278e-08\\
27.8443904379046	1.26849111382274e-06\\
27.8855460272806	-6.65178949084605e-07\\
27.9266753637878	-1.02671394882266e-06\\
27.9676981994765	6.14044881904685e-07\\
28.0087844348868	1.01476199200416e-06\\
28.0499279456149	-9.59041784408996e-07\\
28.0910823829952	-5.11741316406814e-07\\
28.1322046010972	1.32723049002427e-06\\
28.1733277996536	5.78576038257963e-08\\
28.2143227504431	-1.13451972520576e-06\\
28.2554654624721	-7.29558323465293e-08\\
28.2966076213162	1.26848925115619e-06\\
28.3377632102073	-6.65177725905384e-07\\
28.378892548947	-1.02671166011758e-06\\
28.4199153828278	6.14042313789633e-07\\
28.461001619109	1.01475907066644e-06\\
28.5021451288524	-9.59043079420742e-07\\
28.5432995664209	-5.11741611527412e-07\\
28.5844217857835	1.32723284058605e-06\\
28.6255449822382	5.78619450594505e-08\\
28.6665399349112	-1.13452209886093e-06\\
28.707682645348	-7.29596971593826e-08\\
28.7488248050459	1.26848918497753e-06\\
28.7899803944507	-6.65180837941058e-07\\
28.8311097307249	-1.02671480681463e-06\\
28.8721325665904	6.14044419106624e-07\\
28.9132188019528	1.01476192987916e-06\\
28.9543623125943	-9.59042538381615e-07\\
28.995516749937	-5.11740629055571e-07\\
29.0366389682746	1.32723037974186e-06\\
29.077762166389	5.78591442160164e-08\\
29.1187571179857	-1.13452065928497e-06\\
29.1598998293265	-7.29570663809517e-08\\
29.201041988449	1.26848933978011e-06\\
29.2421975772633	-6.65175332234685e-07\\
29.2833269154288	-1.02671271174206e-06\\
29.3243497498948	6.14042412570644e-07\\
29.3654359862595	1.01476006850684e-06\\
29.406579495865	-9.59040986891857e-07\\
29.4477339335133	-5.117414014541e-07\\
29.4888561529684	1.32723285214374e-06\\
29.5299793492625	5.78631465655947e-08\\
29.570974302252	-1.13452223273812e-06\\
29.6121170124665	-7.29601341120489e-08\\
29.6532591722973	1.26848973804185e-06\\
29.6944147617919	-6.65181966049046e-07\\
29.7355440978133	-1.02671532967667e-06\\
29.7765669339643	6.14045418553176e-07\\
29.8176531690754	1.01476171046547e-06\\
29.858796679902	-9.59042635828265e-07\\
29.8999511173642	-5.11741319463499e-07\\
29.9410733351819	1.32722945613316e-06\\
29.9821965343817	5.78553445981447e-08\\
30.0233328227843	0.0162935152867606\\
30.0641289533633	0.0686512903191237\\
30.1051896746501	0.118255832654046\\
30.1460819014066	0.159221217738942\\
30.1871785026296	0.190912378873832\\
30.2279619831175	0.21281220063554\\
30.2686779671019	0.225580353236319\\
30.3094646722774	0.22979045096754\\
30.3504336258294	0.226156395092792\\
30.39121676804	0.215673904251418\\
30.4321802103741	0.199321342137776\\
30.473110050758	0.178303594229189\\
30.5140653067672	0.153771690931753\\
30.5550554962099	0.126879055819182\\
30.5956430679268	0.0990450846293126\\
30.6367263397759	0.0706854926935868\\
30.6777014816342	0.0431475928279776\\
30.718494797014	0.0172792772138936\\
30.7594093898218	-0.00644752840996778\\
30.8001957552065	-0.0273649603006095\\
30.8409531586193	-0.0451611931177165\\
30.8818903069237	-0.0596690202072603\\
30.922756571554	-0.0706809069438507\\
30.9638458686909	-0.0782736388971306\\
31.0049866498112	-0.0825109354898296\\
31.0461415046501	-0.0836006895693755\\
31.0872665970413	-0.0818472558472493\\
31.12838547711	-0.0776202886792362\\
31.1693839171195	-0.0713415717856741\\
31.2105243595861	-0.0633944216358655\\
31.2516677392629	-0.0542347543597908\\
31.2928241147246	-0.0442922758361831\\
31.3339506256365	-0.033980987856324\\
31.3749758174802	-0.0236946660911034\\
31.4160606446169	-0.0137305351022845\\
31.4572057401911	-0.00437940064007748\\
31.4983601156554	0.00411282644389627\\
31.5394806599907	0.0115532377000186\\
31.5806068661622	0.0178157334986459\\
31.6215994408488	0.0228106509098874\\
31.6627439051599	0.0265456874522518\\
31.7038852985269	0.0290141526932666\\
31.7450405149906	0.0302688754644563\\
31.7861722832316	0.0304032385970288\\
31.8271932460736	0.029538413938815\\
31.868280767628	0.0278048164326357\\
31.9094230781585	0.0253477482041216\\
31.9505777754403	0.0223301552858704\\
31.9917017135782	0.0189132138443308\\
32.0328224408778	0.0152452654417807\\
32.0738194836878	0.0114866388957438\\
32.1149607712533	0.00774836239627506\\
32.1561037407805	0.00415992249963617\\
32.1972599413475	0.000817778065634703\\
32.2383873641868	-0.00218810934789015\\
32.279411823794	-0.00479159963902274\\
32.3204970612819	-0.00696446086866131\\
32.3616417440642	-0.00868200044321163\\
32.4027961727134	-0.00992987603949634\\
32.4439171549339	-0.010717832188557\\
32.4850427072965	-0.0110750315599636\\
32.5260357748164	-0.01103396104457\\
32.5671798946346	-0.0106360988344661\\
32.6083214437028	-0.00993405324231362\\
32.6494767582185	-0.00898651703526706\\
32.6906081504122	-0.00784724124280521\\
32.7316294003247	-0.00657648392828914\\
32.7727167456606	-0.00522776630246701\\
32.8138592346371	-0.0038544528786721\\
32.8550139134469	-0.00250066028980839\\
32.8961376593656	-0.00121048980881127\\
32.937258706911	-2.25550924769508e-05\\
32.9782554926075	0.00103535585697036\\
33.019396950634	0.00195139067687044\\
33.0605398344602	0.00270572379347069\\
33.1016959918042	0.00328781410144461\\
33.1428236318022	0.00370118934365026\\
33.1838479152283	0.00395109062014755\\
33.2249332588746	0.00404511985291464\\
33.2660778332738	0.00399511796043201\\
33.3072322757287	0.00382241905600568\\
33.3483533826117	0.00354533723326967\\
33.3894787447516	0.00317971045097817\\
33.4304719601777	0.00275127123034289\\
33.4716159751584	0.00228002542984637\\
33.512757572997	0.00178556822339152\\
33.5539129187742	0.00128285490032436\\
33.5950441881253	0.000794024279413734\\
33.6360655330922	0.000335001580996794\\
33.6771528185177	-8.73302570097751e-05\\
33.7182953687995	-0.000464215191531137\\
33.7594500412457	-0.000783341372072259\\
33.800573718026	-0.00104099892430241\\
33.8416948810585	-0.00123992228440413\\
33.8826915732498	-0.00137683090852889\\
33.9238330940729	-0.00145257619780873\\
33.9649759461705	-0.00147245279746836\\
34.00613208698	-0.00144528166815504\\
34.0472598094044	-0.00137261359670891\\
34.0882840258676	-0.00126144595767188\\
34.1293694104737	-0.00112215049003724\\
34.1705139429951	-0.000963400913212226\\
34.2116683907419	-0.000788096726381224\\
34.2527895463018	-0.000604691918470997\\
34.2939148336824	-0.000424168889901275\\
34.3349081079041	-0.000249834966834263\\
34.3760520810494	-8.34356481596856e-05\\
34.417193698448	6.8157347371322e-05\\
34.458349056983	0.000198181490330554\\
34.4994802759967	0.000309044687473756\\
34.5405016601678	0.000399632776168593\\
34.5815889208587	0.000466598363489126\\
34.6227314963123	0.000508958272091585\\
34.6638861661938	0.000532359200973981\\
34.7050098147805	0.000537308076418321\\
34.7461310248538	0.000521360132872346\\
34.7871276787153	0.000490207421321566\\
34.8282692254125	0.000448454294772883\\
34.8694120644565	0.000396962431698924\\
34.910568198425	0.000334958724055007\\
34.9516959548006	0.000270102534292264\\
34.9927201436485	0.000205519437662624\\
35.0338055454547	0.000140053966814165\\
35.0749500602685	7.46826747303903e-05\\
35.1161045102001	1.60826081563464e-05\\
35.1572256868355	-3.52857607409354e-05\\
35.1983509416439	-8.28569585109243e-05\\
35.2393442416916	-0.000122546714028433\\
35.2804881964358	-0.000152026587832715\\
35.3216298225603	-0.000172999519783056\\
35.36278518698	-0.000189166756050139\\
35.4039163829303	-0.000196075088334225\\
35.444937784942	-0.000193944318082012\\
35.4860250342752	-0.000186788092638041\\
35.5271676214632	-0.000176600654717771\\
35.5683222900839	-0.000159568549968037\\
35.6094459249413	-0.000137762117673473\\
35.6505671578577	-0.000116687402969703\\
35.6915637931635	-9.42099449390808e-05\\
35.7327053526988	-6.89119193211678e-05\\
35.7738481851252	-4.3702188860911e-05\\
35.8150043156042	-2.28657130900436e-05\\
35.8561320895549	-2.18516640758684e-06\\
35.8971562640416	1.82271092834203e-05\\
35.9382416747687	3.48285562880153e-05\\
35.9793861803896	4.62343951796932e-05\\
36.02054063153	5.70961493228411e-05\\
36.0616618191995	6.63340564797214e-05\\
36.1027870572274	6.95499354932569e-05\\
36.1437803703639	7.01116658733019e-05\\
36.1849243155375	7.04242336069219e-05\\
36.2260659461969	6.8788606169708e-05\\
36.2672213133761	6.20011411246157e-05\\
36.3083524981439	5.5275656213073e-05\\
36.3493739090323	4.94141479807006e-05\\
36.3904611529146	4.15206324038716e-05\\
36.4316037456673	3.08225899551482e-05\\
36.472758413752	2.24479162442098e-05\\
36.5138820419089	1.56683216346743e-05\\
36.5550032861127	6.23642569747879e-06\\
36.5959999124776	-2.42045213361679e-06\\
36.6371414776497	-7.99704224803954e-06\\
36.6782843073323	-1.2327201402133e-05\\
36.7194404362485	-1.8884297463935e-05\\
36.7605682173665	-2.27640656641585e-05\\
36.801592386089	-2.35521797049418e-05\\
36.8426778003408	-2.4546531545196e-05\\
36.8838223023896	-2.69336980462367e-05\\
36.9249767539931	-2.59986312724539e-05\\
36.9660979458242	-2.29064582683281e-05\\
37.0072231774891	-2.2270404381512e-05\\
37.0482164953883	-2.10283236112427e-05\\
37.0893604372707	-1.71411569828097e-05\\
37.1305020695377	-1.27332229529047e-05\\
37.1716574378725	-1.14675906389828e-05\\
37.2127886179433	-8.61666182669351e-06\\
37.2538100324909	-3.87977216032006e-06\\
37.2948972736128	-5.66564318968645e-07\\
37.3360398693883	1.21534908648014e-07\\
37.377194537107	2.91208795881247e-06\\
37.4183181618099	6.72579104980919e-06\\
37.4594394119662	7.03894693132368e-06\\
37.5004360330833	7.02891983869781e-06\\
37.5415776020883	8.89031229771977e-06\\
37.5827204297323	1.06479943429591e-05\\
37.6238765576015	8.77650669897973e-06\\
37.665004343801	8.1744286891195e-06\\
37.7060285085567	9.30084142758061e-06\\
37.7471139249105	8.95105664027374e-06\\
37.7882584248417	6.04901154675688e-06\\
37.8294128766796	5.44912422149249e-06\\
37.8705340713232	6.14830830480046e-06\\
37.9116592985717	3.70238542009645e-06\\
37.9526526201623	1.36026882853927e-06\\
37.9937965594036	1.30808958899073e-06\\
38.0349381928534	1.59935133107985e-06\\
38.0760935620222	-1.27736511046978e-06\\
38.1172247388435	-2.45309453599551e-06\\
38.1582461559352	-1.50090528013436e-06\\
38.1993333955678	-1.64879224031371e-06\\
38.2404759927644	-4.01863731095036e-06\\
38.2816306603205	-3.82288831392554e-06\\
38.322754283487	-2.10383319727006e-06\\
38.3638755360954	-3.3725618630595e-06\\
38.4048721555057	-4.45294930695132e-06\\
38.4460137255985	-3.17681116986155e-06\\
38.4871565527149	-1.54820147978418e-06\\
38.5283126803314	-3.13725789136626e-06\\
38.5694404681399	-3.09934022940699e-06\\
38.6104646314462	-1.03729186776221e-06\\
38.6515500492437	-2.14876956463994e-07\\
38.6926945476152	-1.77069705552171e-06\\
38.7338489995923	-9.13947285924219e-07\\
38.7749701964139	1.29142493532033e-06\\
38.8160954203214	3.48034475943137e-07\\
38.8570887445107	-5.48400229310031e-07\\
38.8982326820859	7.56670632484644e-07\\
38.9393743161805	2.27710623203384e-06\\
38.9805296856502	4.75600562759867e-07\\
39.0216608611369	2.01767718479237e-07\\
39.0626822792832	1.87073646728526e-06\\
39.1037695181298	2.2541974041295e-06\\
39.1449121161383	2.3210363066174e-07\\
39.1860667835807	5.9970489159164e-07\\
39.2271904063761	2.32796189116462e-06\\
39.2683116597905	9.23158818301659e-07\\
39.3093082780251	-4.17562247097265e-07\\
39.350449849219	4.94102576615801e-07\\
39.3915926757772	1.67779452724067e-06\\
39.4327488031323	-4.13621564715206e-07\\
39.4738765922014	-9.12459122988782e-07\\
39.5149007545176	6.00713329077882e-07\\
39.5559861723378	8.79248877964889e-07\\
39.5971306707914	-1.19831670002883e-06\\
39.6382851227232	-8.2596043050773e-07\\
39.6794063192424	9.44592425437418e-07\\
39.7205315439156	-3.75615745601926e-07\\
39.7615248673942	-1.58389120615773e-06\\
39.8026688052417	-5.24506065439235e-07\\
39.8438104392821	8.18433788923202e-07\\
39.8849658088172	-1.0939687634145e-06\\
39.9260969843838	-1.41557604231527e-06\\
39.967118402426	2.63335278324155e-07\\
40.0082056417256	7.07892299274006e-07\\
40.0493482391523	-1.20923759492959e-06\\
40.0905029067423	-7.00947543712777e-07\\
40.131626529757	1.1951403049408e-06\\
40.1727477825983	-2.30014690556915e-08\\
40.2137444017346	-1.1669362207754e-06\\
40.2548859718296	-5.46205659438497e-08\\
40.2960287990098	1.32603359059126e-06\\
40.337184926666	-5.78088767044531e-07\\
40.3783127144658	-9.04528745353494e-07\\
40.4193368777641	7.61887138105678e-07\\
40.4604222951108	1.17218189187792e-06\\
40.5015667938512	-7.97160392129168e-07\\
40.5427212457958	-3.41277586424605e-07\\
40.5838424417727	1.48797158718461e-06\\
40.6249676671362	2.02464146992504e-07\\
40.6659609901047	-9.93670067197298e-07\\
40.7071049282748	5.73908922176596e-08\\
40.748246562266	1.37393766367334e-06\\
40.7894019314963	-5.8013560591416e-07\\
40.830533107911	-9.55652831100245e-07\\
40.8715545253554	6.60340821240675e-07\\
40.9126417646451	1.03575354914094e-06\\
40.9537843621374	-9.5384887283606e-07\\
40.994939029705	-5.18581172270682e-07\\
41.0360626527335	1.30644583921539e-06\\
41.0771839055743	2.12634315619701e-08\\
41.1181805246946	-1.18377072662459e-06\\
41.1593220950639	-1.2563603920861e-07\\
41.2004649220002	1.2089755363983e-06\\
41.2416210493163	-7.32430003035644e-07\\
41.2827488378174	-1.08709591322892e-06\\
41.3237730006797	5.60112732892518e-07\\
41.3648584185386	9.59789108807505e-07\\
41.4060029168862	-1.01212342670162e-06\\
41.4471573688561	-5.51529203882942e-07\\
41.488278565559	1.28877290098933e-06\\
41.5294037898409	1.96136890651273e-08\\
41.5703971137666	-1.15604849928004e-06\\
41.6115410513402	-8.13630936855627e-08\\
41.652682685561	1.26078838904704e-06\\
41.6938380551347	-6.66740521113397e-07\\
41.7349692303326	-1.01575795912208e-06\\
41.7759906486697	6.25781181450604e-07\\
41.8170778871441	1.0251511238032e-06\\
41.8582204855157	-9.42697898407428e-07\\
41.8993751529201	-4.88369508033823e-07\\
41.9404987751807	1.35266776588146e-06\\
41.9816200289646	8.02694641596552e-08\\
42.022616647554	-1.11529591908651e-06\\
42.0637582182483	-5.09111017644849e-08\\
42.1049010450803	1.28684437700248e-06\\
42.1460571724888	-6.54293640038775e-07\\
42.1871849614312	-1.01126452153352e-06\\
42.2282091237115	6.31426867371017e-07\\
42.269294542038	1.02475233786246e-06\\
42.3104390399259	-9.54952457317857e-07\\
42.3515934919559	-5.03178579100788e-07\\
42.3927146887543	1.32768352791817e-06\\
42.4338399126959	4.88328612866738e-08\\
42.4748332369932	-1.13640346422488e-06\\
42.5159771742372	-7.09334166264403e-08\\
42.557118808641	1.2626559552382e-06\\
42.598274178336	-6.7257835648949e-07\\
42.6394053533284	-1.02827656667114e-06\\
42.6804267717646	6.07717927434112e-07\\
42.7215140105259	1.00271987533705e-06\\
42.7626566085674	-9.68301287249392e-07\\
42.8038112760364	-5.15973582283058e-07\\
42.8449348985455	1.32418168434987e-06\\
42.8860561524654	5.19205293972603e-08\\
42.9270527702284	-1.14260046095758e-06\\
42.9681943417641	-7.63911735777928e-08\\
43.009337168172	1.26381919623621e-06\\
43.0504932953671	-6.74374582460068e-07\\
43.0916210849794	-1.02806583990456e-06\\
43.1326452468963	6.18089703542671e-07\\
43.1737306652489	1.01494627130376e-06\\
43.2148751629432	-9.61282841393137e-07\\
43.2560296150691	-5.06199609004614e-07\\
43.297150812617	1.32771230850898e-06\\
43.3382760351248	5.15837834712877e-08\\
43.3792693606773	-1.1313253323198e-06\\
43.4204132971512	-6.39313966003595e-08\\
43.461554931886	1.27114810353157e-06\\
43.5027103018409	-6.63037484310936e-07\\
43.5438414758696	-1.01810762547929e-06\\
43.5848628949586	6.18118059352668e-07\\
43.6259501334099	1.01298638378912e-06\\
43.6670927317642	-9.58489892274241e-07\\
43.708247399245	-5.06885876936475e-07\\
43.7493710215319	1.33232595782083e-06\\
43.7904922753208	5.89601496246848e-08\\
43.8314888937758	-1.13677444187677e-06\\
43.8726304645562	-7.18433381822516e-08\\
43.9137732913809	1.26708204201989e-06\\
43.9549294190001	-6.72368995608087e-07\\
43.9960572070145	-1.02724524177699e-06\\
44.0370813701799	6.17833047080643e-07\\
44.0781667880422	1.01372990873944e-06\\
44.1193112863158	-9.63317647426714e-07\\
44.1604657382924	-5.08897257539812e-07\\
44.2015869349341	1.32450954323364e-06\\
44.2427121591692	4.8034022816638e-08\\
44.2837054833303	-1.13506205750448e-06\\
44.3248494205873	-6.77187887427583e-08\\
44.3659910550164	1.26743778829934e-06\\
44.4071464245858	-6.66553821239708e-07\\
44.4482775997299	-1.02134058299991e-06\\
44.4892990180398	6.15241252006598e-07\\
44.530386256924	1.01052343448187e-06\\
44.5715288548588	-9.60501358581993e-07\\
44.6126835223521	-5.08430687841308e-07\\
44.6538071447221	1.33124968162476e-06\\
44.6949283991335	5.8331723210069e-08\\
44.7359250167556	-1.13697693036634e-06\\
44.777066588057	-7.16586171346274e-08\\
44.8182094145243	1.26760238154812e-06\\
44.8593655416502	-6.71559913216008e-07\\
44.9004933317275	-1.02620966576063e-06\\
44.9415174931584	6.19032397034352e-07\\
44.9826029120081	1.01504166596813e-06\\
45.0237474092339	-9.61945458017313e-07\\
45.0649018613743	-5.07519451280203e-07\\
45.1060230592856	1.32585075803084e-06\\
45.1471482816408	4.9297333208818e-08\\
45.1881416069087	-1.13391351965997e-06\\
45.2292855434754	-6.67077646304082e-08\\
45.2704271783213	1.26829576117059e-06\\
45.3115825483871	-6.65865880983736e-07\\
45.3527137217974	-1.02082241004121e-06\\
45.3937351415324	6.15595476362979e-07\\
45.4348223792955	1.01071606024583e-06\\
45.4759649783558	-9.60464385045546e-07\\
45.5171196457478	-5.0852757638509e-07\\
45.5582432673973	1.33103143787351e-06\\
45.5993645224692	5.80161839524787e-08\\
45.6403611397632	-1.13736901142954e-06\\
45.6815027113614	-7.21075039753694e-08\\
45.7226455376262	1.26711702097242e-06\\
45.7638016646765	-6.7206166901573e-07\\
45.8049294551139	-1.02670831805614e-06\\
45.8459536161851	6.1855007992236e-07\\
45.8870390352644	1.01459075088391e-06\\
45.9281835323519	-9.62353140740428e-07\\
45.9693379845032	-5.07875255801019e-07\\
46.0104591826832	1.32555338919708e-06\\
46.0515844044478	4.90612618539814e-08\\
46.0925777302569	-1.13408842646187e-06\\
46.133721666511	-6.68214908824565e-08\\
46.1748633014236	1.26824012755967e-06\\
46.2160186715051	-6.65866724677585e-07\\
46.2571498447574	-1.02077582808843e-06\\
46.2981712646475	6.15683939186899e-07\\
46.3392585023784	1.01083803462379e-06\\
46.3804011015639	-9.60316062381054e-07\\
46.4215557689331	-5.0836041348548e-07\\
46.4626793897195	1.33120819118973e-06\\
46.5038006463227	5.81962574269567e-08\\
46.5447972626095	-1.13718757901622e-06\\
46.5859388347025	-7.19328158022719e-08\\
46.6270816608168	1.26727804995092e-06\\
46.6682377878535	-6.71916903939979e-07\\
46.7093655784916	-1.02658339639218e-06\\
46.7503897394564	6.18653247122921e-07\\
46.7914751586747	1.0146710461505e-06\\
46.8326196555458	-9.62294482039835e-07\\
46.8737741077509	-5.07839613618802e-07\\
46.9148953059478	1.32556883682691e-06\\
46.9560205279002	4.90571283232621e-08\\
46.9970138536723	-1.13411051820553e-06\\
47.0381577898776	-6.68563543964269e-08\\
47.0792994247302	1.26819279154533e-06\\
47.1204547947628	-6.65922748886159e-07\\
47.1615859679269	-1.02083871237881e-06\\
47.2026073879585	6.15618144814426e-07\\
47.2436946258641	1.01077052532086e-06\\
47.2848372247168	-9.6038088986229e-07\\
47.3259918921622	-5.08422456147106e-07\\
47.3671155137363	1.33115273439629e-06\\
47.4082367690714	5.81474391147748e-08\\
47.4492333860663	-1.13723110886189e-06\\
47.490374957884	-7.19693092259152e-08\\
47.5315177841279	1.26725018914413e-06\\
47.5726739112664	-6.71937324535385e-07\\
47.61380170107	-1.02659656941047e-06\\
47.654825862738	6.18650088052552e-07\\
47.6959112814374	1.01467557387953e-06\\
47.7370557788882	-9.62285350609482e-07\\
47.7782102310379	-5.07825359002547e-07\\
47.8193314284835	1.3255846552562e-06\\
47.8604566515284	4.90761032508055e-08\\
47.9014499762725	-1.13408609268548e-06\\
47.9425939133165	-6.68312936295535e-08\\
47.9837355478056	1.26821785305352e-06\\
48.0248909174727	-6.65896893327134e-07\\
48.0660220924465	-1.02081302616349e-06\\
48.1070435108576	6.15636681737229e-07\\
48.1481307496705	1.01078729658761e-06\\
48.1892733476756	-9.60364710410652e-07\\
48.2304280151777	-5.0841058863438e-07\\
48.27155163758	1.33116382010613e-06\\
48.3126728913553	5.81581857069049e-08\\
48.3536695097954	-1.13722902907027e-06\\
48.3948110805766	-7.19718566102579e-08\\
48.4359539074463	1.26724886105321e-06\\
48.4771100348546	-6.71943331785924e-07\\
48.518237823708	-1.02660332863211e-06\\
48.5592619860259	6.18643659399951e-07\\
48.600347404377	1.01466827169559e-06\\
48.6414919021135	-9.62294563537222e-07\\
48.6826463542223	-5.07834148732179e-07\\
48.7237675515762	1.32557562478379e-06\\
48.7648927745354	4.90675619753278e-08\\
48.8058860997004	-1.13409400519991e-06\\
48.8470300363034	-6.68387486452069e-08\\
48.8881716709696	1.26821127532766e-06\\
48.9293270409158	-6.65903301340035e-07\\
48.9704582144646	-1.02081967024402e-06\\
49.0114796342541	6.15635629621062e-07\\
49.0525668719714	1.01078665522905e-06\\
49.093709471073	-9.60366349191044e-07\\
49.1348641384721	-5.08409501202256e-07\\
49.1759877595731	1.33116182592714e-06\\
49.2171090156676	5.81542981605965e-08\\
49.2581056320688	-1.13722523059153e-06\\
49.2992472043145	-7.19650338396852e-08\\
49.340390030267	1.26725195398865e-06\\
49.3815461573085	-6.7193715571712e-07\\
49.4226739476754	-1.02659806706302e-06\\
49.4636981089541	6.18646075688909e-07\\
49.5047835280371	1.01466917397746e-06\\
49.5459280250192	-9.62291234620726e-07\\
49.5870824771892	-5.07831497890515e-07\\
49.6282036749312	1.32557854894985e-06\\
49.6693288973834	4.9071293636051e-08\\
49.7103222227913	-1.13409327762314e-06\\
49.7514661594128	-6.68382061597953e-08\\
49.7926077941059	1.26821177339596e-06\\
49.8337631638842	-6.65902729535452e-07\\
49.8748943382574	-1.02081794274413e-06\\
49.9159157571998	6.1563405349065e-07\\
49.95700299587	1.01078420598145e-06\\
49.998145593951	-9.60365985782155e-07\\
50.0082272354285	0.492221062306515\\
50.0213719024538	0.848072943788938\\
50.0433371999193	1.12067663569601\\
50.0833915944262	1.19597995430317\\
50.1250227570245	1.1433509110651\\
50.1657725437212	1.03716363425028\\
50.206385211831	0.916708250690349\\
50.2472829851955	0.775519968393266\\
50.28850010396	0.621486437087058\\
50.3292524712611	0.465519971786248\\
50.3700101798441	0.309906812177011\\
50.4110984443446	0.158859655745147\\
50.4522396563698	0.0177925155487858\\
50.4933944667988	-0.109767783745716\\
50.5345193117096	-0.22093049186174\\
50.5756385721883	-0.313954090278403\\
50.6166367370733	-0.387591063067307\\
50.6577773336444	-0.441961855158377\\
50.6989206404963	-0.477124488177997\\
50.7400769883291	-0.494008629954695\\
50.7812036450313	-0.494027850964425\\
50.8222287206711	-0.479073571531047\\
50.8633136094487	-0.451217089221376\\
50.9044586431952	-0.412706718619075\\
50.9456130265669	-0.365964608572892\\
50.9867336329337	-0.313461344818672\\
51.0278597475998	-0.257498957379325\\
51.0688523893936	-0.200468578277471\\
51.1099968069403	-0.143973037851613\\
51.1511382210115	-0.0899972442495927\\
51.192293450111	-0.0400209019159187\\
51.2334251694625	0.00471259081471904\\
51.2744461692424	0.0432341295201662\\
51.3155336680353	0.075111236551384\\
51.3566760012148	0.099980660384168\\
51.3978306959976	0.117744716507532\\
51.4389546098662	0.128567074002348\\
51.480075377075	0.132844036523583\\
51.521072387808	0.131149868064577\\
51.5622136963651	0.124161572505326\\
51.6033566551611	0.112663069002635\\
51.6445128499416	0.0974983550475418\\
51.6856403000484	0.0795697630383016\\
51.7266647375651	0.0597948438967512\\
51.767749988195	0.0389340954491555\\
51.8088946573073	0.0177688133989812\\
51.8500490876134	-0.00295906282848347\\
51.8911700853115	-0.0226082650969211\\
51.9322956138696	-0.0406830426816357\\
51.9732886996182	-0.0567175053226528\\
52.0144328061894	-0.0705163025305204\\
52.0555743615104	-0.081821390306025\\
52.096729679719	-0.0905455578576362\\
52.1378610562812	-0.0966771101079986\\
52.1788823182716	-0.1002992694387\\
52.2199696554589	-0.101590699857974\\
52.2611121525753	-0.100757464738813\\
52.302266830394	-0.0980525734494507\\
52.3433905665029	-0.0937757111770702\\
52.3845116301618	-0.0882441796868309\\
52.4255084024716	-0.0817960606211139\\
52.466649869411	-0.0747024433688109\\
52.5077927486744	-0.0672896902080986\\
52.548948903408	-0.0598402342593162\\
52.5900765554866	-0.0526086255859054\\
52.6311008290436	-0.0458231767811756\\
52.6721861786694	-0.0396385946887956\\
52.7133307468051	-0.0341995290938793\\
52.7544851899236	-0.029610726531142\\
52.7956063036948	-0.0259396301228922\\
52.8367316552701	-0.0232120787721694\\
52.8777248786894	-0.0214217784372706\\
52.9188688879006	-0.0205174923479044\\
52.9600104883342	-0.0204467652790794\\
53.0011658358482	-0.021130180549666\\
53.0422970978781	-0.0224631776664045\\
53.0833184485884	-0.0243304587751986\\
53.1244057302253	-0.0266274638679249\\
53.1655482842314	-0.0292397547322322\\
53.2067029562665	-0.0320458526169086\\
53.2478266283726	-0.0349349516498811\\
53.2889477989638	-0.0378135287864188\\
53.3299444846871	-0.0405815942667183\\
53.3710860099191	-0.043179141034801\\
53.4122288597221	-0.0455359439070387\\
53.4533849991703	-0.0476082415676081\\
53.4945127275457	-0.0493558482566504\\
53.5355369391089	-0.0507573844248893\\
53.5766223268744	-0.0518159620126954\\
53.6177668558652	-0.0525366846309926\\
53.6589213039951	-0.0529290311816437\\
53.7000424642808	-0.0530187041272216\\
53.7411677444501	-0.0528424091343567\\
53.7821610241009	-0.0524356154116831\\
53.8233049931601	-0.0518336425643803\\
53.8644466125338	-0.0510819778150593\\
53.905601972332	-0.0502263974544431\\
53.9467331859059	-0.049304248374635\\
53.9877545743616	-0.0483561073300084\\
54.0288418319444	-0.0474165597055123\\
54.069984410675	-0.046518278242537\\
54.1111390801691	-0.045684077510898\\
54.1522627243879	-0.0449372339699869\\
54.1933839419086	-0.0442977513907054\\
54.234380589628	-0.0437747008674265\\
54.2755221403476	-0.0433684129091923\\
54.3166649773836	-0.0430841484420453\\
54.3578211102894	-0.0429224425957237\\
54.3989488719172	-0.0428718701002316\\
54.4399730564328	-0.042921901912354\\
54.4810584608923	-0.0430637707319288\\
54.5222029729021	-0.0432851373100519\\
54.5633574231196	-0.0435661301599299\\
54.6044786034399	-0.0438919598308856\\
54.6456038527938	-0.0442519273730113\\
54.6865971567615	-0.0446267012988418\\
54.7277411087291	-0.0450028246664875\\
54.7688827361596	-0.0453682985650359\\
54.8100381012917	-0.0457157772078768\\
54.851169293823	-0.0460308692650062\\
54.8921906987489	-0.0463053502669748\\
54.9332779459262	-0.0465382995250897\\
54.9744205353544	-0.0467270685183242\\
55.0155752037008	-0.0468648310495463\\
55.0566988357056	-0.0469524544450259\\
55.0978200737634	-0.046995992890556\\
55.138816704833	-0.0469950469106632\\
55.1799582671274	-0.0469511482102322\\
55.2211010981585	-0.0468708050326108\\
55.2622572278172	-0.0467627081821246\\
55.3033850050447	-0.0466276508375373\\
55.3444091770585	-0.0464712211026393\\
55.3854945894578	-0.0463016484101609\\
55.4266390932667	-0.0461253528118146\\
55.4677935446344	-0.0459426936258841\\
55.5089147351438	-0.0457593792743978\\
55.5500399686725	-0.0455835945059136\\
55.5910332855314	-0.045415883504978\\
55.6321772281402	-0.0452554354186105\\
55.6733188600457	-0.0451066906101235\\
55.7144742281581	-0.0449742630465549\\
55.755605409517	-0.0448539046020035\\
55.7966268229875	-0.0447452772841524\\
55.8377140651514	-0.0446505007960406\\
55.8788566596721	-0.0445696986345362\\
55.9200112543893	-0.0445977377232466\\
55.9611345060619	-0.0452068856589579\\
56.0022560495413	-0.0463390551851346\\
56.0432522862916	-0.0477564952582681\\
56.0843941444143	-0.0492931825779016\\
56.1255367129845	-0.0508251474114785\\
56.1666925194155	-0.0522721022953074\\
56.2078208726774	-0.0535698901826126\\
56.2488444856716	-0.0546778574194241\\
56.2899302619261	-0.0555804104849965\\
56.3310742368795	-0.056265853022119\\
56.3722286194424	-0.0567258871837381\\
56.4133503368924	-0.0569670452680476\\
56.4544743187228	-0.0570064920344017\\
56.4954686636047	-0.0568590445180968\\
56.5366117874864	-0.0565424317413314\\
56.5777537518202	-0.056082599563639\\
56.6189092310257	-0.0555082002573514\\
56.6600390430727	-0.0548408824666182\\
56.7010615063441	-0.0541074637104653\\
56.7421479649542	-0.0533326902716172\\
56.7832912498601	-0.0525405169614969\\
56.8244457134612	-0.051747730623063\\
56.8655681749663	-0.0509743690703867\\
56.9066909883397	-0.0502396670724842\\
56.9476862402588	-0.0495549088962919\\
56.9888287488915	-0.0489227684330573\\
57.0299710050263	-0.0483543020189662\\
57.0711266477206	-0.0478566428718553\\
57.1122557487877	-0.0474265460096063\\
57.1532787701615	-0.0470629230831281\\
57.1943648950407	-0.0467642577086471\\
57.2355085177698	-0.0465271569836308\\
57.2766629421949	-0.0463410398364509\\
57.3177850388242	-0.0461998897860941\\
57.3589084288418	-0.0461001783897026\\
57.3999032310619	-0.0460306978360736\\
57.4410460439893	-0.045980560049177\\
57.4821881550017	-0.045943957497112\\
57.5233437172388	-0.0459167678331359\\
57.5644731723797	-0.0458871090081816\\
57.6054959151888	-0.0458483341494188\\
57.6465822063158	-0.0457981081490266\\
57.6877256607638	-0.0457329857673261\\
57.72888010484	-0.0456446150644234\\
57.770002384015	-0.045531498118724\\
57.8111254864042	-0.0453963607996165\\
57.852120512547	-0.045235722247586\\
57.8932631736933	-0.0450462464172767\\
57.9344053568588	-0.0448310983855887\\
57.9755609595786	-0.0445950073863854\\
58.0166902383586	-0.0443351215324449\\
58.0577131196163	-0.044053756173727\\
58.0987993278716	-0.0437554369270815\\
58.1399428661893	-0.0434438524703243\\
58.1810973005282	-0.0431171933614127\\
58.2222194890661	-0.0427794962220307\\
58.263342734245	-0.0424375626076385\\
58.3043376496162	-0.0420917112666078\\
58.3454803855326	-0.0417396130029503\\
58.386622533287	-0.0413864332659711\\
58.4277781161926	-0.0410372675761761\\
58.4689074824801	-0.0406889666226489\\
58.5099302947449	-0.0403428198154586\\
58.5510165444104	-0.0400013864308767\\
58.5921600409241	-0.0396663338559386\\
58.6333144800494	-0.0393334528760056\\
58.6744367133897	-0.0390040702007041\\
58.71555988823	-0.0386821561286401\\
58.7565548581898	-0.0383650824168613\\
58.7976975572653	-0.0380479483747594\\
58.8388397223993	-0.0377331897289798\\
58.8799953149963	-0.0374234841680051\\
58.921124638805	-0.0371134694934695\\
58.9621474845046	-0.0368024927399409\\
59.0032337144689	-0.0364917061489603\\
59.0443772309086	-0.0361815144488374\\
59.0855316679016	-0.0358667533118165\\
59.1266538791711	-0.0355481403385826\\
59.1677770889401	-0.0352293652305312\\
59.2087720318982	-0.0349078019642332\\
59.2499147492226	-0.0345787308686988\\
59.2910569056616	-0.0342450166288631\\
59.3322124974201	-0.0339097402230095\\
59.3733419288661	-0.0337774305940715\\
59.4143647129571	-0.0341909386230375\\
59.4554509941772	-0.0351551132688407\\
59.4965944906778	-0.0365819734241133\\
59.537748963087	-0.038352583400053\\
59.5788712596575	-0.0403485492038029\\
59.6199944311534	-0.0424631852472512\\
59.6609894133157	-0.0445842357799466\\
59.7021321134315	-0.0466344213000549\\
59.7432742980394	-0.0485329129334021\\
59.7844299370391	-0.050223916229338\\
59.8255592935359	-0.0516562510830089\\
59.866582126579	-0.0527976952601578\\
59.9076683785718	-0.0536396915185463\\
59.9488119051754	-0.0541768332121647\\
59.989966374125	-0.0544083022945219\\
60.0310886359663	-0.0543492453066797\\
60.0722118624424	-0.0540256434772205\\
60.1132068014992	-0.0534630154913989\\
60.1543495312397	-0.0526855571661161\\
60.1954917015406	-0.0517296162798564\\
60.2366473322845	-0.0506320546240483\\
60.2777767252685	-0.0494226003259396\\
60.3187995294409	-0.0481357554242793\\
60.3598857993527	-0.0467995276480695\\
60.4010293075226	-0.0454423698678554\\
60.4421837785727	-0.0440851470360704\\
60.4833060618966	-0.0427509673204559\\
60.5244292544208	-0.0414602161975644\\
60.5654242199251	-0.040226807619501\\
60.6065669314624	-0.0390500091607706\\
60.647709110677	-0.0379427314776254\\
60.6888647466386	-0.0369114467406864\\
60.7299941169738	-0.0359527536363214\\
60.7710169389902	-0.0350658347678147\\
60.812103197788	-0.0342462504559007\\
60.8532467175173	-0.0334900432254978\\
60.8944011872382	-0.0327866949789353\\
60.93552345705	-0.0321303757011401\\
60.9766466712671	-0.0315169734132101\\
61.0176416196434	-0.0309369046185889\\
61.0587843433183	-0.0303760405079703\\
61.0999265163214	-0.0298307725447024\\
61.1410821487166	-0.029297275705103\\
61.1822115345051	-0.0287647080851269\\
61.2232343444086	-0.0282279892818215\\
61.2643206104615	-0.0276833193821199\\
61.3054641227795	-0.0271279220071869\\
61.3466185933445	-0.0265545238678656\\
61.3877408718016	-0.0259625573681219\\
61.4288640721416	-0.0253546665998871\\
61.4698590317542	-0.0247290093507399\\
61.5110017474765	-0.024079172279176\\
61.5521439245332	-0.0234099267468241\\
61.5932995593032	-0.0227256269644281\\
61.6344289352717	-0.0220235057234766\\
61.6754517528258	-0.0213062687665157\\
61.7165380143936	-0.0205760869256139\\
61.757681531345	-0.0198361282516841\\
61.7988360013718	-0.019084422431312\\
61.8399582737543	-0.018324777356387\\
61.881081483947	-0.0175629822159743\\
61.9220764354511	-0.0168000195302729\\
61.9632191567925	-0.0160301530226503\\
62.0043613311013	-0.0152595173266605\\
62.0455169643124	-0.0144925977671858\\
62.0866463472587	-0.0137262663659424\\
62.127669159323	-0.0129623469031231\\
62.1687554236812	-0.0122014773933744\\
62.2098989377713	-0.0114452887875686\\
62.2510534081475	-0.0106900425403266\\
62.2921756851607	-0.00993759865018949\\
62.3332988874846	-0.00919175600054721\\
62.3742938455257	-0.00845145752923032\\
62.4154365625181	-0.00770924987711704\\
62.456578738862	-0.00696944369900576\\
62.4977343732885	-0.00623494774295851\\
62.5388637511592	-0.0055012055912549\\
62.5798865672252	-0.00476879303733525\\
62.6209728296903	-0.00403751069089704\\
62.6621163456238	-0.00330821792864519\\
62.7032708157263	-0.00257658767762526\\
62.7443930899892	-0.00184410275737287\\
62.7855162968977	-0.00111440683487087\\
62.8265112512702	-0.000386394575220974\\
62.8676539706886	0.000347185742056503\\
62.9087961459195	0.00108183754786837\\
62.9499517795072	0.00181432351873696\\
62.9910811605642	0.00254880397895295\\
63.0321039739643	0.00328424742742948\\
63.0731902384381	0.00402039533182243\\
63.1143337522403	0.00475591903723598\\
63.1554882226735	0.00549467249328218\\
63.1966104995682	0.006234716829535\\
63.2377337022709	0.00697199829987552\\
63.2787286599289	0.00770722581503129\\
63.3198713768863	0.00844737132936417\\
63.3610135533071	0.0091876327412764\\
63.4021691876394	0.00992454698891128\\
63.4432985655158	0.0106620952753965\\
63.4843213814543	0.0113991218934932\\
63.5254076438644	0.0121352983916493\\
63.5665511598376	0.0128692530330317\\
63.60770563	0.0136048387452099\\
63.6488279050402	0.014340154912735\\
63.6899511105579	0.0150712063994222\\
63.7309460660522	0.0157988096867193\\
63.7720887845203	0.016529981745142\\
63.8132309602795	0.0172600535132722\\
63.8543865939764	0.0179856717726817\\
63.8955159740277	0.0187109443253218\\
63.9365387884148	0.0194348563439498\\
63.9776250519027	0.0201571333967762\\
64.0187685668985	0.02087650160206\\
64.0599230372049	0.0215969182202393\\
64.1010453122054	0.0223165771598308\\
64.1421685177725	0.0230315373351005\\
64.1831634731183	0.0237427211803726\\
64.2243061918548	0.0244570762184667\\
64.2654483675789	0.0251700218383\\
64.3066040014254	0.0258782175195703\\
64.3477333814002	0.0265857966351375\\
64.3887561957668	0.0272917800564757\\
64.4298424591426	0.0279958117526303\\
64.4709859741074	0.0286966053725436\\
64.5121404443758	0.029398119462316\\
64.5532627191519	0.030098545609853\\
64.5943859250773	0.0307939029392387\\
64.6353808805387	0.0314851514385957\\
64.6765235989184	0.0321790781287406\\
64.7176657747225	0.0328711484475759\\
64.7588214086163	0.0335579906197825\\
64.7999507879752	0.0342437369424541\\
64.8409736028396	0.0349274340321174\\
64.8820598658578	0.0356086177083308\\
64.9232033812779	0.036285989120232\\
64.9643578515076	0.0369635211426653\\
65.0054801262659	0.037639423266655\\
65.0466033325048	0.0383096906970306\\
65.0875982872341	0.0389753626952545\\
65.1287410061272	0.039643053961128\\
65.169883181773	0.0403083238045653\\
65.2110388152729	0.0409677952659818\\
65.2521681960533	0.0416256330247778\\
65.2931910098608	0.0422809476225531\\
65.3342772735398	0.0429331658524996\\
65.3754207881727	0.043580999052068\\
65.4165752584224	0.0442284605970462\\
65.4576975347718	0.0448738005329905\\
65.4988207384903	0.0455129983849403\\
65.5398156951796	0.0461472015588102\\
65.5809584126056	0.0467828200573236\\
65.6221005889961	0.0474155333452894\\
65.6632562232366	0.0480419595841465\\
65.7043856006194	0.0486663013011718\\
65.7454084171926	0.0492877419732702\\
65.7864946789989	0.0499055729721684\\
65.8276381955233	0.0505185127126944\\
65.8687926656627	0.0511306158270458\\
65.9099149391238	0.0517401724387982\\
65.9510381471139	0.0523431361380948\\
65.9920331005257	0.0529407718522021\\
66.0331758207551	0.0535392447628804\\
66.0743179953995	0.0541343669667794\\
66.1154736286332	0.0547227448650516\\
66.15660301084	0.0553086190077973\\
66.1976258234503	0.0558912509417141\\
66.2387120878708	0.0564697731938014\\
66.2798556017857	0.0570429091374428\\
66.3210100722102	0.0576147584580797\\
66.3621323488574	0.0581836552640373\\
66.4032555519098	0.0587455223071155\\
66.4442505089317	0.0593017576299483\\
66.4853932041669	0.0597923512125493\\
66.5265353698473	0.0598808880608352\\
66.567690962834	0.0594526258114257\\
66.6088202842852	0.0585365681622843\\
66.6498431321295	0.0571996367526365\\
66.6909293603135	0.0555145326533854\\
66.7320728785289	0.0535682437251259\\
66.7732273152483	0.0514583431928728\\
66.8143495250837	0.0492743133872615\\
66.8554727374082	0.047091710922069\\
66.896467677997	0.0449931301250862\\
66.9376103968065	0.0430292681321141\\
66.9787525525975	0.0412574641952287\\
67.0199081400229	0.0397135735038091\\
67.0610374864557	0.0384321189541161\\
67.102060314279	0.0374318332575856\\
67.1431465551112	0.0367115972019115\\
67.1842900605279	0.0362689471016781\\
67.2254444987266	0.0360989083545008\\
67.2665667221981	0.0361824685593618\\
67.3076899126781	0.0364913162884351\\
67.34868487054	0.0369988982458787\\
67.3898275775669	0.0376802026241415\\
67.4309697389155	0.0384992224706794\\
67.4721253292655	0.0394196931613674\\
67.5132546621816	0.0404130567497534\\
67.5542775008938	0.041446622661782\\
67.5953637348365	0.0424927382085185\\
67.6365072471547	0.0435243071303722\\
67.6776616846125	0.0445223171829457\\
67.7187839013922	0.0454657364802275\\
67.759907102233	0.0463356782873137\\
67.8009020520384	0.0471215620701679\\
67.842044764537	0.0478230943435719\\
67.8831869233356	0.0484310723318523\\
67.9243425124178	0.0489411052907993\\
67.9654718507511	0.0493594838548938\\
68.0064946851717	0.0496906373678924\\
68.0475809216883	0.0499392614917298\\
68.0887244314092	0.0501119145559343\\
68.1298788691122	0.0502223255407276\\
68.1710010879739	0.0502794916649941\\
68.2121242856801	0.0502894943563644\\
68.2531192376975	0.0502661259218077\\
68.2942619485737	0.0502215755944152\\
68.3354041082485	0.0501635433992353\\
68.3765596977506	0.0500973022283793\\
68.4176890347798	0.0500356362808083\\
68.4587118700653	0.049985819029673\\
68.4997981061413	0.049949948680162\\
68.5409416161468	0.0499313396410636\\
68.5820960538101	0.0499380354744111\\
68.6232182725455	0.0499709975166747\\
68.6643414700933	0.0500266468641979\\
68.7053364223029	0.0501078036223503\\
68.7464791333725	0.0502162767334587\\
68.7876212928352	0.0503481490365625\\
68.8287768820433	0.0504976180551882\\
68.8699062198806	0.050666603857596\\
68.9109290544281	0.0508520307052679\\
68.9520152902179	0.0510481047079404\\
68.9931588006766	0.0512503365571359\\
69.0343132382433	0.0514599614577714\\
69.0754354562487	0.0516725088827967\\
69.1165586551481	0.0518806432146216\\
69.1575536061681	0.0520841887010799\\
69.1986963179207	0.0522843057632635\\
69.2398384770115	0.052476234523103\\
69.2809940662722	0.0526548265075127\\
69.3221234039443	0.0528234956452451\\
69.363146238712	0.0529815196119904\\
69.4042324747862	0.0531258073163928\\
69.4453759847702	0.0532549664259347\\
69.4865304223149	0.0533737361241544\\
69.5276526411159	0.0534813614244698\\
69.5687758386745	0.0535740527405225\\
69.6097707907132	0.0536555392467103\\
69.6509135016713	0.0537294673357519\\
69.6920556612094	0.0537945585117538\\
69.7332113742432	0.0538330797746194\\
69.7743408737562	0.0536972701918934\\
69.8153636492487	0.0533260621100523\\
69.8564499833084	0.0527447944977569\\
69.8975935262635	0.0519932453072007\\
69.9387480921091	0.0511201905495623\\
69.9798705193173	0.0501684265771386\\
70.0209937713813	0.0491735297606736\\
70.0619887203042	0.0481793583033555\\
70.1031314772464	0.0472148472476406\\
70.1442736959873	0.0463104721750699\\
70.1854294558286	0.0454861203308142\\
70.2265589806104	0.0447657265263496\\
70.2675817226515	0.044163491449794\\
70.3086680781261	0.0436811616310306\\
70.3498115983133	0.0433210196402157\\
70.3909661667432	0.0430868928308822\\
70.4320886241293	0.042972263408641\\
70.4732118266378	0.0429634509116132\\
70.5142068174427	0.0430515982974362\\
70.555349543379	0.0432259151874248\\
70.5964917780198	0.0434692286421855\\
70.6376475483968	0.0437623464484794\\
70.678777025523	0.0440939332506703\\
70.7197998065345	0.0444481711319402\\
70.7608861353279	0.0448086944065413\\
70.8020296834702	0.0451609970125455\\
70.843184248734	0.045497620968618\\
70.8843066692634	0.0458071151159221\\
70.9254299321895	0.0460771024774769\\
70.9664248721424	0.0463039343092342\\
71.0075676352414	0.0464870460642591\\
71.048709850936	0.0466211778249563\\
71.0898656087729	0.0467021952319591\\
71.130995142002	0.0467358751976434\\
71.1720178771337	0.0467251531722079\\
71.2131042370569	0.0466703183570487\\
71.2542477525073	0.0465745037474468\\
71.2954023213785	0.0464476400938703\\
71.3365247853918	0.0462944019827737\\
71.3776479764264	0.0461159693185123\\
71.418642976652	0.0459219294963918\\
71.4597856959811	0.0457187110520348\\
71.500927933999	0.0455102376134833\\
71.5420837065021	0.0452976482019166\\
71.5832131736338	0.0450901717030745\\
71.6242359628584	0.0448921028289633\\
71.6653222858074	0.0447021591961274\\
71.7064658401073	0.0445213797973361\\
71.7476204045721	0.0443561798882195\\
71.7887428171824	0.0442063894534059\\
71.8298660934379	0.0440674603092237\\
71.8708610219211	0.0439424831995924\\
71.9120037933137	0.0438318427851221\\
71.9531460046986	0.0437326609340642\\
71.9943017596926	0.0436396840455064\\
72.035431305773	0.0435559471262857\\
72.0764540303186	0.0434799571961597\\
72.1175403975784	0.0434060520411793\\
72.1586839051218	0.0433310552748268\\
72.1998384748895	0.0432578485920008\\
72.2409609491182	0.043183607345182\\
72.282084123287	0.0431021071217532\\
72.3230791377704	0.0430153728659721\\
72.3642218463776	0.0429237900366314\\
72.4053640899232	0.0428247210651417\\
72.4465198659975	0.0427138935635113\\
72.4876493167038	0.0425958399560006\\
72.5286721192081	0.0424710570575681\\
72.5697584331413	0.0423358267684408\\
72.6109019967905	0.0421892370920405\\
72.6520565602119	0.0420366274248421\\
72.6931789600014	0.041877660975701\\
72.7343022572244	0.0417083701119096\\
72.7752971677001	0.0415332315327016\\
72.8164399524359	0.0413540013305361\\
72.8575821569472	0.0411700940161506\\
72.8987379072315	0.0409786682137954\\
72.9398674735434	0.040785496858597\\
72.9808901816418	0.0405920617011597\\
73.0219765599972	0.0403949195119018\\
73.063120055833	0.0401934911591245\\
73.1042746268141	0.0399932260143572\\
73.1453971165565	0.0397936309485959\\
73.1865202650154	0.0395902960087243\\
73.227515301314	0.0393872052415392\\
73.2686579939817	0.0391852358746359\\
73.3098002457042	0.0389831182601261\\
73.3509560270284	0.0387771552533934\\
73.3920854538856	0.0385722588598601\\
73.4331082758011	0.0383690556670143\\
73.4741945764856	0.0381632321143275\\
73.5153381540499	0.0379534411462851\\
73.5564927158231	0.0377444474598907\\
73.5976150966244	0.0375351621571773\\
73.6387384247902	0.0373206645873907\\
73.6797333097588	0.0371045911767717\\
73.7208761127479	0.0368874396195208\\
73.7620183080393	0.036667804853706\\
73.803174052275	0.0364419020844725\\
73.8443036456246	0.0362146745134498\\
73.8853263316365	0.0359869009226409\\
73.9264127248229	0.0357543318879428\\
73.9675562049582	0.0355158397898016\\
74.0087107777158	0.0352764815533813\\
74.0498332883158	0.0350355000386141\\
74.0909564021556	0.0347882683133108\\
74.131951467489	0.0345388448427842\\
74.1730941388593	0.0342878230559049\\
74.2142364014538	0.0340342157383091\\
74.2553921897921	0.0337745053199354\\
74.2965215847335	0.0335139183737085\\
74.3375444326982	0.0332535065428144\\
74.3786307156862	0.03298906237461\\
74.419774311741	0.0327196007718799\\
74.4609288713981	0.0324503166311332\\
74.5020512272966	0.0321805417441295\\
74.5431745967085	0.0319056452474725\\
74.5841694464272	0.0316297639488002\\
74.6253122751484	0.0313532681683073\\
74.6664544572452	0.0310752091956276\\
74.7076101926482	0.0307919776593419\\
74.7487398251589	0.0305087215379114\\
74.789762479161	0.0302264296267494\\
74.8308488941285	0.0299406854455858\\
74.871992351465	0.0296503992920252\\
74.9131469266715	0.0293606746692014\\
74.9542694678762	0.0290707598911069\\
74.9953925309111	0.0287759146884229\\
75.0363876390399	0.0284802443098678\\
75.0775302793339	0.028183922534961\\
75.1186725578209	0.0278860081686842\\
75.1598283565527	0.0275828415819025\\
75.2009577045123	0.0272795634467042\\
75.2419805908333	0.0269771801633767\\
75.2830668473503	0.0266711937726254\\
75.3242104711839	0.026360520342263\\
75.3653650276983	0.0260503094564213\\
75.4064873468262	0.025739856609509\\
75.4476107766648	0.0254244340752269\\
75.488605575509	0.025108260964699\\
75.529748441267	0.0247914034354202\\
75.5708906045239	0.0244730449970236\\
75.6120463274811	0.0241495613772842\\
75.6531760152172	0.0238261507678648\\
75.6941986241241	0.0235039051518999\\
75.7352850699842	0.0231782731285919\\
75.7764284946276	0.0228482132810587\\
75.8175830734742	0.0225189184318889\\
75.8587056578875	0.0221897274026501\\
75.899828649109	0.0218559199796974\\
75.94082381807	0.0215217693201687\\
75.9819664139572	0.0211872416497648\\
76.0231087152155	0.0208515792532053\\
76.0642645286662	0.0205111516590834\\
76.1053938088985	0.0201711727468586\\
76.1464167507005	0.019832746786164\\
76.1875029697524	0.0194912520305642\\
76.2286466329326	0.0191456299295279\\
76.2698011849423	0.0188010854954364\\
76.3109234513917	0.0184569569790879\\
76.3520469677101	0.0181084896566733\\
76.3930416937465	0.017760004521492\\
76.4341846127856	0.0174113408802306\\
76.4753267489118	0.0170617929235092\\
76.516482453753	0.0167077133622236\\
76.5576122213897	0.0163543145352396\\
76.5986347653175	0.0160027317332791\\
76.6397212552749	0.0156482732409402\\
76.6808646335567	0.0152898913485005\\
76.7220192174409	0.0149327955985898\\
76.7631418634793	0.01457634053532\\
76.8042647522674	0.0142157736534529\\
76.8452600073618	0.0138554357915049\\
76.886402540793	0.0134951133181159\\
76.9275448740858	0.0131341355646052\\
76.9687007083163	0.0127688604796619\\
77.0098298939659	0.0124045254600081\\
77.0508529131244	0.012042277520102\\
77.0919390798495	0.011677399874884\\
77.1330827979176	0.0113088408875354\\
77.1742373435951	0.0109418395900028\\
77.2153595376273	0.0105757629825218\\
77.2564831728874	0.0102058427443396\\
77.2974777984504	0.00983647680766715\\
77.3386207909588	0.00946736709707519\\
77.3797628898619	0.00909789500299761\\
77.4209185697816	0.0087244134918007\\
77.4620484473169	0.00835215893873122\\
77.5030709016821	0.00798231091059591\\
77.5441574527285	0.00761010404244676\\
77.5853007667823	0.00723450389539042\\
77.626455357821	0.00686074277784888\\
77.6675780879237	0.0064881965565605\\
77.7087008368215	0.00611210475843907\\
77.7496962097065	0.00573685110496817\\
77.7908386580708	0.0053621288609907\\
77.8319810349701	0.00498731955044505\\
77.8731368971481	0.00460877761002515\\
77.9142659539824	0.00423175448948318\\
77.9552890786951	0.00385741469724425\\
77.9963751735447	0.00348099260664968\\
78.0375189671937	0.00310143627205052\\
78.0786735041541	0.0027239997978206\\
78.1197955971697	0.00234805847780046\\
78.1609193969377	0.00196883085035096\\
78.2019138849719	0.00159074602597106\\
78.2430569781058	0.00121343995282231\\
78.2841990261381	0.000836329345496313\\
78.3253546719806	0.000455762915194076\\
78.3664846973975	7.69807137200431e-05\\
78.4075070320375	-0.000298823852249819\\
78.4485936640941	-0.000676445717980348\\
78.4897368930501	-0.00105691255818579\\
78.5308914933767	-0.00143498811756072\\
78.5720143349203	-0.00181129126028252\\
78.6131368973995	-0.00219058223739753\\
78.6541324275599	-0.00256847581578398\\
78.6952747622812	-0.00294528825448817\\
78.7364171976608	-0.00332163091171098\\
78.7775730967258	-0.00370114766067733\\
78.8187019826898	-0.00407858305532331\\
78.8597252474065	-0.00445277817541072\\
78.9008112478452	-0.00482849398305772\\
78.941955140443	-0.0052067832206879\\
78.9831096658837	-0.00558238765919235\\
79.0242316276987	-0.00595593469548559\\
79.0653556405911	-0.00633220772220346\\
79.1063499506256	-0.00670678208986319\\
79.1474931738848	-0.00708000535620273\\
79.1886351564179	-0.00745246790154126\\
79.2297907583027	-0.00782782046765965\\
79.2709209735868	-0.00820083131765736\\
79.3119431546064	-0.00857031667620405\\
79.3530298907515	-0.0089410509761572\\
79.3941730105623	-0.00931405720251146\\
79.4353276227213	-0.00968411053930038\\
79.4764506059902	-0.0100518385584744\\
79.517572931462	-0.0104219925746138\\
79.5585686609482	-0.0107902271837062\\
79.5997108526287	-0.0111567860893982\\
79.6408533616528	-0.0115223204246285\\
79.6820093063993	-0.0118904700671923\\
79.7231379776753	-0.0122559891095534\\
79.7641614183302	-0.0126177505862193\\
79.805247301586	-0.0129804613138011\\
79.8463913169023	-0.0133451788326094\\
79.8875458278438	-0.0137066558350222\\
79.928667628813	-0.0140655370101822\\
79.9697919013044	-0.0144265992592296\\
80.0107859956619	-0.0147854616065245\\
80.051929376268	-0.0151423745472085\\
80.0930712802901	-0.0154979805131809\\
80.1342268291376	-0.0158559262590296\\
80.1753572692402	-0.0162110010447439\\
80.2163792695811	-0.0165620551246971\\
80.2574661270003	-0.0169137924026614\\
80.2986091198869	-0.0172672338280465\\
80.3397637455983	-0.0176171801294083\\
80.380886890875	-0.0179642804792454\\
80.4220089448866	-0.0183132684182353\\
80.463004901756	-0.0186598760455408\\
80.5041469314128	-0.019004194670029\\
80.5452895237602	-0.0193469585932812\\
80.5864455187891	-0.019691800437609\\
80.627573951403	-0.0200334960772636\\
80.6685975875737	-0.0203709734988995\\
80.7096833414556	-0.0207088376301684\\
80.7508274916751	-0.0210481528044803\\
80.791981986408	-0.0213836970637706\\
80.833103613626	-0.0217161456497905\\
80.8742281630913	-0.0220502593620612\\
80.9152220296837	-0.0223817398781153\\
80.9563655760838	-0.0227106615603093\\
80.9975073985311	-0.023037763105948\\
81.0386628926728	-0.0233666837256541\\
81.0797935614372	-0.0236922452976597\\
81.1208153789334	-0.0240133569911753\\
81.1619023581624	-0.0243346036451842\\
81.203045224063	-0.0246570083507996\\
81.2441998633512	-0.024975410317739\\
81.2853231668403	-0.0252904931222229\\
81.3264449550947	-0.0256069658021781\\
81.3674411331363	-0.025920671737366\\
81.4085830073394	-0.0262314772638602\\
81.4497256793887	-0.0265402397376996\\
81.4908817208627	-0.0268505822554668\\
81.5320099295422	-0.0271573149426162\\
81.5730337491401	-0.0274594408432809\\
81.6141193840002	-0.027761420024352\\
81.6552636579626	-0.0280643243532995\\
81.6964181376134	-0.0283629718648785\\
81.7375396076812	-0.028658080461516\\
81.7786644056855	-0.0289543846708751\\
81.819658069984	-0.0292477068966155\\
81.8608017628333	-0.0295378700349613\\
81.9019435140482	-0.0298257511928631\\
81.9430989608084	-0.0301149781917955\\
81.9842298245779	-0.0304004153257979\\
82.025251487313	-0.0306810546214342\\
82.0663385683041	-0.0309613159591849\\
82.1074813287605	-0.0312422294246729\\
82.1486359791184	-0.0315186834310589\\
82.1897594105815	-0.0317914076613582\\
82.2308809846577	-0.0320650814049646\\
82.271877339625	-0.032335687749939\\
82.3130190908994	-0.0326028043861535\\
82.3541618256859	-0.0328674465516718\\
82.3953179029047	-0.0331332260902377\\
82.4364459381248	-0.0333949991287667\\
82.4774698993555	-0.0336518605533938\\
82.5185554435986	-0.0339080881717345\\
82.5596998113706	-0.0341647612179325\\
82.6008542795127	-0.0344167516908693\\
82.6419756338839	-0.034664830795489\\
82.6831006128796	-0.0349136970052886\\
82.7240941317737	-0.0351593286890834\\
82.7652379295249	-0.0354012291570004\\
82.8063796301797	-0.0356404522599681\\
82.8475350432041	-0.0358806108567984\\
82.8886660436199	-0.0361166198888112\\
82.9296875986669	-0.0363475759511857\\
82.9707747492812	-0.036577693182518\\
83.0119174378798	-0.0368080135665138\\
83.0530720957944	-0.037033483632938\\
83.0941956128515	-0.0372548894996852\\
83.1353170428	-0.0374768764957897\\
83.1763135168028	-0.0376955911244806\\
83.2174551859363	-0.0379102683214682\\
83.2585979627881	-0.0381221108443485\\
83.2997540631262	-0.038334717883659\\
83.3408819844267	-0.0385430017628798\\
83.3819060388447	-0.0387461631097606\\
83.4229915241822	-0.038948265823203\\
83.4641359528588	-0.0391503962412477\\
83.505290413422	-0.0393474923816853\\
83.5464116933702	-0.0395403876046502\\
83.587536788415	-0.0397337360339524\\
83.6285302147907	-0.0399237015081447\\
83.6696740788756	-0.0401094107038101\\
83.7108157478134	-0.0402921263143239\\
83.7519711399421	-0.0404754432958976\\
83.793102224282	-0.0406543340225891\\
83.8341237137047	-0.0408280174488179\\
83.8752109067385	-0.0410004684145357\\
83.9163535515862	-0.0411727448280632\\
83.9575082140846	-0.0413398587758347\\
83.9986317824296	-0.0415026612423926\\
84.039753126498	-0.0416657599992189\\
84.0807496710021	-0.0418254842594764\\
84.1218912919947	-0.041980682366733\\
84.1630340931973	-0.0421327687326956\\
84.2041902066152	-0.0422853287208907\\
84.2453180633542	-0.042433338912376\\
84.2863421704988	-0.0425761168079903\\
84.3274276231665	-0.0427174870927567\\
84.3685720854827	-0.0428585432621179\\
84.409726541903	-0.0429942988101123\\
84.450847781635	-0.0431256561524927\\
84.4919729389293	-0.043257218727333\\
84.532966315791	-0.0433853583729343\\
84.5741102153632	-0.0435087813121218\\
84.6152518675444	-0.0436289837436261\\
84.6564072488988	-0.0437495405568132\\
84.6975383768351	-0.0438654867991368\\
84.7385598320392	-0.0439761769001491\\
84.7796470470232	-0.0440853212787287\\
84.8207896693745	-0.0441939967527341\\
84.8619443342888	-0.0442972866952411\\
84.9030679286414	-0.0443961131966277\\
84.9441892295418	-0.0444950435953443\\
84.9851858088542	-0.0445906041019517\\
85.0263274063367	-0.0446812242748783\\
85.067470219468	-0.044768548011399\\
85.1086263393514	-0.0448561459432325\\
85.1497541648458	-0.0449390645600695\\
85.1907782972973	-0.0450167462100709\\
85.231863733837	-0.0450927582291781\\
85.2730082128463	-0.0451682016620288\\
85.3141626672589	-0.0452381719781274\\
85.3552838867191	-0.0453036453888036\\
85.396409075552	-0.0453691704732364\\
85.4374024274178	-0.0454313418453014\\
85.4785463450492	-0.0454884161503743\\
85.5196879887082	-0.0455421395337993\\
85.5608433644493	-0.0455960654633324\\
85.6019745146401	-0.0456452951730287\\
85.6429959525891	-0.0456893266750613\\
85.684083178786	-0.0457315899849806\\
85.7252257897243	-0.0457731827524271\\
85.7663804558751	-0.0458092634484788\\
85.8075040632118	-0.0458408290813429\\
85.8486253423416	-0.0458724046283502\\
85.8896219399287	-0.0459007219490313\\
85.9307635248317	-0.0459237724601972\\
85.9719063444757	-0.0459434403805346\\
86.0130624680068	-0.0459632810747874\\
86.0541902759836	-0.0459784140704342\\
86.0952144228013	-0.0459884109066378\\
86.1362998504434	-0.0459965714453517\\
86.1774443387504	-0.0460040047736629\\
86.2185987919895	-0.0460058918396607\\
86.2597200002465	-0.0460032850683497\\
86.3008452064813	-0.0460006760551027\\
86.3418385446444	-0.0459948891712525\\
86.3829824721266	-0.0459837175698111\\
86.4241241111183	-0.0459691653058906\\
86.4652794837194	-0.0459547638411597\\
86.5064106468989	-0.0459356821096768\\
86.5474320746129	-0.0459115648481774\\
86.5885193071184	-0.0458855550671397\\
86.6296619116717	-0.0458587722832921\\
86.6708165785294	-0.0458264516226086\\
86.7119401935892	-0.0457896663173043\\
86.7530614599051	-0.0457528982837534\\
86.7940580681535	-0.0457130873169902\\
86.8351996457846	-0.0456677812722654\\
86.8763424691672	-0.0456191078833419\\
86.9174985947924	-0.0455706071741226\\
86.9586263924092	-0.0455174723614795\\
86.9996505477239	-0.045459404470734\\
87.040735970356	-0.0453994343439048\\
87.0818804638434	-0.045338679480703\\
87.1230349165273	-0.0452724068971057\\
87.1641561186552	-0.0452017451961776\\
87.2052813343951	-0.0451311288228009\\
87.246274665072	-0.0450576111781723\\
87.287418598115	-0.04497852336448\\
87.3285602058523	-0.0449418926189172\\
87.369715451146	-0.0454108199955477\\
87.4108462108477	-0.0464323259121641\\
87.4518679446391	-0.0477718602789996\\
87.492954835092	-0.0492547140526268\\
87.5340976861016	-0.0507542932096939\\
87.5752521983576	-0.0521754797476962\\
87.6163751178126	-0.053457094665511\\
87.6574972007279	-0.0545641710075357\\
87.6984930226882	-0.0554659614711426\\
87.7396351515203	-0.0561531765127626\\
87.7807775900979	-0.0566210739652235\\
87.8219333305229	-0.0568781829683663\\
87.8630619897393	-0.0569309378183186\\
87.9040853605301	-0.0567962535224387\\
87.9451712779806	-0.0564974453057956\\
87.9863151104976	-0.0560580379222272\\
88.0274695101554	-0.0554981543955231\\
88.0685913799079	-0.0548449196563825\\
88.1097151251285	-0.0541275863318532\\
88.1507096518508	-0.0533696667119688\\
88.1918526520546	-0.0525864270350782\\
88.2329946744231	-0.0518031366266085\\
88.2741501865755	-0.0510411951972501\\
88.3152798585934	-0.0503118411667629\\
88.3563024309975	-0.0496283305085635\\
88.39738882451	-0.049000483608383\\
88.4385321753377	-0.0484364277264386\\
88.4796866313591	-0.0479360573275996\\
88.520809022747	-0.0475022210988281\\
88.5619319473323	-0.0471380469357383\\
88.6029271122748	-0.0468382435237454\\
88.644069679344	-0.0465940285834621\\
88.6852119076647	-0.0464025802789949\\
88.7263675352894	-0.0462604072695102\\
88.7674967039379	-0.0461550930375581\\
88.8085196720962	-0.0460782111826206\\
88.8496058280958	-0.0460245436088675\\
88.890749419301	-0.0459873741808068\\
88.931903847569	-0.0459544079306416\\
88.9730259777262	-0.0459197094280939\\
89.014149315325	-0.0458814846763558\\
89.0551441581966	-0.0458312981167485\\
89.0962869433868	-0.0457620889983035\\
89.1374290675933	-0.0456723829573362\\
89.1785846372927	-0.0455630201033125\\
89.2197140602795	-0.0454275092077508\\
89.2607368281764	-0.0452649066180763\\
89.3018231044527	-0.0450777110788978\\
89.3429665740066	-0.0448675562864265\\
89.3841210163364	-0.0446310103732326\\
89.4252432789747	-0.0443710530496746\\
89.4663664072643	-0.0440940761908415\\
89.5073614134099	-0.0438002029633113\\
89.5485040880795	-0.0434877888840708\\
89.5896462649062	-0.0431624656181398\\
89.6308018640152	-0.0428302898985053\\
89.6719311588433	-0.0424892726141546\\
89.7129540275624	-0.0421420538093095\\
89.7540402431682	-0.0417926208921661\\
89.7951837741526	-0.0414440749346257\\
89.8363382093811	-0.04109367015804\\
89.8774604050599	-0.0407441653277148\\
89.9185836393372	-0.0404008389951781\\
89.9595785627072	-0.0400623365387674\\
90.0007212935384	-0.0397246759755794\\
90.0418634435334	-0.0393912834722064\\
90.0830190278411	-0.0390655766849675\\
90.1241483880349	-0.0387427835172036\\
90.1651712052244	-0.0384226680346841\\
90.2062574516188	-0.0381065854108579\\
90.2474009513161	-0.0377950579900317\\
90.2885553902124	-0.0374828967612261\\
90.3296776207043	-0.0371706591352237\\
90.3708007996278	-0.0368617818732009\\
90.4117957669143	-0.0365532575315799\\
90.4529384674476	-0.0362400610954025\\
90.4940806320234	-0.035924575434874\\
90.535236224347	-0.0356096088730987\\
90.5763655491588	-0.035290065325306\\
90.6173883942558	-0.0349656916759521\\
90.6584746240295	-0.0346380318191894\\
90.6996181407524	-0.0343079779408368\\
90.7407725776545	-0.0339709181706523\\
90.7818948420828	-0.0337618730902765\\
90.8230180825669	-0.0340757586931938\\
90.8640130101499	-0.0349470513665764\\
90.9051557476922	-0.0362964284084548\\
90.9462979141391	-0.0380121697596623\\
90.9874535426297	-0.0399810476423564\\
91.0285829454625	-0.0420822410221029\\
91.0696057418841	-0.0442064586933798\\
91.1106920163918	-0.0462740313557099\\
91.1518355199246	-0.0482078937151439\\
91.1929899915232	-0.0499381070195463\\
91.2341122792925	-0.0514165871894193\\
91.2752354646947	-0.0526164303957668\\
91.3162304358627	-0.0535127650284067\\
91.3573731435897	-0.0541021204963815\\
91.3985153244912	-0.0543862828751064\\
91.4396709613027	-0.0543814469967824\\
91.4808003273178	-0.054102977536485\\
91.521823152973	-0.0535779493476987\\
91.5629094094435	-0.0528375396416484\\
91.60405293146	-0.0519144079205162\\
91.6452074008428	-0.0508379641007814\\
91.6863296678636	-0.0496440437306553\\
91.7274528859869	-0.0483687768580605\\
91.7684478317883	-0.0470437094180463\\
91.8095905568199	-0.0456855260669287\\
91.850732729499	-0.0443257085136597\\
91.8918883618097	-0.0429886757670297\\
91.933017748686	-0.0416885229556344\\
91.9740405576138	-0.0404410837521286\\
92.0151268242887	-0.0392546789193504\\
92.0562703357829	-0.0381378324060634\\
92.0974248064731	-0.0370909722656375\\
92.1385470859901	-0.0361171253650878\\
92.1796702847801	-0.0352184117803896\\
92.220665245489	-0.034390571581647\\
92.2618079604391	-0.0336206475873493\\
92.3029501376028	-0.0329071911926432\\
92.3441057721946	-0.0322460991433309\\
92.3852351486563	-0.0316251651817089\\
92.4262579657961	-0.0310368256022176\\
92.4673442275766	-0.0304737540003592\\
92.5084877443414	-0.0299294792234044\\
92.5496422144362	-0.0293925565853938\\
92.5907644875576	-0.0288579352339771\\
92.631887696137	-0.0283238264550272\\
92.6728826488243	-0.0277837616650002\\
92.714025369663	-0.0272278045924249\\
92.7551675440737	-0.0266566399347398\\
92.7963231774062	-0.0260712553837063\\
92.8374525598692	-0.0254658350813367\\
92.8784753722053	-0.02484044101717\\
92.9195616368978	-0.0241956466335552\\
92.9607051504777	-0.0235330643314775\\
93.0018596209538	-0.0228495568994367\\
93.0429818977751	-0.0221482352613533\\
93.0841051006404	-0.0214347005506986\\
93.1251000581166	-0.0207099216451347\\
93.1662427753256	-0.0199687924350901\\
93.2073849517545	-0.0192179087211163\\
93.2485405860697	-0.018462560213468\\
93.2896699639008	-0.017700546030401\\
93.3306927799383	-0.016934731002174\\
93.3717790421838	-0.0161668122758569\\
93.4129225584125	-0.0153994621702157\\
93.4540770285958	-0.014629979824711\\
93.4951993023853	-0.0138612189474698\\
93.5363225104326	-0.0130978631078222\\
93.5773174633532	-0.0123397104819307\\
93.6184601837655	-0.0115798768570846\\
93.6596023585491	-0.0108233154667422\\
93.7007579921206	-0.01007339174579\\
93.7418873734907	-0.00932591104239388\\
93.7829101867344	-0.00858170553592151\\
93.8239964510501	-0.00784066090163226\\
93.865139965031	-0.00710369390829165\\
93.9062944353249	-0.00636645836159769\\
93.9474167117237	-0.00563034095921528\\
93.9885399152736	-0.00489882511061369\\
94.0295348723154	-0.00417060618153252\\
94.0706775898947	-0.00343820494718475\\
94.1118197660601	-0.00270587419291295\\
94.1529754000785	-0.00197659663128415\\
94.1941047789089	-0.00124595314421313\\
94.2351275940979	-0.000514718815417269\\
94.2762138567692	0.000217062001273082\\
94.3173573726083	0.000948272762480805\\
94.3585118427425	0.00168296110539294\\
94.3996341172568	0.00241935464430439\\
94.4407573236797	0.00315353117491766\\
94.4817522782865	0.00388631293979531\\
94.5228949973782	0.00462473563799283\\
94.56403717294	0.0053640609877951\\
94.605192806765	0.00610085599372429\\
94.6463221867423	0.006839109992916\\
94.6873450012011	0.00757765145065418\\
94.7284312643916	0.00831613093597459\\
94.7695747797029	0.00905314082052389\\
94.8107292500091	0.00979248366628824\\
94.8518515248218	0.0105321986328833\\
94.8929747308301	0.0112682334889075\\
94.9339696857953	0.0120013249731729\\
94.9751124046507	0.0127384661584078\\
95.0162545803152	0.0134749097586394\\
95.0574102142706	0.0142072493575995\\
95.0985395936221	0.0149395354753888\\
95.1395624085693	0.0156706935652993\\
95.1806486716119	0.0164004404320558\\
95.2217921868895	0.0171274701718076\\
95.2629466571633	0.017855706577848\\
95.3040689324728	0.0185833164848928\\
95.3451921377782	0.0193063524203174\\
95.3861870935164	0.0200257039688475\\
95.4273298118178	0.0207483717912829\\
95.4684719875715	0.0214697484257274\\
95.5096276213615	0.0221865024230357\\
95.5507570009163	0.0229027679363079\\
95.5917798158734	0.0236175595384088\\
95.6328660789138	0.0243305702688914\\
95.6740095941181	0.0250405269242348\\
95.7151640644259	0.0257513922943232\\
95.7562863392953	0.0264613619896259\\
95.7974095451808	0.0271664759455644\\
95.8384045003105	0.0278676748457875\\
95.8795472190631	0.0285718240322134\\
95.9206893947537	0.0292743630998965\\
95.9618450286571	0.0299719321794035\\
96.0029744083158	0.0306686596990882\\
96.0439972228324	0.0313635745056945\\
96.0850834861759	0.0320562619125905\\
96.1262270012951	0.0327454244274938\\
96.1673814714747	0.0334350229135177\\
96.2085037462607	0.0341232533618406\\
96.2496269523966	0.034806118900085\\
96.2906219072478	0.0354846154169536\\
96.3317646263607	0.0361654408774432\\
96.3729068017363	0.0368441048424578\\
96.4140624356119	0.0375172308681642\\
96.4551918152963	0.0381889659072008\\
96.4962146299402	0.0388583877384623\\
96.5373008931224	0.0395249767502102\\
96.5784444083228	0.040187438912419\\
96.619598878534	0.0408497676162548\\
96.6607211535503	0.0415101933149666\\
96.7018443592652	0.0421647040158925\\
96.742839314696	0.042814394776081\\
96.7839820330867	0.0434657773529373\\
96.8251242088021	0.0441144731239313\\
96.8662798426977	0.0447571037968718\\
96.9074092217399	0.0453978544798003\\
96.9484320369684	0.0460358740937101\\
96.989518299785	0.0466705213549911\\
97.0306618151957	0.0473005120995747\\
97.0718162855274	0.0479298816278429\\
97.1129385603782	0.0485569012303703\\
97.15406176621	0.049177537782859\\
97.1950567213178	0.0497929994274642\\
97.2361994401925	0.0504095710514035\\
97.2773416156623	0.0510230003372549\\
97.3184972493524	0.0516298995589511\\
97.35962662998	0.0522344908278902\\
97.4006494437519	0.0528359976672211\\
97.4417357072804	0.053433629828237\\
97.4828792221247	0.0540261080329136\\
97.5240336923516	0.0546175098712054\\
97.5651559675434	0.0552061478493672\\
97.6062791731855	0.0557879594398807\\
97.6472741278524	0.0563642778512392\\
97.6884168472589	0.0569411252478819\\
97.7295590224602	0.0575143913561999\\
97.7707146558079	0.058080675974453\\
97.8118440374281	0.0586442421835273\\
97.8528668504999	0.0592043974245653\\
97.8939530988717	0.0597273982054376\\
97.9350965969242	0.0599004240068021\\
97.9762510356941	0.0595664784894752\\
98.0173732661863	0.0587366314655541\\
98.0584964455557	0.057463963417895\\
98.0994914120734	0.055835966146719\\
98.1406341135698	0.0539319719049406\\
98.1817762773829	0.0518466045298064\\
98.2229318694017	0.049664619111154\\
98.2640611954621	0.0474761518387164\\
98.3050840397098	0.0453603267945269\\
98.3461702701348	0.043369417729977\\
98.3873137861434	0.0415566370503673\\
98.4284682231308	0.0399712710521273\\
98.4695904359549	0.0386441187626287\\
98.5107136431013	0.037588392708979\\
98.5517085879937	0.0368177955643776\\
98.5928513038684	0.0363284434293131\\
98.6339934610228	0.0361120783037721\\
98.6751490491399	0.0361483810048208\\
98.7162783920479	0.0364193427567106\\
98.7573012228486	0.0368966487716604\\
98.7983874614292	0.0375484347314215\\
98.8395309690692	0.0383419861379515\\
98.8806854070215	0.039248531201106\\
98.9218076291393	0.0402333775804328\\
98.962930821382	0.0412614386619127\\
99.0039257778217	0.0423034448524389\\
99.0450684859389	0.0433422306219897\\
99.0862106467904	0.0443488351679289\\
99.1273662369671	0.0453003591880238\\
99.1684955709456	0.046184852694809\\
99.2095184086128	0.0469893051258163\\
99.2506046430446	0.0477055816815022\\
99.291748155034	0.0483272254760914\\
99.3329025924074	0.0488565458438453\\
99.3740248092016	0.0492934348618141\\
99.4151480101157	0.0496378205445608\\
99.4561429596697	0.0498983005793167\\
99.4972856722514	0.0500865760490471\\
99.5384278310519	0.0502087111885162\\
99.579583420142	0.0502711543821002\\
99.6207127590483	0.0502891589705232\\
99.6617355929719	0.0502738168953075\\
99.702821830209	0.0502321112025415\\
99.7439653390203	0.0501725496703514\\
99.7851197768045	0.0501089617068198\\
99.8262419964329	0.0500484451377843\\
99.8673651927641	0.0499934183599784\\
99.908360145677	0.0499529657362732\\
99.9495028562438	0.0499335981140966\\
99.990645015924	0.0499369060398304\\
};


\end{axis}

\begin{axis}[%
width=0.75\columnwidth,
height=0.15\columnwidth,
at={(0in,-0.7in)},
scale only axis,
xmin=0,
xmax=100,
ymin=0,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={Line 1},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.0326968435746986	0.99553525524263\\
0.0738773863717626	0.913637937594175\\
0.115177186601492	0.841472751797221\\
0.155897964193328	0.78447792004551\\
0.197195220412437	0.741481409980052\\
0.237880950381175	0.713555490366114\\
0.278930147919865	0.699203090795997\\
0.319663361728596	0.697787668991227\\
0.360574231887178	0.707822161542595\\
0.401355478768094	0.727753266804302\\
0.442206426149255	0.755941652368432\\
0.482837626282937	0.790371958423007\\
0.52365036030217	0.829582269185056\\
0.56400398055836	0.871218039244863\\
0.604707532179739	0.914416541596797\\
0.644828757277999	0.956753192793797\\
0.685922007574543	0.998482372464488\\
0.726696027661418	1.03710914182893\\
0.767408793183409	1.07198309692741\\
0.808398412650753	1.10261517665594\\
0.849324255359092	1.12822965573192\\
0.89006713305994	1.14851212240246\\
0.930850528575148	1.16349302199668\\
0.971903625065901	1.1732961634179\\
1.01299371378086	1.17806733987624\\
1.0539254833678	1.17814284328019\\
1.09496867141994	1.17403813435125\\
1.13595741816727	1.16637041064525\\
1.17679417006455	1.15582180361754\\
1.21765908107807	1.14299286802364\\
1.25853382860319	1.12854446542645\\
1.29936480748299	1.11312715885471\\
1.34040668039551	1.09724950897207\\
1.38125337590641	1.08160421978671\\
1.42202978876404	1.06664167535205\\
1.46315474646554	1.05260454457206\\
1.50405318909895	1.0400827218977\\
1.5446254965982	1.02929745262336\\
1.58564068353368	1.02022872496365\\
1.62661062527703	1.01311949672233\\
1.66768830501985	1.00794589081251\\
1.70844183034122	1.00470221465959\\
1.74931764455864	1.00324646559572\\
1.79032806106089	1.00343972368698\\
1.83120095742221	1.00512532030664\\
1.87208192012111	1.00807994917006\\
1.91282772601252	1.01205593848491\\
1.95364876053241	1.01683216683972\\
1.99460765006862	1.02219291937889\\
2.03556814794326	1.02787925954617\\
2.07635331071093	1.03363320948748\\
2.11709971910266	1.03929344764572\\
2.15784110232901	1.04469287254555\\
2.19885355301523	1.04971036635773\\
2.23981994184972	1.05418220122172\\
2.28077261117624	1.05804938567967\\
2.32176439553442	1.06126373396057\\
2.3629093765714	1.0637864967297\\
2.40405055081851	1.06554978295266\\
2.44520563809032	1.06662401414838\\
2.48633788445068	1.06707782383469\\
2.52735849228064	1.06690409607003\\
2.56844622210963	1.06617637556569\\
2.60958832498432	1.06501841367853\\
2.65074304375214	1.06352262371275\\
2.69186719094292	1.06171140900928\\
2.73298757245968	1.05970529747658\\
2.7739848889394	1.05763589502549\\
2.81512599959907	1.05554297285044\\
2.85626905703884	1.05345588666762\\
2.89742529936327	1.05148719889123\\
2.93855250813265	1.0497200203738\\
2.9795771410663	1.04813234168327\\
3.02066227673842	1.04675032732104\\
3.06180706285672	1.04563992331718\\
3.10296147832926	1.04481849461658\\
3.14408234512703	1.04421812338626\\
3.18520807204593	1.04386168677032\\
3.22620100530421	1.04377415881825\\
3.26734521981678	1.04390761758271\\
3.30848672539217	1.04418662814047\\
3.34964201197619	1.04463231973337\\
3.39077351244437	1.04524197199624\\
3.43179467894716	1.04591550069562\\
3.47288207622435	1.04662699616466\\
3.51402451231661	1.04739188828309\\
3.55517919665605	1.04818729969241\\
3.59630300034664	1.04891888867853\\
3.63742395144805	1.04959846735921\\
3.67842081514717	1.05024693350512\\
3.71956222090566	1.05082887425074\\
3.76070513102345	1.05128268210255\\
3.80186130164299	1.05165312676776\\
3.8429888747769	1.05196665861023\\
3.88401321252902	1.05215872582771\\
3.92509852312687	1.05223697479145\\
3.966243131307	1.05225306391126\\
4.00739756949246	1.05222156634435\\
4.04851863740019	1.05208448690014\\
4.08964405953003	1.05188546821612\\
4.13063722786868	1.05167795111064\\
4.17178127620038	1.05144676468256\\
4.21292285847095	1.05115468760882\\
4.25407819427681	1.05086337872056\\
4.29520950323734	1.05061265307475\\
4.33623081739403	1.05034600121477\\
4.37731812219802	1.05007299723683\\
4.41846065253692	1.04984581034715\\
4.45961532705558	1.04967559754846\\
4.50073902667959	1.0494975824767\\
4.54186015141744	1.04934654955614\\
4.58285687479705	1.04926395209423\\
4.62399837455465	1.04922303454114\\
4.6651412372621	1.04917328559488\\
4.70629738366747	1.04916297356805\\
4.74742507807952	1.04921806258339\\
4.78844931738021	1.04926918851799\\
4.82953468809362	1.04931528559302\\
4.87067923476904	1.04939780003072\\
4.91183368070638	1.04951868612651\\
4.95295481974312	1.04960551843634\\
4.99408013248433	1.04968708454642\\
5.03507338687101	1.04980048359007\\
5.07621737399706	1.04991787371258\\
5.1173589849028	1.04998668907165\\
5.15851433942991	1.05005563974314\\
5.19964557448947	1.05015255132076\\
5.24066694615927	1.05021031537822\\
5.28175421471506	1.05023177327694\\
5.32289678220263	1.05026257285493\\
5.3640514528657	1.05030907465718\\
5.40517511024586	1.05030369186818\\
5.44629630554352	1.05028047409523\\
5.48729297163419	1.05028135898805\\
5.52843450996184	1.05028212501237\\
5.56957735320632	1.0502350621128\\
5.61073348936975	1.05019252835159\\
5.65186123486148	1.05018534403535\\
5.69288543261971	1.05014963332985\\
5.73397082899984	1.05008950569221\\
5.77511534928567	1.05005186468582\\
5.81626979857869	1.05004417010843\\
5.8573909690273	1.04999922559728\\
5.89851623336814	1.04995035415466\\
5.93950952586828	1.04993915478294\\
5.98065348591356	1.04994040682546\\
6.02179510956933	1.04990484795279\\
6.06295047228586	1.04988329017932\\
6.10408167474291	1.04990508836841\\
6.14510307183739	1.04990401414072\\
6.18619032410704	1.04988281432344\\
6.22733290834031	1.04988685409068\\
6.26848757725354	1.04992171735947\\
6.3096112151445	1.04991857344789\\
6.35073244309985	1.04990989014346\\
6.39172908263354	1.04993572233264\\
6.43287063916909	1.04997008028281\\
6.47401347313441	1.04996316592843\\
6.51516960429486	1.04996533794764\\
6.55629737445014	1.05000542646057\\
6.59732155199352	1.05001764255395\\
6.63840696081906	1.05000464723311\\
6.67955146838939	1.0500118971431\\
6.72070591925587	1.05004557680902\\
6.76182710503541	1.05003748074797\\
6.80295234597682	1.05002025548081\\
6.84394565674324	1.05003494950109\\
6.8850896038111	1.05005628117155\\
6.92623123348823	1.05003486548982\\
6.96738659990761	1.05002169501124\\
7.00851778750869	1.0500464638146\\
7.049539196111	1.0500434483087\\
7.09062644091203	1.0500159842778\\
7.13176903281853	1.05001008804439\\
7.17292370094227	1.05003206387419\\
7.21404733034174	1.05001383341471\\
7.25516857247594	1.04998858404301\\
7.29616520035019	1.04999712232273\\
7.33730676476169	1.050013992407\\
7.37844959482157	1.04999003936966\\
7.41960572398745	1.04997612438372\\
7.46073350449744	1.05000151511197\\
7.50175767360081	1.05000077062946\\
7.5428430878123	1.04997673680039\\
7.58398758978886	1.04997503016536\\
7.62514204135046	1.05000191673267\\
7.66626323355549	1.04998918457271\\
7.70738846453974	1.04996939445745\\
7.74838178338651	1.04998345454132\\
7.7895257244917	1.05000589311322\\
7.83066735710947	1.04998710746468\\
7.87182272571816	1.04997784211119\\
7.91295390477324	1.05000752223464\\
7.95397532006111	1.05001014311722\\
7.99506256061521	1.0499888002093\\
8.03620515689865	1.04998925941106\\
8.07735982453939	1.05001758777575\\
8.11848344889752	1.0500054942169\\
8.15960469967604	1.04998599268122\\
8.20060132027161	1.04999973045815\\
8.24174288963492	1.0500211734768\\
8.28288571720182	1.0500010675096\\
8.32404184503943	1.04999022717935\\
8.36516963167706	1.05001790092274\\
8.40619379593105	1.05001865704733\\
8.44727921261089	1.04999538386571\\
8.48842371221546	1.04999374998226\\
8.52957816401931	1.0500200911144\\
8.57069935871696	1.05000628049819\\
8.61182458590141	1.04998497138809\\
8.65281790746597	1.04999717492217\\
8.69396184682692	1.05001750375346\\
8.73510348025024	1.04999645707362\\
8.77625884929775	1.04998486845977\\
8.81739002667968	1.05001224737797\\
8.85841144326899	1.05001266642903\\
8.89949868317662	1.04998927295423\\
8.94064128003649	1.04998788410515\\
8.98179594767402	1.05001460758726\\
9.0229195714035	1.05000117992019\\
9.06404082320865	1.04998062816787\\
9.10503744309107	1.04999360517514\\
9.14617901304949	1.05001456603905\\
9.18732184015339	1.04999424507586\\
9.22847796762713	1.04998343523957\\
9.26960575563897	1.05001135751562\\
9.31062991879547	1.05001254713962\\
9.35171533678857	1.04998985989649\\
9.39285983483562	1.04998892973822\\
9.43401428684736	1.05001605616694\\
9.47513548378672	1.05000307712722\\
9.51626070726452	1.04998261480765\\
9.55725403221472	1.04999564818753\\
9.59839796914483	1.05001676991595\\
9.63953960351806	1.04999645480438\\
9.68069497329352	1.04998551941146\\
9.7218261475535	1.05001345956118\\
9.7628475667025	1.05001433915744\\
9.80393480489043	1.04999130313805\\
9.84507740367581	1.04999016748044\\
9.88623207108002	1.05001704256281\\
9.9273556926808	1.05000367089722\\
9.96847694790535	1.04998308781649\\
10.0095299954258	1.01082244622162\\
10.0499465229905	0.86001566850481\\
10.0908944251072	0.76969417826702\\
10.131437706432	0.718395292485893\\
10.1725757864068	0.686293236019024\\
10.2135123778082	0.669329750699794\\
10.2544222704668	0.660265238031722\\
10.295180816886	0.655560247985936\\
10.3362625295267	0.653818728972021\\
10.3771849827759	0.653514818334987\\
10.4179366715191	0.653966105894721\\
10.4588106072805	0.654796122510185\\
10.4996606558534	0.65567425344257\\
10.5406323588921	0.656477443943069\\
10.5813613679117	0.657087422702927\\
10.6223119955805	0.657492119158089\\
10.6632048572599	0.657653522853233\\
10.7040231909742	0.657588518357964\\
10.7448025349353	0.657320868272962\\
10.7855849443997	0.656871966653358\\
10.8265031006794	0.656262114552951\\
10.8673000851747	0.655548218857631\\
10.9082020925322	0.65474482673165\\
10.9489732807639	0.653903018000206\\
10.9898344009464	0.653039114449362\\
11.0306966130915	0.652189361677246\\
11.0716250163097	0.651378295554432\\
11.1123543346236	0.650611482200708\\
11.1535091845504	0.649917704351934\\
11.1946414506902	0.649269592512095\\
11.235662099632	0.648743173843784\\
11.2767495875848	0.648337978682197\\
11.3178918539807	0.648010336243379\\
11.3590464302723	0.64775314255398\\
11.4001699097813	0.647630438411753\\
11.4412911000039	0.647602293349762\\
11.4822876097268	0.647619205098237\\
11.5234292941081	0.647696968119904\\
11.5645719460123	0.647873980800194\\
11.6057277930264	0.648088096017457\\
11.6468559541082	0.648298288599565\\
11.6878797194683	0.648558270621063\\
11.7289654075949	0.648855590337297\\
11.7701094713043	0.649134774647958\\
11.8112638430483	0.649380416063286\\
11.8523854665311	0.649652805132438\\
11.8935095931231	0.649913162036719\\
11.9345038272048	0.650114877426699\\
11.9756470266162	0.650281146155384\\
12.0167889556571	0.650458188049989\\
12.0579444144238	0.650594022540182\\
12.0990743120874	0.650659010552524\\
12.1400967085819	0.650719744319283\\
12.1811832071616	0.650775223510532\\
12.2223264515477	0.650781950185864\\
12.2634809196641	0.650736594590953\\
12.3046034254464	0.650710739788209\\
12.3457261680312	0.650675116382156\\
12.3867214753707	0.65059280715814\\
12.4278639464136	0.650492462119876\\
12.4690062206285	0.650427231014219\\
12.510161872882	0.650349600951246\\
12.5512909303547	0.65023332406874\\
12.5923139861001	0.650146865659216\\
12.6334000898983	0.650089200490797\\
12.6745437335859	0.650016497304148\\
12.7156981555726	0.649924056544373\\
12.7568202292159	0.649881162975828\\
12.7979436552464	0.649855621215464\\
12.8389384291281	0.649806894127468\\
12.8800812612672	0.649760113457239\\
12.9212233630627	0.64976446793084\\
12.9623789200012	0.649768513011795\\
13.0035083976795	0.649742019105233\\
13.044531122591	0.649749651442056\\
13.0856174245168	0.649787365220945\\
13.1267608677611	0.649808283961798\\
13.1679153130481	0.649804998571561\\
13.2090376041116	0.649844531728379\\
13.2501606871672	0.649893000116428\\
13.2911557284362	0.649908436205255\\
13.3322983791799	0.649915573611558\\
13.3734405672483	0.649962908954872\\
13.4145961722762	0.649998968049919\\
13.4557254397206	0.649993808215106\\
13.4967483298388	0.650012656878512\\
13.5378345326084	0.650052368354307\\
13.5789780762631	0.650067040642384\\
13.6201325099392	0.650050382635188\\
13.6612546918654	0.650070657818758\\
13.7023779474836	0.650095254359398\\
13.7433728541375	0.650083535216572\\
13.7845155958486	0.650061256019704\\
13.8256577405598	0.650078157391497\\
13.8668133216124	0.650083793871642\\
13.9079426940135	0.65004916279696\\
13.9489655016083	0.650040340013361\\
13.9900517540752	0.650054692757476\\
14.031195247338	0.650046824585551\\
14.0723496868086	0.650010835434644\\
14.1134719241882	0.650015223564909\\
14.1545950923206	0.650027437364339\\
14.1955900670173	0.650006840127796\\
14.2367327625047	0.649979000775102\\
14.2778749294814	0.649993474547003\\
14.3190305229498	0.649999528947144\\
14.3601598418286	0.649967822964017\\
14.4011826913541	0.649964031522133\\
14.4422689181417	0.649985147435222\\
14.4834124375674	0.649985379015765\\
14.5245668739686	0.649958419128409\\
14.5656890825009	0.649972374378888\\
14.6068122962087	0.649994352301354\\
14.6478072356497	0.649983364578824\\
14.6889499550438	0.649964766567588\\
14.7300921104398	0.649987847378582\\
14.7712476973305	0.65000168923196\\
14.812377044511	0.649976800805508\\
14.8533998718798	0.649978757346394\\
14.8944861120693	0.650004522525909\\
14.9356296178517	0.65000828514633\\
14.9767840558907	0.649983755512566\\
15.0179062792012	0.64999909256102\\
15.0590294696252	0.650021482635438\\
15.1000244268431	0.650010041198946\\
15.1411671345726	0.649990234278759\\
15.1823092954864	0.650011473632177\\
15.2234648854091	0.650022969513296\\
15.2645942193737	0.649995363257137\\
15.3056170571111	0.649994360246627\\
15.3467032913463	0.650017031463397\\
15.3878468031169	0.650017674789409\\
15.4290012404348	0.649990100338741\\
15.4701234572761	0.650002553417906\\
15.5112466579349	0.650022287916347\\
15.5522416072277	0.650008479556522\\
15.5933843200157	0.649986617694536\\
15.6345264786086	0.650006148951451\\
15.6756820673153	0.650016294875885\\
15.7168114064959	0.649987697035709\\
15.7578342402221	0.649986050578875\\
15.7989204768598	0.650008402499814\\
15.8400639863773	0.650009024051039\\
15.8812184239274	0.649981692613976\\
15.9223406431463	0.649994615253723\\
15.9634638402426	0.650015005235767\\
16.0044587921297	0.650001994620124\\
16.0456015032585	0.649981037428431\\
16.0867436626434	0.650001538011672\\
16.1278992519174	0.650012681419284\\
16.16902858867	0.649985075013814\\
16.2100514241788	0.649984382454795\\
16.2511376598426	0.650007630127026\\
16.2922811701222	0.650009068702725\\
16.3334356075883	0.649982458836022\\
16.3745578258601	0.649995996044951\\
16.4156810242455	0.650016888043899\\
16.4566759755117	0.65000426348684\\
16.4978186868461	0.649983580445819\\
16.5389608461592	0.65000424650359\\
16.5801164353926	0.650015454242709\\
16.621245771851	0.649987820738885\\
16.6622686077534	0.649987021379861\\
16.7033548435465	0.650010094748911\\
16.7444983536509	0.650011304271015\\
16.7856527912297	0.649984423943293\\
16.8267750097221	0.649997662593805\\
16.8678982078594	0.650018239975659\\
16.9088931589569	0.650005297175377\\
16.9500358705758	0.64998430025718\\
16.9911780297516	0.650004666847914\\
17.0323336189107	0.650015596843495\\
17.0734629564294	0.6499877134178\\
17.1144857912694	0.649986696848179\\
17.1555720273585	0.650009587481061\\
17.1967155370384	0.650010650462891\\
17.2378699746129	0.649983660285085\\
17.2789921944466	0.649996825030357\\
17.3201153902649	0.650017362247526\\
17.3611103434887	0.65000441047801\\
17.4022530537406	0.64998343253215\\
17.4433952134636	0.650003842151176\\
17.484550802812	0.650014835202347\\
17.5256801392683	0.64998703065335\\
17.5667029748757	0.649986104205613\\
17.6077892103839	0.650009092604878\\
17.6489327209283	0.650010257234021\\
17.6900871583883	0.649983368915247\\
17.7312093765993	0.649996632424634\\
17.772332574939	0.650017263021456\\
17.8133275263463	0.650004396580946\\
17.8544702381444	0.649983494720322\\
17.8956123968849	0.650003969789284\\
17.9367679856773	0.650015016948331\\
17.9778973246907	0.649987254574798\\
18.0189201584012	0.649986358784814\\
18.0600063951835	0.650009366667887\\
18.1011499044886	0.650010540137126\\
18.1423043420303	0.64998365110415\\
18.1834265619785	0.649996905534366\\
18.2245497578458	0.650017519649372\\
18.2655447110425	0.650004630966741\\
18.3066874208923	0.649983702380981\\
18.3478295809433	0.650004147492946\\
18.3889851705969	0.6500151626729\\
18.4301145056223	0.649987367864348\\
18.4711373426559	0.649986439719573\\
18.5122235768595	0.650009416449692\\
18.5533670887014	0.650010561029836\\
18.5945215260065	0.649983645746512\\
18.6356437425545	0.649996876950495\\
18.6767669434176	0.650017471731554\\
18.7177618928946	0.65000456735611\\
18.7589046057255	0.649983626560712\\
18.8000467641816	0.650004063245782\\
18.8412023529152	0.650015073595318\\
18.8823316919248	0.649987276963889\\
18.923354525688	0.649986350267516\\
18.9644407623467	0.650009331015884\\
19.0055842717157	0.650010481528147\\
19.0467387091977	0.64998357396512\\
19.0878609289054	0.649996814325222\\
19.128984124944	0.650017418785674\\
19.169979077866	0.650004524636424\\
19.2111217885326	0.649983594370075\\
19.2522639480518	0.650004041277667\\
19.2934195375331	0.650015061294809\\
19.3345488739811	0.649987273739263\\
19.3755717096195	0.649986354951442\\
19.4166579452046	0.650009342570095\\
19.4578014555562	0.650010498927343\\
19.4989558930014	0.649983595969412\\
19.5400781118127	0.649996839694709\\
19.581201309504	0.650017446456851\\
19.6221962610419	0.650004553477167\\
19.6633389721894	0.649983623321215\\
19.7044811316893	0.650004069486463\\
19.7456367211784	0.650015087982779\\
19.7867660572851	0.649987298289816\\
19.8277888933378	0.649986376859177\\
19.8688751286535	0.650009361465631\\
19.9100186394305	0.650010514578066\\
19.9511730768196	0.649983608298766\\
19.9922952941047	0.649996848626237\\
20.0334184937968	0.650017452266798\\
20.0744134442532	0.65000455631407\\
20.1155561563754	0.649983623375169\\
20.1566983152407	0.650004067075803\\
20.1978539039628	0.650015083519955\\
20.2389832426928	0.649987292005056\\
20.2800060768155	0.649986369334258\\
20.3210923128685	0.650009353041089\\
20.362235822941	0.650010505570276\\
20.4033902604711	0.649983599041998\\
20.444512479116	0.649996839510226\\
20.4856356765731	0.650017443405336\\
20.5266306288233	0.650004547961331\\
20.5677733395662	0.649983615836393\\
20.6089154991603	0.650004060459542\\
20.650071088622	0.650015077857374\\
20.6912004244993	0.649987287518487\\
20.7322232607191	0.649986365820504\\
20.7733094959532	0.650009350526247\\
20.8144530066283	0.650010504089748\\
20.8556074440995	0.649983598498022\\
20.8967296630924	0.649996839824571\\
20.9378528602792	0.650017444440855\\
20.9788478125384	0.650004549612645\\
21.0199905231641	0.649983617988658\\
21.0611326828095	0.650004062981574\\
21.1022882720361	0.650015080648332\\
21.143417608955	0.649987290403578\\
21.1844404444194	0.649986368782934\\
21.2255266798274	0.650009353442062\\
21.2666701903448	0.650010506860944\\
21.3078246277844	0.649983601055525\\
21.3489468460704	0.649996842089446\\
21.3900700443808	0.650017446450163\\
21.4310649958891	0.650004551318187\\
21.4722077072727	0.649983619328312\\
21.5133498663595	0.650004063967545\\
21.5545054554581	0.650015081321873\\
21.5956347934842	0.649987290704696\\
21.6366576278704	0.649986368828718\\
21.6777438639222	0.650009353277662\\
21.7188873739535	0.650010506459033\\
21.7600418115053	0.649983600464757\\
21.8011640300413	0.649996841364133\\
21.8422872282709	0.650017445601131\\
21.8832821795214	0.650004550407894\\
21.9244248909516	0.649983618385735\\
21.9655670500831	0.650004063025637\\
22.0067226392822	0.650015080397833\\
22.0478519771762	0.649987289838071\\
22.0888748115761	0.64998636804161\\
22.1299610481352	0.650009352605087\\
22.1711045575037	0.650010505865505\\
22.2122589951623	0.649983599968843\\
22.2533812141254	0.649996841003775\\
22.2945044111117	0.650017445321224\\
22.3354993634624	0.650004550219628\\
22.3766420744163	0.649983618306271\\
22.4177842338663	0.65000406304599\\
22.458939823079	0.650015080492803\\
22.5000691605452	0.649987290013616\\
22.54109199529	0.649986368255095\\
22.5821782314624	0.650009352835082\\
22.6233217412793	0.650010506136708\\
22.6644761788322	0.649983600272649\\
22.7055983983151	0.649996841342044\\
22.7467215944807	0.650017445619229\\
22.7877165475537	0.650004550472992\\
22.8288592576776	0.649983618573934\\
22.8700014175407	0.650004063296512\\
22.9111570071294	0.650015080695386\\
22.9522863423982	0.649987290308283\\
22.9933091792993	0.649986368430438\\
23.0343954141826	0.65000935288541\\
23.0755389254058	0.650010506182063\\
23.1166933627875	0.64998360029604\\
23.1578155796702	0.649996841203289\\
23.1989387801534	0.65001744561338\\
23.2399337297805	0.650004550540604\\
23.2810764423565	0.649983618515467\\
23.3222186008985	0.650004063192776\\
23.3633741894941	0.65001508062742\\
23.4045035294135	0.649987290003808\\
23.4455263625284	0.649986368293534\\
23.4866125989957	0.650009352863463\\
23.5277561085354	0.650010506120593\\
23.5689105460614	0.649983600229337\\
23.610032765422	0.649996841257347\\
23.6511559615915	0.650017445526738\\
23.6921509152099	0.650004550354774\\
23.7332936249605	0.649983618463294\\
23.7744357848908	0.650004063178546\\
23.8155913742848	0.6500150805836\\
23.8567207104962	0.649987290141545\\
23.8977435464532	0.649986368308152\\
23.9388297819534	0.650009352818297\\
23.979973292389	0.650010506112689\\
24.0211277298455	0.649983600233784\\
24.0622499482365	0.649996841228884\\
24.1033731462832	0.650017445561823\\
24.14436809785	0.65000455044867\\
24.1855108091394	0.649983618490724\\
24.2266529683728	0.650004063198719\\
24.2678085572857	0.650015080620839\\
24.3089378956197	0.649987290088062\\
24.349960729991	0.649986368321223\\
24.3910469660078	0.650009352869046\\
24.43219047594	0.65001050614754\\
24.4733449135943	0.649983600254152\\
24.514467132428	0.649996841268908\\
24.5555903295032	0.650017445572052\\
24.5965852820698	0.650004550431673\\
24.6377279926003	0.649983618498136\\
24.6788701522964	0.650004063210549\\
24.7200257417132	0.650015080609013\\
24.761155078499	0.649987290141981\\
24.8021779138579	0.649986368325407\\
24.8432641492603	0.650009352829211\\
24.8844076599519	0.650010506122292\\
24.9255620974506	0.649983600239016\\
24.9666843154589	0.649996841213868\\
25.0078075139144	0.650017445562326\\
25.0488024647813	0.650004550482836\\
25.0899451768521	0.649983618486995\\
25.1310873359075	0.650004063187271\\
25.1722429247354	0.650015080617012\\
25.2133722635109	0.649987290052191\\
25.2543950973956	0.649986368298296\\
25.2954813335883	0.650009352860841\\
25.3366248433976	0.650010506138751\\
25.3777792809309	0.649983600250284\\
25.418901499866	0.649996841260132\\
25.4600246973166	0.650017445558438\\
25.5010196492441	0.650004550430735\\
25.5421623599827	0.649983618491602\\
25.5833045196516	0.650004063204937\\
25.6244601090303	0.650015080611157\\
25.6655894453806	0.64998729016344\\
25.7066122812764	0.649986368331992\\
25.7476985162797	0.65000935281218\\
25.7888420273662	0.650010506115531\\
25.829996464779	0.649983600235861\\
25.8711186823644	0.649996841190938\\
25.9122418813556	0.650017445569886\\
25.9532368323709	0.65000455047033\\
25.994379544119	0.649983618490424\\
26.0355217031439	0.650004063190028\\
26.0766772922008	0.650015080614968\\
26.1178066301012	0.649987290098322\\
26.1588294648368	0.649986368317067\\
26.1999157008402	0.650009352859515\\
26.241059210831	0.650010506135717\\
26.2822136483357	0.649983600245683\\
26.3233358672193	0.649996841257334\\
26.3644590646906	0.650017445559483\\
26.4054540165185	0.650004550439429\\
26.4465967276058	0.649983618494094\\
26.4877388868993	0.65000406319781\\
26.5288944760598	0.650015080613437\\
26.5700238135104	0.649987290114659\\
26.6110466484418	0.649986368316767\\
26.6521328841775	0.650009352843144\\
26.6932763946127	0.650010506121957\\
26.7344308320198	0.649983600240529\\
26.7755530502173	0.649996841223711\\
26.8166762487542	0.650017445561444\\
26.8576711998944	0.650004550453609\\
26.8988139113075	0.649983618490933\\
26.9399560705648	0.650004063195435\\
26.9811116596545	0.650015080610702\\
27.0222409973403	0.649987290108289\\
27.0632638321585	0.649986368317538\\
27.1043500680102	0.650009352850954\\
27.1454935781371	0.650010506132139\\
27.1866480157581	0.64998360024675\\
27.2277702335009	0.64999684119402\\
27.2688934328164	0.650017445567217\\
27.3098883833975	0.650004550471208\\
27.3510310953115	0.649983618491227\\
27.3921732541756	0.650004063186709\\
27.4333288429958	0.650015080619781\\
27.4744581818561	0.649987290049649\\
27.5154810155632	0.649986368297684\\
27.5565672521031	0.650009352878207\\
27.5977107616387	0.650010506140318\\
27.6388651991286	0.649983600252842\\
27.6799874185218	0.649996841286722\\
27.7211106150697	0.650017445562853\\
27.7621055677315	0.650004550422095\\
27.8032482782963	0.649983618490664\\
27.8443904379046	0.650004063203579\\
27.8855460272806	0.650015080612553\\
27.9266753637878	0.649987290155974\\
27.9676981994765	0.649986368323513\\
28.0087844348868	0.650009352827597\\
28.0499279456149	0.65001050611927\\
28.0910823829952	0.649983600239408\\
28.1322046010972	0.649996841213792\\
28.1733277996536	0.650017445563901\\
28.2143227504431	0.6500045504746\\
28.2554654624721	0.649983618489205\\
28.2966076213162	0.650004063191115\\
28.3377632102073	0.650015080617296\\
28.378892548947	0.649987290052728\\
28.4199153828278	0.649986368305124\\
28.461001619109	0.650009352872359\\
28.5021451288524	0.650010506140491\\
28.5432995664209	0.649983600246071\\
28.5844217857835	0.649996841285197\\
28.6255449822382	0.650017445564328\\
28.6665399349112	0.650004550415966\\
28.707682645348	0.649983618492957\\
28.7488248050459	0.650004063204542\\
28.7899803944507	0.650015080606963\\
28.8311097307249	0.649987290165158\\
28.8721325665904	0.649986368329822\\
28.9132188019528	0.650009352828096\\
28.9543623125943	0.650010506124332\\
28.995516749937	0.649983600243772\\
29.0366389682746	0.649996841232629\\
29.077762166389	0.650017445561533\\
29.1187571179857	0.650004550447659\\
29.1598998293265	0.649983618491915\\
29.201041988449	0.650004063187906\\
29.2421975772633	0.650015080619008\\
29.2833269154288	0.649987290092373\\
29.3243497498948	0.649986368309441\\
29.3654359862595	0.65000935287192\\
29.406579495865	0.650010506149656\\
29.4477339335133	0.649983600253189\\
29.4888561529684	0.649996841294835\\
29.5299793492625	0.65001744556201\\
29.570974302252	0.650004550405254\\
29.6121170124665	0.649983618490917\\
29.6532591722973	0.650004063205288\\
29.6944147617919	0.65001508060767\\
29.7355440978133	0.649987290176896\\
29.7765669339643	0.649986368334635\\
29.8176531690754	0.650009352817776\\
29.858796679902	0.650010506125583\\
29.8999511173642	0.649983600238287\\
29.9410733351819	0.6499968411987\\
29.9821965343817	0.650017445564871\\
30.0233328227843	0.67993405575468\\
30.0641289533633	0.730046968765488\\
30.1051896746501	0.774979205490773\\
30.1460819014066	0.813371364506779\\
30.1871785026296	0.847190764156151\\
30.2279619831175	0.876031298118188\\
30.2686779671019	0.900675779811503\\
30.3094646722774	0.921723808411675\\
30.3504336258294	0.939566480035044\\
30.39121676804	0.954457437434798\\
30.4321802103741	0.966894812040102\\
30.473110050758	0.977166480625209\\
30.5140653067672	0.985619030667173\\
30.5550554962099	0.992548441703067\\
30.5956430679268	0.998121164573727\\
30.6367263397759	1.00276309783342\\
30.6777014816342	1.0065479603479\\
30.718494797014	1.00969274401425\\
30.7594093898218	1.01237364473892\\
30.8001957552065	1.01472772852116\\
30.8409531586193	1.01686365983339\\
30.8818903069237	1.01886831535545\\
30.922756571554	1.02081677471156\\
30.9638458686909	1.02277497668723\\
31.0049866498112	1.02472516726084\\
31.0461415046501	1.02667586028191\\
31.0872665970413	1.02869695032262\\
31.12838547711	1.03074994049689\\
31.1693839171195	1.03277462994604\\
31.2105243595861	1.03479015026188\\
31.2516677392629	1.03681570024551\\
31.2928241147246	1.03877626995099\\
31.3339506256365	1.04061602162243\\
31.3749758174802	1.04237409539236\\
31.4160606446169	1.04403393369089\\
31.4572057401911	1.0455317343787\\
31.4983601156554	1.04684504167643\\
31.5394806599907	1.04803109702729\\
31.5806068661622	1.04905342693514\\
31.6215994408488	1.04986742861158\\
31.6627439051599	1.05050728678074\\
31.7038852985269	1.05102610581303\\
31.7450405149906	1.05138344241891\\
31.7861722832316	1.05156248737972\\
31.8271932460736	1.05164459569195\\
31.868280767628	1.0516437959789\\
31.9094230781585	1.05153143913364\\
31.9505777754403	1.05131940799207\\
31.9917017135782	1.05109408865422\\
32.0328224408778	1.05083948723827\\
32.0738194836878	1.05053194706691\\
32.1149607712533	1.0502096803807\\
32.1561037407805	1.04993583398868\\
32.1972599413475	1.04967053736236\\
32.2383873641868	1.04939381903652\\
32.279411823794	1.04917824990906\\
32.3204970612819	1.04902490468928\\
32.3616417440642	1.04889120221511\\
32.4027961727134	1.04877213566075\\
32.4439171549339	1.04873532321186\\
32.4850427072965	1.0487460659097\\
32.5260357748164	1.04876000343689\\
32.5671798946346	1.04879858981669\\
32.6083214437028	1.04890646506054\\
32.6494767582185	1.04902753040529\\
32.6906081504122	1.049126615084\\
32.7316294003247	1.04926380602516\\
32.7727167456606	1.04943115855584\\
32.8138592346371	1.04957779905488\\
32.8550139134469	1.04969290388945\\
32.8961376593656	1.04984059239821\\
32.937258706911	1.04998456247532\\
32.9782554926075	1.05008120802823\\
33.019396950634	1.05015482583789\\
33.0605398344602	1.05025298587331\\
33.1016959918042	1.0503243000153\\
33.1428236318022	1.05033951282675\\
33.1838479152283	1.0503646264341\\
33.2249332588746	1.05039795636904\\
33.2660778332738	1.05039522589554\\
33.3072322757287	1.05035182305672\\
33.3483533826117	1.05033787771393\\
33.3894787447516	1.05032284345129\\
33.4304719601777	1.05026799738855\\
33.4716159751584	1.05020054594432\\
33.512757572997	1.05017218445584\\
33.5539129187742	1.05013394656687\\
33.5950441881253	1.05005805428951\\
33.6360655330922	1.05001200121913\\
33.6771528185177	1.04999364312439\\
33.7182953687995	1.04995813871041\\
33.7594500412457	1.0499001247616\\
33.800573718026	1.04988832592884\\
33.8416948810585	1.0498898668741\\
33.8826915732498	1.04986409061166\\
33.9238330940729	1.04983622837858\\
33.9649759461705	1.04985519010401\\
34.00613208698	1.04986964091081\\
34.0472598094044	1.04984970870151\\
34.0882840258676	1.04986009483423\\
34.1293694104737	1.04989723061404\\
34.1705139429951	1.04991472290058\\
34.2116683907419	1.0499054928871\\
34.2527895463018	1.0499369588771\\
34.2939148336824	1.04997585743448\\
34.3349081079041	1.04998055497796\\
34.3760520810494	1.04997607243492\\
34.417193698448	1.05001145587469\\
34.458349056983	1.05003557318057\\
34.4994802759967	1.05001868900686\\
34.5405016601678	1.05002660218615\\
34.5815889208587	1.05005616141194\\
34.6227314963123	1.0500615714498\\
34.6638861661938	1.05003681866284\\
34.7050098147805	1.05005032414983\\
34.7461310248538	1.05006926086512\\
34.7871276787153	1.05005322532644\\
34.8282692254125	1.05002799890586\\
34.8694120644565	1.05004312166576\\
34.910568198425	1.05004806904915\\
34.9516959548006	1.05001389115904\\
34.9927201436485	1.05000630748643\\
35.0338055454547	1.05002266414863\\
35.0749500602685	1.05001752777466\\
35.1161045102001	1.04998477360798\\
35.1572256868355	1.04999270454054\\
35.1983509416439	1.05000879925704\\
35.2393442416916	1.04999215627764\\
35.2804881964358	1.04996819516362\\
35.3216298225603	1.04998646607788\\
35.36278518698	1.04999613309427\\
35.4039163829303	1.04996765745746\\
35.444937784942	1.04996691479582\\
35.4860250342752	1.04999068171792\\
35.5271676214632	1.04999305591046\\
35.5683222900839	1.04996783314922\\
35.6094459249413	1.04998317133873\\
35.6505671578577	1.05000593621204\\
35.6915637931635	1.04999536423342\\
35.7327053526988	1.0499769170193\\
35.7738481851252	1.04999975842062\\
35.8150043156042	1.05001301338826\\
35.8561320895549	1.04998738809727\\
35.8971562640416	1.04998828313585\\
35.9382416747687	1.05001280693903\\
35.9793861803896	1.05001529224981\\
36.02054063153	1.04998941610782\\
36.0616618191995	1.05000333125438\\
36.1027870572274	1.05002442136725\\
36.1437803703639	1.05001171832369\\
36.1849243155375	1.04999065214507\\
36.2260659461969	1.05001077516439\\
36.2672213133761	1.05002130352744\\
36.3083524981439	1.04999277736984\\
36.3493739090323	1.04999117445953\\
36.3904611529146	1.05001338475033\\
36.4316037456673	1.0500136292746\\
36.472758413752	1.04998583494376\\
36.5138820419089	1.04999829345876\\
36.5550032861127	1.05001799699897\\
36.5959999124776	1.0500043097125\\
36.6371414776497	1.04998278075863\\
36.6782843073323	1.05000268105588\\
36.7194404362485	1.05001321546021\\
36.7605682173665	1.04998515703778\\
36.801592386089	1.04998395872988\\
36.8426778003408	1.05000675167936\\
36.8838223023896	1.050007886996\\
36.9249767539931	1.04998104739596\\
36.9660979458242	1.04999437625537\\
37.0072231774891	1.05001523427527\\
37.0482164953883	1.05000262263158\\
37.0893604372707	1.0499819345555\\
37.1305020695377	1.05000267904501\\
37.1716574378725	1.0500140261028\\
37.2127886179433	1.04998646758218\\
37.2538100324909	1.04998593052318\\
37.2948972736128	1.0500092640687\\
37.3360398693883	1.05001064689355\\
37.377194537107	1.04998396594873\\
37.4183181618099	1.04999747806858\\
37.4594394119662	1.05001814878442\\
37.5004360330833	1.05000531731126\\
37.5415776020883	1.04998452192579\\
37.5827204297323	1.05000502026796\\
37.6238765576015	1.0500160123876\\
37.665004343801	1.04998827077129\\
37.7060285085567	1.04998725392335\\
37.7471139249105	1.05001010204263\\
37.7882584248417	1.05001117737175\\
37.8294128766796	1.04998417699598\\
37.8705340713232	1.04999726072671\\
37.9116592985717	1.05001780572745\\
37.9526526201623	1.05000483226485\\
37.9937965594036	1.04998374838611\\
38.0349381928534	1.05000408045501\\
38.0760935620222	1.05001501359826\\
38.1172247388435	1.04998705391616\\
38.1582461559352	1.04998614046281\\
38.1993333955678	1.05000913066058\\
38.2404759927644	1.05001021110558\\
38.2816306603205	1.04998327441746\\
38.322754283487	1.04999658090413\\
38.3638755360954	1.0500170974686\\
38.4048721555057	1.05000416284332\\
38.4460137255985	1.0499833125376\\
38.4871565527149	1.05000380131433\\
38.5283126803314	1.05001482464915\\
38.5694404681399	1.04998714948154\\
38.6104646314462	1.04998622830905\\
38.6515500492437	1.05000919530044\\
38.6926945476152	1.05001040628572\\
38.7338489995923	1.04998355217802\\
38.7749701964139	1.04999678681142\\
38.8160954203214	1.05001748170869\\
38.8570887445107	1.05000465216802\\
38.8982326820859	1.04998370323286\\
38.9393743161805	1.05000415713974\\
38.9805296856502	1.05001519650779\\
39.0216608611369	1.04998732569885\\
39.0626822792832	1.04998648245384\\
39.1037695181298	1.05000952429935\\
39.1449121161383	1.05001063814942\\
39.1860667835807	1.0499837173467\\
39.2271904063761	1.04999702355052\\
39.2683116597905	1.05001752549068\\
39.3093082780251	1.05000456399389\\
39.350449849219	1.04998367648451\\
39.3915926757772	1.05000412023212\\
39.4327488031323	1.05001509299597\\
39.4738765922014	1.04998736390628\\
39.5149007545176	1.04998638786818\\
39.5559861723378	1.05000930059114\\
39.5971306707914	1.05001045964093\\
39.6382851227232	1.04998355743027\\
39.6794063192424	1.04999674897216\\
39.7205315439156	1.05001740668703\\
39.7615248673942	1.05000454648724\\
39.8026688052417	1.04998357348995\\
39.8438104392821	1.05000401016537\\
39.8849658088172	1.0500150389482\\
39.9260969843838	1.04998716382439\\
39.967118402426	1.04998632199255\\
40.0082056417256	1.05000937033737\\
40.0493482391523	1.05001049498153\\
40.0905029067423	1.04998358847964\\
40.131626529757	1.04999691165652\\
40.1727477825983	1.05001743235963\\
40.2137444017346	1.05000449055796\\
40.2548859718296	1.04998362315196\\
40.2960287990098	1.05000408655171\\
40.337184926666	1.05001507793492\\
40.3783127144658	1.0499873660109\\
40.4193368777641	1.0499864050953\\
40.4604222951108	1.05000933079345\\
40.5015667938512	1.05001050048937\\
40.5427212457958	1.04998360644026\\
40.5838424417727	1.04999680363946\\
40.6249676671362	1.05001746467338\\
40.6659609901047	1.05000460554277\\
40.7071049282748	1.049983631542\\
40.748246562266	1.05000406544713\\
40.7894019314963	1.05001508996388\\
40.830533107911	1.04998720932963\\
40.8715545253554	1.04998636117611\\
40.9126417646451	1.05000940257382\\
40.9537843621374	1.0500105199559\\
40.994939029705	1.04998360616305\\
41.0360626527335	1.04999692225584\\
41.0771839055743	1.05001743628762\\
41.1181805246946	1.05000448843296\\
41.1593220950639	1.04998361566632\\
41.2004649220002	1.05000407452\\
41.2416210493163	1.05001506225223\\
41.2827488378174	1.04998734755067\\
41.3237730006797	1.04998638479963\\
41.3648584185386	1.05000930952449\\
41.4060029168862	1.05001047900959\\
41.4471573688561	1.04998358548239\\
41.488278565559	1.0499967838663\\
41.5294037898409	1.05001744652793\\
41.5703971137666	1.0500045894428\\
41.6115410513402	1.04998361785963\\
41.652682685561	1.05000405434064\\
41.6938380551347	1.05001508150592\\
41.7349692303326	1.04998720356639\\
41.7759906486697	1.04998635792668\\
41.8170778871441	1.05000940165398\\
41.8582204855157	1.05001052120833\\
41.8993751529201	1.04998360930829\\
41.9404987751807	1.04999692695134\\
41.9816200289646	1.05001744227559\\
42.022616647554	1.05000449535395\\
42.0637582182483	1.04998362317328\\
42.1049010450803	1.050004082318\\
42.1460571724888	1.05001507005517\\
42.1871849614312	1.04998735507806\\
42.2282091237115	1.04998639187871\\
42.269294542038	1.05000931598721\\
42.3104390399259	1.05001048466687\\
42.3515934919559	1.04998359024822\\
42.3927146887543	1.04999678769074\\
42.4338399126959	1.05001744937417\\
42.4748332369932	1.05000459132232\\
42.5159771742372	1.04998361883423\\
42.557118808641	1.05000405446656\\
42.598274178336	1.0500150808635\\
42.6394053533284	1.04998720227553\\
42.6804267717646	1.04998635608123\\
42.7215140105259	1.05000939939641\\
42.7626566085674	1.05001051863468\\
42.8038112760364	1.04998360654338\\
42.8449348985455	1.04999692410729\\
42.8860561524654	1.05001743945095\\
42.9270527702284	1.05000449267201\\
42.9681943417641	1.04998362063916\\
43.009337168172	1.05000408002934\\
43.0504932953671	1.05001506807566\\
43.0916210849794	1.0499873533988\\
43.1326452468963	1.04998639057101\\
43.1737306652489	1.05000931503678\\
43.2148751629432	1.05001048406894\\
43.2560296150691	1.04998358997395\\
43.297150812617	1.04999678776144\\
43.3382760351248	1.05001744966522\\
43.3792693606773	1.0500045918122\\
43.4204132971512	1.04998361954691\\
43.461554931886	1.05000405533711\\
43.5027103018409	1.05001508181766\\
43.5438414758696	1.04998720333478\\
43.5848628949586	1.04998635712414\\
43.6259501334099	1.05000940040672\\
43.6670927317642	1.05001051960942\\
43.708247399245	1.04998360744348\\
43.7493710215319	1.04999692490573\\
43.7904922753208	1.05001744014437\\
43.8314888937758	1.05000449321355\\
43.8726304645562	1.04998362108745\\
43.9137732913809	1.05000408035469\\
43.9549294190001	1.05001506825986\\
43.9960572070145	1.04998735354058\\
44.0370813701799	1.049986390551\\
44.0781667880422	1.05000931488664\\
44.1193112863158	1.05001048384943\\
44.1604657382924	1.0499835896932\\
44.2015869349341	1.04999678738114\\
44.2427121591692	1.05001744931272\\
44.2837054833303	1.05000459147486\\
44.3248494205873	1.04998361916586\\
44.3659910550164	1.05000405495833\\
44.4071464245858	1.05001508147196\\
44.4482775997299	1.04998720296824\\
44.4892990180398	1.04998635683296\\
44.530386256924	1.05000940018246\\
44.5715288548588	1.05001051941564\\
44.6126835223521	1.04998360729555\\
44.6538071447221	1.04999692480208\\
44.6949283991335	1.05001744008836\\
44.7359250167556	1.05000449321269\\
44.777066588057	1.04998362110781\\
44.8182094145243	1.05000408039626\\
44.8593655416502	1.05001506835112\\
44.9004933317275	1.04998735355122\\
44.9415174931584	1.04998639065187\\
44.9826029120081	1.05000931506419\\
45.0237474092339	1.05001048400397\\
45.0649018613743	1.04998358984314\\
45.1060230592856	1.04999678759105\\
45.1471482816408	1.05001744943393\\
45.1881416069087	1.05000459156284\\
45.2292855434754	1.04998361926828\\
45.2704271783213	1.05000405505671\\
45.3115825483871	1.05001508153357\\
45.3527137217974	1.04998720309653\\
45.3937351415324	1.04998635688781\\
45.4348223792955	1.0500094001481\\
45.4759649783558	1.05001051939789\\
45.5171196457478	1.04998360727532\\
45.5582432673973	1.04999692474605\\
45.5993645224692	1.05001744005475\\
45.6403611397632	1.05000449318548\\
45.6815027113614	1.04998362105835\\
45.7226455376262	1.0500040803478\\
45.7638016646765	1.05001506829965\\
45.8049294551139	1.04998735348418\\
45.8459536161851	1.04998639059912\\
45.8870390352644	1.0500093150296\\
45.9281835323519	1.05001048396548\\
45.9693379845032	1.04998358980537\\
46.0104591826832	1.04999678758238\\
46.0515844044478	1.05001744940935\\
46.0925777302569	1.05000459152823\\
46.133721666511	1.04998361925979\\
46.1748633014236	1.05000405505054\\
46.2160186715051	1.05001508153189\\
46.2571498447574	1.04998720310991\\
46.2981712646475	1.04998635689716\\
46.3392585023784	1.05000940016166\\
46.3804011015639	1.05001051940918\\
46.4215557689331	1.04998360728664\\
46.4626793897195	1.04999692471223\\
46.5038006463227	1.0500174400772\\
46.5447972626095	1.05000449322323\\
46.5859388347025	1.0499836210791\\
46.6270816608168	1.05000408036481\\
46.6682377878535	1.05001506831328\\
46.7093655784916	1.04998735348929\\
46.7503897394564	1.04998639060709\\
46.7914751586747	1.05000931504698\\
46.8326196555458	1.05001048397391\\
46.8737741077509	1.04998358981019\\
46.9148953059478	1.0499967875788\\
46.9560205279002	1.05001744940979\\
46.9970138536723	1.05000459151587\\
47.0381577898776	1.0499836192538\\
47.0792994247302	1.05000405504657\\
47.1204547947628	1.05001508152755\\
47.1615859679269	1.04998720311291\\
47.2026073879585	1.04998635689201\\
47.2436946258641	1.05000940016351\\
47.2848372247168	1.05001051941017\\
47.3259918921622	1.04998360728399\\
47.3671155137363	1.04999692475016\\
47.4082367690714	1.05001744006819\\
47.4492333860663	1.05000449320931\\
47.490374957884	1.04998362107671\\
47.5315177841279	1.05000408036362\\
47.5726739112664	1.05001506831125\\
47.61380170107	1.04998735352994\\
47.654825862738	1.04998639061106\\
47.6959112814374	1.05000931501763\\
47.7370557788882	1.05001048396453\\
47.7782102310379	1.04998358980653\\
47.8193314284835	1.04999678754382\\
47.8604566515284	1.05001744941538\\
47.9014499762725	1.05000459156029\\
47.9425939133165	1.0499836192544\\
47.9837355478056	1.05000405503605\\
48.0248909174727	1.05001508153494\\
48.0660220924465	1.04998720302285\\
48.1070435108576	1.04998635687462\\
48.1481307496705	1.05000940020499\\
48.1892733476756	1.05001051942871\\
48.2304280151777	1.04998360729655\\
48.27155163758	1.04999692479326\\
48.3126728913553	1.0500174400663\\
48.3536695097954	1.05000449317439\\
48.3948110805766	1.04998362107447\\
48.4359539074463	1.05000408037149\\
48.4771100348546	1.05001506830573\\
48.518237823708	1.04998735356079\\
48.5592619860259	1.04998639062072\\
48.600347404377	1.05000931500402\\
48.6414919021135	1.0500104839599\\
48.6826463542223	1.04998358980616\\
48.7237675515762	1.04999678753226\\
48.7648927745354	1.05001744941124\\
48.8058860997004	1.05000459153999\\
48.8470300363034	1.04998361925347\\
48.8881716709696	1.05000405504114\\
48.9293270409158	1.05001508153225\\
48.9704582144646	1.04998720309772\\
49.0114796342541	1.04998635689909\\
49.0525668719714	1.0500094001529\\
49.093709471073	1.05001051940885\\
49.1348641384721	1.04998360728653\\
49.1759877595731	1.04999692472325\\
49.2171090156676	1.05001744007124\\
49.2581056320688	1.05000449322699\\
49.2992472043145	1.04998362107402\\
49.340390030267	1.05000408035631\\
49.3815461573085	1.05001506831338\\
49.4226739476754	1.04998735350569\\
49.4636981089541	1.04998639061085\\
49.5047835280371	1.05000931504306\\
49.5459280250192	1.05001048397035\\
49.5870824771892	1.04998358980971\\
49.6282036749312	1.04999678755187\\
49.6693288973834	1.05001744941236\\
49.7103222227913	1.05000459154292\\
49.7514661594128	1.04998361925478\\
49.7926077941059	1.05000405504198\\
49.8337631638842	1.05001508153543\\
49.8748943382574	1.04998720305512\\
49.9159157571998	1.04998635687965\\
49.95700299587	1.05000940019902\\
49.998145593951	1.05001051942923\\
50.0082272354285	0.86121821243791\\
50.0213719024538	0.852975022215521\\
50.0433371999193	0.94726667151527\\
50.0833915944262	0.893254381007938\\
50.1250227570245	0.925757192324355\\
50.1657725437212	0.908641450452679\\
50.206385211831	0.892473773030168\\
50.2472829851955	0.88414548846672\\
50.28850010396	0.868839333879966\\
50.3292524712611	0.854551200486701\\
50.3700101798441	0.840932498038696\\
50.4110984443446	0.827213687066832\\
50.4522396563698	0.814756199074686\\
50.4933944667988	0.803646957107964\\
50.5345193117096	0.794207256281627\\
50.5756385721883	0.78664869964177\\
50.6166367370733	0.780996043088531\\
50.6577773336444	0.777285486220049\\
50.6989206404963	0.775548713037436\\
50.7400769883291	0.775635477743009\\
50.7812036450313	0.777371811212026\\
50.8222287206711	0.780626968696782\\
50.8633136094487	0.785196582398504\\
50.9044586431952	0.790809226842728\\
50.9456130265669	0.797213053728656\\
50.9867336329337	0.804227617785763\\
51.0278597475998	0.811593023749441\\
51.0688523893936	0.819024070961\\
51.1099968069403	0.826399344823467\\
51.1511382210115	0.833565437587293\\
51.192293450111	0.840326701440227\\
51.2334251694625	0.846529355194854\\
51.2744461692424	0.852140887222696\\
51.3155336680353	0.857124902364584\\
51.3566760012148	0.861400891082347\\
51.3978306959976	0.864952532338714\\
51.4389546098662	0.867864266412481\\
51.480075377075	0.870145632522223\\
51.521072387808	0.871808713284363\\
51.5622136963651	0.872959389546789\\
51.6033566551611	0.873719581864721\\
51.6445128499416	0.874124001251305\\
51.6856403000484	0.874231186774903\\
51.7266647375651	0.874194410681116\\
51.767749988195	0.874094466134153\\
51.8088946573073	0.873963336542407\\
51.8500490876134	0.873865278744892\\
51.8911700853115	0.873929678392699\\
51.9322956138696	0.874174868452718\\
51.9732886996182	0.874598299489704\\
52.0144328061894	0.875257829464316\\
52.0555743615104	0.876220439372675\\
52.096729679719	0.877444313800929\\
52.1378610562812	0.878897882485324\\
52.1788823182716	0.880633567216374\\
52.2199696554589	0.882639019800978\\
52.2611121525753	0.884846856695662\\
52.302266830394	0.88722256016411\\
52.3433905665029	0.889801948990378\\
52.3845116301618	0.89252190869671\\
52.4255084024716	0.895301129709044\\
52.466649869411	0.898151846933977\\
52.5077927486744	0.901083373375916\\
52.548948903408	0.90401770213622\\
52.5900765554866	0.906897553560983\\
52.6311008290436	0.90976160517502\\
52.6721861786694	0.912600761733201\\
52.7133307468051	0.915355125646656\\
52.7544851899236	0.918004950964257\\
52.7956063036948	0.920609555670999\\
52.8367316552701	0.923136334470871\\
52.8777248786894	0.925537247454848\\
52.9188688879006	0.927858091581552\\
52.9600104883342	0.93014552917492\\
53.0011658358482	0.932357914098774\\
53.0422970978781	0.934473572121565\\
53.0833184485884	0.936565058208292\\
53.1244057302253	0.938649632831754\\
53.1655482842314	0.94069231834331\\
53.2067029562665	0.942696097560805\\
53.2478266283726	0.944737777062856\\
53.2889477989638	0.946795481858893\\
53.3299444846871	0.948831057989923\\
53.3710860099191	0.950890847222794\\
53.4122288597221	0.953022928078499\\
53.4533849991703	0.955181645236249\\
53.4945127275457	0.95733864568052\\
53.5355369391089	0.959556869716383\\
53.5766223268744	0.961842679944436\\
53.6177668558652	0.964149699959072\\
53.6589213039951	0.966467124564158\\
53.7000424642808	0.968857913246752\\
53.7411677444501	0.971288180207471\\
53.7821610241009	0.973704935611983\\
53.8233049931601	0.976146130125444\\
53.8644466125338	0.97864785937712\\
53.905601972332	0.981155865652802\\
53.9467331859059	0.983634060232346\\
53.9877545743616	0.986139099288153\\
54.0288418319444	0.988674889445205\\
54.069984410675	0.9911917271543\\
54.1111390801691	0.993678080983987\\
54.1522627243879	0.996197316504555\\
54.1933839419086	0.998716410879901\\
54.234380589628	1.00118611020778\\
54.2755221403476	1.0036475500511\\
54.3166649773836	1.00614101864208\\
54.3578211102894	1.00861659498251\\
54.3989488719172	1.0110430861009\\
54.4399730564328	1.01348231897677\\
54.4810584608923	1.01594230342638\\
54.5222029729021	1.01837847318208\\
54.5633574231196	1.02078293466789\\
54.6044786034399	1.0232226777639\\
54.6456038527938	1.0256686587976\\
54.6865971567615	1.0280731853041\\
54.7277411087291	1.03047953967767\\
54.7688827361596	1.03292930835353\\
54.8100381012917	1.03537354517648\\
54.851169293823	1.03778125251999\\
54.8921906987489	1.04021383176948\\
54.9332779459262	1.04267890888401\\
54.9744205353544	1.04513023744503\\
55.0155752037008	1.04755913853353\\
55.0566988357056	1.0500311238576\\
55.0978200737634	1.05251454588562\\
55.138816704833	1.05496096115288\\
55.1799582671274	1.05741152945029\\
55.2211010981585	1.05990626333567\\
55.2622572278172	1.06239439633437\\
55.3033850050447	1.06484346844479\\
55.3444091770585	1.06731366464165\\
55.3854945894578	1.06981132843702\\
55.4266390932667	1.07228998886131\\
55.4677935446344	1.07473971592631\\
55.5089147351438	1.07722545729816\\
55.5500399686725	1.07971628428443\\
55.5910332855314	1.08216257990821\\
55.6321772281402	1.08460628594702\\
55.6733188600457	1.087087403852\\
55.7144742281581	1.08955580084241\\
55.755605409517	1.091979509099\\
55.7966268229875	1.09441923816002\\
55.8377140651514	1.09688220185848\\
55.8788566596721	1.09932189084686\\
55.9200112543893	1.10152536756563\\
55.9611345060619	1.10314191443224\\
56.0022560495413	1.10435734075461\\
56.0432522862916	1.10529586459692\\
56.0843941444143	1.10609123791359\\
56.1255367129845	1.10684946100883\\
56.1666925194155	1.10755615937293\\
56.2078208726774	1.10820242266931\\
56.2488444856716	1.10886460764618\\
56.2899302619261	1.1095492161014\\
56.3310742368795	1.11021381614733\\
56.3722286194424	1.1108527494915\\
56.4133503368924	1.11153370452178\\
56.4544743187228	1.11222404846311\\
56.4954686636047	1.11287982659125\\
56.5366117874864	1.11352997017838\\
56.5777537518202	1.11422038815986\\
56.6189092310257	1.11489943334905\\
56.6600390430727	1.11553606225573\\
56.7010615063441	1.11619385217389\\
56.7421479649542	1.11687183709241\\
56.7832912498601	1.1175235542913\\
56.8244457134612	1.11814164845109\\
56.8655681749663	1.11879339671049\\
56.9066909883397	1.1194463591002\\
56.9476862402588	1.12005776969368\\
56.9888287488915	1.1206573960163\\
57.0299710050263	1.12129258064461\\
57.0711266477206	1.12191300953938\\
57.1122557487877	1.12248907662082\\
57.1532787701615	1.12308566425631\\
57.1943648950407	1.12370270652594\\
57.2355085177698	1.12429478703005\\
57.2766629421949	1.12485538926545\\
57.3177850388242	1.12545248522918\\
57.3589084288418	1.12605414484635\\
57.3999032310619	1.12661797797452\\
57.4410460439893	1.12717359884798\\
57.4821881550017	1.12776855483571\\
57.5233437172388	1.12835240445996\\
57.5644731723797	1.12889532265185\\
57.6054959151888	1.12946195680734\\
57.6465822063158	1.13005170900611\\
57.6877256607638	1.13061871422239\\
57.72888010484	1.13115604466369\\
57.770002384015	1.13173121825476\\
57.8111254864042	1.13231176583865\\
57.852120512547	1.13285493762503\\
57.8932631736933	1.13338977082042\\
57.9344053568588	1.13396348332125\\
57.9755609595786	1.13452527569469\\
58.0166902383586	1.13504505975685\\
58.0577131196163	1.13558727548442\\
58.0987993278716	1.13615104929243\\
58.1399428661893	1.13669039593867\\
58.1810973005282	1.13719832463988\\
58.2222194890661	1.13774235412276\\
58.263342734245	1.13829002784726\\
58.3043376496162	1.13879874368669\\
58.3454803855326	1.13929739594078\\
58.386622533287	1.13983344375685\\
58.4277781161926	1.14035620986957\\
58.4689074824801	1.14083578699781\\
58.5099302947449	1.14133686377516\\
58.5510165444104	1.14185855134881\\
58.5921600409241	1.14235501609911\\
58.6333144800494	1.14281946856146\\
58.6744367133897	1.14331961297514\\
58.71555988823	1.1438230726347\\
58.7565548581898	1.14428750280706\\
58.7976975572653	1.14474158993931\\
58.8388397223993	1.14523302436536\\
58.8799953149963	1.14571116936959\\
58.921124638805	1.14614620208106\\
58.9621474845046	1.14660291528425\\
59.0032337144689	1.14708024528986\\
59.0443772309086	1.14753236163274\\
59.0855316679016	1.14795250371347\\
59.1266538791711	1.14840839339661\\
59.1677770889401	1.14886758715872\\
59.2087720318982	1.14928783418634\\
59.2499147492226	1.14969747909109\\
59.2910569056616	1.15014432673504\\
59.3322124974201	1.15058188378509\\
59.3733419288661	1.15119435999922\\
59.4143647129571	1.1520278918427\\
59.4554509941772	1.15297894829308\\
59.4965944906778	1.15394932284707\\
59.537748963087	1.15490673357214\\
59.5788712596575	1.15590705181593\\
59.6199944311534	1.15691433936417\\
59.6609894133157	1.15788443881597\\
59.7021321134315	1.15885059141706\\
59.7432742980394	1.15986024582299\\
59.7844299370391	1.16086431914664\\
59.8255592935359	1.16183336071165\\
59.866582126579	1.1628313985341\\
59.9076683785718	1.16385931787541\\
59.9488119051754	1.16487045320868\\
59.989966374125	1.16585619994815\\
60.0310886359663	1.16688209773763\\
60.0722118624424	1.16791431449513\\
60.1132068014992	1.16890681952153\\
60.1543495312397	1.16988976304112\\
60.1954917015406	1.17090682622689\\
60.2366473322845	1.17190553115818\\
60.2777767252685	1.17285366773673\\
60.3187995294409	1.17381336391244\\
60.3598857993527	1.17478414221254\\
60.4010293075226	1.17571877146269\\
60.4421837785727	1.17660887662075\\
60.4833060618966	1.17752088612263\\
60.5244292544208	1.1784221416673\\
60.5654242199251	1.17926872019191\\
60.6065669314624	1.18009165979233\\
60.647709110677	1.18093719827309\\
60.6888647466386	1.18175492686654\\
60.7299941169738	1.18251494404562\\
60.7710169389902	1.18328182477779\\
60.812103197788	1.18405622149277\\
60.8532467175173	1.18479267542536\\
60.8944011872382	1.18548458418816\\
60.93552345705	1.1861999130885\\
60.9766466712671	1.18690694057846\\
61.0176416196434	1.18756319042273\\
61.0587843433183	1.18819904639714\\
61.0999265163214	1.18886184872136\\
61.1410821487166	1.18950133438941\\
61.1822115345051	1.19008779609868\\
61.2232343444086	1.19068599710946\\
61.2643206104615	1.19129562384399\\
61.3054641227795	1.19187089565745\\
61.3466185933445	1.19240495921357\\
61.3877408718016	1.19296544684277\\
61.4288640721416	1.19351998048893\\
61.4698590317542	1.19402602050533\\
61.5110017474765	1.1945124129235\\
61.5521439245332	1.19502653821977\\
61.5932995593032	1.19551761312352\\
61.6344289352717	1.19595565024849\\
61.6754517528258	1.19640533291193\\
61.7165380143936	1.19686542033541\\
61.757681531345	1.19728989650183\\
61.7988360013718	1.19767187767276\\
61.8399582737543	1.19807901649716\\
61.881081483947	1.19847872791156\\
61.9220764354511	1.19882892708233\\
61.9632191567925	1.19915741578381\\
62.0043613311013	1.19951217954595\\
62.0455169643124	1.19984245506501\\
62.0866463472587	1.20011850986184\\
62.127669159323	1.2004054681118\\
62.1687554236812	1.20070154618647\\
62.2098989377713	1.20096088560062\\
62.2510534081475	1.20117692667475\\
62.2921756851607	1.20141763476261\\
62.3332988874846	1.20165042258\\
62.3742938455257	1.20183385536126\\
62.4154365625181	1.20199472398717\\
62.456578738862	1.20218171627015\\
62.4977343732885	1.20234409814139\\
62.5388637511592	1.20245237182221\\
62.5798865672252	1.20257204653063\\
62.6209728296903	1.20270069037596\\
62.6621163456238	1.20279250307133\\
62.7032708157263	1.20284113443342\\
62.7443930899892	1.20291473579636\\
62.7855162968977	1.202980587511\\
62.8265112512702	1.20299777273551\\
62.8676539706886	1.20299195215325\\
62.9087961459195	1.20301240038889\\
62.9499517795072	1.20300830875152\\
62.9910811605642	1.20295032032944\\
63.0321039739643	1.20290424920503\\
63.0731902384381	1.20286695714996\\
63.1143337522403	1.20279265138642\\
63.1554882226735	1.20267515353871\\
63.1966104995682	1.20258277648925\\
63.2377337022709	1.20248265680317\\
63.2787286599289	1.20233439296213\\
63.3198713768863	1.20216252887641\\
63.3610135533071	1.20201693775536\\
63.4021691876394	1.20184675800602\\
63.4432985655158	1.2016227997702\\
63.4843213814543	1.2014112099259\\
63.5254076438644	1.20120817608108\\
63.5665511598376	1.20096794449974\\
63.60770563	1.20068453880345\\
63.6488279050402	1.20042646241065\\
63.6899511105579	1.20016073625066\\
63.7309460660522	1.19984749651539\\
63.7720887845203	1.19951019490521\\
63.8132309602795	1.19919932049513\\
63.8543865939764	1.19886397393415\\
63.8955159740277	1.19847514255424\\
63.9365387884148	1.19809931191641\\
63.9776250519027	1.19773200521657\\
64.0187685668985	1.1973275103596\\
64.0599230372049	1.19688005176905\\
64.1010453122054	1.19645831905264\\
64.1421685177725	1.19602921458539\\
64.1831634731183	1.19555339919599\\
64.2243061918548	1.19505324217261\\
64.2654483675789	1.19457983274766\\
64.3066040014254	1.19408222722591\\
64.3477333814002	1.19353157965914\\
64.3887561957668	1.19299469982058\\
64.4298424591426	1.19246645241348\\
64.4709859741074	1.19190116054658\\
64.5121404443758	1.19129323965285\\
64.5532627191519	1.19071155634568\\
64.5943859250773	1.19012289281685\\
64.6353808805387	1.18948841821954\\
64.6765235989184	1.18882944310911\\
64.7176657747225	1.18819764059548\\
64.7588214086163	1.18754202268868\\
64.7999507879752	1.1868339053159\\
64.8409736028396	1.18614041311811\\
64.8820598658578	1.18545577094528\\
64.9232033812779	1.18473433750766\\
64.9643578515076	1.18397071529739\\
65.0054801262659	1.18323394409779\\
65.0466033325048	1.18249069101985\\
65.0875982872341	1.18170261901814\\
65.1287410061272	1.18089001532447\\
65.169883181773	1.18010512036921\\
65.2110388152729	1.17929690503361\\
65.2521681960533	1.17843684279686\\
65.2931910098608	1.17759236324093\\
65.3342772735398	1.17675707499027\\
65.3754207881727	1.17588537264482\\
65.4165752584224	1.17497203986253\\
65.4576975347718	1.17408628350132\\
65.4988207384903	1.1731946602599\\
65.5398156951796	1.1722593066314\\
65.5809584126056	1.1712995291481\\
65.6221005889961	1.17036811210345\\
65.6632562232366	1.16941398692865\\
65.7043856006194	1.16840877796979\\
65.7454084171926	1.16742020410987\\
65.7864946789989	1.1664412860668\\
65.8276381955233	1.16542645282554\\
65.8687926656627	1.16437066045197\\
65.9099149391238	1.16334327409921\\
65.9510381471139	1.16231074533171\\
65.9920331005257	1.16123565923089\\
66.0331758207551	1.16013639097843\\
66.0743179953995	1.15906624156299\\
66.1154736286332	1.15797410474937\\
66.15660301084	1.15683174641107\\
66.1976258234503	1.1557071596866\\
66.2387120878708	1.15459280869354\\
66.2798556017857	1.153443155455\\
66.3210100722102	1.15225331889322\\
66.3621323488574	1.15109281318582\\
66.4032555519098	1.14992799047401\\
66.4442505089317	1.14872185640204\\
66.4853932041669	1.14758880234262\\
66.5265353698473	1.14669967377493\\
66.567690962834	1.14591774595784\\
66.6088202842852	1.14516592951264\\
66.6498431321295	1.14448459502186\\
66.6909293603135	1.14385326086677\\
66.7320728785289	1.14321895436356\\
66.7732273152483	1.14257253577122\\
66.8143495250837	1.14198120765259\\
66.8554727374082	1.14141103883399\\
66.896467677997	1.14082262640377\\
66.9376103968065	1.14023723538866\\
66.9787525525975	1.13970586567295\\
67.0199081400229	1.13917674566599\\
67.0610374864557	1.13861995185512\\
67.102060314279	1.13810084077873\\
67.1431465551112	1.13761278219674\\
67.1842900605279	1.13710849176291\\
67.2254444987266	1.13658057649695\\
67.2665667221981	1.13609598636699\\
67.3076899126781	1.13561978060296\\
67.34868487054	1.13511098705148\\
67.3898275775669	1.13459017383794\\
67.4309697389155	1.13410713647336\\
67.4721253292655	1.13360966607988\\
67.5132546621816	1.1330678390123\\
67.5542775008938	1.13254753596015\\
67.5953637348365	1.13204303402301\\
67.6365072471547	1.13150822323301\\
67.6776616846125	1.13093723393261\\
67.7187839013922	1.13039880276483\\
67.759907102233	1.12985982536033\\
67.8009020520384	1.12928148817346\\
67.842044764537	1.12868581389431\\
67.8831869233356	1.12812471641175\\
67.9243425124178	1.12754772948461\\
67.9654718507511	1.12692662742125\\
68.0064946851717	1.12632887948488\\
68.0475809216883	1.12574967173571\\
68.0887244314092	1.12514393836587\\
68.1298788691122	1.12450669971064\\
68.1710010879739	1.1239073369665\\
68.2121242856801	1.12331305589106\\
68.2531192376975	1.12268535617506\\
68.2942619485737	1.12204591778785\\
68.3354041082485	1.1214466686612\\
68.3765596977506	1.12083682121079\\
68.4176890347798	1.12018775721939\\
68.4587118700653	1.11956647205374\\
68.4997981061413	1.11896748289072\\
68.5409416161468	1.11834514126968\\
68.5820960538101	1.11769387705335\\
68.6232182725455	1.11708247417919\\
68.6643414700933	1.11647754130531\\
68.7053364223029	1.11584006261913\\
68.7464791333725	1.11519115943065\\
68.7876212928352	1.11458236179454\\
68.8287768820433	1.11396251095278\\
68.8699062198806	1.11330270122148\\
68.9109290544281	1.11266972774202\\
68.9520152902179	1.11205790511514\\
68.9931588006766	1.11142149225611\\
69.0343132382433	1.11075490370636\\
69.0754354562487	1.1101269676844\\
69.1165586551481	1.10950435651756\\
69.1575536061681	1.10884823042111\\
69.1986963179207	1.10817973222008\\
69.2398384770115	1.10755063027546\\
69.2809940662722	1.10690994732142\\
69.3221234039443	1.10622899523919\\
69.363146238712	1.10557480983363\\
69.4042324747862	1.10494181165975\\
69.4453759847702	1.1042844473443\\
69.4865304223149	1.10359732616765\\
69.5276526411159	1.10294945016696\\
69.5687758386745	1.10230760712961\\
69.6097707907132	1.10163312415705\\
69.6509135016713	1.10094710872638\\
69.6920556612094	1.10030146208666\\
69.7332113742432	1.09960907962016\\
69.7743408737562	1.0986684093436\\
69.8153636492487	1.09754502139386\\
69.8564499833084	1.09625750084363\\
69.8975935262635	1.09478358358169\\
69.9387480921091	1.09314014008486\\
69.9798705193173	1.09141689401268\\
70.0209937713813	1.08959734755163\\
70.0619887203042	1.08766251200136\\
70.1031314772464	1.08563865014699\\
70.1442736959873	1.08359406525114\\
70.1854294558286	1.08148770883327\\
70.2265589806104	1.0793012684196\\
70.2675817226515	1.07711243424552\\
70.3086680781261	1.07491545368033\\
70.3498115983133	1.07266998935736\\
70.3909661667432	1.07037645763299\\
70.4320886241293	1.06810871614288\\
70.4732118266378	1.06583460103869\\
70.5142068174427	1.06352237505821\\
70.555349543379	1.06118330962074\\
70.5964917780198	1.05887593441694\\
70.6376475483968	1.05654916141888\\
70.678777025523	1.05417617441353\\
70.7197998065345	1.05182741215972\\
70.7608861353279	1.04949015857327\\
70.8020296834702	1.04711900444904\\
70.843184248734	1.04471039616654\\
70.8843066692634	1.04233510847892\\
70.9254299321895	1.03995854725698\\
70.9664248721424	1.0375477115218\\
71.0075676352414	1.03511227390839\\
71.048709850936	1.03271075949617\\
71.0898656087729	1.03029211058736\\
71.130995142002	1.02782999984522\\
71.1720178771337	1.02539569995719\\
71.2131042370569	1.02297693555301\\
71.2542477525073	1.02052923568595\\
71.2954023213785	1.01805006187753\\
71.3365247853918	1.0156111354732\\
71.3776479764264	1.01317859052378\\
71.418642976652	1.01072021227494\\
71.4597856959811	1.00824588140036\\
71.500927933999	1.00581463434839\\
71.5420837065021	1.00337557635825\\
71.5832131736338	1.00090239505974\\
71.6242359628584	0.998466143684601\\
71.6653222858074	0.996054216881135\\
71.7064658401073	0.993621715952322\\
71.7476204045721	0.99116553801232\\
71.7887428171824	0.988756714486012\\
71.8298660934379	0.986360673844227\\
71.8708610219211	0.983944315928868\\
71.9120037933137	0.981517021493782\\
71.9531460046986	0.979136942400184\\
71.9943017596926	0.976752467588721\\
72.035431305773	0.974336536979669\\
72.0764540303186	0.971959486934317\\
72.1175403975784	0.969608388757081\\
72.1586839051218	0.96723788293284\\
72.1998384748895	0.96484441518859\\
72.2409609491182	0.962498659373061\\
72.282084123287	0.960165888567988\\
72.3230791377704	0.957812665718143\\
72.3642218463776	0.955448769977009\\
72.4053640899232	0.953132122216481\\
72.4465198659975	0.950811217528838\\
72.4876493167038	0.948459075517357\\
72.5286721192081	0.946146042773848\\
72.5697584331413	0.943859676386881\\
72.6109019967905	0.941554815750524\\
72.6520565602119	0.939228063640549\\
72.6931789600014	0.936950245087479\\
72.7343022572244	0.934686901036514\\
72.7752971677001	0.932404585735299\\
72.8164399524359	0.930113712973963\\
72.8575821569472	0.927872135191368\\
72.8987379072315	0.925628499545974\\
72.9398674735434	0.923355837971548\\
72.9808901816418	0.921124440743368\\
73.0219765599972	0.918922215919972\\
73.063120055833	0.916704028186778\\
73.1042746268141	0.914466377208276\\
73.1453971165565	0.912279965872212\\
73.1865202650154	0.910110357867512\\
73.227515301314	0.907923720493775\\
73.2686579939817	0.905731066522127\\
73.3098002457042	0.903589788564755\\
73.3509560270284	0.901448484228567\\
73.3920854538856	0.899280008966133\\
73.4331082758011	0.897154303437584\\
73.4741945764856	0.895059656174026\\
73.5153381540499	0.892950826794783\\
73.5564927158231	0.890824123912761\\
73.5976150966244	0.888750060564332\\
73.6387384247902	0.886694229137423\\
73.6797333097588	0.884622404141298\\
73.7208761127479	0.882546299407928\\
73.7620183080393	0.880522903341452\\
73.803174052275	0.878500828667792\\
73.8443036456246	0.876452786236518\\
73.8853263316365	0.874448525495878\\
73.9264127248229	0.872476805294356\\
73.9675562049582	0.870492397905323\\
74.0087107777158	0.8684914891777\\
74.0498332883158	0.866544485656062\\
74.0909564021556	0.864617103568416\\
74.131951467489	0.862674712079828\\
74.1730941388593	0.860729961867509\\
74.2142364014538	0.858839357029837\\
74.2553921897921	0.856951586051866\\
74.2965215847335	0.855039270182356\\
74.3375444326982	0.853171840917831\\
74.3786307156862	0.851338676622925\\
74.419774311741	0.849494525599957\\
74.4609288713981	0.847635424306682\\
74.5020512272966	0.845831618775105\\
74.5431745967085	0.844048931002137\\
74.5841694464272	0.842252277437215\\
74.6253122751484	0.8404552297206\\
74.6664544572452	0.838713795709265\\
74.7076101926482	0.836976684126919\\
74.7487398251589	0.835216319700895\\
74.789762479161	0.833501873900752\\
74.8308488941285	0.831823283943147\\
74.871992351465	0.830135271163111\\
74.9131469266715	0.828433674559927\\
74.9542694678762	0.82678856037554\\
74.9953925309111	0.825165852423476\\
75.0363876390399	0.823529920386565\\
75.0775302793339	0.82189545370094\\
75.1186725578209	0.820317813000878\\
75.1598283565527	0.81874576193871\\
75.2009577045123	0.817151585410103\\
75.2419805908333	0.815604036024527\\
75.2830668473503	0.814093789587517\\
75.3242104711839	0.812575522856796\\
75.3653650276983	0.811044880115085\\
75.4064873468262	0.809571729097889\\
75.4476107766648	0.808122128755691\\
75.488605575509	0.806659910426781\\
75.529748441267	0.805200868047912\\
75.5708906045239	0.803799785848342\\
75.6120463274811	0.802405465443037\\
75.6531760152172	0.800989971683094\\
75.6941986241241	0.799621779140526\\
75.7352850699842	0.798292231924508\\
75.7764284946276	0.796955985995296\\
75.8175830734742	0.795608473898467\\
75.8587056578875	0.794319371453447\\
75.899828649109	0.79305486016531\\
75.94082381807	0.791778159087497\\
75.9819664139572	0.790506363378419\\
76.0231087152155	0.789293511054307\\
76.0642645286662	0.788088471498907\\
76.1053938088985	0.786863158044867\\
76.1464167507005	0.785685557930436\\
76.1875029697524	0.784547864342422\\
76.2286466329326	0.783404683680709\\
76.2698011849423	0.78225121681131\\
76.3109234513917	0.781156906958489\\
76.3520469677101	0.780088096262065\\
76.3930416937465	0.77900738045717\\
76.4341846127856	0.777933092560158\\
76.4753267489118	0.776918619753606\\
76.516482453753	0.775912868358557\\
76.5576122213897	0.774887492306617\\
76.5986347653175	0.773910177937007\\
76.6397212552749	0.772973854492187\\
76.6808646335567	0.772033092070326\\
76.7220192174409	0.771082860114587\\
76.7631418634793	0.770192390923552\\
76.8042647522674	0.76932814442706\\
76.8452600073618	0.768452056467686\\
76.886402540793	0.767583895733415\\
76.9275448740858	0.766776219466758\\
76.9687007083163	0.765978008283485\\
77.0098298939659	0.76516076032187\\
77.0508529131244	0.764391617194574\\
77.0919390798495	0.763664444610997\\
77.1330827979176	0.762933770011764\\
77.1742373435951	0.762194300689586\\
77.2153595376273	0.761515013715415\\
77.2564831728874	0.760862568543841\\
77.2974777984504	0.760198207739429\\
77.3386207909588	0.759543040200291\\
77.3797628898619	0.758948927338766\\
77.4209185697816	0.758364892542542\\
77.4620484473169	0.75776214617722\\
77.5030709016821	0.757207525892093\\
77.5441574527285	0.756695681187376\\
77.5853007667823	0.756181083608251\\
77.626455357821	0.755658207737342\\
77.6675780879237	0.755195812214023\\
77.7087008368215	0.754760651393677\\
77.7496962097065	0.754313299100923\\
77.7908386580708	0.753876380552917\\
77.8319810349701	0.753500870353533\\
77.8731368971481	0.753135866011764\\
77.9142659539824	0.752752424225173\\
77.9552890786951	0.752416792539248\\
77.9963751735447	0.752124609176291\\
78.0375189671937	0.751830320516894\\
78.0786735041541	0.751528104181519\\
78.1197955971697	0.751286443583954\\
78.1609193969377	0.751072342043644\\
78.2019138849719	0.750845608361917\\
78.2430569781058	0.750630274458592\\
78.2841990261381	0.750476592878285\\
78.3253546719806	0.750333710940333\\
78.3664846973975	0.750172374500177\\
78.4075070320375	0.750058535185585\\
78.4485936640941	0.749988641672232\\
78.4897368930501	0.749917051870772\\
78.5308914933767	0.749837729932593\\
78.5720143349203	0.749818944415326\\
78.6131368973995	0.749827744867925\\
78.6541324275599	0.749823312728776\\
78.6952747622812	0.749831215080155\\
78.7364171976608	0.749900795055363\\
78.7775730967258	0.749981267360506\\
78.8187019826898	0.750043234983232\\
78.8597252474065	0.750152034356922\\
78.9008112478452	0.750305116226014\\
78.941955140443	0.75045685063329\\
78.9831096658837	0.750600864723877\\
79.0242316276987	0.750805137555055\\
79.0653556405911	0.751037037027359\\
79.1063499506256	0.751254899390948\\
79.1474931738848	0.751485736904463\\
79.1886351564179	0.751778160800126\\
79.2297907583027	0.752081447561077\\
79.2709209735868	0.752365874356804\\
79.3119431546064	0.752696496362521\\
79.3530298907515	0.7530715856717\\
79.3941730105623	0.753445371803124\\
79.4353276227213	0.753811312722165\\
79.4764506059902	0.754237187065316\\
79.517572931462	0.754690326342574\\
79.5585686609482	0.755128540976467\\
79.5997108526287	0.755580324007184\\
79.6408533616528	0.75609339458035\\
79.6820093063993	0.756617079170409\\
79.7231379776753	0.75712152829932\\
79.7641614183302	0.757671182756357\\
79.805247301586	0.758265282659097\\
79.8463913169023	0.758858132148377\\
79.8875458278438	0.759442801879974\\
79.928667628813	0.760086771832078\\
79.9697919013044	0.760757787013948\\
80.0107859956619	0.761412714192543\\
80.051929376268	0.762081510744823\\
80.0930712802901	0.76281116426533\\
80.1342268291376	0.763551082701695\\
80.1753572692402	0.764271086874407\\
80.2163792695811	0.765035350477225\\
80.2574661270003	0.765843937498133\\
80.2986091198869	0.766650936031717\\
80.3397637455983	0.767449320325732\\
80.380886890875	0.768306395036744\\
80.4220089448866	0.769189749654343\\
80.463004901756	0.770055893202019\\
80.5041469314128	0.770936129193177\\
80.5452895237602	0.771876616738527\\
80.5864455187891	0.772826784018077\\
80.627573951403	0.773756343383287\\
80.6685975875737	0.774728889188614\\
80.7096833414556	0.775745365810166\\
80.7508274916751	0.776760025463461\\
80.791981986408	0.777765393975462\\
80.833103613626	0.778828474532906\\
80.8742281630913	0.779917388909444\\
80.9152220296837	0.78098758509935\\
80.9563655760838	0.782071836604599\\
80.9975073985311	0.783215575676804\\
81.0386628926728	0.784368340087841\\
81.0797935614372	0.785499523361704\\
81.1208153789334	0.786672457951199\\
81.1619023581624	0.787888911587373\\
81.203045224063	0.789102823892957\\
81.2441998633512	0.790306721965637\\
81.2853231668403	0.791567466879549\\
81.3264449550947	0.792852877666665\\
81.3674411331363	0.794118269971312\\
81.4085830073394	0.795397551124582\\
81.4497256793887	0.796735435697215\\
81.4908817208627	0.798081440715884\\
81.5320099295422	0.79940486760481\\
81.5730337491401	0.800768542938049\\
81.6141193840002	0.80217497487366\\
81.6552636579626	0.803578375146088\\
81.6964181376134	0.804970758109054\\
81.7375396076812	0.806418689153846\\
81.7786644056855	0.807890646980407\\
81.819658069984	0.809340766171379\\
81.8608017628333	0.810804411755064\\
81.9019435140482	0.812325580819444\\
81.9430989608084	0.813853933617379\\
81.9842298245779	0.815358479979289\\
82.025251487313	0.816901779585656\\
82.0663385683041	0.818487157121733\\
82.1074813287605	0.820068407530644\\
82.1486359791184	0.821637657099341\\
82.1897594105815	0.823261366987624\\
82.2308809846577	0.824907558536659\\
82.271877339625	0.826530489840702\\
82.3130190908994	0.828166387435319\\
82.3541618256859	0.829858680360947\\
82.3953179029047	0.831556961131524\\
82.4364459381248	0.833230161260423\\
82.4774698993555	0.834940440405375\\
82.5185554435986	0.836691683706326\\
82.5596998113706	0.838438068249193\\
82.6008542795127	0.840171152731387\\
82.6419756338839	0.841957119021882\\
82.6831006128796	0.843764761300679\\
82.7240941317737	0.845547062085583\\
82.7652379295249	0.847341659997623\\
82.8063796301797	0.849191288759219\\
82.8475350432041	0.851045716945806\\
82.8886660436199	0.852873625725032\\
82.9296875986669	0.854736900549594\\
82.9707747492812	0.856640219130071\\
83.0119174378798	0.858537247022075\\
83.0530720957944	0.860419764077286\\
83.0941956128515	0.862353887912874\\
83.1353170428	0.864307815334776\\
83.1763135168028	0.866234907015758\\
83.2174551859363	0.868173356946961\\
83.2585979627881	0.870165504052844\\
83.2997540631262	0.872161003022585\\
83.3408819844267	0.87412847061307\\
83.3819060388447	0.876129516206182\\
83.4229915241822	0.87816917643044\\
83.4641359528588	0.88020159572245\\
83.505290413422	0.882217951442214\\
83.5464116933702	0.884284108305351\\
83.587536788415	0.886369120526372\\
83.6285302147907	0.88842502378202\\
83.6696740788756	0.89049133151507\\
83.7108157478134	0.892609732096989\\
83.7519711399421	0.89473008290939\\
83.793102224282	0.896820799813512\\
83.8341237137047	0.89894322036516\\
83.8752109067385	0.901103122146885\\
83.9163535515862	0.90325406321064\\
83.9575082140846	0.905387541327072\\
83.9986317824296	0.907569398709263\\
84.039753126498	0.90976797606596\\
84.0807496710021	0.911935922932814\\
84.1218912919947	0.914112989685005\\
84.1630340931973	0.916340651939326\\
84.2041902066152	0.918568612674318\\
84.2453180633542	0.920765241418178\\
84.2863421704988	0.922991726762389\\
84.3274276231665	0.925253998194023\\
84.3685720854827	0.927506168766688\\
84.409726541903	0.929739122151905\\
84.450847781635	0.932018482243727\\
84.4919729389293	0.934313498550061\\
84.532966315791	0.936575498403468\\
84.5741102153632	0.938845406320354\\
84.6152518675444	0.941164120683463\\
84.6564072488988	0.943481564360185\\
84.6975383768351	0.945765958075712\\
84.7385598320392	0.9480782395682\\
84.7796470470232	0.950424994403803\\
84.8207896693745	0.952759698940723\\
84.8619443342888	0.955073642459461\\
84.9030679286414	0.957432469423802\\
84.9441892295418	0.95980462736351\\
84.9851858088542	0.962142264150598\\
85.0263274063367	0.964486226499125\\
85.067470219468	0.966877379787406\\
85.1086263393514	0.969265460187441\\
85.1497541648458	0.971618666968003\\
85.1907782972973	0.973997908288693\\
85.231863733837	0.976409720438713\\
85.2730082128463	0.978808188485168\\
85.3141626672589	0.98118399824497\\
85.3552838867191	0.983602616168769\\
85.396409075552	0.98603341935536\\
85.4374024274178	0.988427285045496\\
85.4785463450492	0.990826039406694\\
85.5196879887082	0.993270072794378\\
85.5608433644493	0.995709348387437\\
85.6019745146401	0.998111967161957\\
85.6429959525891	1.00053862979784\\
85.684083178786	1.00299641124607\\
85.7252257897243	1.00543873264976\\
85.7663804558751	1.00785675703977\\
85.8075040632118	1.01031601585506\\
85.8486253423416	1.01278501956366\\
85.8896219399287	1.01521564386925\\
85.9307635248317	1.01764933478253\\
85.9719063444757	1.02012662047269\\
86.0130624680068	1.02259725348617\\
86.0541902759836	1.0250293462232\\
86.0952144228013	1.02748367495141\\
86.1362998504434	1.029967076703\\
86.1774443387504	1.03243361519026\\
86.2185987919895	1.03487387851299\\
86.2597200002465	1.03735326379276\\
86.3008452064813	1.03984120706139\\
86.3418385446444	1.04228840484971\\
86.3829824721266	1.04473704736213\\
86.4241241111183	1.04722731548702\\
86.4652794837194	1.04970918660317\\
86.5064106468989	1.05215072071829\\
86.5474320746129	1.05461255234866\\
86.5885193071184	1.05710191169837\\
86.6296619116717	1.05957219133298\\
86.6708165785294	1.06201451573255\\
86.7119401935892	1.06449439217547\\
86.7530614599051	1.06698034567192\\
86.7940580681535	1.06942422095285\\
86.8351996457846	1.07186754548142\\
86.8763424691672	1.07435079450466\\
86.9174985947924	1.07682371928018\\
86.9586263924092	1.07925443185163\\
86.9996505477239	1.08170372914685\\
87.040735970356	1.08417843298889\\
87.0818804638434	1.08663259392067\\
87.1230349165273	1.08905680481834\\
87.1641561186552	1.09151648368991\\
87.2052813343951	1.09398105622661\\
87.246274665072	1.09640131204742\\
87.287418598115	1.09881925651047\\
87.3285602058523	1.10116479904324\\
87.369715451146	1.10288844337225\\
87.4108462108477	1.10412152654744\\
87.4518679446391	1.10511177556864\\
87.492954835092	1.10597335001057\\
87.5340976861016	1.10672613636262\\
87.5752521983576	1.10740294974377\\
87.6163751178126	1.10809471995177\\
87.6574972007279	1.1087824755079\\
87.6984930226882	1.10943095884659\\
87.7396351515203	1.11007390631555\\
87.7807775900979	1.11076001216778\\
87.8219333305229	1.11143909411677\\
87.8630619897393	1.11208079731422\\
87.9040853605301	1.11274863456686\\
87.9451712779806	1.11344143923331\\
87.9863151104976	1.11411235351987\\
88.0274695101554	1.11475328555913\\
88.0685913799079	1.1154307535343\\
88.1097151251285	1.11611173075773\\
88.1507096518508	1.11675250116726\\
88.1918526520546	1.11738236481386\\
88.2329946744231	1.11804795411567\\
88.2741501865755	1.11869841074247\\
88.3152798585934	1.11930358296679\\
88.3563024309975	1.1199279650498\\
88.39738882451	1.12057128352133\\
88.4385321753377	1.12118785487402\\
88.4796866313591	1.12177104339593\\
88.520809022747	1.12238875975197\\
88.5619319473323	1.12300905035876\\
88.6029271122748	1.12358962186733\\
88.644069679344	1.12416032764586\\
88.6852119076647	1.124768816272\\
88.7263675352894	1.12536485906313\\
88.7674967039379	1.1259188726504\\
88.8085196720962	1.12649570478798\\
88.8496058280958	1.12709506249781\\
88.890749419301	1.1276713423712\\
88.931903847569	1.12821781859542\\
88.9730259777262	1.1288022109076\\
89.014149315325	1.12939228437341\\
89.0551441581966	1.12994539550182\\
89.0962869433868	1.13049079483246\\
89.1374290675933	1.13107578678838\\
89.1785846372927	1.13164966262731\\
89.2197140602795	1.13218236945846\\
89.2607368281764	1.1327383625428\\
89.3018231044527	1.1333168231739\\
89.3429665740066	1.13387174147113\\
89.3841210163364	1.13439608660724\\
89.4252432789747	1.13495731143957\\
89.4663664072643	1.13552289351203\\
89.5073614134099	1.13605011450402\\
89.5485040880795	1.1365679140085\\
89.5896462649062	1.1371236001545\\
89.6308018640152	1.13766642060724\\
89.6719311588433	1.13816637436037\\
89.7129540275624	1.13868802704352\\
89.7540402431682	1.13923050983472\\
89.7951837741526	1.13974793082219\\
89.8363382093811	1.14023341941674\\
89.8774604050599	1.14075461257863\\
89.9185836393372	1.14127912391964\\
89.9595785627072	1.14176450985211\\
90.0007212935384	1.14223958203853\\
90.0418634435334	1.14275194891657\\
90.0830190278411	1.14325098035914\\
90.1241483880349	1.14370683681342\\
90.1651712052244	1.1441842860662\\
90.2062574516188	1.14468236453086\\
90.2474009513161	1.14515525595461\\
90.2885553902124	1.14559620095792\\
90.3296776207043	1.14607292402648\\
90.3708007996278	1.14655301866814\\
90.4117957669143	1.14699419562738\\
90.4529384674476	1.14742496313749\\
90.4940806320234	1.14789307060751\\
90.535236224347	1.14834784595059\\
90.5763655491588	1.14875946031759\\
90.6173883942558	1.14919272427855\\
90.6584746240295	1.1496464496502\\
90.6996181407524	1.15007478315587\\
90.7407725776545	1.15047096705609\\
90.7818948420828	1.15107036106768\\
90.8230180825669	1.15190227554373\\
90.8640130101499	1.15280390425318\\
90.9051557476922	1.15374739950594\\
90.9462979141391	1.15475036637163\\
90.9874535426297	1.15574905542617\\
91.0285829454625	1.15670825328688\\
91.0696057418841	1.15769105131694\\
91.1106920163918	1.15869954225798\\
91.1518355199246	1.15968943374881\\
91.1929899915232	1.16065483868246\\
91.2341122792925	1.16166390691672\\
91.2752354646947	1.16268506090904\\
91.3162304358627	1.16367411409734\\
91.3573731435897	1.16466256731757\\
91.3985153244912	1.16569503336775\\
91.4396709613027	1.16671950526421\\
91.4808003273178	1.16770380837913\\
91.521823152973	1.16870966741956\\
91.5629094094435	1.16973621486135\\
91.60405293146	1.17073546172651\\
91.6452074008428	1.17169801487513\\
91.6863296678636	1.17268914282676\\
91.7274528859869	1.17367510853828\\
91.7684478317883	1.17461054428677\\
91.8095905568199	1.17552596062564\\
91.850732729499	1.17646620394563\\
91.8918883618097	1.17737990378346\\
91.933017748686	1.1782361729004\\
91.9740405576138	1.17909862721136\\
92.0151268242887	1.17996766870083\\
92.0562703357829	1.18079729733022\\
92.0974248064731	1.18158040801503\\
92.1385470859901	1.18238459902357\\
92.1796702847801	1.18317806076904\\
92.220665245489	1.18391800178649\\
92.2618079604391	1.18463539954773\\
92.3029501376028	1.18537739573585\\
92.3441057721946	1.1860939248605\\
92.3852351486563	1.18675542710679\\
92.4262579657961	1.18742678163385\\
92.4673442275766	1.18810825709062\\
92.5084877443414	1.18875434362933\\
92.5496422144362	1.18935839265079\\
92.5907644875576	1.18998824231026\\
92.631887696137	1.19061183440381\\
92.6728826488243	1.19118665126449\\
92.714025369663	1.19174221493943\\
92.7551675440737	1.19232584140152\\
92.7963231774062	1.19288692403604\\
92.8374525598692	1.19339552809887\\
92.8784753722053	1.19391628616255\\
92.9195616368978	1.19444831040945\\
92.9607051504777	1.19494560940714\\
93.0018596209538	1.19540122769364\\
93.0429818977751	1.19588272645633\\
93.0841051006404	1.19635754657705\\
93.1251000581166	1.19678331785811\\
93.1662427753256	1.19718829289774\\
93.2073849517545	1.19762011787614\\
93.2485405860697	1.19802798386229\\
93.2896699639008	1.19838200927491\\
93.3306927799383	1.19874708950612\\
93.3717790421838	1.19912169281571\\
93.4129225584125	1.19945988248736\\
93.4540770285958	1.19975494773574\\
93.4951993023853	1.20007471462616\\
93.5363225104326	1.20038661103632\\
93.5773174633532	1.20064891156683\\
93.6184601837655	1.20088890400545\\
93.6596023585491	1.20115496442965\\
93.7007579921206	1.20139636588774\\
93.7418873734907	1.20158352088175\\
93.7829101867344	1.20178177807484\\
93.8239964510501	1.20198902879933\\
93.865139965031	1.20215946215842\\
93.9062944353249	1.20228664480934\\
93.9474167117237	1.20243865382331\\
93.9885399152736	1.2025828422618\\
94.0295348723154	1.20267805868651\\
94.0706775898947	1.20275050055446\\
94.1118197660601	1.20284917117516\\
94.1529754000785	1.20292329913219\\
94.1941047789089	1.20294346188296\\
94.2351275940979	1.20297532893017\\
94.2762138567692	1.2030160919149\\
94.3173573726083	1.20301995146434\\
94.3585118427425	1.20298064424773\\
94.3996341172568	1.2029664024651\\
94.4407573236797	1.20294442559796\\
94.4817522782865	1.20287406432679\\
94.5228949973782	1.20278038335629\\
94.56403717294	1.20271296940651\\
94.605192806765	1.20262098128896\\
94.6463221867423	1.20247514641295\\
94.6873450012011	1.20234145158851\\
94.7284312643916	1.20221639861316\\
94.7695747797029	1.2020542128415\\
94.8107292500091	1.20184882086486\\
94.8518515248218	1.20166863504434\\
94.8929747308301	1.20148072991216\\
94.9339696857953	1.20124498853047\\
94.9751124046507	1.20098537547633\\
95.0162545803152	1.20075209091702\\
95.0574102142706	1.20049425375133\\
95.0985395936221	1.20018276894496\\
95.1395624085693	1.19988396432492\\
95.1806486716119	1.19959367579064\\
95.2217921868895	1.19926617280313\\
95.2629466571633	1.19889558680521\\
95.3040689324728	1.1985505213927\\
95.3451921377782	1.19819793557417\\
95.3861870935164	1.19779824563317\\
95.4273298118178	1.19737432867321\\
95.4684719875715	1.19697699364964\\
95.5096276213615	1.19655531835468\\
95.5507570009163	1.19608037944449\\
95.5917798158734	1.19561883543441\\
95.6328660789138	1.19516585947452\\
95.6740095941181	1.19467575838043\\
95.7151640644259	1.19414285829976\\
95.7562863392953	1.19363594311435\\
95.7974095451808	1.19312185114379\\
95.8384045003105	1.19256151389349\\
95.8795472190631	1.191976736413\\
95.9206893947537	1.19141891873585\\
95.9618450286571	1.19083709328136\\
96.0029744083158	1.19020250010628\\
96.0439972228324	1.18958211663388\\
96.0850834861759	1.18897046614488\\
96.1262270012951	1.18832189038214\\
96.1673814714747	1.18763090428095\\
96.2085037462607	1.18696646662474\\
96.2496269523966	1.18629529801528\\
96.2906219072478	1.18557883106984\\
96.3317646263607	1.18483782990103\\
96.3729068017363	1.18412427036868\\
96.4140624356119	1.18338714241905\\
96.4551918152963	1.18259784612421\\
96.4962146299402	1.18182366902864\\
96.5373008931224	1.1810585067648\\
96.5784444083228	1.18025673717602\\
96.619598878534	1.17941305959242\\
96.6607211535503	1.17859660317528\\
96.7018443592652	1.17777397610875\\
96.742839314696	1.17690709478468\\
96.7839820330867	1.17601572170711\\
96.8251242088021	1.17515238841129\\
96.8662798426977	1.17426604468652\\
96.9074092217399	1.1733282448757\\
96.9484320369684	1.17240657364412\\
96.989518299785	1.17149432475168\\
97.0306618151957	1.1705459112106\\
97.0718162855274	1.16955620904385\\
97.1129385603782	1.1685945100398\\
97.15406176621	1.16762731456148\\
97.1950567213178	1.16661699978729\\
97.2361994401925	1.16558237262817\\
97.2773416156623	1.16457649451597\\
97.3184972493524	1.16354827668548\\
97.35962662998	1.16246941940632\\
97.4006494437519	1.16140778903959\\
97.4417357072804	1.16035610725582\\
97.4828792221247	1.15926882070906\\
97.5240336923516	1.15814097291073\\
97.5651559675434	1.1570420091547\\
97.6062791731855	1.15593832751632\\
97.6472741278524	1.15479273944058\\
97.6884168472589	1.1536231505771\\
97.7295590224602	1.15248312231947\\
97.7707146558079	1.15132152961861\\
97.8118440374281	1.15011020992061\\
97.8528668504999	1.14891729334975\\
97.8939530988717	1.14779562556741\\
97.9350965969242	1.14685851648254\\
97.9762510356941	1.14602211395707\\
98.0173732661863	1.14530162010373\\
98.0584964455557	1.14463403997259\\
98.0994914120734	1.14396413186026\\
98.1406341135698	1.14330456963483\\
98.1817762773829	1.14270296164592\\
98.2229318694017	1.1421063940485\\
98.2640611954621	1.14148530654228\\
98.3050840397098	1.14090610091633\\
98.3461702701348	1.14036308921973\\
98.3873137861434	1.13981019739761\\
98.4284682231308	1.13924111657246\\
98.4695904359549	1.13872360327439\\
98.5107136431013	1.13822316760354\\
98.5517085879937	1.13769906880697\\
98.5928513038684	1.13717169883628\\
98.6339934610228	1.1366905963724\\
98.6751490491399	1.13620300990566\\
98.7162783920479	1.13567827617605\\
98.7573012228486	1.13518135043662\\
98.7983874614292	1.1347056393177\\
98.8395309690692	1.1342040358004\\
98.8806854070215	1.13366960492866\\
98.9218076291393	1.13317001731076\\
98.962930821382	1.13267121410324\\
99.0039257778217	1.13213333969765\\
99.0450684859389	1.13157786310011\\
99.0862106467904	1.13105582366023\\
99.1273662369671	1.13051615238164\\
99.1684955709456	1.12993009162676\\
99.2095184086128	1.12936467640731\\
99.2506046430446	1.12881497152667\\
99.291748155034	1.12823574459295\\
99.3329025924074	1.1276219315372\\
99.3740248092016	1.1270429369697\\
99.4151480101157	1.12646611278382\\
99.4561429596697	1.12585310934724\\
99.4972856722514	1.12522594978514\\
99.5384278310519	1.12463679155576\\
99.579583420142	1.12403516340348\\
99.6207127590483	1.1233927676697\\
99.6617355929719	1.12277692308519\\
99.702821830209	1.12218249201311\\
99.7439653390203	1.12156412659909\\
99.7851197768045	1.12091653274455\\
99.8262419964329	1.12030874270394\\
99.8673651927641	1.11970758571785\\
99.908360145677	1.11907421341366\\
99.9495028562438	1.11842991789996\\
99.990645015924	1.11782632033875\\
};


\addplot [color=mycolor1,dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.0408115975542526	1.5\\
9.98897939472054	1.5\\
10.0298575403508	0.5\\
29.9641204343052	0.5\\
30.0052416232847	1.1\\
99.9741314280005	1.1\\
};


\end{axis}
\begin{axis}[%
width=0.75\columnwidth,
height=0.15\columnwidth,
at={(0in,-1.4in)},
scale only axis,
xmin=0,
xmax=100,
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Line 5},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
0.0326968435746986	0.500049155083275\\
0.0738773863717626	0.460743697759105\\
0.115177186601492	0.426046777644909\\
0.155897964193328	0.39865456141538\\
0.197195220412437	0.377955335483632\\
0.237880950381175	0.36452455513079\\
0.278930147919865	0.357796529816138\\
0.319663361728596	0.35711765819345\\
0.360574231887178	0.362002934338301\\
0.401355478768094	0.371586664640024\\
0.442206426149255	0.385115103128221\\
0.482837626282937	0.401633725688471\\
0.52365036030217	0.420448304398352\\
0.56400398055836	0.440369529897101\\
0.604707532179739	0.461110717008715\\
0.644828757277999	0.481398373959506\\
0.685922007574543	0.501435282611992\\
0.726696027661418	0.519997795619127\\
0.767408793183409	0.536749977736262\\
0.808398412650753	0.551508223285932\\
0.849324255359092	0.563841646318775\\
0.89006713305994	0.573579032970471\\
0.930850528575148	0.580774570542895\\
0.971903625065901	0.58545884834949\\
1.01299371378086	0.587678708356515\\
1.0539254833678	0.587723979497899\\
1.09496867141994	0.585816263865876\\
1.13595741816727	0.582170464095604\\
1.17679417006455	0.577088254295747\\
1.21765908107807	0.570906914511633\\
1.25853382860319	0.563938522370648\\
1.29936480748299	0.556514980180856\\
1.34040668039551	0.548867700144279\\
1.38125337590641	0.54136759715855\\
1.42202978876404	0.534189572189808\\
1.46315474646554	0.527517626735404\\
1.50405318909895	0.521497993313529\\
1.5446254965982	0.516316018876573\\
1.58564068353368	0.511950459835148\\
1.62661062527703	0.508485758189154\\
1.66768830501985	0.505974694887237\\
1.70844183034122	0.504421617161937\\
1.74931764455864	0.503741627723605\\
1.79032806106089	0.503889140943058\\
1.83120095742221	0.504713088160358\\
1.87208192012111	0.506131684275606\\
1.91282772601252	0.508032893894478\\
1.95364876053241	0.510315426512212\\
1.99460765006862	0.512850476403741\\
2.03556814794326	0.515543605340976\\
2.07635331071093	0.518309134291268\\
2.11709971910266	0.521028644602599\\
2.15784110232901	0.52362266810458\\
2.19885355301523	0.526054597472478\\
2.23981994184972	0.528254364348404\\
2.28077261117624	0.530129963324627\\
2.32176439553442	0.531641232860429\\
2.3629093765714	0.532799198439366\\
2.40405055081851	0.533698252112374\\
2.44520563809032	0.53424258679348\\
2.48633788445068	0.534389241046943\\
2.52735849228064	0.534303616000683\\
2.56844622210963	0.534013018373552\\
2.60958832498432	0.533459796873911\\
2.65074304375214	0.53267254036092\\
2.69186719094292	0.531836542121976\\
2.73298757245968	0.530925393753811\\
2.7739848889394	0.529898379804095\\
2.81512599959907	0.528839754175546\\
2.85626905703884	0.527889473636114\\
2.89742529936327	0.526972061275604\\
2.93855250813265	0.526052532906697\\
2.9795771410663	0.525287305771239\\
3.02066227673842	0.524681988544723\\
3.06180706285672	0.524151778076908\\
3.10296147832926	0.523688486480697\\
3.14408234512703	0.523433662166864\\
3.18520807204593	0.523315382789621\\
3.22620100530421	0.523240595256059\\
3.26734521981678	0.523251006637266\\
3.30848672539217	0.523437132201596\\
3.34964201197619	0.523679519916056\\
3.39077351244437	0.523901103779343\\
3.43179467894716	0.524222364446784\\
3.47288207622435	0.524622983593815\\
3.51402451231661	0.524993360424278\\
3.55517919665605	0.525306619128016\\
3.59630300034664	0.52569193813564\\
3.63742395144805	0.526070829468982\\
3.67842081514717	0.526349290275517\\
3.71956222090566	0.526575427679184\\
3.76070513102345	0.526845586980789\\
3.80186130164299	0.52705172078981\\
3.8429888747769	0.527131560250744\\
3.88401321252902	0.527221222752607\\
3.92509852312687	0.527317334342397\\
3.966243131307	0.527328193520473\\
4.00739756949246	0.527244324795194\\
4.04851863740019	0.527212061254686\\
4.08964405953003	0.527169366305413\\
4.13063722786868	0.527036933372081\\
4.17178127620038	0.526872222118961\\
4.21292285847095	0.526784050009403\\
4.25407819427681	0.526672436806563\\
4.29520950323734	0.526480788675382\\
4.33623081739403	0.526350447537546\\
4.37731812219802	0.526278176022603\\
4.41846065253692	0.526172042602216\\
4.45961532705558	0.526021494342732\\
4.50073902667959	0.525969898493028\\
4.54186015141744	0.525949843741101\\
4.58285687479705	0.525877166448011\\
4.62399837455465	0.5258041205784\\
4.6651412372621	0.525832406866274\\
4.70629738366747	0.525855656176488\\
4.74742507807952	0.525811343059458\\
4.78844931738021	0.525833318190372\\
4.82953468809362	0.525913994423182\\
4.87067923476904	0.525956752474319\\
4.91183368070638	0.525946074074366\\
4.95295481974312	0.526021368029819\\
4.99408013248433	0.526113431422856\\
5.03507338687101	0.526135134200991\\
5.07621737399706	0.526137858197218\\
5.1173589849028	0.526223031437127\\
5.15851433942991	0.526284455666675\\
5.19964557448947	0.52625979407335\\
5.24066694615927	0.526285271125867\\
5.28175421471506	0.526354430048505\\
5.32289678220263	0.52637221576703\\
5.3640514528657	0.52632576183365\\
5.40517511024586	0.526357080645732\\
5.44629630554352	0.526398425148085\\
5.48729297163419	0.526365850482749\\
5.52843450996184	0.526312822894235\\
5.56957735320632	0.526342399146195\\
5.61073348936975	0.526350173565748\\
5.65186123486148	0.526275943482546\\
5.69288543261971	0.526256214548448\\
5.73397082899984	0.526285873365801\\
5.77511534928567	0.526270916478471\\
5.81626979857869	0.526198477745118\\
5.8573909690273	0.526210480728669\\
5.89851623336814	0.526239887246204\\
5.93950952586828	0.526201739991277\\
5.98065348591356	0.526148683463875\\
6.02179510956933	0.526183724044647\\
6.06295047228586	0.52620167375834\\
6.10408167474291	0.526140937330863\\
6.14510307183739	0.526138150258494\\
6.18619032410704	0.526186816705454\\
6.22733290834031	0.526191749864224\\
6.26848757725354	0.52613970593067\\
6.3096112151445	0.526172097544302\\
6.35073244309985	0.526220425925943\\
6.39172908263354	0.526199835438517\\
6.43287063916909	0.526162940744637\\
6.47401347313441	0.526211800629712\\
6.51516960429486	0.526241048689494\\
6.55629737445014	0.526189521618915\\
6.59732155199352	0.526192815265283\\
6.63840696081906	0.526245114771478\\
6.67955146838939	0.526251718967686\\
6.72070591925587	0.526199152960328\\
6.76182710503541	0.526228857099204\\
6.80295234597682	0.526273461591302\\
6.84394565674324	0.526247750233909\\
6.8850896038111	0.526204339999489\\
6.92623123348823	0.52624617425956\\
6.96738659990761	0.526268152110386\\
7.00851778750869	0.526208844427802\\
7.049539196111	0.526205123821341\\
7.09062644091203	0.526250780232896\\
7.13176903281853	0.526250941463253\\
7.17292370094227	0.526192707693409\\
7.21404733034174	0.526217851976741\\
7.25516857247594	0.526258224604625\\
7.29616520035019	0.526229328240705\\
7.33730676476169	0.526184032952704\\
7.37844959482157	0.526224708612304\\
7.41960572398745	0.526246229986503\\
7.46073350449744	0.526187641955961\\
7.50175767360081	0.526184711351854\\
7.5428430878123	0.526231709666668\\
7.58398758978886	0.526234011381659\\
7.62514204135046	0.526178182364216\\
7.66626323355549	0.526205660479048\\
7.70738846453974	0.526249031964099\\
7.74838178338651	0.526223015488213\\
7.7895257244917	0.526180137575259\\
7.83066735710947	0.526223235223394\\
7.87182272571816	0.526247088468641\\
7.91295390477324	0.526190140821468\\
7.95397532006111	0.526189126785703\\
7.99506256061521	0.526237722560793\\
8.03620515689865	0.526240936700265\\
8.07735982453939	0.52618575431677\\
8.11848344889752	0.526213845681311\\
8.15960469967604	0.526256979864997\\
8.20060132027161	0.526230581384952\\
8.24174288963492	0.526187482087142\\
8.28288571720182	0.526230005476857\\
8.32404184503943	0.526253003843205\\
8.36516963167706	0.526195511658945\\
8.40619379593105	0.526193302418296\\
8.44727921261089	0.52624066651367\\
8.48842371221546	0.526243002988157\\
8.52957816401931	0.526186911946366\\
8.57069935871696	0.526213872394352\\
8.61182458590141	0.526256513890521\\
8.65281790746597	0.526229605503389\\
8.69396184682692	0.526185714453206\\
8.73510348025024	0.52622772611648\\
8.77625884929775	0.526250463384159\\
8.81739002667968	0.526192410620193\\
8.85841144326899	0.526190338868807\\
8.89949868317662	0.526237949597609\\
8.94064128003649	0.526240276117808\\
8.98179594767402	0.526184322883847\\
9.0229195714035	0.526211773371156\\
9.06404082320865	0.52625440320384\\
9.10503744309107	0.526227639347631\\
9.14617901304949	0.526184308401825\\
9.18732184015339	0.526226728498932\\
9.22847796762713	0.526249741540365\\
9.26960575563897	0.526192368569343\\
9.31062991879547	0.526190367664371\\
9.35171533678857	0.526238013404394\\
9.39285983483562	0.526240687782399\\
9.43401428684736	0.526184973907448\\
9.47513548378672	0.5262123340752\\
9.51626070726452	0.526255381934003\\
9.55725403221472	0.526228871869845\\
9.59839796914483	0.526185361966345\\
9.63953960351806	0.526227725073466\\
9.68069497329352	0.526250776004944\\
9.7218261475535	0.526192993203858\\
9.7628475667025	0.526191142390377\\
9.80393480489043	0.526238924518688\\
9.84507740367581	0.526241372765758\\
9.88623207108002	0.526185492410156\\
9.9273556926808	0.526212969539307\\
9.96847694790535	0.526255584642268\\
10.0095299954258	0.52580519909653\\
10.0499465229905	0.520415096580018\\
10.0908944251072	0.515892875630991\\
10.131437706432	0.513537218985676\\
10.1725757864068	0.512666063315813\\
10.2135123778082	0.512936782120505\\
10.2544222704668	0.514036124753358\\
10.295180816886	0.515676686906345\\
10.3362625295267	0.517742358937855\\
10.3771849827759	0.520001884471683\\
10.4179366715191	0.522338948572942\\
10.4588106072805	0.524693312633075\\
10.4996606558534	0.52696285410738\\
10.5406323588921	0.529078137039168\\
10.5813613679117	0.531037152029678\\
10.6223119955805	0.532751951475135\\
10.6632048572599	0.534238392919172\\
10.7040231909742	0.535459952773932\\
10.7448025349353	0.536399729081725\\
10.7855849443997	0.537073934616995\\
10.8265031006794	0.537510434336517\\
10.8673000851747	0.53768132491209\\
10.9082020925322	0.537642273821156\\
10.9489732807639	0.537391333203632\\
10.9898344009464	0.536977250591293\\
11.0306966130915	0.536417843682025\\
11.0716250163097	0.535740827872799\\
11.1123543346236	0.535023830175233\\
11.1535091845504	0.534237208652422\\
11.1946414506902	0.533518589312736\\
11.235662099632	0.532757577263392\\
11.2767495875848	0.531979000975768\\
11.3178918539807	0.531296540011385\\
11.3590464302723	0.530738597702993\\
11.4001699097813	0.530175028941764\\
11.4412911000039	0.529680844191519\\
11.4822876097268	0.529345522403878\\
11.5234292941081	0.529114751523849\\
11.5645719460123	0.52888556910696\\
11.6057277930264	0.52875869663563\\
11.6468559541082	0.528788843996059\\
11.6878797194683	0.52883186097179\\
11.7289654075949	0.528884429858929\\
11.7701094713043	0.529031653320318\\
11.8112638430483	0.529276581470231\\
11.8523854665311	0.529467213712721\\
11.8935095931231	0.529661288092021\\
11.9345038272048	0.529933784227412\\
11.9756470266162	0.530225172638897\\
12.0167889556571	0.530424167414719\\
12.0579444144238	0.530629477674404\\
12.0990743120874	0.530896841496257\\
12.1400967085819	0.531085337906057\\
12.1811832071616	0.531198789833403\\
12.2223264515477	0.531330006541281\\
12.2634809196641	0.531491074286003\\
12.3046034254464	0.53154041598129\\
12.3457261680312	0.531546905795874\\
12.3867214753707	0.531597076458302\\
12.4278639464136	0.531640610006606\\
12.4690062206285	0.531577509270898\\
12.510161872882	0.53151596182325\\
12.5512909303547	0.531520447487342\\
12.5923139861001	0.53145826685816\\
12.6334000898983	0.531338301827293\\
12.6745437335859	0.531258436582433\\
12.7156981555726	0.53123491168682\\
12.7568202292159	0.53112889020009\\
12.7979436552464	0.531010298175496\\
12.8389384291281	0.530966322320371\\
12.8800812612672	0.530945391357612\\
12.9212233630627	0.530846307914525\\
12.9623789200012	0.530775069216573\\
13.0035083976795	0.530793479964988\\
13.044531122591	0.53076545499669\\
13.0856174245168	0.530696680135177\\
13.1267608677611	0.530681630217722\\
13.1679153130481	0.53073293493684\\
13.2090376041116	0.530708234978574\\
13.2501606871672	0.5306743687821\\
13.2911557284362	0.530715244287469\\
13.3322983791799	0.530777226178743\\
13.3734405672483	0.530756595127757\\
13.4145961722762	0.530757506507106\\
13.4557254397206	0.530840209453263\\
13.4967483298388	0.530867547370075\\
13.5378345326084	0.530844752995795\\
13.5789780762631	0.530865936790482\\
13.6201325099392	0.530943718903818\\
13.6612546918654	0.530936053232384\\
13.7023779474836	0.530910337799861\\
13.7433728541375	0.530951296665722\\
13.7845155958486	0.531006226753611\\
13.8256577405598	0.530972413151373\\
13.8668133216124	0.530955112826584\\
13.9079426940135	0.53101574244325\\
13.9489655016083	0.531018287980387\\
13.9900517540752	0.530968970205312\\
14.031195247338	0.530962903555973\\
14.0723496868086	0.531013632256272\\
14.1134719241882	0.530979929006302\\
14.1545950923206	0.530929861472248\\
14.1955900670173	0.530948748254723\\
14.2367327625047	0.53098414858663\\
14.2778749294814	0.53093373044981\\
14.3190305229498	0.530902911610362\\
14.3601598418286	0.530953164666643\\
14.4011826913541	0.530948448711192\\
14.4422689181417	0.530894804795329\\
14.4834124375674	0.530887146880526\\
14.5245668739686	0.530938764858514\\
14.5656890825009	0.530908118288836\\
14.6068122962087	0.530862922847725\\
14.6478072356497	0.530888125930147\\
14.6889499550438	0.530930972472574\\
14.7300921104398	0.530888751180742\\
14.7712476973305	0.530866548118002\\
14.812377044511	0.5309255230174\\
14.8533998718798	0.530929333882696\\
14.8944861120693	0.530883823769335\\
14.9356296178517	0.530883706620426\\
14.9767840558907	0.530942100852183\\
15.0179062792012	0.530917341402495\\
15.0590294696252	0.530877078197572\\
15.1000244268431	0.530906204799443\\
15.1411671345726	0.530951986630223\\
15.1823092954864	0.53091172593209\\
15.2234648854091	0.530890561848009\\
15.2645942193737	0.530949726265874\\
15.3056170571111	0.530952976294492\\
15.3467032913463	0.530906255157367\\
15.3878468031169	0.530904384836723\\
15.4290012404348	0.530960601145898\\
15.4701234572761	0.530933357038161\\
15.5112466579349	0.530890409443119\\
15.5522416072277	0.530916766655489\\
15.5933843200157	0.530959770674452\\
15.6345264786086	0.53091681649769\\
15.6756820673153	0.530893114415357\\
15.7168114064959	0.530949958388205\\
15.7578342402221	0.530951152744404\\
15.7989204768598	0.530902664913598\\
15.8400639863773	0.530899338588169\\
15.8812184239274	0.530954419439754\\
15.9223406431463	0.530926358559085\\
15.9634638402426	0.530882900737902\\
16.0044587921297	0.530909034029303\\
16.0456015032585	0.5309520728382\\
16.0867436626434	0.530909382786606\\
16.1278992519174	0.530886139864049\\
16.16902858867	0.530943600753568\\
16.2100514241788	0.53094553171789\\
16.2511376598426	0.530897866399648\\
16.2922811701222	0.530895413895798\\
16.3334356075883	0.530951386954771\\
16.3745578258601	0.53092420669052\\
16.4156810242455	0.530881592884965\\
16.4566759755117	0.530908510193452\\
16.4978186868461	0.530952261083051\\
16.5389608461592	0.530910195225754\\
16.5801164353926	0.530887480012458\\
16.621245771851	0.530945366796503\\
16.6622686077534	0.530947620437548\\
16.7033548435465	0.530900177953311\\
16.7444983536509	0.530897852864874\\
16.7856527912297	0.530953864748533\\
16.8267750097221	0.53092664373798\\
16.8678982078594	0.53088392015688\\
16.9088931589569	0.530910670442148\\
16.9500358705758	0.530954207719814\\
16.9911780297516	0.530911893891255\\
17.0323336189107	0.530888907758262\\
17.0734629564294	0.530946511907858\\
17.1144857912694	0.530948481353202\\
17.1555720273585	0.530900761062287\\
17.1967155370384	0.530898172250299\\
17.2378699746129	0.53095394109827\\
17.2789921944466	0.530926502792543\\
17.3201153902649	0.53088359153384\\
17.3611103434887	0.530910186130648\\
17.4022530537406	0.530953599576583\\
17.4433952134636	0.530911194738815\\
17.484550802812	0.53088814930319\\
17.5256801392683	0.530945723873429\\
17.5667029748757	0.530947691163592\\
17.6077892103839	0.530899992818354\\
17.6489327209283	0.530897446631077\\
17.6900871583883	0.530953275189703\\
17.7312093765993	0.530925910030409\\
17.772332574939	0.53088308105524\\
17.8133275263463	0.530909763711443\\
17.8544702381444	0.530953268342711\\
17.8956123968849	0.530910954134898\\
17.9367679856773	0.530887996086888\\
17.9778973246907	0.530945652867956\\
18.0189201584012	0.530947694441176\\
18.0600063951835	0.53090006184839\\
18.1011499044886	0.53089757204146\\
18.1423043420303	0.530953446622243\\
18.1834265619785	0.53092611674748\\
18.2245497578458	0.530883313124638\\
18.2655447110425	0.53091001106963\\
18.3066874208923	0.530953521548331\\
18.3478295809433	0.530911204921546\\
18.3889851705969	0.530888237259919\\
18.4301145056223	0.530945877744587\\
18.4711373426559	0.530947898794294\\
18.5122235768595	0.530900241916927\\
18.5533670887014	0.530897724691704\\
18.5945215260065	0.530953570491486\\
18.6356437425545	0.530926211819338\\
18.6767669434176	0.530883379107771\\
18.7177618928946	0.530910049565405\\
18.7589046057255	0.530953534908068\\
18.8000467641816	0.530911195465526\\
18.8412023529152	0.530888207766476\\
18.8823316919248	0.530945831920254\\
18.923354525688	0.530947839316186\\
18.9644407623467	0.530900172054285\\
19.0055842717157	0.530897648175067\\
19.0467387091977	0.530953490312656\\
19.0878609289054	0.53092613047171\\
19.128984124944	0.530883299856065\\
19.169979077866	0.530909974376696\\
19.2111217885326	0.530953465256476\\
19.2522639480518	0.530911132961454\\
19.2934195375331	0.530888153581617\\
19.3345488739811	0.530945786421639\\
19.3755717096195	0.5309478032425\\
19.4166579452046	0.530900145413918\\
19.4578014555562	0.530897630502027\\
19.4989558930014	0.530953481164384\\
19.5400781118127	0.530926129231105\\
19.581201309504	0.530883305461662\\
19.6221962610419	0.530909985894633\\
19.6633389721894	0.530953481794343\\
19.7044811316893	0.530911153377986\\
19.7456367211784	0.530888176810119\\
19.7867660572851	0.530945811393063\\
19.8277888933378	0.530947829056192\\
19.8688751286535	0.53090017121408\\
19.9100186394305	0.530897655487408\\
19.9511730768196	0.5309535046446\\
19.9922952941047	0.53092615084564\\
20.0334184937968	0.530883324449157\\
20.0744134442532	0.53091000208615\\
20.1155561563754	0.530953495145951\\
20.1566983152407	0.530911163780588\\
20.1978539039628	0.530888184198062\\
20.2389832426928	0.530945816197763\\
20.2800060768155	0.530947831050287\\
20.3210923128685	0.530900170706062\\
20.362235822941	0.530897652883026\\
20.4033902604711	0.530953500269699\\
20.444512479116	0.53092614487179\\
20.4856356765731	0.530883317542317\\
20.5266306288233	0.530909994526724\\
20.5677733395662	0.530953487011876\\
20.6089154991603	0.530911155454156\\
20.650071088622	0.530888176060493\\
20.6912004244993	0.530945808136372\\
20.7322232607191	0.530947823729278\\
20.7733094959532	0.530900164199459\\
20.8144530066283	0.530897647146607\\
20.8556074440995	0.530953495421048\\
20.8967296630924	0.530926140929513\\
20.9378528602792	0.530883314593615\\
20.9788478125384	0.530909992514063\\
21.0199905231641	0.530953485873869\\
21.0611326828095	0.530911155139964\\
21.1022882720361	0.530888176469291\\
21.143417608955	0.530945809287246\\
21.1844404444194	0.530947825319268\\
21.2255266798274	0.530900166193418\\
21.2666701903448	0.53089764946745\\
21.3078246277844	0.530953497952913\\
21.3489468460704	0.530926143649475\\
21.3900700443808	0.530883317230842\\
21.4310649958891	0.530909995043065\\
21.4722077072727	0.530953488316088\\
21.5133498663595	0.530911157418829\\
21.5545054554581	0.530888178464026\\
21.5956347934842	0.53094581112572\\
21.6366576278704	0.530947826797747\\
21.6777438639222	0.53090016726952\\
21.7188873739535	0.530897650273405\\
21.7600418115053	0.530953498482246\\
21.8011640300413	0.530926143875697\\
21.8422872282709	0.53088331723892\\
21.8832821795214	0.530909994826717\\
21.9244248909516	0.530953487910944\\
21.9655670500831	0.530911156843494\\
22.0067226392822	0.530888177786176\\
22.0478519771762	0.530945810359778\\
22.0888748115761	0.530947825969266\\
22.1299610481352	0.530900166356561\\
22.1711045575037	0.530897649419313\\
22.2122589951623	0.530953497670105\\
22.2533812141254	0.530926143056995\\
22.2945044111117	0.530883316558585\\
22.3354993634624	0.530909994244429\\
22.3766420744163	0.530953487394212\\
22.4177842338663	0.530911156415086\\
22.458939823079	0.530888177464058\\
22.5000691605452	0.530945810088083\\
22.54109199529	0.530947825828139\\
22.5821782314624	0.530900166354931\\
22.6233217412793	0.530897649452277\\
22.6644761788322	0.530953497759115\\
22.7055983983151	0.530926143145088\\
22.7467215944807	0.530883316753767\\
22.7877165475537	0.53090999454564\\
22.8288592576776	0.530953487646963\\
22.8700014175407	0.530911156661917\\
22.9111570071294	0.530888177746557\\
22.9522863423982	0.530945810118406\\
22.9933091792993	0.530947826021077\\
23.0343954141826	0.530900166711144\\
23.0755389254058	0.530897649727217\\
23.1166933627875	0.530953497977529\\
23.1578155796702	0.530926143615728\\
23.1989387801534	0.530883316860826\\
23.2399337297805	0.530909994418946\\
23.2810764423565	0.530953487710092\\
23.3222186008985	0.530911156759128\\
23.3633741894941	0.530888177715821\\
23.4045035294135	0.530945810543999\\
23.4455263625284	0.530947826065288\\
23.4866125989957	0.530900166505945\\
23.5277561085354	0.53089764959298\\
23.5689105460614	0.530953497859479\\
23.610032765422	0.530926143240805\\
23.6511559615915	0.530883316797679\\
23.6921509152099	0.530909994587646\\
23.7332936249605	0.530953487625424\\
23.7744357848908	0.530911156614188\\
23.8155913742848	0.530888177675086\\
23.8567207104962	0.530945810143432\\
23.8977435464532	0.530947825950042\\
23.9388297819534	0.530900166548729\\
23.979973292389	0.530897649591099\\
24.0211277298455	0.530953497856447\\
24.0622499482365	0.530926143338196\\
24.1033731462832	0.530883316778631\\
24.14436809785	0.530909994451596\\
24.1855108091394	0.53095348763482\\
24.2266529683728	0.53091115666054\\
24.2678085572857	0.530888177680679\\
24.3089378956197	0.53094581035307\\
24.349960729991	0.530947826009535\\
24.3910469660078	0.530900166525126\\
24.43219047594	0.530897649594967\\
24.4733449135943	0.530953497876239\\
24.514467132428	0.530926143304892\\
24.5555903295032	0.530883316807673\\
24.5965852820698	0.530909994532079\\
24.6377279926003	0.530953487657052\\
24.6788701522964	0.530911156656019\\
24.7200257417132	0.530888177709023\\
24.761155078499	0.530945810240252\\
24.8021779138579	0.530947826001627\\
24.8432641492603	0.530900166596007\\
24.8844076599519	0.530897649627012\\
24.9255620974506	0.530953497888433\\
24.9666843154589	0.530926143396267\\
25.0078075139144	0.530883316793092\\
25.0488024647813	0.530909994390024\\
25.0899451768521	0.530953487647198\\
25.1310873359075	0.530911156671257\\
25.1722429247354	0.530888177680358\\
25.2133722635109	0.530945810400431\\
25.2543950973956	0.530947826024496\\
25.2954813335883	0.530900166507737\\
25.3366248433976	0.530897649580411\\
25.3777792809309	0.530953497863285\\
25.418901499866	0.530926143298056\\
25.4600246973166	0.530883316794886\\
25.5010196492441	0.530909994493667\\
25.5421623599827	0.530953487638224\\
25.5833045196516	0.530911156640385\\
25.6244601090303	0.530888177698576\\
25.6655894453806	0.530945810178899\\
25.7066122812764	0.530947825973298\\
25.7476985162797	0.530900166629429\\
25.7888420273662	0.530897649635468\\
25.829996464779	0.530953497892058\\
25.8711186823644	0.530926143445975\\
25.9122418813556	0.530883316788714\\
25.9532368323709	0.530909994426085\\
25.994379544119	0.530953487645368\\
26.0355217031439	0.530911156679753\\
26.0766772922008	0.530888177692953\\
26.1178066301012	0.530945810311818\\
26.1588294648368	0.530947826007602\\
26.1999157008402	0.530900166529018\\
26.241059210831	0.530897649599898\\
26.2822136483357	0.530953497869983\\
26.3233358672193	0.530926143300481\\
26.3644590646906	0.530883316797465\\
26.4054540165185	0.530909994487203\\
26.4465967276058	0.530953487644435\\
26.4877388868993	0.530911156659435\\
26.5288944760598	0.530888177693303\\
26.5700238135104	0.530945810286972\\
26.6110466484418	0.5309478260041\\
26.6521328841775	0.530900166559502\\
26.6932763946127	0.530897649620851\\
26.7344308320198	0.530953497880199\\
26.7755530502173	0.530926143378429\\
26.8166762487542	0.530883316791849\\
26.8576711998944	0.530909994456094\\
26.8988139113075	0.530953487646413\\
26.9399560705648	0.530911156660356\\
26.9811116596545	0.530888177685215\\
27.0222409973403	0.53094581029903\\
27.0632638321585	0.530947825995651\\
27.1043500680102	0.530900166544023\\
27.1454935781371	0.53089764960003\\
27.1866480157581	0.530953497874897\\
27.2277702335009	0.530926143436902\\
27.2688934328164	0.530883316786165\\
27.3098883833975	0.530909994419622\\
27.3510310953115	0.530953487652393\\
27.3921732541756	0.530911156682091\\
27.4333288429958	0.530888177681639\\
27.4744581818561	0.530945810416861\\
27.5154810155632	0.530947826039393\\
27.5565672521031	0.530900166481735\\
27.5977107616387	0.530897649578316\\
27.6388651991286	0.530953497859412\\
27.6799874185218	0.530926143242909\\
27.7211106150697	0.530883316801386\\
27.7621055677315	0.530909994531277\\
27.8032482782963	0.53095348764562\\
27.8443904379046	0.530911156644597\\
27.8855460272806	0.530888177697306\\
27.9266753637878	0.530945810194291\\
27.9676981994765	0.530947825984493\\
28.0087844348868	0.530900166583005\\
28.0499279456149	0.530897649630177\\
28.0910823829952	0.53095349788576\\
28.1322046010972	0.530926143382964\\
28.1733277996536	0.530883316790959\\
28.2143227504431	0.530909994406823\\
28.2554654624721	0.530953487647784\\
28.2966076213162	0.53091115667221\\
28.3377632102073	0.53088817768427\\
28.378892548947	0.530945810409916\\
28.4199153828278	0.53094782602454\\
28.461001619109	0.530900166496843\\
28.5021451288524	0.530897649587259\\
28.5432995664209	0.530953497861716\\
28.5844217857835	0.530926143239374\\
28.6255449822382	0.530883316801359\\
28.6665399349112	0.53090999452621\\
28.707682645348	0.530953487643738\\
28.7488248050459	0.530911156648411\\
28.7899803944507	0.530888177702018\\
28.8311097307249	0.530945810176109\\
28.8721325665904	0.530947825981288\\
28.9132188019528	0.53090016658536\\
28.9543623125943	0.53089764962136\\
28.995516749937	0.530953497872322\\
29.0366389682746	0.53092614336243\\
29.077762166389	0.530883316795166\\
29.1187571179857	0.530909994473422\\
29.1598998293265	0.530953487645633\\
29.201041988449	0.530911156674391\\
29.2421975772633	0.530888177681473\\
29.2833269154288	0.53094581032702\\
29.3243497498948	0.530947826021647\\
29.3654359862595	0.530900166496975\\
29.406579495865	0.530897649576919\\
29.4477339335133	0.530953497859421\\
29.4888561529684	0.530926143227298\\
29.5299793492625	0.530883316803292\\
29.570974302252	0.530909994555686\\
29.6121170124665	0.530953487643132\\
29.6532591722973	0.530911156642274\\
29.6944147617919	0.530888177705376\\
29.7355440978133	0.530945810148947\\
29.7765669339643	0.530947825968025\\
29.8176531690754	0.530900166612585\\
29.858796679902	0.530897649622719\\
29.8999511173642	0.530953497884374\\
29.9410733351819	0.530926143424577\\
29.9821965343817	0.530883316787682\\
30.0233328227843	0.531537433036576\\
30.0641289533633	0.533534034397647\\
30.1051896746501	0.535460498709448\\
30.1460819014066	0.536963936516316\\
30.1871785026296	0.538039407243561\\
30.2279619831175	0.538747490277438\\
30.2686779671019	0.539052181202699\\
30.3094646722774	0.538985067158104\\
30.3504336258294	0.538583079910875\\
30.39121676804	0.537877231020189\\
30.4321802103741	0.536944296873799\\
30.473110050758	0.535792147527194\\
30.5140653067672	0.534462709565535\\
30.5550554962099	0.53300903324571\\
30.5956430679268	0.531594225268773\\
30.6367263397759	0.530102075815661\\
30.6777014816342	0.528720036472008\\
30.718494797014	0.527428857583573\\
30.7594093898218	0.526268177899029\\
30.8001957552065	0.525229050830068\\
30.8409531586193	0.524342565823885\\
30.8818903069237	0.523636546079213\\
30.922756571554	0.523075126050801\\
30.9638458686909	0.522643931475736\\
31.0049866498112	0.522422839338564\\
31.0461415046501	0.522413416490816\\
31.0872665970413	0.522458631665519\\
31.12838547711	0.522609094098376\\
31.1693839171195	0.52292817523939\\
31.2105243595861	0.52334404602652\\
31.2516677392629	0.52373262347705\\
31.2928241147246	0.524178403169323\\
31.3339506256365	0.524721964974968\\
31.3749758174802	0.52520898233866\\
31.4160606446169	0.525630786715218\\
31.4572057401911	0.526068041605653\\
31.4983601156554	0.526522361753335\\
31.5394806599907	0.526843226413335\\
31.5806068661622	0.527092047868094\\
31.6215994408488	0.527349945226616\\
31.6627439051599	0.527564728561344\\
31.7038852985269	0.527633292869438\\
31.7450405149906	0.527663624175423\\
31.7861722832316	0.527721674740442\\
31.8271932460736	0.52767636446749\\
31.868280767628	0.527540509436759\\
31.9094230781585	0.527416179605261\\
31.9505777754403	0.527323901591628\\
31.9917017135782	0.52712972660315\\
32.0328224408778	0.526909275384772\\
32.0738194836878	0.526754526633181\\
32.1149607712533	0.526617775846961\\
32.1561037407805	0.526403007195172\\
32.1972599413475	0.526220092102713\\
32.2383873641868	0.526133952266163\\
32.279411823794	0.526012005826789\\
32.3204970612819	0.525861340677398\\
32.3616417440642	0.525777705798034\\
32.4027961727134	0.525774946856469\\
32.4439171549339	0.525711135240437\\
32.4850427072965	0.525652342358834\\
32.5260357748164	0.5256821137736\\
32.5671798946346	0.525745789212031\\
32.6083214437028	0.525737987745733\\
32.6494767582185	0.525761234081867\\
32.6906081504122	0.525874266324399\\
32.7316294003247	0.525937342930256\\
32.7727167456606	0.525954392551503\\
32.8138592346371	0.526017908138502\\
32.8550139134469	0.526138531629176\\
32.8961376593656	0.526172520359139\\
32.937258706911	0.526186522287788\\
32.9782554926075	0.526263613655161\\
33.019396950634	0.526350300207334\\
33.0605398344602	0.526343454050249\\
33.1016959918042	0.526347914131493\\
33.1428236318022	0.526424589510926\\
33.1838479152283	0.526438013038454\\
33.2249332588746	0.526394412434901\\
33.2660778332738	0.526389024309785\\
33.3072322757287	0.526436084237556\\
33.3483533826117	0.526395070698407\\
33.3894787447516	0.5263343146897\\
33.4304719601777	0.526340168977561\\
33.4716159751584	0.526360937043664\\
33.512757572997	0.526294757931848\\
33.5539129187742	0.526247699991424\\
33.5950441881253	0.526282124142495\\
33.6360655330922	0.526261973460695\\
33.6771528185177	0.526194040007061\\
33.7182953687995	0.526173766243976\\
33.7594500412457	0.526214489630742\\
33.800573718026	0.526174738890056\\
33.8416948810585	0.526122829881537\\
33.8826915732498	0.526143314027149\\
33.9238330940729	0.526183204717738\\
33.9649759461705	0.526140024809432\\
34.00613208698	0.52611866923742\\
34.0472598094044	0.526179790233891\\
34.0882840258676	0.526187285920572\\
34.1293694104737	0.526146522543404\\
34.1705139429951	0.526151745189721\\
34.2116683907419	0.526216005682979\\
34.2527895463018	0.526197487812634\\
34.2939148336824	0.526163251081383\\
34.3349081079041	0.526198241066094\\
34.3760520810494	0.526249718325822\\
34.417193698448	0.526214568233059\\
34.458349056983	0.526197824823954\\
34.4994802759967	0.526260903802922\\
34.5405016601678	0.526266957146603\\
34.5815889208587	0.52622228921114\\
34.6227314963123	0.526221882098362\\
34.6638861661938	0.526278770793528\\
34.7050098147805	0.526251344435019\\
34.7461310248538	0.52620793349171\\
34.7871276787153	0.526233222457561\\
34.8282692254125	0.526274495213347\\
34.8694120644565	0.526229571612466\\
34.910568198425	0.526203738085073\\
34.9516959548006	0.526258097695268\\
34.9927201436485	0.526257026265801\\
35.0338055454547	0.52620633878284\\
35.0749500602685	0.526200746002072\\
35.1161045102001	0.526253753584459\\
35.1572256868355	0.526223968851265\\
35.1983509416439	0.526178817708414\\
35.2393442416916	0.526203590248644\\
35.2804881964358	0.526245736718044\\
35.3216298225603	0.526202390662627\\
35.36278518698	0.526178728409938\\
35.4039163829303	0.526236255488063\\
35.444937784942	0.526238169309143\\
35.4860250342752	0.526190735434933\\
35.5271676214632	0.52618888198468\\
35.5683222900839	0.526245555632733\\
35.6094459249413	0.526219020880678\\
35.6505671578577	0.526177455168734\\
35.6915637931635	0.526205374695934\\
35.7327053526988	0.526249911522477\\
35.7738481851252	0.526208701434862\\
35.8150043156042	0.526186862880726\\
35.8561320895549	0.526245337149601\\
35.8971562640416	0.526248340453016\\
35.9382416747687	0.526201577822692\\
35.9793861803896	0.526199649648246\\
36.02054063153	0.5262559637653\\
36.0616618191995	0.526229054292522\\
36.1027870572274	0.526186306377415\\
36.1437803703639	0.526212974141554\\
36.1849243155375	0.526256511617306\\
36.2260659461969	0.526214056366833\\
36.2672213133761	0.526190809489996\\
36.3083524981439	0.526248312034606\\
36.3493739090323	0.526249814518626\\
36.3904611529146	0.526201634754881\\
36.4316037456673	0.526198758801573\\
36.472758413752	0.526254197764103\\
36.5138820419089	0.526226281218007\\
36.5550032861127	0.526183244592226\\
36.5959999124776	0.526209667677166\\
36.6371414776497	0.526252725260573\\
36.6782843073323	0.526210102969723\\
36.7194404362485	0.52618695777908\\
36.7605682173665	0.526244264491139\\
36.801592386089	0.526246261864918\\
36.8426778003408	0.526198667495542\\
36.8838223023896	0.526196091344359\\
36.9249767539931	0.526251942907019\\
36.9660979458242	0.526224751416925\\
37.0072231774891	0.526181892798579\\
37.0482164953883	0.526208604890176\\
37.0893604372707	0.52625232369089\\
37.1305020695377	0.526210166921554\\
37.1716574378725	0.526187313520734\\
37.2127886179433	0.526245280332198\\
37.2538100324909	0.526247295195931\\
37.2948972736128	0.526199655464513\\
37.3360398693883	0.526197326142574\\
37.377194537107	0.526253299828686\\
37.4183181618099	0.526225889782223\\
37.4594394119662	0.526183317233753\\
37.5004360330833	0.526210151065556\\
37.5415776020883	0.526253561406269\\
37.5827204297323	0.526211226483804\\
37.6238765576015	0.526188301029801\\
37.665004343801	0.526245760548783\\
37.7060285085567	0.526247844608402\\
37.7471139249105	0.526200276404608\\
37.7882584248417	0.526197671620972\\
37.8294128766796	0.526253446009352\\
37.8705340713232	0.526226136416985\\
37.9116592985717	0.526183127906677\\
37.9526526201623	0.526209666497655\\
37.9937965594036	0.526253194863971\\
38.0349381928534	0.526210839960919\\
38.0760935620222	0.526187787853192\\
38.1172247388435	0.526245561587718\\
38.1582461559352	0.526247395930614\\
38.1993333955678	0.526199591534327\\
38.2404759927644	0.526197116874183\\
38.2816306603205	0.526252967684731\\
38.322754283487	0.526225459064434\\
38.3638755360954	0.526182812245443\\
38.4048721555057	0.526209596434491\\
38.4460137255985	0.526252980504296\\
38.4871565527149	0.526210641008112\\
38.5283126803314	0.526187730523073\\
38.5694404681399	0.526245222160933\\
38.6104646314462	0.526247352019538\\
38.6515500492437	0.52619984068773\\
38.6926945476152	0.526197301181488\\
38.7338489995923	0.526253145851652\\
38.7749701964139	0.526225908454912\\
38.8160954203214	0.526182972284787\\
38.8570887445107	0.526209580192587\\
38.8982326820859	0.526253173167751\\
38.9393743161805	0.526210876748206\\
38.9805296856502	0.526187875725877\\
39.0216608611369	0.52624569198458\\
39.0626822792832	0.52624756015\\
39.1037695181298	0.526199780703346\\
39.1449121161383	0.526197322030639\\
39.1860667835807	0.526253180443732\\
39.2271904063761	0.526225671728024\\
39.2683116597905	0.526183017824312\\
39.3093082780251	0.526209789004135\\
39.350449849219	0.526253155319077\\
39.3915926757772	0.526210794215661\\
39.4327488031323	0.526187859403699\\
39.4738765922014	0.526245325298202\\
39.5149007545176	0.5262474286791\\
39.5559861723378	0.52619989127169\\
39.5971306707914	0.526197326811103\\
39.6382851227232	0.526253148374241\\
39.6794063192424	0.526225890341111\\
39.7205315439156	0.526182936247746\\
39.7615248673942	0.526209529382623\\
39.8026688052417	0.526253110847942\\
39.8438104392821	0.526210806159328\\
39.8849658088172	0.5261878000432\\
39.9260969843838	0.526245614246782\\
39.967118402426	0.526247483088276\\
40.0082056417256	0.526199706691567\\
40.0493482391523	0.526197253230116\\
40.0905029067423	0.526253118539457\\
40.131626529757	0.526225617948923\\
40.1727477825983	0.5261829730959\\
40.2137444017346	0.526209753827763\\
40.2548859718296	0.526253129699026\\
40.2960287990098	0.526210778014133\\
40.337184926666	0.526187852177605\\
40.3783127144658	0.526245326176689\\
40.4193368777641	0.526247436929519\\
40.4604222951108	0.526199905821247\\
40.5015667938512	0.526197346440288\\
40.5427212457958	0.526253171924487\\
40.5838424417727	0.526225916670273\\
40.6249676671362	0.52618296409779\\
40.6659609901047	0.526209557697682\\
40.7071049282748	0.526253138736161\\
40.748246562266	0.526210832719838\\
40.7894019314963	0.526187824538496\\
40.830533107911	0.526245636191451\\
40.8715545253554	0.526247501919746\\
40.9126417646451	0.526199722182149\\
40.9537843621374	0.526197265227691\\
40.994939029705	0.526253127031183\\
41.0360626527335	0.526225623035677\\
41.0771839055743	0.526182974981636\\
41.1181805246946	0.526209752792779\\
41.1593220950639	0.526253126104245\\
41.2004649220002	0.526210772244524\\
41.2416210493163	0.52618784463387\\
41.2827488378174	0.526245317366255\\
41.3237730006797	0.526247427197148\\
41.3648584185386	0.526199895551497\\
41.4060029168862	0.526197336105344\\
41.4471573688561	0.52625316184387\\
41.488278565559	0.526225907071128\\
41.5294037898409	0.526182955389373\\
41.5703971137666	0.526209550048938\\
41.6115410513402	0.526253132158942\\
41.652682685561	0.526210827362921\\
41.6938380551347	0.526187820488824\\
41.7349692303326	0.526245633301706\\
41.7759906486697	0.526247500323247\\
41.8170778871441	0.52619972183326\\
41.8582204855157	0.526197265887534\\
41.8993751529201	0.526253128567318\\
41.9404987751807	0.526225625391589\\
41.9816200289646	0.526182977857718\\
42.022616647554	0.526209756083291\\
42.0637582182483	0.526253129706218\\
42.1049010450803	0.526210775998367\\
42.1460571724888	0.526187848386663\\
42.1871849614312	0.526245321058159\\
42.2282091237115	0.52624743062009\\
42.269294542038	0.526199898603037\\
42.3104390399259	0.526197338809874\\
42.3515934919559	0.526253164127097\\
42.3927146887543	0.526225908891545\\
42.4338399126959	0.526182956760772\\
42.4748332369932	0.526209550981279\\
42.5159771742372	0.526253132625717\\
42.557118808641	0.526210827424098\\
42.598274178336	0.526187820187296\\
42.6394053533284	0.526245632658481\\
42.6804267717646	0.526247499442383\\
42.7215140105259	0.526199720715822\\
42.7626566085674	0.526197264626402\\
42.8038112760364	0.526253127223906\\
42.8449348985455	0.526225623999208\\
42.8860561524654	0.526182976496416\\
42.9270527702284	0.526209754704747\\
42.9681943417641	0.526253128494543\\
43.009337168172	0.526210774915006\\
43.0504932953671	0.526187847424555\\
43.0916210849794	0.526245320312265\\
43.1326452468963	0.526247429992013\\
43.1737306652489	0.526199898134644\\
43.2148751629432	0.526197338500935\\
43.2560296150691	0.526253163989524\\
43.297150812617	0.526225908806141\\
43.3382760351248	0.526182956911289\\
43.3792693606773	0.526209551309039\\
43.4204132971512	0.526253132968483\\
43.461554931886	0.526210827811042\\
43.5027103018409	0.52618782066304\\
43.5438414758696	0.5262456330751\\
43.5848628949586	0.526247499929045\\
43.6259501334099	0.52619972123703\\
43.6670927317642	0.526197265102361\\
43.708247399245	0.526253127666809\\
43.7493710215319	0.52622562440665\\
43.7904922753208	0.526182976832636\\
43.8314888937758	0.526209755043748\\
43.8726304645562	0.526253128706816\\
43.9137732913809	0.526210775047323\\
43.9549294190001	0.526187847529416\\
43.9960572070145	0.526245320201097\\
44.0370813701799	0.526247429950398\\
44.0781667880422	0.526199898118958\\
44.1193112863158	0.526197338428879\\
44.1604657382924	0.526253163865813\\
44.2015869349341	0.52622590876896\\
44.2427121591692	0.526182956728153\\
44.2837054833303	0.526209551049003\\
44.3248494205873	0.526253132791151\\
44.3659910550164	0.526210827655262\\
44.4071464245858	0.526187820478022\\
44.4482775997299	0.526245633009816\\
44.4892990180398	0.52624749981058\\
44.530386256924	0.52619972107982\\
44.5715288548588	0.526197264995988\\
44.6126835223521	0.526253127585925\\
44.6538071447221	0.526225624357276\\
44.6949283991335	0.526182976798033\\
44.7359250167556	0.5262097549994\\
44.777066588057	0.526253128718839\\
44.8182094145243	0.52621077509828\\
44.8593655416502	0.526187847556728\\
44.9004933317275	0.526245320446981\\
44.9415174931584	0.52624743004854\\
44.9826029120081	0.526199898086602\\
45.0237474092339	0.526197338453795\\
45.0649018613743	0.526253163915725\\
45.1060230592856	0.526225908678505\\
45.1471482816408	0.526182956797734\\
45.1881416069087	0.526209551159121\\
45.2292855434754	0.526253132831834\\
45.2704271783213	0.526210827666872\\
45.3115825483871	0.526187820529979\\
45.3527137217974	0.526245632877254\\
45.3937351415324	0.526247499782484\\
45.4348223792955	0.526199721198743\\
45.4759649783558	0.526197265040516\\
45.5171196457478	0.526253127599622\\
45.5582432673973	0.526225624415617\\
45.5993645224692	0.526182976781316\\
45.6403611397632	0.526209754956784\\
45.6815027113614	0.52625312869913\\
45.7226455376262	0.52621077508176\\
45.7638016646765	0.526187847530633\\
45.8049294551139	0.526245320458709\\
45.8459536161851	0.526247430036924\\
45.8870390352644	0.526199898044292\\
45.9281835323519	0.526197338434095\\
45.9693379845032	0.526253163897743\\
46.0104591826832	0.526225908621641\\
46.0515844044478	0.526182956789239\\
46.0925777302569	0.526209551185395\\
46.133721666511	0.526253132825801\\
46.1748633014236	0.526210827665459\\
46.2160186715051	0.526187820531975\\
46.2571498447574	0.52624563286318\\
46.2981712646475	0.526247499780919\\
46.3392585023784	0.526199721205466\\
46.3804011015639	0.526197265061907\\
46.4215557689331	0.526253127615805\\
46.4626793897195	0.526225624532285\\
46.5038006463227	0.526182976784006\\
46.5447972626095	0.526209754923315\\
46.5859388347025	0.526253128703879\\
46.6270816608168	0.52621077508859\\
46.6682377878535	0.526187847536279\\
46.7093655784916	0.526245320488344\\
46.7503897394564	0.526247430041173\\
46.7914751586747	0.526199898031616\\
46.8326196555458	0.526197338430284\\
46.8737741077509	0.526253163897029\\
46.9148953059478	0.526225908631085\\
46.9560205279002	0.526182956786214\\
46.9970138536723	0.526209551201656\\
47.0381577898776	0.526253132825243\\
47.0792994247302	0.526210827668545\\
47.1204547947628	0.526187820528268\\
47.1615859679269	0.526245632843379\\
47.2026073879585	0.526247499774159\\
47.2436946258641	0.52619972117819\\
47.2848372247168	0.52619726504338\\
47.3259918921622	0.52625312760563\\
47.3671155137363	0.526225624433491\\
47.4082367690714	0.52618297678803\\
47.4492333860663	0.526209754939303\\
47.490374957884	0.526253128701206\\
47.5315177841279	0.526210775077983\\
47.5726739112664	0.526187847538394\\
47.61380170107	0.526245320396348\\
47.654825862738	0.526247430031423\\
47.6959112814374	0.526199898089602\\
47.7370557788882	0.526197338451777\\
47.7782102310379	0.526253163912052\\
47.8193314284835	0.526225908717068\\
47.8604566515284	0.526182956781902\\
47.9014499762725	0.526209551119329\\
47.9425939133165	0.526253132832346\\
47.9837355478056	0.526210827687742\\
48.0248909174727	0.526187820515704\\
48.0660220924465	0.526245633026994\\
48.1070435108576	0.526247499821984\\
48.1481307496705	0.526199721095628\\
48.1892733476756	0.526197265005029\\
48.2304280151777	0.526253127589946\\
48.27155163758	0.526225624348322\\
48.3126728913553	0.526182976792906\\
48.3536695097954	0.526209755017595\\
48.3948110805766	0.526253128701191\\
48.4359539074463	0.52621077506012\\
48.4771100348546	0.526187847549885\\
48.518237823708	0.526245320324494\\
48.5592619860259	0.526247430018724\\
48.600347404377	0.526199898116531\\
48.6414919021135	0.526197338454247\\
48.6826463542223	0.52625316391001\\
48.7237675515762	0.526225908726869\\
48.7648927745354	0.526182956786775\\
48.8058860997004	0.526209551158949\\
48.8470300363034	0.526253132826777\\
48.8881716709696	0.526210827679426\\
48.9293270409158	0.526187820521565\\
48.9704582144646	0.526245632877098\\
49.0114796342541	0.526247499772191\\
49.0525668719714	0.526199721205097\\
49.093709471073	0.526197265046474\\
49.1348641384721	0.526253127606305\\
49.1759877595731	0.526225624490683\\
49.2171090156676	0.526182976782778\\
49.2581056320688	0.526209754911476\\
49.2992472043145	0.526253128702008\\
49.340390030267	0.526210775090936\\
49.3815461573085	0.526187847533924\\
49.4226739476754	0.526245320449781\\
49.4636981089541	0.526247430035828\\
49.5047835280371	0.526199898038001\\
49.5459280250192	0.526197338436603\\
49.5870824771892	0.52625316390232\\
49.6282036749312	0.526225908689422\\
49.6693288973834	0.526182956787088\\
49.7103222227913	0.52620955115922\\
49.7514661594128	0.526253132828967\\
49.7926077941059	0.526210827675747\\
49.8337631638842	0.526187820517671\\
49.8748943382574	0.526245632961461\\
49.9159157571998	0.526247499810717\\
49.95700299587	0.526199721107908\\
49.998145593951	0.526197265004904\\
50.0082272354285	0.630011655036831\\
50.0213719024538	0.632572671656939\\
50.0433371999193	0.657423524080045\\
50.0833915944262	0.6776040919521\\
50.1250227570245	0.6798077781971\\
50.1657725437212	0.672691444500824\\
50.206385211831	0.661776740967356\\
50.2472829851955	0.655052152694414\\
50.28850010396	0.648054873372982\\
50.3292524712611	0.640102422973032\\
50.3700101798441	0.63179471972734\\
50.4110984443446	0.623911289864098\\
50.4522396563698	0.616650065327304\\
50.4933944667988	0.610078350885297\\
50.5345193117096	0.604179576743587\\
50.5756385721883	0.599132454226483\\
50.6166367370733	0.595091047190799\\
50.6577773336444	0.591987223251902\\
50.6989206404963	0.589711265845728\\
50.7400769883291	0.588321270890198\\
50.7812036450313	0.587809867336426\\
50.8222287206711	0.587951014662894\\
50.8633136094487	0.588647668650649\\
50.9044586431952	0.589885703572335\\
50.9456130265669	0.591562642763687\\
50.9867336329337	0.593419311457823\\
51.0278597475998	0.595412388066709\\
51.0688523893936	0.597515219035539\\
51.1099968069403	0.599594433086814\\
51.1511382210115	0.601455268962729\\
51.192293450111	0.603132829215642\\
51.2334251694625	0.604630559578733\\
51.2744461692424	0.605767663774549\\
51.3155336680353	0.606527955343644\\
51.3566760012148	0.606990298458509\\
51.3978306959976	0.607164429755881\\
51.4389546098662	0.606918193416476\\
51.480075377075	0.60633941587551\\
51.521072387808	0.605542822330981\\
51.5622136963651	0.60450359405338\\
51.6033566551611	0.603160136798955\\
51.6445128499416	0.601658310033792\\
51.6856403000484	0.600103000547701\\
51.7266647375651	0.598403943879382\\
51.767749988195	0.596600368468616\\
51.8088946573073	0.594824263764474\\
51.8500490876134	0.593125139722413\\
51.8911700853115	0.591392891298843\\
51.9322956138696	0.589717823132496\\
51.9732886996182	0.588209670588569\\
52.0144328061894	0.586819534753067\\
52.0555743615104	0.585459510869023\\
52.096729679719	0.584238525787182\\
52.1378610562812	0.583218903359565\\
52.1788823182716	0.582261229241795\\
52.2199696554589	0.581359854052107\\
52.2611121525753	0.580599970275277\\
52.302266830394	0.579982900491611\\
52.3433905665029	0.579353408410735\\
52.3845116301618	0.578764186599688\\
52.4255084024716	0.578285858900344\\
52.466649869411	0.577847197822898\\
52.5077927486744	0.577333285751919\\
52.548948903408	0.576835789896366\\
52.5900765554866	0.576404224845682\\
52.6311008290436	0.575893615150186\\
52.6721861786694	0.575299225438554\\
52.7133307468051	0.5747089875862\\
52.7544851899236	0.574132280833872\\
52.7956063036948	0.573425553088789\\
52.8367316552701	0.572654542600285\\
52.8777248786894	0.57190770331837\\
52.9188688879006	0.57112906734012\\
52.9600104883342	0.570221706775397\\
53.0011658358482	0.569294575450383\\
53.0422970978781	0.568414908984854\\
53.0833184485884	0.567453359294378\\
53.1244057302253	0.566417749544849\\
53.1655482842314	0.565408881482683\\
53.2067029562665	0.564446308961222\\
53.2478266283726	0.563394674464199\\
53.2889477989638	0.562326336500232\\
53.3299444846871	0.561333160085693\\
53.3710860099191	0.56035926914659\\
53.4122288597221	0.559308928437357\\
53.4533849991703	0.558289308726658\\
53.4945127275457	0.557363989871589\\
53.5355369391089	0.556399896414607\\
53.5766223268744	0.555399154765614\\
53.6177668558652	0.554456237094656\\
53.6589213039951	0.553584981700114\\
53.7000424642808	0.552643729379011\\
53.7411677444501	0.551697517162249\\
53.7821610241009	0.550832814464788\\
53.8233049931601	0.549989035103163\\
53.8644466125338	0.549064662796987\\
53.905601972332	0.548162558417845\\
53.9467331859059	0.547343140697658\\
53.9877545743616	0.54646966556837\\
54.0288418319444	0.545543068806703\\
54.069984410675	0.54465711608214\\
54.1111390801691	0.543824524580167\\
54.1522627243879	0.542903595353034\\
54.1933839419086	0.541961250380033\\
54.234380589628	0.541084316386659\\
54.2755221403476	0.540213814525639\\
54.3166649773836	0.53925060065427\\
54.3578211102894	0.538299777342068\\
54.3989488719172	0.537423653376134\\
54.4399730564328	0.536488748475829\\
54.4810584608923	0.535497674165584\\
54.5222029729021	0.534545801845195\\
54.5633574231196	0.533648458059934\\
54.6044786034399	0.532665990816755\\
54.6456038527938	0.531665717411371\\
54.6865971567615	0.530736832522856\\
54.7277411087291	0.529820917547114\\
54.7688827361596	0.528819322173105\\
54.8100381012917	0.527837443967348\\
54.851169293823	0.526938191122228\\
54.8921906987489	0.525987186586907\\
54.9332779459262	0.52498696671899\\
54.9744205353544	0.524032979428031\\
55.0155752037008	0.523139365141895\\
55.0566988357056	0.522165492259829\\
55.0978200737634	0.521178913225826\\
55.138816704833	0.520266919416452\\
55.1799582671274	0.519370388723454\\
55.2211010981585	0.518390134720892\\
55.2622572278172	0.517430850759988\\
55.3033850050447	0.516554253146998\\
55.3444091770585	0.515626075884896\\
55.3854945894578	0.514648094204256\\
55.4266390932667	0.513714782666654\\
55.4677935446344	0.512840496349025\\
55.5089147351438	0.511884597101511\\
55.5500399686725	0.510913503491825\\
55.5910332855314	0.510015438857365\\
55.6321772281402	0.509131417526418\\
55.6733188600457	0.508161993148525\\
55.7144742281581	0.507212000752887\\
55.755605409517	0.506343859524265\\
55.7966268229875	0.505422796591584\\
55.8377140651514	0.504451256440033\\
55.8788566596721	0.503524562630003\\
55.9200112543893	0.502653325335768\\
55.9611345060619	0.50167842834104\\
56.0022560495413	0.500669788771147\\
56.0432522862916	0.499724349634107\\
56.0843941444143	0.498790127597654\\
56.1255367129845	0.497773271997421\\
56.1666925194155	0.496782319659026\\
56.2078208726774	0.495881911374199\\
56.2488444856716	0.494939615315228\\
56.2899302619261	0.493958431523108\\
56.3310742368795	0.493033804567791\\
56.3722286194424	0.492180285349597\\
56.4133503368924	0.491257032811062\\
56.4544743187228	0.490330271419381\\
56.4954686636047	0.489487106580106\\
56.5366117874864	0.488668014411604\\
56.5777537518202	0.487772350893963\\
56.6189092310257	0.486903823121205\\
56.6600390430727	0.486123366991954\\
56.7010615063441	0.485295062649724\\
56.7421479649542	0.48442032651965\\
56.7832912498601	0.483593127637683\\
56.8244457134612	0.482826611816241\\
56.8655681749663	0.481979228015682\\
56.9066909883397	0.481117457130769\\
56.9476862402588	0.480328210545505\\
56.9888287488915	0.479552913740243\\
57.0299710050263	0.478691656711544\\
57.0711266477206	0.477849219415926\\
57.1122557487877	0.477087622850322\\
57.1532787701615	0.476272410844009\\
57.1943648950407	0.475406326309137\\
57.2355085177698	0.474584574823811\\
57.2766629421949	0.473821696538106\\
57.3177850388242	0.47297739955822\\
57.3589084288418	0.472119143417044\\
57.3999032310619	0.471334960575187\\
57.4410460439893	0.470567160451586\\
57.4821881550017	0.46971647288786\\
57.5233437172388	0.468888227771256\\
57.5644731723797	0.468144874241019\\
57.6054959151888	0.467352059645371\\
57.6465822063158	0.466512758422958\\
57.6877256607638	0.465722213702245\\
57.72888010484	0.464994758219887\\
57.770002384015	0.464189816543704\\
57.8111254864042	0.463374645486421\\
57.852120512547	0.462636692629523\\
57.8932631736933	0.461918179077983\\
57.9344053568588	0.461119268524652\\
57.9755609595786	0.460344872627561\\
58.0166902383586	0.459656929587974\\
58.0577131196163	0.458920600489708\\
58.0987993278716	0.458138686387648\\
58.1399428661893	0.457406054524216\\
58.1810973005282	0.456736691097216\\
58.2222194890661	0.455989707658846\\
58.263342734245	0.455232161238137\\
58.3043376496162	0.454551195463238\\
58.3454803855326	0.453889303423141\\
58.386622533287	0.453146364470004\\
58.4277781161926	0.452427287054594\\
58.4689074824801	0.451793986392115\\
58.5099302947449	0.451111549379897\\
58.5510165444104	0.450383090540474\\
58.5921600409241	0.449703578514799\\
58.6333144800494	0.44908704429919\\
58.6744367133897	0.448392669252908\\
58.71555988823	0.447687705291385\\
58.7565548581898	0.447059248481915\\
58.7976975572653	0.446450276847385\\
58.8388397223993	0.44576061116872\\
58.8799953149963	0.445095292741162\\
58.921124638805	0.444516280193749\\
58.9621474845046	0.443888649150245\\
59.0032337144689	0.443215806151852\\
59.0443772309086	0.44259276562888\\
59.0855316679016	0.442033542572329\\
59.1266538791711	0.44139728394486\\
59.1677770889401	0.440751288829375\\
59.2087720318982	0.440182468890513\\
59.2499147492226	0.439634189337444\\
59.2910569056616	0.43900602827769\\
59.3322124974201	0.438401539517647\\
59.3733419288661	0.437790079661422\\
59.4143647129571	0.436995629941438\\
59.4554509941772	0.436044297496424\\
59.4965944906778	0.435052314225399\\
59.537748963087	0.434052674922017\\
59.5788712596575	0.432921155519569\\
59.6199944311534	0.43173845748804\\
59.6609894133157	0.430604802387531\\
59.7021321134315	0.429469281642565\\
59.7432742980394	0.428241303238401\\
59.7844299370391	0.427031929329598\\
59.8255592935359	0.425908451066466\\
59.866582126579	0.424740579693915\\
59.9076683785718	0.423532045653604\\
59.9488119051754	0.422379644314982\\
59.989966374125	0.421298970830472\\
60.0310886359663	0.420150114278019\\
60.0722118624424	0.418999937566433\\
60.1132068014992	0.417936526110742\\
60.1543495312397	0.41689935122145\\
60.1954917015406	0.415789115361461\\
60.2366473322845	0.414709943356592\\
60.2777767252685	0.413723423003883\\
60.3187995294409	0.412694672458107\\
60.3598857993527	0.411624838788996\\
60.4010293075226	0.410608521491923\\
60.4421837785727	0.409659820458496\\
60.4833060618966	0.408638074629487\\
60.5244292544208	0.407610233843308\\
60.5654242199251	0.406664436692864\\
60.6065669314624	0.405741711125317\\
60.647709110677	0.40474333553262\\
60.6888647466386	0.40377462310434\\
60.7299941169738	0.402898265832083\\
60.7710169389902	0.401980375119757\\
60.812103197788	0.401023696426137\\
60.8532467175173	0.40012386110744\\
60.8944011872382	0.399295758809742\\
60.93552345705	0.398399352003527\\
60.9766466712671	0.397502263020931\\
61.0176416196434	0.396692608196958\\
61.0587843433183	0.395912577164518\\
61.0999265163214	0.395063046778881\\
61.1410821487166	0.394249319460411\\
61.1822115345051	0.393533743978006\\
61.2232343444086	0.392781784625298\\
61.2643206104615	0.39199647782452\\
61.3054641227795	0.391272995227835\\
61.3466185933445	0.390625530651731\\
61.3877408718016	0.389913318624638\\
61.4288640721416	0.389203585048317\\
61.4698590317542	0.388583305066769\\
61.5110017474765	0.38799542827495\\
61.5521439245332	0.387339664953208\\
61.5932995593032	0.386720937665732\\
61.6344289352717	0.386201006062009\\
61.6754517528258	0.38564460561963\\
61.7165380143936	0.385055289541103\\
61.757681531345	0.384527961090059\\
61.7988360013718	0.384076408761376\\
61.8399582737543	0.383559527708046\\
61.881081483947	0.383044611470121\\
61.9220764354511	0.382617982376361\\
61.9632191567925	0.382223885003171\\
62.0043613311013	0.381761349675451\\
62.0455169643124	0.381335412835275\\
62.0866463472587	0.381007717705912\\
62.127669159323	0.380642706967333\\
62.1687554236812	0.380244820239282\\
62.2098989377713	0.379909027771733\\
62.2510534081475	0.379648998541134\\
62.2921756851607	0.379323520344003\\
62.3332988874846	0.379000130394818\\
62.3742938455257	0.378764626084362\\
62.4154365625181	0.378562607683953\\
62.456578738862	0.378292473250072\\
62.4977343732885	0.378059370630792\\
62.5388637511592	0.377924789632792\\
62.5798865672252	0.37775281680221\\
62.6209728296903	0.37754870039899\\
62.6621163456238	0.377407382742752\\
62.7032708157263	0.37734230566939\\
62.7443930899892	0.377212034408291\\
62.7855162968977	0.377084236829209\\
62.8265112512702	0.377044064440259\\
62.8676539706886	0.377038398083972\\
62.9087961459195	0.37696489101922\\
62.9499517795072	0.376928718094827\\
62.9910811605642	0.37699113862883\\
63.0321039739643	0.377015812151976\\
63.0731902384381	0.377008762599473\\
63.1143337522403	0.377064865548842\\
63.1554882226735	0.377197304542492\\
63.1966104995682	0.37726440415988\\
63.2377337022709	0.377333961702771\\
63.2787286599289	0.377490480796579\\
63.3198713768863	0.377682141790408\\
63.3610135533071	0.377805865225458\\
63.4021691876394	0.377966874105838\\
63.4432985655158	0.378226220671755\\
63.4843213814543	0.378447167512571\\
63.5254076438644	0.378636539722169\\
63.5665511598376	0.37888917171218\\
63.60770563	0.379218016891574\\
63.6488279050402	0.379481186114957\\
63.6899511105579	0.37974662693544\\
63.7309460660522	0.3800982221531\\
63.7720887845203	0.380485458864779\\
63.8132309602795	0.380804544418243\\
63.8543865939764	0.381160761228569\\
63.8955159740277	0.381614966204434\\
63.9365387884148	0.382030034091447\\
63.9776250519027	0.382413586686015\\
64.0187685668985	0.382860419130051\\
64.0599230372049	0.383383255517774\\
64.1010453122054	0.383839993011875\\
64.1421685177725	0.384298724132149\\
64.1831634731183	0.38484271404067\\
64.2243061918548	0.385422732666217\\
64.2654483675789	0.385934277753675\\
64.3066040014254	0.38648268368086\\
64.3477333814002	0.38712860831543\\
64.3887561957668	0.387734539712452\\
64.4298424591426	0.388308877140025\\
64.4709859741074	0.388946370863026\\
64.5121404443758	0.389659515086564\\
64.5532627191519	0.390305993298655\\
64.5943859250773	0.390954036879202\\
64.6353808805387	0.391686304195223\\
64.6765235989184	0.39245481824716\\
64.7176657747225	0.393154380960844\\
64.7588214086163	0.393890376602216\\
64.7999507879752	0.394723268547925\\
64.8409736028396	0.395515169043347\\
64.8820598658578	0.396275235606158\\
64.9232033812779	0.397098175126129\\
64.9643578515076	0.397996259012662\\
65.0054801262659	0.398826964637512\\
65.0466033325048	0.399658659949385\\
65.0875982872341	0.400573416795824\\
65.1287410061272	0.401524474424504\\
65.169883181773	0.402405961263499\\
65.2110388152729	0.403323311214015\\
65.2521681960533	0.404336801256926\\
65.2931910098608	0.405308181796719\\
65.3342772735398	0.406247343827676\\
65.3754207881727	0.407248952587322\\
65.4165752584224	0.408325064919851\\
65.4576975347718	0.409332960202772\\
65.4988207384903	0.410341138657707\\
65.5398156951796	0.411431109150723\\
65.5809584126056	0.412557278142058\\
65.6221005889961	0.413613127676389\\
65.6632562232366	0.414704138926136\\
65.7043856006194	0.415890409387655\\
65.7454084171926	0.417033345534937\\
65.7864946789989	0.418143538088981\\
65.8276381955233	0.419315611300906\\
65.8687926656627	0.420561416943656\\
65.9099149391238	0.421738045790759\\
65.9510381471139	0.422914122726727\\
65.9920331005257	0.424170622134698\\
66.0331758207551	0.42546306035296\\
66.0743179953995	0.426684303273223\\
66.1154736286332	0.427939876741335\\
66.15660301084	0.429289709603085\\
66.1976258234503	0.430594880304461\\
66.2387120878708	0.431866643623066\\
66.2798556017857	0.433199584554063\\
66.3210100722102	0.434605360217266\\
66.3621323488574	0.4359408832309\\
66.4032555519098	0.437274897563742\\
66.4442505089317	0.438687874845155\\
66.4853932041669	0.440097638826975\\
66.5265353698473	0.441317952619036\\
66.567690962834	0.442459642179081\\
66.6088202842852	0.443594170251062\\
66.6498431321295	0.444595254372196\\
66.6909293603135	0.445484420244992\\
66.7320728785289	0.446366862683056\\
66.7732273152483	0.447264751259386\\
66.8143495250837	0.448044871437832\\
66.8554727374082	0.448783908146379\\
66.896467677997	0.449571760153794\\
66.9376103968065	0.450367171808143\\
66.9787525525975	0.451070101987618\\
67.0199081400229	0.451790436881892\\
67.0610374864557	0.452592298818844\\
67.102060314279	0.453340742206995\\
67.1431465551112	0.454046797766888\\
67.1842900605279	0.454806537677071\\
67.2254444987266	0.455633097937034\\
67.2665667221981	0.456384346785688\\
67.3076899126781	0.457128469279867\\
67.34868487054	0.457947433499844\\
67.3898275775669	0.458793139772506\\
67.4309697389155	0.459559167459036\\
67.4721253292655	0.460349931426206\\
67.5132546621816	0.461224818720412\\
67.5542775008938	0.462044916212187\\
67.5953637348365	0.462818526976949\\
67.6365072471547	0.463639418907123\\
67.6776616846125	0.464519068841397\\
67.7187839013922	0.465314361112224\\
67.759907102233	0.466093155876916\\
67.8009020520384	0.466937473967575\\
67.842044764537	0.467799903074444\\
67.8831869233356	0.468574760581222\\
67.9243425124178	0.469367554086166\\
67.9654718507511	0.470238933546658\\
68.0064946851717	0.471051369148438\\
68.0475809216883	0.471814526337588\\
68.0887244314092	0.472623530974608\\
68.1298788691122	0.473491170990698\\
68.1710010879739	0.474275535208861\\
68.2121242856801	0.475045526432977\\
68.2531192376975	0.475884069022102\\
68.2942619485737	0.476744429084073\\
68.3354041082485	0.477521488073721\\
68.3765596977506	0.478321112722436\\
68.4176890347798	0.479204126043168\\
68.4587118700653	0.480032971990774\\
68.4997981061413	0.480817248888955\\
68.5409416161468	0.48165184382458\\
68.5820960538101	0.482549161762853\\
68.6232182725455	0.483366805362576\\
68.6643414700933	0.484173183741417\\
68.7053364223029	0.485050536194977\\
68.7464791333725	0.485951810891628\\
68.7876212928352	0.486771166567963\\
68.8287768820433	0.48761391174067\\
68.8699062198806	0.48854028330122\\
68.9109290544281	0.489412138094292\\
68.9520152902179	0.490238802459942\\
68.9931588006766	0.491114759575369\\
69.0343132382433	0.492052032396114\\
69.0754354562487	0.492907915312946\\
69.1165586551481	0.493750647633728\\
69.1575536061681	0.494662224950898\\
69.1986963179207	0.495595745355774\\
69.2398384770115	0.496445215435342\\
69.2809940662722	0.497315977716114\\
69.3221234039443	0.498268310328016\\
69.363146238712	0.499164131427416\\
69.4042324747862	0.500012999410735\\
69.4453759847702	0.500909537109315\\
69.4865304223149	0.501865904783688\\
69.5276526411159	0.50273954917754\\
69.5687758386745	0.503598897569309\\
69.6097707907132	0.50452606470631\\
69.6509135016713	0.505474410336229\\
69.6920556612094	0.506338028165515\\
69.7332113742432	0.507221909532772\\
69.7743408737562	0.508180495722194\\
69.8153636492487	0.509073252048709\\
69.8564499833084	0.509911120790892\\
69.8975935262635	0.510790453484284\\
69.9387480921091	0.511725270199905\\
69.9798705193173	0.512574890348128\\
70.0209937713813	0.513409561940454\\
70.0619887203042	0.51431300346166\\
70.1031314772464	0.515239831883302\\
70.1442736959873	0.516085486854427\\
70.1854294558286	0.516956406282057\\
70.2265589806104	0.517913685835821\\
70.2675817226515	0.518819716522906\\
70.3086680781261	0.519684497700857\\
70.3498115983133	0.520602706056565\\
70.3909661667432	0.521586309770039\\
70.4320886241293	0.52249236487991\\
70.4732118266378	0.523388892770769\\
70.5142068174427	0.524357145845824\\
70.555349543379	0.525350011399197\\
70.5964917780198	0.526260695577767\\
70.6376475483968	0.527193848762772\\
70.678777025523	0.528208938225542\\
70.7197998065345	0.529166998306363\\
70.7608861353279	0.530077244166089\\
70.8020296834702	0.531033602263891\\
70.843184248734	0.532047554452607\\
70.8843066692634	0.532975973535045\\
70.9254299321895	0.533886983258521\\
70.9664248721424	0.534862133089662\\
71.0075676352414	0.535854846823074\\
71.048709850936	0.536758918656141\\
71.0898656087729	0.537679748141038\\
71.130995142002	0.53867765751605\\
71.1720178771337	0.539614586263727\\
71.2131042370569	0.540500560987632\\
71.2542477525073	0.541430364100818\\
71.2954023213785	0.542416316961382\\
71.3365247853918	0.543316072207544\\
71.3776479764264	0.544198412482389\\
71.418642976652	0.545145541213149\\
71.4597856959811	0.54611115224356\\
71.500927933999	0.546989518871987\\
71.5420837065021	0.547886284877066\\
71.5832131736338	0.548861932482593\\
71.6242359628584	0.549778511666579\\
71.6653222858074	0.55064590870993\\
71.7064658401073	0.551558798263546\\
71.7476204045721	0.552529349598163\\
71.7887428171824	0.553415001312013\\
71.8298660934379	0.554284236692683\\
71.8708610219211	0.555219006063956\\
71.9120037933137	0.556172621125196\\
71.9531460046986	0.557039069794029\\
71.9943017596926	0.557923688244268\\
72.035431305773	0.558886697205516\\
72.0764540303186	0.559789883889969\\
72.1175403975784	0.560642868878049\\
72.1586839051218	0.561540133514021\\
72.1998384748895	0.562493696840362\\
72.2409609491182	0.563360892274099\\
72.282084123287	0.564210127069288\\
72.3230791377704	0.565123370382804\\
72.3642218463776	0.566053765723588\\
72.4053640899232	0.566895419927284\\
72.4465198659975	0.567753708432457\\
72.4876493167038	0.568688934755156\\
72.5286721192081	0.56956307373411\\
72.5697584331413	0.570385709566453\\
72.6109019967905	0.571251430827296\\
72.6520565602119	0.572172415113721\\
72.6931789600014	0.573006154631252\\
72.7343022572244	0.573821123830749\\
72.7752971677001	0.574699519792808\\
72.8164399524359	0.575594364487654\\
72.8575821569472	0.576399950226319\\
72.8987379072315	0.577221714573228\\
72.9398674735434	0.578120074949211\\
72.9808901816418	0.578957081331259\\
73.0219765599972	0.579742220124203\\
73.063120055833	0.580570106556923\\
73.1042746268141	0.581452952565354\\
73.1453971165565	0.582248274457761\\
73.1865202650154	0.583024523302193\\
73.227515301314	0.583863979657665\\
73.2686579939817	0.58471935066522\\
73.3098002457042	0.585485061587026\\
73.3509560270284	0.586266493695874\\
73.3920854538856	0.587124038814758\\
73.4331082758011	0.58791984020124\\
73.4741945764856	0.588663144770579\\
73.5153381540499	0.589448529245763\\
73.5564927158231	0.590288234231726\\
73.5976150966244	0.591039805829324\\
73.6387384247902	0.591771609839109\\
73.6797333097588	0.592566071959319\\
73.7208761127479	0.593375610037634\\
73.7620183080393	0.594094771836624\\
73.803174052275	0.594828926699206\\
73.8443036456246	0.595638546790911\\
73.8853263316365	0.596385821707432\\
73.9264127248229	0.597079847484415\\
73.9675562049582	0.597815230149353\\
74.0087107777158	0.598604265484611\\
74.0498332883158	0.599304559195126\\
74.0909564021556	0.599984491815703\\
74.131951467489	0.600726651023599\\
74.1730941388593	0.601483092254084\\
74.2142364014538	0.602148608922137\\
74.2553921897921	0.602828563220073\\
74.2965215847335	0.603583459642058\\
74.3375444326982	0.60427568040948\\
74.3786307156862	0.604914061023882\\
74.419774311741	0.605593210862282\\
74.4609288713981	0.606325514804236\\
74.5020512272966	0.606968658907184\\
74.5431745967085	0.607590939016161\\
74.5841694464272	0.608275156971875\\
74.6253122751484	0.608973012436034\\
74.6664544572452	0.609579461810484\\
74.7076101926482	0.61019985275508\\
74.7487398251589	0.610894789193821\\
74.789762479161	0.61152668979178\\
74.8308488941285	0.612104191231554\\
74.871992351465	0.612721925516294\\
74.9131469266715	0.613392320642615\\
74.9542694678762	0.613973110212016\\
74.9953925309111	0.614532594185754\\
75.0363876390399	0.615153738931849\\
75.0775302793339	0.615787782050414\\
75.1186725578209	0.616329963379641\\
75.1598283565527	0.616885603855247\\
75.2009577045123	0.617515322889822\\
75.2419805908333	0.618081769413381\\
75.2830668473503	0.618593252045744\\
75.3242104711839	0.619144394702189\\
75.3653650276983	0.619747733162951\\
75.4064873468262	0.620261097651882\\
75.4476107766648	0.620752674879132\\
75.488605575509	0.62130569656198\\
75.529748441267	0.621870991183569\\
75.5708906045239	0.622343986881885\\
75.6120463274811	0.622829994962967\\
75.6531760152172	0.623389768510408\\
75.6941986241241	0.62388598794659\\
75.7352850699842	0.624326748608793\\
75.7764284946276	0.624806716691783\\
75.8175830734742	0.625338477500207\\
75.8587056578875	0.625779918251743\\
75.899828649109	0.626199254404199\\
75.94082381807	0.626679896566218\\
75.9819664139572	0.627172141373785\\
76.0231087152155	0.627571757874708\\
76.0642645286662	0.627984028743239\\
76.1053938088985	0.628469712741879\\
76.1464167507005	0.628891775893872\\
76.1875029697524	0.629257927164157\\
76.2286466329326	0.629662813492494\\
76.2698011849423	0.630119151746162\\
76.3109234513917	0.630484941834581\\
76.3520469677101	0.630828245041398\\
76.3930416937465	0.631232785588934\\
76.4341846127856	0.631648407932419\\
76.4753267489118	0.631971073144507\\
76.516482453753	0.632306050938307\\
76.5576122213897	0.632714263130526\\
76.5986347653175	0.633058675637914\\
76.6397212552749	0.633346777208918\\
76.6808646335567	0.633673273451855\\
76.7220192174409	0.634050919885811\\
76.7631418634793	0.634337769779375\\
76.8042647522674	0.634601946825506\\
76.8452600073618	0.634927343746794\\
76.886402540793	0.635263214701414\\
76.9275448740858	0.635505913422096\\
76.9687007083163	0.635760678598863\\
77.0098298939659	0.636088417270143\\
77.0508529131244	0.636352444987765\\
77.0919390798495	0.636559810592593\\
77.1330827979176	0.636805183418228\\
77.1742373435951	0.637101481565731\\
77.2153595376273	0.637306890826448\\
77.2564831728874	0.637489329576765\\
77.2974777984504	0.637733061787276\\
77.3386207909588	0.637986867243284\\
77.3797628898619	0.638147283167917\\
77.4209185697816	0.638319535199839\\
77.4620484473169	0.638564731202149\\
77.5030709016821	0.638746138519101\\
77.5441574527285	0.638870597449413\\
77.5853007667823	0.63903286235578\\
77.626455357821	0.639245868539768\\
77.6675780879237	0.63936784557893\\
77.7087008368215	0.63946682764735\\
77.7496962097065	0.639627212553661\\
77.7908386580708	0.639797147391525\\
77.8319810349701	0.63987361066081\\
77.8731368971481	0.63996179538222\\
77.9142659539824	0.640122761639338\\
77.9552890786951	0.640220199145331\\
77.9963751735447	0.640260457572891\\
78.0375189671937	0.640338225664311\\
78.0786735041541	0.640466638634828\\
78.1197955971697	0.640504078996199\\
78.1609193969377	0.640518303926254\\
78.2019138849719	0.640594150616169\\
78.2430569781058	0.640679286688\\
78.2841990261381	0.640670847508069\\
78.3253546719806	0.640674011855195\\
78.3664846973975	0.640750085084789\\
78.4075070320375	0.640762638519079\\
78.4485936640941	0.640717842737454\\
78.4897368930501	0.64071050928488\\
78.5308914933767	0.640753753966594\\
78.5720143349203	0.640705985473059\\
78.6131368973995	0.64063515647398\\
78.6541324275599	0.640626171906109\\
78.6952747622812	0.64062604372186\\
78.7364171976608	0.640532395125543\\
78.7775730967258	0.640450373530238\\
78.8187019826898	0.640441190511062\\
78.8597252474065	0.640368924669772\\
78.9008112478452	0.640239209706959\\
78.941955140443	0.640146748459118\\
78.9831096658837	0.640104904628365\\
79.0242316276987	0.639972262718236\\
79.0653556405911	0.639816403071924\\
79.1063499506256	0.639722754841719\\
79.1474931738848	0.639637861604829\\
79.1886351564179	0.639459459770467\\
79.2297907583027	0.639292679962715\\
79.2709209735868	0.639199031313562\\
79.3119431546064	0.639042381054458\\
79.3530298907515	0.638828230486717\\
79.3941730105623	0.638651457657708\\
79.4353276227213	0.638525351890526\\
79.4764506059902	0.638308497325104\\
79.517572931462	0.638068779248409\\
79.5585686609482	0.637891591387703\\
79.5997108526287	0.637722821048366\\
79.6408533616528	0.637460734590346\\
79.6820093063993	0.637210435793532\\
79.7231379776753	0.637033280530344\\
79.7641614183302	0.636793738839327\\
79.805247301586	0.636496734840191\\
79.8463913169023	0.636236977839812\\
79.8875458278438	0.63602806546991\\
79.928667628813	0.63572878302624\\
79.9697919013044	0.635406521357452\\
80.0107859956619	0.635147304031875\\
80.051929376268	0.63489657359642\\
80.0930712802901	0.63455265130359\\
80.1342268291376	0.634220619409465\\
80.1753572692402	0.633962189948298\\
80.2163792695811	0.63364150997186\\
80.2574661270003	0.633263432333615\\
80.2986091198869	0.632922909139077\\
80.3397637455983	0.632633390425049\\
80.380886890875	0.632253627020584\\
80.4220089448866	0.631851452157044\\
80.463004901756	0.631512714207693\\
80.5041469314128	0.631182225267617\\
80.5452895237602	0.630758870008489\\
80.5864455187891	0.630347712350172\\
80.627573951403	0.63001024303275\\
80.6685975875737	0.629611308629497\\
80.7096833414556	0.629155156411109\\
80.7508274916751	0.628736494954069\\
80.791981986408	0.628369152739797\\
80.833103613626	0.627912106894155\\
80.8742281630913	0.627432555849561\\
80.9152220296837	0.627017098184051\\
80.9563655760838	0.626610132194443\\
80.9975073985311	0.626110531978665\\
81.0386628926728	0.625623332653591\\
81.0797935614372	0.625210437959401\\
81.1208153789334	0.624736256407475\\
81.1619023581624	0.624205030483237\\
81.203045224063	0.623711788851103\\
81.2441998633512	0.623270127205461\\
81.2853231668403	0.622738950585088\\
81.3264449550947	0.62218605037864\\
81.3674411331363	0.621697686343742\\
81.4085830073394	0.621217681511758\\
81.4497256793887	0.620645489954153\\
81.4908817208627	0.62008614076818\\
81.5320099295422	0.619601250043319\\
81.5730337491401	0.61905600566299\\
81.6141193840002	0.61845403692478\\
81.6552636579626	0.61789004923809\\
81.6964181376134	0.617378086143234\\
81.7375396076812	0.616777299292584\\
81.7786644056855	0.616154707775341\\
81.819658069984	0.615597438149522\\
81.8608017628333	0.615048934677768\\
81.9019435140482	0.614408578254622\\
81.9430989608084	0.613781359981541\\
81.9842298245779	0.613229353476081\\
82.025251487313	0.612617208681826\\
82.0663385683041	0.611948613156966\\
82.1074813287605	0.611318666897433\\
82.1486359791184	0.610741096329818\\
82.1897594105815	0.610074945380008\\
82.2308809846577	0.609387965828364\\
82.271877339625	0.608766781296117\\
82.3130190908994	0.608154343098215\\
82.3541618256859	0.607450605023385\\
82.3953179029047	0.606760566796752\\
82.4364459381248	0.606145959751625\\
82.4774698993555	0.605472260815834\\
82.5185554435986	0.604742562993169\\
82.5596998113706	0.604051570870547\\
82.6008542795127	0.603413515162703\\
82.6419756338839	0.602687697295818\\
82.6831006128796	0.601940985589218\\
82.7240941317737	0.601260960426747\\
82.7652379295249	0.600590235126284\\
82.8063796301797	0.599828636629186\\
82.8475350432041	0.599081117335354\\
82.8886660436199	0.598409891067653\\
82.9296875986669	0.597679823662163\\
82.9707747492812	0.596894121530715\\
83.0119174378798	0.596147944413145\\
83.0530720957944	0.595455133678872\\
83.0941956128515	0.59467485294206\\
83.1353170428	0.593874813366402\\
83.1763135168028	0.593141948535\\
83.2174551859363	0.59241848073836\\
83.2585979627881	0.591604778765328\\
83.2997540631262	0.590805818665168\\
83.3408819844267	0.590083432636777\\
83.3819060388447	0.58930332647889\\
83.4229915241822	0.588468154497422\\
83.4641359528588	0.58767262455053\\
83.505290413422	0.586931118913309\\
83.5464116933702	0.586103059835822\\
83.587536788415	0.585255198587933\\
83.6285302147907	0.584475478849593\\
83.6696740788756	0.583705836536053\\
83.7108157478134	0.582846466298008\\
83.7519711399421	0.582002289085733\\
83.793102224282	0.581235626886202\\
83.8341237137047	0.580411524280039\\
83.8752109067385	0.579532799140133\\
83.9163535515862	0.57869465781753\\
83.9575082140846	0.577911036240723\\
83.9986317824296	0.577041193659851\\
84.039753126498	0.57615280347805\\
84.0807496710021	0.575333043978667\\
84.1218912919947	0.574523572216409\\
84.1630340931973	0.573625077185153\\
84.2041902066152	0.572742516999796\\
84.2453180633542	0.571937804524114\\
84.2863421704988	0.571076811952694\\
84.3274276231665	0.570161863296166\\
84.3685720854827	0.569287673093643\\
84.409726541903	0.568468735748447\\
84.450847781635	0.567564562208601\\
84.4919729389293	0.566641821897426\\
84.532966315791	0.565788720636066\\
84.5741102153632	0.56494669497125\\
84.6152518675444	0.564016213822681\\
84.6564072488988	0.56310217544244\\
84.6975383768351	0.562266977080532\\
84.7385598320392	0.561375793960685\\
84.7796470470232	0.560431163811301\\
84.8207896693745	0.559528326155436\\
84.8619443342888	0.558681286502314\\
84.9030679286414	0.557749371495043\\
84.9441892295418	0.556800224298045\\
84.9851858088542	0.555921192117384\\
85.0263274063367	0.555053547474855\\
85.067470219468	0.55409819688466\\
85.1086263393514	0.553160086734603\\
85.1497541648458	0.552301184903102\\
85.1907782972973	0.551387467534233\\
85.231863733837	0.550421044309093\\
85.2730082128463	0.549496637477277\\
85.3141626672589	0.548628813133415\\
85.3552838867191	0.547677137346215\\
85.396409075552	0.546708229645891\\
85.4374024274178	0.545810453399788\\
85.4785463450492	0.544924941220153\\
85.5196879887082	0.543952330787145\\
85.5608433644493	0.542997507109211\\
85.6019745146401	0.542122910584567\\
85.6429959525891	0.541193789338153\\
85.684083178786	0.540212521193383\\
85.7252257897243	0.539274366834927\\
85.7663804558751	0.538393371512542\\
85.8075040632118	0.537428897594437\\
85.8486253423416	0.536448571367251\\
85.8896219399287	0.535539823489327\\
85.9307635248317	0.534643734248675\\
85.9719063444757	0.533661320479929\\
86.0130624680068	0.532697523497266\\
86.0541902759836	0.53181433582289\\
86.0952144228013	0.530877777122367\\
86.1362998504434	0.529889862573237\\
86.1774443387504	0.528945320623137\\
86.2185987919895	0.528058749060255\\
86.2597200002465	0.527089734638822\\
86.3008452064813	0.526104876024171\\
86.3418385446444	0.525192588486096\\
86.3829824721266	0.524293906454028\\
86.4241241111183	0.523309523346437\\
86.4652794837194	0.52234432080076\\
86.5064106468989	0.521460750827123\\
86.5474320746129	0.520524071063147\\
86.5885193071184	0.519536626515201\\
86.6296619116717	0.518593687906461\\
86.6708165785294	0.517709307473746\\
86.7119401935892	0.516742849655393\\
86.7530614599051	0.515761940975187\\
86.7940580681535	0.514854004370521\\
86.8351996457846	0.513960126559043\\
86.8763424691672	0.512981324940091\\
86.9174985947924	0.5120225425732\\
86.9586263924092	0.511145764428769\\
86.9996505477239	0.510216993703112\\
87.040735970356	0.509238272863542\\
87.0818804638434	0.508304334042391\\
87.1230349165273	0.507429766736604\\
87.1641561186552	0.506474143603517\\
87.2052813343951	0.505504070371914\\
87.246274665072	0.504607908508545\\
87.287418598115	0.503726803342677\\
87.3285602058523	0.502759924749117\\
87.369715451146	0.501794284712213\\
87.4108462108477	0.500890150561247\\
87.4518679446391	0.499922188165507\\
87.492954835092	0.498900054149988\\
87.5340976861016	0.497924303152655\\
87.5752521983576	0.497012902778423\\
87.6163751178126	0.496027935254314\\
87.6574972007279	0.495038478096228\\
87.6984930226882	0.494133303547357\\
87.7396351515203	0.493254090464681\\
87.7807775900979	0.492301838359258\\
87.8219333305229	0.49138121394705\\
87.8630619897393	0.490553719525474\\
87.9040853605301	0.489684193101435\\
87.9451712779806	0.488773928128626\\
87.9863151104976	0.487916756157203\\
88.0274695101554	0.487125829536887\\
88.0685913799079	0.486259307875897\\
88.1097151251285	0.485382922692184\\
88.1507096518508	0.48458326569343\\
88.1918526520546	0.483801041739223\\
88.2329946744231	0.482935619521493\\
88.2741501865755	0.482091073361279\\
88.3152798585934	0.481328816984216\\
88.3563024309975	0.480513595702808\\
88.39738882451	0.479647604202805\\
88.4385321753377	0.47882556466144\\
88.4796866313591	0.478061448034746\\
88.520809022747	0.477214527819235\\
88.5619319473323	0.476352051838814\\
88.6029271122748	0.475561708094147\\
88.644069679344	0.474785594471374\\
88.6852119076647	0.473924401086464\\
88.7263675352894	0.473083427083171\\
88.7674967039379	0.472325127239316\\
88.8085196720962	0.471515343869832\\
88.8496058280958	0.470657083416651\\
88.890749419301	0.469845715975981\\
88.931903847569	0.46909582972384\\
88.9730259777262	0.468267100367864\\
89.014149315325	0.46742692965701\\
89.0551441581966	0.466663130520283\\
89.0962869433868	0.465917967276665\\
89.1374290675933	0.465091883720998\\
89.1785846372927	0.464289973537731\\
89.2197140602795	0.463574394809086\\
89.2607368281764	0.462810477135716\\
89.3018231044527	0.462001048491138\\
89.3429665740066	0.461241097095503\\
89.3841210163364	0.460544693601545\\
89.4252432789747	0.459771019665553\\
89.4663664072643	0.458987165043782\\
89.5073614134099	0.458280329429136\\
89.5485040880795	0.457592816576906\\
89.5896462649062	0.456824578592692\\
89.6308018640152	0.456080470363539\\
89.6719311588433	0.455422364780363\\
89.7129540275624	0.454715350552907\\
89.7540402431682	0.453962363626371\\
89.7951837741526	0.453258298092749\\
89.8363382093811	0.452617152944431\\
89.8774604050599	0.451898071487351\\
89.9185836393372	0.451168208190533\\
89.9595785627072	0.450514695666157\\
90.0007212935384	0.449880293431733\\
90.0418634435334	0.449164864477977\\
90.0830190278411	0.448473406825232\\
90.1241483880349	0.447867883954403\\
90.1651712052244	0.447213398384439\\
90.2062574516188	0.446513241019882\\
90.2474009513161	0.445862429823489\\
90.2885553902124	0.445275009264469\\
90.3296776207043	0.444610164176013\\
90.3708007996278	0.443935193162445\\
90.4117957669143	0.443337112031394\\
90.4529384674476	0.442759109797398\\
90.4940806320234	0.44210089622042\\
90.535236224347	0.441467514684453\\
90.5763655491588	0.440920877966479\\
90.6173883942558	0.4403259762008\\
90.6584746240295	0.439686327199404\\
90.6996181407524	0.439096915504326\\
90.7407725776545	0.438571690767812\\
90.7818948420828	0.43790054396409\\
90.8230180825669	0.437080714752981\\
90.8640130101499	0.436222927336738\\
90.9051557476922	0.435290655413438\\
90.9462979141391	0.434203672274501\\
90.9874535426297	0.433083434012627\\
91.0285829454625	0.432006481294504\\
91.0696057418841	0.430850890502884\\
91.1106920163918	0.429627799316093\\
91.1518355199246	0.428440282885815\\
91.1929899915232	0.42730942610733\\
91.2341122792925	0.426100032580378\\
91.2752354646947	0.424882787582219\\
91.3162304358627	0.423749090251074\\
91.3573731435897	0.422640352508842\\
91.3985153244912	0.421459336624068\\
91.4396709613027	0.420311406227312\\
91.4808003273178	0.419258998209323\\
91.521823152973	0.418167735930191\\
91.5629094094435	0.417038555146043\\
91.60405293146	0.415965867109067\\
91.6452074008428	0.414963438165531\\
91.6863296678636	0.413890111416127\\
91.7274528859869	0.41281214316368\\
91.7684478317883	0.411817145117883\\
91.8095905568199	0.410845119623674\\
91.850732729499	0.409796850476137\\
91.8918883618097	0.408777011827226\\
91.933017748686	0.407847796694739\\
91.9740405576138	0.406874958950031\\
92.0151268242887	0.405860646893709\\
92.0562703357829	0.404900210212633\\
92.0974248064731	0.404008409933797\\
92.1385470859901	0.403045180253784\\
92.1796702847801	0.402078084777748\\
92.220665245489	0.401195532861203\\
92.2618079604391	0.400339348593122\\
92.3029501376028	0.399410850301924\\
92.3441057721946	0.398515537028254\\
92.3852351486563	0.397716092035612\\
92.4262579657961	0.39687843184687\\
92.4673442275766	0.396005525108673\\
92.5084877443414	0.395192835021051\\
92.5496422144362	0.394454934103171\\
92.5907644875576	0.393651419872435\\
92.631887696137	0.392849690931162\\
92.6728826488243	0.392137238829037\\
92.714025369663	0.391456589118862\\
92.7551675440737	0.390707952905146\\
92.7963231774062	0.389996360890001\\
92.8374525598692	0.389383774193655\\
92.8784753722053	0.388735189464028\\
92.9195616368978	0.388053835022716\\
92.9607051504777	0.387434663190122\\
93.0018596209538	0.386891577839759\\
93.0429818977751	0.386283563231285\\
93.0841051006404	0.385677819504461\\
93.1251000581166	0.385160918162105\\
93.1662427753256	0.384676453684991\\
93.2073849517545	0.384123735524165\\
93.2485405860697	0.383607717271631\\
93.2896699639008	0.383190074773002\\
93.3306927799383	0.382735375043766\\
93.3717790421838	0.382247635412151\\
93.4129225584125	0.38182179329205\\
93.4540770285958	0.381471578513376\\
93.4951993023853	0.3810558388656\\
93.5363225104326	0.380642009183198\\
93.5773174633532	0.380316150911703\\
93.6184601837655	0.380023240660696\\
93.6596023585491	0.379661992977879\\
93.7007579921206	0.379337521379536\\
93.7418873734907	0.379111406542537\\
93.7829101867344	0.378847920662438\\
93.8239964510501	0.378551944504291\\
93.865139965031	0.378318448013039\\
93.9062944353249	0.378160992798947\\
93.9474167117237	0.377938259858539\\
93.9885399152736	0.377717863690955\\
94.0295348723154	0.377585267520471\\
94.0706775898947	0.377486750642873\\
94.1118197660601	0.377320321659806\\
94.1529754000785	0.377191143798585\\
94.1941047789089	0.37716058469285\\
94.2351275940979	0.377092503831384\\
94.2762138567692	0.376992556599698\\
94.3173573726083	0.376955646756268\\
94.3585118427425	0.376995076011135\\
94.3996341172568	0.376969278082873\\
94.4407573236797	0.376945984534426\\
94.4817522782865	0.377009999497522\\
94.5228949973782	0.377108888000373\\
94.56403717294	0.377139910889564\\
94.605192806765	0.377208264830321\\
94.6463221867423	0.377375096080912\\
94.6873450012011	0.377503850544028\\
94.7284312643916	0.377600974683663\\
94.7695747797029	0.377761320236923\\
94.8107292500091	0.377997947239656\\
94.8518515248218	0.378169065943808\\
94.8929747308301	0.378342552366955\\
94.9339696857953	0.378602580741743\\
94.9751124046507	0.378898025060023\\
95.0162545803152	0.379125427517982\\
95.0574102142706	0.379390043335294\\
95.0985395936221	0.379752821942196\\
95.1395624085693	0.380076820816311\\
95.1806486716119	0.380369289068597\\
95.2217921868895	0.380725041335949\\
95.2629466571633	0.381156910366858\\
95.3040689324728	0.381522894490191\\
95.3451921377782	0.381891019297425\\
95.3861870935164	0.382344840233081\\
95.4273298118178	0.382834526716822\\
95.4684719875715	0.383255909885693\\
95.5096276213615	0.383714300342141\\
95.5507570009163	0.384270449545814\\
95.5917798158734	0.384787027038299\\
95.6328660789138	0.385272068222393\\
95.6740095941181	0.385820344511652\\
95.7151640644259	0.386444457895442\\
95.7562863392953	0.387002191742941\\
95.7974095451808	0.387561712367188\\
95.8384045003105	0.388205961617829\\
95.8795472190631	0.388886376571747\\
95.9206893947537	0.389498084178798\\
95.9618450286571	0.390146445202938\\
96.0029744083158	0.390892013615668\\
96.0439972228324	0.391597076818246\\
96.0850834861759	0.392270437990517\\
96.1262270012951	0.393006824187562\\
96.1673814714747	0.393818610574076\\
96.2085037462607	0.394563370540801\\
96.2496269523966	0.395309408123199\\
96.2906219072478	0.396139068493778\\
96.3317646263607	0.397005023736391\\
96.3729068017363	0.397801716204324\\
96.4140624356119	0.398634556629947\\
96.4551918152963	0.399563908779354\\
96.4962146299402	0.400451691684664\\
96.5373008931224	0.401307454551119\\
96.5784444083228	0.402225882133479\\
96.619598878534	0.403219131251918\\
96.6607211535503	0.404144573552248\\
96.7018443592652	0.405070647569443\\
96.742839314696	0.406079124182457\\
96.7839820330867	0.407123867046685\\
96.8251242088021	0.408098658891152\\
96.8662798426977	0.409108958972124\\
96.9074092217399	0.410214948296622\\
96.9484320369684	0.411278193049641\\
96.989518299785	0.412308958931289\\
97.0306618151957	0.413401889377981\\
97.0718162855274	0.414568931460612\\
97.1129385603782	0.415667263458497\\
97.15406176621	0.416765452448851\\
97.1950567213178	0.41794472066066\\
97.2361994401925	0.419160069695394\\
97.2773416156623	0.420304651284793\\
97.3184972493524	0.421483970538399\\
97.35962662998	0.422758034545254\\
97.4006494437519	0.423988073320935\\
97.4417357072804	0.425185034288785\\
97.4828792221247	0.42644352071785\\
97.5240336923516	0.427775279764683\\
97.5651559675434	0.429037306500143\\
97.6062791731855	0.430298289754651\\
97.6472741278524	0.431638933414957\\
97.6884168472589	0.433015314174558\\
97.7295590224602	0.434319987168878\\
97.7707146558079	0.435658500687573\\
97.8118440374281	0.437090698028998\\
97.8528668504999	0.438477494003008\\
97.8939530988717	0.439807151979833\\
97.9350965969242	0.441085939942634\\
97.9762510356941	0.442323231949163\\
98.0173732661863	0.443387316766\\
98.0584964455557	0.444358575042863\\
98.0994914120734	0.445330535687596\\
98.1406341135698	0.446267730571867\\
98.1817762773829	0.447074213121304\\
98.2229318694017	0.447864800604543\\
98.2640611954621	0.448708425329955\\
98.3050840397098	0.449474903555373\\
98.3461702701348	0.450179851098169\\
98.3873137861434	0.450923455676098\\
98.4284682231308	0.451722701391895\\
98.4695904359549	0.452438972473914\\
98.5107136431013	0.453143495311295\\
98.5517085879937	0.453921006654362\\
98.5928513038684	0.454725329198304\\
98.6339934610228	0.455451970315809\\
98.6751490491399	0.456206706787533\\
98.7162783920479	0.457049947560793\\
98.7573012228486	0.457843445470988\\
98.7983874614292	0.458595699974573\\
98.8395309690692	0.459400540271919\\
98.8806854070215	0.460269271304866\\
98.9218076291393	0.46105838832247\\
98.962930821382	0.461835195788579\\
99.0039257778217	0.462681048110897\\
99.0450684859389	0.463547819792363\\
99.0862106467904	0.464329068023965\\
99.1273662369671	0.465129538487498\\
99.1684955709456	0.466009133731755\\
99.2095184086128	0.466829620613779\\
99.2506046430446	0.467600077783985\\
99.291748155034	0.468415086790706\\
99.3329025924074	0.469286976254388\\
99.3740248092016	0.470073479523095\\
99.4151480101157	0.470843248925823\\
99.4561429596697	0.471679063996478\\
99.4972856722514	0.472534105132833\\
99.5384278310519	0.473303277041887\\
99.579583420142	0.474092536798651\\
99.6207127590483	0.474962878068937\\
99.6617355929719	0.475776991950738\\
99.702821830209	0.476544673150928\\
99.7439653390203	0.477361087912211\\
99.7851197768045	0.478238961477726\\
99.8262419964329	0.479036229575259\\
99.8673651927641	0.479821595942536\\
99.908360145677	0.480677666079765\\
99.9495028562438	0.481557525243032\\
99.990645015924	0.482355666439792\\
};


\addplot [color=mycolor5,dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.0408115975542526	0.9\\
99.9741314280005	0.9\\
};

\end{axis}

\begin{axis}[%
width=0.75\columnwidth,
height=0.15\columnwidth,
at={(0in,-2.1in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={time [s]},
ymin=0,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={Line 7},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor7, line width=1.0pt]
  table[row sep=crcr]{%
0.0326968435746986	0.995698680649411\\
0.0738773863717626	0.9135972095537\\
0.115177186601492	0.841515052089107\\
0.155897964193328	0.784448402402631\\
0.197195220412437	0.741416874969673\\
0.237880950381175	0.713479656270465\\
0.278930147919865	0.69926550825403\\
0.319663361728596	0.697849592151215\\
0.360574231887178	0.707941930514608\\
0.401355478768094	0.727879917025348\\
0.442206426149255	0.756057002338821\\
0.482837626282937	0.790468795074048\\
0.52365036030217	0.829661305173431\\
0.56400398055836	0.871226437491714\\
0.604707532179739	0.914417980971848\\
0.644828757277999	0.95671225318074\\
0.685922007574543	0.998436315789149\\
0.726696027661418	1.03707265572484\\
0.767408793183409	1.07194931107006\\
0.808398412650753	1.10262373464684\\
0.849324255359092	1.12826727953689\\
0.89006713305994	1.14854700500109\\
0.930850528575148	1.1635293045365\\
0.971903625065901	1.17331179952089\\
1.01299371378086	1.17801890570445\\
1.0539254833678	1.17810360914518\\
1.09496867141994	1.17405781240814\\
1.13595741816727	1.16642475039589\\
1.17679417006455	1.15586268903098\\
1.21765908107807	1.14301661083482\\
1.25853382860319	1.1285425090673\\
1.29936480748299	1.11310860497906\\
1.34040668039551	1.09721172610261\\
1.38125337590641	1.08157947251584\\
1.42202978876404	1.06662457168659\\
1.46315474646554	1.05265101333953\\
1.50405318909895	1.04012410326959\\
1.5446254965982	1.02933679901162\\
1.58564068353368	1.02025884159684\\
1.62661062527703	1.01310364150777\\
1.66768830501985	1.00790567858348\\
1.70844183034122	1.00466597532886\\
1.74931764455864	1.00322721105749\\
1.79032806106089	1.00346977414392\\
1.83120095742221	1.00516811050693\\
1.87208192012111	1.00812200807104\\
1.91282772601252	1.0120900445454\\
1.95364876053241	1.01685563892443\\
1.99460765006862	1.02218015541712\\
2.03556814794326	1.02783178104892\\
2.07635331071093	1.03358737197505\\
2.11709971910266	1.03924840529271\\
2.15784110232901	1.04464848240059\\
2.19885355301523	1.0496859435334\\
2.23981994184972	1.05420508824591\\
2.28077261117624	1.05808901453747\\
2.32176439553442	1.06127397790715\\
2.3629093765714	1.06374799989862\\
2.40405055081851	1.06555874321202\\
2.44520563809032	1.06665906589842\\
2.48633788445068	1.06704824781536\\
2.52735849228064	1.06687256351779\\
2.56844622210963	1.06619849939671\\
2.60958832498432	1.06504347227292\\
2.65074304375214	1.06348519488802\\
2.69186719094292	1.06170476062744\\
2.73298757245968	1.05974640749082\\
2.7739848889394	1.0576470650085\\
2.81512599959907	1.05550555996888\\
2.85626905703884	1.05346577180899\\
2.89742529936327	1.05152279043796\\
2.93855250813265	1.04969130934114\\
2.9795771410663	1.04810105290471\\
3.02066227673842	1.04677209644706\\
3.06180706285672	1.04566461287413\\
3.10296147832926	1.04478060532347\\
3.14408234512703	1.04421052085672\\
3.18520807204593	1.04390220913683\\
3.22620100530421	1.04378494841512\\
3.26734521981678	1.04386948608953\\
3.30848672539217	1.04419571915514\\
3.34964201197619	1.04466724773465\\
3.39077351244437	1.04521215505702\\
3.43179467894716	1.04588350919312\\
3.47288207622435	1.04664847522599\\
3.51402451231661	1.04741622151687\\
3.55517919665605	1.0481490894781\\
3.59630300034664	1.04891139004576\\
3.63742395144805	1.04963876910642\\
3.67842081514717	1.05025734304309\\
3.71956222090566	1.05079072035005\\
3.76070513102345	1.05129188611318\\
3.80186130164299	1.0516881259382\\
3.8429888747769	1.05193740569302\\
3.88401321252902	1.05212702525569\\
3.92509852312687	1.05225845843324\\
3.966243131307	1.05227755472333\\
4.00739756949246	1.05218357098602\\
4.04851863740019	1.0520768911656\\
4.08964405953003	1.05192604825243\\
4.13063722786868	1.05168885224793\\
4.17178127620038	1.05140882049818\\
4.21292285847095	1.05116401501436\\
4.25407819427681	1.05089856964605\\
4.29520950323734	1.0505831409555\\
4.33623081739403	1.05031431010229\\
4.37731812219802	1.05009476090981\\
4.41846065253692	1.04987042267385\\
4.45961532705558	1.04963765014509\\
4.50073902667959	1.04949031015622\\
4.54186015141744	1.04938706102712\\
4.58285687479705	1.04927454524568\\
4.62399837455465	1.04918501950215\\
4.6651412372621	1.04918258982798\\
4.70629738366747	1.04919803957273\\
4.74742507807952	1.04918882854236\\
4.78844931738021	1.04923748588135\\
4.82953468809362	1.04933674780841\\
4.87067923476904	1.0494222406569\\
4.91183368070638	1.04948061948926\\
4.95295481974312	1.04959784437142\\
4.99408013248433	1.049727564975\\
5.03507338687101	1.04981127293013\\
5.07621737399706	1.04987982182411\\
5.1173589849028	1.04999591143223\\
5.15851433942991	1.05009072784287\\
5.19964557448947	1.05012295200959\\
5.24066694615927	1.05017854143989\\
5.28175421471506	1.05025345989907\\
5.32289678220263	1.05028712280273\\
5.3640514528657	1.05027107909336\\
5.40517511024586	1.0502963802237\\
5.44629630554352	1.05032096490868\\
5.48729297163419	1.05029194695635\\
5.52843450996184	1.05024411247541\\
5.56957735320632	1.05024437802967\\
5.61073348936975	1.05022761568034\\
5.65186123486148	1.05015613246542\\
5.69288543261971	1.05011796289\\
5.73397082899984	1.05011100750289\\
5.77511534928567	1.05007634507911\\
5.81626979857869	1.05000614330311\\
5.8573909690273	1.04999159429281\\
5.89851623336814	1.04999087083888\\
5.93950952586828	1.04994997496306\\
5.98065348591356	1.04990238492701\\
6.02179510956933	1.04991409659851\\
6.06295047228586	1.0499183988195\\
6.10408167474291	1.04987550833721\\
6.14510307183739	1.0498722522816\\
6.18619032410704	1.0499045057868\\
6.22733290834031	1.04991140539823\\
6.26848757725354	1.0498837196028\\
6.3096112151445	1.04991125398556\\
6.35073244309985	1.04995037280878\\
6.39172908263354	1.04994630129295\\
6.43287063916909	1.04993205528081\\
6.47401347313441	1.04997246782114\\
6.51516960429486	1.05000041120002\\
6.55629737445014	1.04997619795995\\
6.59732155199352	1.04998595772759\\
6.63840696081906	1.05002613732449\\
6.67955146838939	1.05003636605852\\
6.72070591925587	1.05000753972399\\
6.76182710503541	1.0500298425859\\
6.80295234597682	1.05006076481914\\
6.84394565674324	1.0500457628923\\
6.8850896038111	1.05001825563613\\
6.92623123348823	1.05004411246318\\
6.96738659990761	1.05005680304748\\
7.00851778750869	1.0500168862327\\
7.049539196111	1.05001168905164\\
7.09062644091203	1.05003767820381\\
7.13176903281853	1.05003464305537\\
7.17292370094227	1.0499940706095\\
7.21404733034174	1.05000651792579\\
7.25516857247594	1.05002907198468\\
7.29616520035019	1.05000770721017\\
7.33730676476169	1.0499759724089\\
7.37844959482157	1.04999934577063\\
7.41960572398745	1.05001120193174\\
7.46073350449744	1.04997228920638\\
7.50175767360081	1.0499690887209\\
7.5428430878123	1.04999822996433\\
7.58398758978886	1.04999950111505\\
7.62514204135046	1.04996388094969\\
7.66626323355549	1.04998154785699\\
7.70738846453974	1.05000990375265\\
7.74838178338651	1.04999426685572\\
7.7895257244917	1.04996786668926\\
7.83066735710947	1.04999635333297\\
7.87182272571816	1.05001294850172\\
7.91295390477324	1.0499779437605\\
7.95397532006111	1.04997838222062\\
7.99506256061521	1.05001049178918\\
8.03620515689865	1.05001381233615\\
8.07735982453939	1.0499795926271\\
8.11848344889752	1.04999817642783\\
8.15960469967604	1.0500264791699\\
8.20060132027161	1.0500103144941\\
8.24174288963492	1.04998315240209\\
8.28288571720182	1.0500103729637\\
8.32404184503943	1.05002530415913\\
8.36516963167706	1.04998867399445\\
8.40619379593105	1.04998697486826\\
8.44727921261089	1.05001687733238\\
8.48842371221546	1.05001822123086\\
8.52957816401931	1.04998205573065\\
8.57069935871696	1.04999864460569\\
8.61182458590141	1.05002548124321\\
8.65281790746597	1.05000798770016\\
8.69396184682692	1.04997947802076\\
8.73510348025024	1.0500057036752\\
8.77625884929775	1.05001997550426\\
8.81739002667968	1.04998266971143\\
8.85841144326899	1.04998090616391\\
8.89949868317662	1.05001096499836\\
8.94064128003649	1.05001243746301\\
8.98179594767402	1.04997661279776\\
9.0229195714035	1.04999386233703\\
9.06404082320865	1.05002111486283\\
9.10503744309107	1.05000418937379\\
9.14617901304949	1.04997654499857\\
9.18732184015339	1.05000355047741\\
9.22847796762713	1.05001851213456\\
9.26960575563897	1.0499821303074\\
9.31062991879547	1.04998086474643\\
9.35171533678857	1.05001135330622\\
9.39285983483562	1.05001340080798\\
9.43401428684736	1.04997802057642\\
9.47513548378672	1.04999544129168\\
9.51626070726452	1.05002312439228\\
9.55725403221472	1.05000646046574\\
9.59839796914483	1.04997874397213\\
9.63953960351806	1.05000570127504\\
9.68069497329352	1.05002062627227\\
9.7218261475535	1.0499838820906\\
9.7628475667025	1.04998257887291\\
9.80393480489043	1.05001299492142\\
9.84507740367581	1.05001472071308\\
9.88623207108002	1.0499790477279\\
9.9273556926808	1.04999635305921\\
9.96847694790535	1.05002357456578\\
10.0095299954258	1.06654527420415\\
10.0499465229905	1.1203249781438\\
10.0908944251072	1.14861625575577\\
10.131437706432	1.16510961606036\\
10.1725757864068	1.17754392688585\\
10.2135123778082	1.18631573270613\\
10.2544222704668	1.19383951293094\\
10.295180816886	1.20102404267891\\
10.3362625295267	1.2080051916837\\
10.3771849827759	1.21497876338071\\
10.4179366715191	1.22189521061227\\
10.4588106072805	1.22868750170346\\
10.4996606558534	1.23523706714514\\
10.5406323588921	1.24141834779221\\
10.5813613679117	1.24709954770879\\
10.6223119955805	1.25220643048669\\
10.6632048572599	1.25665649148505\\
10.7040231909742	1.26038636591693\\
10.7448025349353	1.26336855564841\\
10.7855849443997	1.26561166138526\\
10.8265031006794	1.26714900197476\\
10.8673000851747	1.26798194172807\\
10.9082020925322	1.26819002691445\\
10.9489732807639	1.26782064858344\\
10.9898344009464	1.26696160716347\\
11.0306966130915	1.26568627717279\\
11.0716250163097	1.26407487642791\\
11.1123543346236	1.26225037372933\\
11.1535091845504	1.26023520867057\\
11.1946414506902	1.25819285247417\\
11.235662099632	1.25611275000483\\
11.2767495875848	1.25405352027974\\
11.3178918539807	1.25213142566463\\
11.3590464302723	1.25040275817901\\
11.4001699097813	1.24881426517823\\
11.4412911000039	1.24743309119367\\
11.4822876097268	1.24633232821634\\
11.5234292941081	1.24547839783827\\
11.5645719460123	1.24480921693157\\
11.6057277930264	1.24438323815775\\
11.6468559541082	1.24422588116067\\
11.6878797194683	1.24423087006107\\
11.7289654075949	1.24437844799468\\
11.7701094713043	1.2447040851257\\
11.8112638430483	1.24518954941232\\
11.8523854665311	1.24571628607373\\
11.8935095931231	1.24629991247639\\
11.9345038272048	1.24696660760492\\
11.9756470266162	1.24766306608763\\
12.0167889556571	1.24829914627662\\
12.0579444144238	1.24892234627077\\
12.0990743120874	1.24955517751914\\
12.1400967085819	1.2500965770887\\
12.1811832071616	1.25054240885584\\
12.2223264515477	1.25094570013425\\
12.2634809196641	1.25131065794449\\
12.3046034254464	1.25154544959878\\
12.3457261680312	1.25169442154947\\
12.3867214753707	1.25181513309144\\
12.4278639464136	1.25188001653987\\
12.4690062206285	1.25182966039938\\
12.510161872882	1.25173842909317\\
12.5512909303547	1.25165427826687\\
12.5923139861001	1.2514996866812\\
12.6334000898983	1.25128634372413\\
12.6745437335859	1.25108309005009\\
12.7156981555726	1.2509071923414\\
12.7568202292159	1.25067614332693\\
12.7979436552464	1.25043924627789\\
12.8389384291281	1.25025741487843\\
12.8800812612672	1.2501008004856\\
12.9212233630627	1.2499084011306\\
12.9623789200012	1.24974970806761\\
13.0035083976795	1.24966618801591\\
13.044531122591	1.24957209009335\\
13.0856174245168	1.2494705654899\\
13.1267608677611	1.24942138263032\\
13.1679153130481	1.24943218089356\\
13.2090376041116	1.24941081334873\\
13.2501606871672	1.24939775739222\\
13.2911557284362	1.24944475782104\\
13.3322983791799	1.24951590618366\\
13.3734405672483	1.24954271829483\\
13.4145961722762	1.24958909543057\\
13.4557254397206	1.24969172070996\\
13.4967483298388	1.24976115237041\\
13.5378345326084	1.24979884082495\\
13.5789780762631	1.24986303782134\\
13.6201325099392	1.24996077336618\\
13.6612546918654	1.25000025481313\\
13.7023779474836	1.25002317355575\\
13.7433728541375	1.25008306300333\\
13.7845155958486	1.25014635811021\\
13.8256577405598	1.25014711651966\\
13.8668133216124	1.25015211422942\\
13.9079426940135	1.25020111101549\\
13.9489655016083	1.25020783579748\\
13.9900517540752	1.25017646374909\\
14.031195247338	1.25016804898951\\
14.0723496868086	1.25019228750352\\
14.1134719241882	1.25015978604642\\
14.1545950923206	1.25011419935436\\
14.1955900670173	1.25011091457236\\
14.2367327625047	1.25011726509183\\
14.2778749294814	1.25006853278501\\
14.3190305229498	1.25003211990952\\
14.3601598418286	1.25004813753367\\
14.4011826913541	1.25003037734677\\
14.4422689181417	1.24998266533476\\
14.4834124375674	1.24996564030334\\
14.5245668739686	1.24998839638465\\
14.5656890825009	1.24996076115349\\
14.6068122962087	1.24992550076058\\
14.6478072356497	1.24993701245512\\
14.6889499550438	1.24996176456989\\
14.7300921104398	1.24993402139808\\
14.7712476973305	1.24992025867869\\
14.812377044511	1.24995969116208\\
14.8533998718798	1.24996526082032\\
14.8944861120693	1.24994019040241\\
14.9356296178517	1.24994451176644\\
14.9767840558907	1.24998679625787\\
15.0179062792012	1.24997647055534\\
15.0590294696252	1.24995605031836\\
15.1000244268431	1.24997973162681\\
15.1411671345726	1.25001399675057\\
15.1823092954864	1.24999308674523\\
15.2234648854091	1.24998358047196\\
15.2645942193737	1.25002485682489\\
15.3056170571111	1.25003008915883\\
15.3467032913463	1.25000276208812\\
15.3878468031169	1.25000318878665\\
15.4290012404348	1.25004024851842\\
15.4701234572761	1.25002368616151\\
15.5112466579349	1.24999631813807\\
15.5522416072277	1.25001265738865\\
15.5933843200157	1.25003940747592\\
15.6345264786086	1.25001107940079\\
15.6756820673153	1.24999446331276\\
15.7168114064959	1.25002912485979\\
15.7578342402221	1.25002839014633\\
15.7989204768598	1.24999582630153\\
15.8400639863773	1.24999182393003\\
15.8812184239274	1.25002530908569\\
15.9223406431463	1.25000603920671\\
15.9634638402426	1.2499768103844\\
16.0044587921297	1.2499920959981\\
16.0456015032585	1.2500185322624\\
16.0867436626434	1.24999055916305\\
16.1278992519174	1.24997487930341\\
16.16902858867	1.25001096159576\\
16.2100514241788	1.2500120289078\\
16.2511376598426	1.24998155610047\\
16.2922811701222	1.24997983825961\\
16.3334356075883	1.25001570820859\\
16.3745578258601	1.2499988371892\\
16.4156810242455	1.24997194853859\\
16.4566759755117	1.24998944502113\\
16.4978186868461	1.25001792470539\\
16.5389608461592	1.24999177764221\\
16.5801164353926	1.24997767669629\\
16.621245771851	1.25001507009256\\
16.6622686077534	1.25001717060695\\
16.7033548435465	1.24998745813718\\
16.7444983536509	1.24998623516512\\
16.7856527912297	1.2500223490988\\
16.8267750097221	1.25000549262404\\
16.8678982078594	1.24997841538789\\
16.9088931589569	1.2499955505973\\
16.9500358705758	1.2500235248317\\
16.9911780297516	1.24999676093103\\
17.0323336189107	1.24998196309207\\
17.0734629564294	1.25001861061719\\
17.1144857912694	1.25001994593003\\
17.1555720273585	1.24998947155473\\
17.1967155370384	1.24998751265048\\
17.2378699746129	1.25002293667967\\
17.2789921944466	1.25000545246985\\
17.3201153902649	1.24997782127866\\
17.3611103434887	1.24999448572453\\
17.4022530537406	1.25002207398393\\
17.4433952134636	1.24999501267848\\
17.484550802812	1.24998000467895\\
17.5256801392683	1.25001652565697\\
17.5667029748757	1.25001781230094\\
17.6077892103839	1.24998735922054\\
17.6489327209283	1.2499854830985\\
17.6900871583883	1.25002104189116\\
17.7312093765993	1.25000373431794\\
17.772332574939	1.24997631117549\\
17.8133275263463	1.24999320470306\\
17.8544702381444	1.25002103526822\\
17.8956123968849	1.24999421973735\\
17.9367679856773	1.2499794532032\\
17.9778973246907	1.25001620455441\\
18.0189201584012	1.25001770393646\\
18.0600063951835	1.24998744266668\\
18.1011499044886	1.24998573408448\\
18.1423043420303	1.25002143348138\\
18.1834265619785	1.25000423820347\\
18.2245497578458	1.24997689940574\\
18.2655447110425	1.24999384955299\\
18.3066874208923	1.25002171073902\\
18.3478295809433	1.2499949018802\\
18.3889851705969	1.24998012064498\\
18.4301145056223	1.25001683847586\\
18.4711373426559	1.25001828955465\\
18.5122235768595	1.24998796784712\\
18.5533670887014	1.2499861895285\\
18.5945215260065	1.250021813481\\
18.6356437425545	1.25000454025758\\
18.6767669434176	1.24997712289223\\
18.7177618928946	1.24999399710396\\
18.7589046057255	1.25002178667091\\
18.8000467641816	1.24999491204471\\
18.8412023529152	1.24998007221984\\
18.8823316919248	1.25001674003033\\
18.923354525688	1.25001814953976\\
18.9644407623467	1.249987795165\\
19.0055842717157	1.24998599341234\\
19.0467387091977	1.25002160251825\\
19.0878609289054	1.25000432232264\\
19.128984124944	1.24997690581949\\
19.169979077866	1.24999378721805\\
19.2111217885326	1.25002158929601\\
19.2522639480518	1.24999473180833\\
19.2934195375331	1.24997991267992\\
19.3345488739811	1.25001660341331\\
19.3755717096195	1.25001803752275\\
19.4166579452046	1.2499877083319\\
19.4578014555562	1.24998593139389\\
19.4989558930014	1.25002156436676\\
19.5400781118127	1.25000430649015\\
19.581201309504	1.24997691008321\\
19.6221962610419	1.24999380911504\\
19.6633389721894	1.25002162626333\\
19.7044811316893	1.24999478094287\\
19.7456367211784	1.24997997109313\\
19.7867660572851	1.25001666824028\\
19.8277888933378	1.25001810608956\\
19.8688751286535	1.24998777814835\\
19.9100186394305	1.24998600019899\\
19.9511730768196	1.25002163016507\\
19.9922952941047	1.25000436775554\\
20.0334184937968	1.24997696527498\\
20.0744134442532	1.24999385734554\\
20.1155561563754	1.25002166694139\\
20.1566983152407	1.24999481369014\\
20.1978539039628	1.24997999576772\\
20.2389832426928	1.25001668522054\\
20.2800060768155	1.25001811552647\\
20.3210923128685	1.24998778064946\\
20.362235822941	1.24998599653736\\
20.4033902604711	1.2500216211738\\
20.444512479116	1.2500043542168\\
20.4856356765731	1.24997694831291\\
20.5266306288233	1.24999383785507\\
20.5677733395662	1.25002164564648\\
20.6089154991603	1.24999479149119\\
20.650071088622	1.24997997350874\\
20.6912004244993	1.25001666337266\\
20.7322232607191	1.25001809497007\\
20.7733094959532	1.24998776181928\\
20.8144530066283	1.24998597971353\\
20.8556074440995	1.25002160665281\\
20.8967296630924	1.25000434215508\\
20.9378528602792	1.24997693884325\\
20.9788478125384	1.24999383093018\\
21.0199905231641	1.25002164118814\\
21.0611326828095	1.24999478936115\\
21.1022882720361	1.24997997348692\\
21.143417608955	1.25001666528988\\
21.1844404444194	1.25001809842433\\
21.2255266798274	1.2499877665723\\
21.2666701903448	1.24998598549064\\
21.3078246277844	1.25002161316115\\
21.3489468460704	1.25000434916183\\
21.3900700443808	1.24997694597369\\
21.4310649958891	1.24999383798058\\
21.4722077072727	1.25002164800753\\
21.5133498663595	1.24999479575308\\
21.5545054554581	1.24997997927494\\
21.5956347934842	1.25001667046308\\
21.6366576278704	1.25001810279718\\
21.6777438639222	1.24998777007568\\
21.7188873739535	1.24998598819184\\
21.7600418115053	1.25002161506563\\
21.8011640300413	1.25000435027687\\
21.8422872282709	1.24997694638478\\
21.8832821795214	1.24999383774229\\
21.9244248909516	1.25002164720536\\
21.9655670500831	1.24999479446888\\
22.0067226392822	1.24997997762148\\
22.0478519771762	1.25001666851858\\
22.0888748115761	1.25001810064896\\
22.1299610481352	1.24998776778011\\
22.1711045575037	1.24998598589991\\
22.2122589951623	1.25002161282464\\
22.2533812141254	1.25000434810863\\
22.2945044111117	1.24997694441845\\
22.3354993634624	1.24999383598879\\
22.3766420744163	1.25002164566286\\
22.4177842338663	1.24999479317557\\
22.458939823079	1.24997997659375\\
22.5000691605452	1.2500166677255\\
22.54109199529	1.25001810013418\\
22.5821782314624	1.24998776753819\\
22.6233217412793	1.24998598585626\\
22.6644761788322	1.25002161297016\\
22.7055983983151	1.25000434838512\\
22.7467215944807	1.24997694488047\\
22.7877165475537	1.24999383660179\\
22.8288592576776	1.25002164631223\\
22.8700014175407	1.24999479386315\\
22.9111570071294	1.24997997732498\\
22.9522863423982	1.2500166683003\\
22.9933091792993	1.25001810080357\\
23.0343954141826	1.24998776828033\\
23.0755389254058	1.24998598650745\\
23.1166933627875	1.25002161353405\\
23.1578155796702	1.25000434904359\\
23.1989387801534	1.24997694524609\\
23.2399337297805	1.24999383676368\\
23.2810764423565	1.25002164653051\\
23.3222186008985	1.24999479404141\\
23.3633741894941	1.24997997736318\\
23.4045035294135	1.25001666857497\\
23.4455263625284	1.25001810077811\\
23.4866125989957	1.24998776806569\\
23.5277561085354	1.24998598630009\\
23.5689105460614	1.25002161331213\\
23.610032765422	1.25000434864342\\
23.6511559615915	1.24997694503509\\
23.6921509152099	1.24999383669274\\
23.7332936249605	1.25002164629768\\
23.7744357848908	1.24999479377948\\
23.8155913742848	1.24997997717583\\
23.8567207104962	1.25001666817116\\
23.8977435464532	1.25001810057984\\
23.9388297819534	1.24998776798566\\
23.979973292389	1.24998598620732\\
24.0211277298455	1.25002161324119\\
24.0622499482365	1.25000434865979\\
24.1033731462832	1.24997694499325\\
24.14436809785	1.24999383659451\\
24.1855108091394	1.2500216463086\\
24.2266529683728	1.24999479382677\\
24.2678085572857	1.24997997721039\\
24.3089378956197	1.2500166683476\\
24.349960729991	1.25001810066715\\
24.3910469660078	1.24998776802204\\
24.43219047594	1.24998598627099\\
24.4733449135943	1.25002161331031\\
24.514467132428	1.25000434869253\\
24.5555903295032	1.24997694506601\\
24.5965852820698	1.24999383669092\\
24.6377279926003	1.2500216463668\\
24.6788701522964	1.24999479386133\\
24.7200257417132	1.24997997726496\\
24.761155078499	1.2500166683003\\
24.8021779138579	1.25001810067806\\
24.8432641492603	1.24998776808025\\
24.8844076599519	1.24998598630191\\
24.9255620974506	1.25002161332122\\
24.9666843154589	1.25000434874892\\
25.0078075139144	1.24997694504418\\
25.0488024647813	1.24999383659269\\
25.0899451768521	1.2500216463468\\
25.1310873359075	1.24999479385588\\
25.1722429247354	1.24997997722676\\
25.2133722635109	1.25001666838398\\
25.2543950973956	1.25001810067806\\
25.2954813335883	1.24998776800567\\
25.3366248433976	1.24998598624916\\
25.3777792809309	1.25002161328302\\
25.418901499866	1.2500043486707\\
25.4600246973166	1.24997694503509\\
25.5010196492441	1.24999383664726\\
25.5421623599827	1.25002164633588\\
25.5833045196516	1.24999479383041\\
25.6244601090303	1.24997997723585\\
25.6655894453806	1.2500166682421\\
25.7066122812764	1.25001810064532\\
25.7476985162797	1.24998776808388\\
25.7888420273662	1.24998598629099\\
25.829996464779	1.25002161331213\\
25.8711186823644	1.25000434876893\\
25.9122418813556	1.24997694504054\\
25.9532368323709	1.2499938366127\\
25.994379544119	1.2500216463468\\
26.0355217031439	1.24999479386133\\
26.0766772922008	1.24997997723585\\
26.1178066301012	1.25001666833668\\
26.1588294648368	1.25001810067624\\
26.1999157008402	1.24998776802386\\
26.241059210831	1.2499859862728\\
26.2822136483357	1.2500216132994\\
26.3233358672193	1.25000434868161\\
26.3644590646906	1.24997694504782\\
26.4054540165185	1.2499938366509\\
26.4465967276058	1.25002164634861\\
26.4877388868993	1.24999479385042\\
26.5288944760598	1.24997997723403\\
26.5700238135104	1.25001666831668\\
26.6110466484418	1.25001810066715\\
26.6521328841775	1.2499877680475\\
26.6932763946127	1.24998598628554\\
26.7344308320198	1.25002161330303\\
26.7755530502173	1.25000434872527\\
26.8166762487542	1.24997694503872\\
26.8576711998944	1.24999383662725\\
26.8988139113075	1.25002164634498\\
26.9399560705648	1.24999479384314\\
26.9811116596545	1.2499799772304\\
27.0222409973403	1.25001666832031\\
27.0632638321585	1.25001810066169\\
27.1043500680102	1.24998776803113\\
27.1454935781371	1.24998598626917\\
27.1866480157581	1.25002161330303\\
27.2277702335009	1.25000434876893\\
27.2688934328164	1.24997694503872\\
27.3098883833975	1.24999383660543\\
27.3510310953115	1.25002164634134\\
27.3921732541756	1.2499947938577\\
27.4333288429958	1.24997997722676\\
27.4744581818561	1.25001666839853\\
27.5154810155632	1.25001810068716\\
27.5565672521031	1.24998776799293\\
27.5977107616387	1.24998598625461\\
27.6388651991286	1.2500216132903\\
27.6799874185218	1.25000434864523\\
27.7211106150697	1.24997694504782\\
27.7621055677315	1.24999383667637\\
27.8032482782963	1.25002164634316\\
27.8443904379046	1.24999479383769\\
27.8855460272806	1.24997997723585\\
27.9266753637878	1.25001666825665\\
27.9676981994765	1.25001810065805\\
28.0087844348868	1.24998776806024\\
28.0499279456149	1.24998598628736\\
28.0910823829952	1.25002161330849\\
28.1322046010972	1.25000434873618\\
28.1733277996536	1.24997694503872\\
28.2143227504431	1.24999383659815\\
28.2554654624721	1.2500216463468\\
28.2966076213162	1.2499947938577\\
28.3377632102073	1.24997997722858\\
28.378892548947	1.25001666838943\\
28.4199153828278	1.2500181006817\\
28.461001619109	1.24998776800385\\
28.5021451288524	1.24998598626007\\
28.5432995664209	1.25002161329394\\
28.5844217857835	1.25000434863978\\
28.6255449822382	1.24997694504418\\
28.6665399349112	1.24999383668001\\
28.707682645348	1.25002164634134\\
28.7488248050459	1.24999479383769\\
28.7899803944507	1.24997997723767\\
28.8311097307249	1.25001666824392\\
28.8721325665904	1.25001810065442\\
28.9132188019528	1.24998776806024\\
28.9543623125943	1.24998598628372\\
28.995516749937	1.25002161330303\\
29.0366389682746	1.25000434872345\\
29.077762166389	1.249976945046\\
29.1187571179857	1.24999383664363\\
29.1598998293265	1.25002164634498\\
29.201041988449	1.24999479385588\\
29.2421975772633	1.24997997722494\\
29.2833269154288	1.25001666834214\\
29.3243497498948	1.2500181006817\\
29.3654359862595	1.24998776800385\\
29.406579495865	1.24998598625461\\
29.4477339335133	1.25002161329576\\
29.4888561529684	1.25000434863614\\
29.5299793492625	1.24997694504782\\
29.570974302252	1.24999383669456\\
29.6121170124665	1.25002164634498\\
29.6532591722973	1.24999479383587\\
29.6944147617919	1.24997997724131\\
29.7355440978133	1.25001666822936\\
29.7765669339643	1.25001810064532\\
29.8176531690754	1.24998776807843\\
29.858796679902	1.24998598628372\\
29.8999511173642	1.25002161330667\\
29.9410733351819	1.25000434875801\\
29.9821965343817	1.24997694503691\\
30.0233328227843	1.23797722694144\\
30.0641289533633	1.22081725664248\\
30.1051896746501	1.20573637991038\\
30.1460819014066	1.19257964859935\\
30.1871785026296	1.18028983419026\\
30.2279619831175	1.16905475396015\\
30.2686779671019	1.15854871930151\\
30.3094646722774	1.14856504854106\\
30.3504336258294	1.13902182121274\\
30.39121676804	1.12993655245464\\
30.4321802103741	1.12122134981018\\
30.473110050758	1.11289480671439\\
30.5140653067672	1.10495197370255\\
30.5550554962099	1.09741760237102\\
30.5956430679268	1.0904586958768\\
30.6367263397759	1.08387119160489\\
30.6777014816342	1.0778678860479\\
30.718494797014	1.07244273105152\\
30.7594093898218	1.06758455046565\\
30.8001957552065	1.06330737410735\\
30.8409531586193	1.05960905615848\\
30.8818903069237	1.05647823773961\\
30.922756571554	1.05388903159928\\
30.9638458686909	1.05179212167877\\
31.0049866498112	1.05021868060248\\
31.0461415046501	1.04913698999462\\
31.0872665970413	1.04840948333094\\
31.12838547711	1.04802681895126\\
31.1693839171195	1.04798862214375\\
31.2105243595861	1.04820672637197\\
31.2516677392629	1.04856271518292\\
31.2928241147246	1.04907161047777\\
31.3339506256365	1.04972340079257\\
31.3749758174802	1.0503862338519\\
31.4160606446169	1.05102662048193\\
31.4572057401911	1.05167089408496\\
31.4983601156554	1.05229917195629\\
31.5394806599907	1.05279855310437\\
31.5806068661622	1.05319576425791\\
31.6215994408488	1.05353400347667\\
31.6627439051599	1.05377687870259\\
31.7038852985269	1.05385665230915\\
31.7450405149906	1.05384371876607\\
31.7861722832316	1.05378505444151\\
31.8271932460736	1.053604178157\\
31.868280767628	1.0533164579756\\
31.9094230781585	1.05299583999295\\
31.9505777754403	1.05266580143689\\
31.9917017135782	1.05225121507101\\
32.0328224408778	1.0518095180405\\
32.0738194836878	1.05140979754106\\
32.1149607712533	1.05102840247764\\
32.1561037407805	1.05061256824047\\
32.1972599413475	1.05023830130813\\
32.2383873641868	1.04995277596572\\
32.279411823794	1.049675628763\\
32.3204970612819	1.04941273568511\\
32.3616417440642	1.04922640402674\\
32.4027961727134	1.04912621057974\\
32.4439171549339	1.04902071348988\\
32.4850427072965	1.04894960822094\\
32.5260357748164	1.0489637250912\\
32.5671798946346	1.04902514377682\\
32.6083214437028	1.0490628827547\\
32.6494767582185	1.04913797987319\\
32.6906081504122	1.04928412091158\\
32.7316294003247	1.04940800675649\\
32.7727167456606	1.04950826992172\\
32.8138592346371	1.04964007019225\\
32.8550139134469	1.0498071926695\\
32.8961376593656	1.04991494279602\\
32.937258706911	1.05000299934909\\
32.9782554926075	1.0501224370455\\
33.019396950634	1.05023837067256\\
33.0605398344602	1.05028368473995\\
33.1016959918042	1.05032438159196\\
33.1428236318022	1.05039962407045\\
33.1838479152283	1.05042347316794\\
33.2249332588746	1.05040035253751\\
33.2660778332738	1.05039174713511\\
33.3072322757287	1.05040830769394\\
33.3483533826117	1.05036174107408\\
33.3894787447516	1.05029658613694\\
33.4304719601777	1.05026971056577\\
33.4716159751584	1.05024958817557\\
33.512757572997	1.05017262207821\\
33.5539129187742	1.05010734765347\\
33.5950441881253	1.05009511954995\\
33.6360655330922	1.05005033846737\\
33.6771528185177	1.0499777247087\\
33.7182953687995	1.049938660507\\
33.7594500412457	1.0499425793796\\
33.800573718026	1.04989955600558\\
33.8416948810585	1.0498528236094\\
33.8826915732498	1.04985653650238\\
33.9238330940729	1.04987690669259\\
33.9649759461705	1.04984821729704\\
34.00613208698	1.04983661362712\\
34.0472598094044	1.04988072843116\\
34.0882840258676	1.04989335664686\\
34.1293694104737	1.04987712907405\\
34.1705139429951	1.04989147200831\\
34.2116683907419	1.04994459945283\\
34.2527895463018	1.04994554028872\\
34.2939148336824	1.04993617308901\\
34.3349081079041	1.04997046458811\\
34.3760520810494	1.05001473605535\\
34.417193698448	1.050002770643\\
34.458349056983	1.05000095833202\\
34.4994802759967	1.05004870402445\\
34.5405016601678	1.0500587447641\\
34.5815889208587	1.05003480269897\\
34.6227314963123	1.05003731239594\\
34.6638861661938	1.05007507300434\\
34.7050098147805	1.05005786759648\\
34.7461310248538	1.05002897610757\\
34.7871276787153	1.05004282106165\\
34.8282692254125	1.05006617659183\\
34.8694120644565	1.05003395378935\\
34.910568198425	1.05001311396063\\
34.9516959548006	1.05004322213244\\
34.9927201436485	1.05003808363927\\
35.0338055454547	1.05000125560309\\
35.0749500602685	1.04999313039662\\
35.1161045102001	1.05002287375464\\
35.1572256868355	1.05000039951938\\
35.1983509416439	1.04996833896439\\
35.2393442416916	1.04998138555038\\
35.2804881964358	1.05000625914727\\
35.3216298225603	1.04997725326939\\
35.36278518698	1.04996105499595\\
35.4039163829303	1.04999726239294\\
35.444937784942	1.04999869770927\\
35.4860250342752	1.04996900797323\\
35.5271676214632	1.04996851886062\\
35.5683222900839	1.0500058422931\\
35.6094459249413	1.04999050016431\\
35.6505671578577	1.04996546059192\\
35.6915637931635	1.04998479053756\\
35.7327053526988	1.05001494635235\\
35.7738481851252	1.0499904600174\\
35.8150043156042	1.04997794289829\\
35.8561320895549	1.05001661936967\\
35.8971562640416	1.05001997014278\\
35.9382416747687	1.04999131865225\\
35.9793861803896	1.04999082528502\\
36.02054063153	1.05002745526781\\
36.0616618191995	1.05001097140121\\
36.1027870572274	1.04998391444678\\
36.1437803703639	1.05000090767044\\
36.1849243155375	1.05002868037445\\
36.2260659461969	1.05000153096535\\
36.2672213133761	1.04998619842263\\
36.3083524981439	1.05002235759366\\
36.3493739090323	1.05002293656526\\
36.3904611529146	1.04999169376333\\
36.4316037456673	1.04998907704157\\
36.472758413752	1.0500238308141\\
36.5138820419089	1.05000561151064\\
36.5550032861127	1.04997751122664\\
36.5959999124776	1.04999372669135\\
36.6371414776497	1.05002080243503\\
36.6782843073323	1.0499933760766\\
36.7194404362485	1.04997813904447\\
36.7605682173665	1.05001438386898\\
36.801592386089	1.05001564127178\\
36.8426778003408	1.04998525890551\\
36.8838223023896	1.04998341622559\\
36.9249767539931	1.05001908318081\\
36.9660979458242	1.05000201284565\\
37.0072231774891	1.04997472467676\\
37.0482164953883	1.04999180983305\\
37.0893604372707	1.05001996051578\\
37.1305020695377	1.04999343267536\\
37.1716574378725	1.04997891916537\\
37.2127886179433	1.05001604562494\\
37.2538100324909	1.05001769094542\\
37.2948972736128	1.0499875719679\\
37.3360398693883	1.04998609354061\\
37.377194537107	1.05002196074565\\
37.4183181618099	1.05000479553655\\
37.4594394119662	1.04997766209181\\
37.5004360330833	1.04999473317275\\
37.5415776020883	1.05002254293777\\
37.5827204297323	1.04999571481403\\
37.6238765576015	1.04998093547238\\
37.665004343801	1.0500174977542\\
37.7060285085567	1.05001893624558\\
37.7471139249105	1.04998860880369\\
37.7882584248417	1.04998670635177\\
37.8294128766796	1.05002221261384\\
37.8705340713232	1.05000489685972\\
37.9116592985717	1.04997729611387\\
37.9526526201623	1.04999401973419\\
37.9937965594036	1.05002177433653\\
38.0349381928534	1.049994834053\\
38.0760935620222	1.04997990672564\\
38.1172247388435	1.05001663166149\\
38.1582461559352	1.05001790083224\\
38.1993333955678	1.04998743872966\\
38.2404759927644	1.04998565782535\\
38.2816306603205	1.05002126924592\\
38.322754283487	1.05000389857014\\
38.3638755360954	1.04997661075595\\
38.4048721555057	1.04999357858651\\
38.4460137255985	1.05002133352446\\
38.4871565527149	1.04999449584284\\
38.5283126803314	1.04997974768412\\
38.5694404681399	1.0500163765937\\
38.6104646314462	1.05001791061477\\
38.6515500492437	1.0499877018392\\
38.6926945476152	1.04998593515211\\
38.7338489995923	1.0500215877064\\
38.7749701964139	1.05000442259461\\
38.8160954203214	1.04997697205818\\
38.8570887445107	1.04999383977429\\
38.8982326820859	1.05002172913919\\
38.9393743161805	1.04999491066064\\
38.9805296856502	1.04998008962139\\
39.0216608611369	1.050016903293\\
39.0626822792832	1.05001824277042\\
39.1037695181298	1.04998783244264\\
39.1449121161383	1.04998608489677\\
39.1860667835807	1.0500217121853\\
39.2271904063761	1.05000434126669\\
39.2683116597905	1.04997703877598\\
39.3093082780251	1.04999397964366\\
39.350449849219	1.05002169748695\\
39.3915926757772	1.04999481479899\\
39.4327488031323	1.04998001603599\\
39.4738765922014	1.05001659116442\\
39.5149007545176	1.05001807020744\\
39.5559861723378	1.04998780715414\\
39.5971306707914	1.04998598852035\\
39.6382851227232	1.05002159296782\\
39.6794063192424	1.05000438482057\\
39.7205315439156	1.04997689704123\\
39.7615248673942	1.04999373405735\\
39.8026688052417	1.05002159939795\\
39.8438104392821	1.0499947636963\\
39.8849658088172	1.04997993206143\\
39.9260969843838	1.05001674143023\\
39.967118402426	1.05001808231373\\
40.0082056417256	1.04998767842517\\
40.0493482391523	1.04998594169774\\
40.0905029067423	1.0500215833099\\
40.131626529757	1.05000422933517\\
40.1727477825983	1.04997694564372\\
40.2137444017346	1.04999390629109\\
40.2548859718296	1.05002164414418\\
40.2960287990098	1.04999478108857\\
40.337184926666	1.04998000098021\\
40.3783127144658	1.05001659314439\\
40.4193368777641	1.0500180874069\\
40.4604222951108	1.04998783739029\\
40.5015667938512	1.04998602937394\\
40.5427212457958	1.05002164198686\\
40.5838424417727	1.05000443955214\\
40.6249676671362	1.04997695502789\\
40.6659609901047	1.04999379306537\\
40.7071049282748	1.05002165745464\\
40.748246562266	1.04999481898449\\
40.7894019314963	1.04997998307135\\
40.830533107911	1.05001678701319\\
40.8715545253554	1.05001812150931\\
40.9126417646451	1.04998771067221\\
40.9537843621374	1.0499859666761\\
40.994939029705	1.05002160098957\\
41.0360626527335	1.0500042399317\\
41.0771839055743	1.04997694957547\\
41.1181805246946	1.04999390415742\\
41.1593220950639	1.05002163665722\\
41.2004649220002	1.0499947690696\\
41.2416210493163	1.04997998528415\\
41.2827488378174	1.05001657473531\\
41.3237730006797	1.05001806712426\\
41.3648584185386	1.04998781607264\\
41.4060029168862	1.04998600788076\\
41.4471573688561	1.05002162101846\\
41.488278565559	1.05000441968787\\
41.5294037898409	1.0499769368862\\
41.5703971137666	1.04999377704007\\
41.6115410513402	1.05002164376401\\
41.652682685561	1.04999480785773\\
41.6938380551347	1.04997997462306\\
41.7349692303326	1.0500167811424\\
41.7759906486697	1.05001811822513\\
41.8170778871441	1.04998770983275\\
41.8582204855157	1.04998596797668\\
41.8993751529201	1.05002160415916\\
41.9404987751807	1.05000424471655\\
41.9816200289646	1.04997695556176\\
42.022616647554	1.04999391104957\\
42.0637582182483	1.0500216441651\\
42.1049010450803	1.04999477687215\\
42.1460571724888	1.04997999309489\\
42.1871849614312	1.05001658233232\\
42.2282091237115	1.05001807422741\\
42.269294542038	1.04998782249095\\
42.3104390399259	1.0499860135269\\
42.3515934919559	1.05002162577694\\
42.3927146887543	1.05000442349501\\
42.4338399126959	1.04997693973564\\
42.4748332369932	1.04999377895001\\
42.5159771742372	1.0500216447399\\
42.557118808641	1.04999480798324\\
42.598274178336	1.04997997398732\\
42.6394053533284	1.05001677983091\\
42.6804267717646	1.05001811638431\\
42.7215140105259	1.04998770754446\\
42.7626566085674	1.04998596538735\\
42.8038112760364	1.05002160138065\\
42.8449348985455	1.05000424185255\\
42.8860561524654	1.04997695272959\\
42.9270527702284	1.04999390827925\\
42.9681943417641	1.0500216416367\\
43.009337168172	1.04999477459842\\
43.0504932953671	1.04997999110401\\
43.0916210849794	1.05001658071069\\
43.1326452468963	1.05001807292138\\
43.1737306652489	1.04998782152688\\
43.2148751629432	1.04998601290663\\
43.2560296150691	1.05002162549772\\
43.297150812617	1.05000442345863\\
43.3382760351248	1.0499769400385\\
43.3792693606773	1.04999377951935\\
43.4204132971512	1.05002164545112\\
43.461554931886	1.04999480882634\\
43.5027103018409	1.04997997495684\\
43.5438414758696	1.05001678080134\\
43.5848628949586	1.05001811741568\\
43.6259501334099	1.04998770858947\\
43.6670927317642	1.04998596636597\\
43.708247399245	1.05002160228833\\
43.7493710215319	1.05000424267018\\
43.7904922753208	1.04997695342809\\
43.8314888937758	1.04999390889407\\
43.8726304645562	1.05002164208054\\
43.9137732913809	1.0499947749031\\
43.9549294190001	1.04997999130319\\
43.9960572070145	1.05001658068886\\
44.0370813701799	1.05001807286862\\
44.0781667880422	1.04998782142775\\
44.1193112863158	1.04998601271473\\
44.1604657382924	1.05002162522851\\
44.2015869349341	1.05000442321216\\
44.2427121591692	1.04997693967289\\
44.2837054833303	1.04999377909462\\
44.3248494205873	1.05002164507368\\
44.3659910550164	1.04999480847073\\
44.4071464245858	1.0499799745985\\
44.4482775997299	1.05001678054123\\
44.4892990180398	1.05001811714556\\
44.530386256924	1.04998770831935\\
44.5715288548588	1.0499859661586\\
44.6126835223521	1.05002160213189\\
44.6538071447221	1.0500042425665\\
44.6949283991335	1.0499769533626\\
44.7359250167556	1.04999390885496\\
44.777066588057	1.05002164210146\\
44.8182094145243	1.04999477497495\\
44.8593655416502	1.04997999137595\\
44.9004933317275	1.05001658091896\\
44.9415174931584	1.05001807301414\\
44.9826029120081	1.04998782149687\\
45.0237474092339	1.04998601282659\\
45.0649018613743	1.05002162535402\\
45.1060230592856	1.0500044232449\\
45.1471482816408	1.04997693980567\\
45.1881416069087	1.04999377924469\\
45.2292855434754	1.05002164517282\\
45.2704271783213	1.04999480853712\\
45.3115825483871	1.04997997467672\\
45.3527137217974	1.0500167804903\\
45.3937351415324	1.05001811714828\\
45.4348223792955	1.04998770840666\\
45.4759649783558	1.04998596619043\\
45.5171196457478	1.05002160213371\\
45.5582432673973	1.05000424258742\\
45.5993645224692	1.04997695332895\\
45.6403611397632	1.04999390880039\\
45.6815027113614	1.05002164205962\\
45.7226455376262	1.04999477492947\\
45.7638016646765	1.04997999132502\\
45.8049294551139	1.05001658089259\\
45.8459536161851	1.05001807297685\\
45.8870390352644	1.04998782144321\\
45.9281835323519	1.04998601278749\\
45.9693379845032	1.05002162531855\\
46.0104591826832	1.0500044231876\\
46.0515844044478	1.04997693978476\\
46.0925777302569	1.04999377925014\\
46.133721666511	1.05002164516009\\
46.1748633014236	1.04999480853348\\
46.2160186715051	1.04997997467763\\
46.2571498447574	1.05001678048484\\
46.2981712646475	1.05001811715738\\
46.3392585023784	1.04998770842121\\
46.3804011015639	1.04998596621499\\
46.4215557689331	1.05002160215645\\
46.4626793897195	1.05000424267382\\
46.5038006463227	1.04997695334259\\
46.5447972626095	1.0499939087922\\
46.5859388347025	1.05002164207235\\
46.6270816608168	1.04999477494403\\
46.6682377878535	1.04997999134048\\
46.7093655784916	1.05001658091714\\
46.7503897394564	1.05001807298504\\
46.7914751586747	1.04998782143957\\
46.8326196555458	1.04998601278839\\
46.8737741077509	1.05002162531946\\
46.9148953059478	1.05000442319579\\
46.9560205279002	1.04997693978385\\
46.9970138536723	1.04999377926015\\
47.0381577898776	1.05002164515736\\
47.0792994247302	1.04999480852803\\
47.1204547947628	1.04997997466762\\
47.1615859679269	1.05001678046938\\
47.2026073879585	1.05001811714919\\
47.2436946258641	1.04998770839757\\
47.2848372247168	1.04998596620044\\
47.3259918921622	1.05002160214462\\
47.3671155137363	1.05000424260743\\
47.4082367690714	1.04997695334168\\
47.4492333860663	1.04999390879857\\
47.490374957884	1.05002164207053\\
47.5315177841279	1.04999477493493\\
47.5726739112664	1.04997999133957\\
47.61380170107	1.05001658085894\\
47.654825862738	1.05001807297958\\
47.6959112814374	1.04998782147413\\
47.7370557788882	1.04998601280204\\
47.7782102310379	1.05002162533037\\
47.8193314284835	1.05000442325218\\
47.8604566515284	1.04997693978203\\
47.9014499762725	1.04999377920922\\
47.9425939133165	1.05002164516281\\
47.9837355478056	1.04999480854349\\
48.0248909174727	1.04997997466398\\
48.0660220924465	1.05001678058488\\
48.1070435108576	1.0500181171783\\
48.1481307496705	1.04998770834845\\
48.1892733476756	1.04998596617588\\
48.2304280151777	1.05002160213644\\
48.27155163758	1.05000424255195\\
48.3126728913553	1.04997695334623\\
48.3536695097954	1.0499939088495\\
48.3948110805766	1.05002164206962\\
48.4359539074463	1.04999477492311\\
48.4771100348546	1.04997999134685\\
48.518237823708	1.05001658081346\\
48.5592619860259	1.05001807296958\\
48.600347404377	1.04998782149323\\
48.6414919021135	1.04998601280386\\
48.6826463542223	1.05002162533037\\
48.7237675515762	1.05000442325854\\
48.7648927745354	1.04997693978112\\
48.8058860997004	1.04999377923377\\
48.8470300363034	1.05002164515736\\
48.8881716709696	1.04999480853621\\
48.9293270409158	1.04997997466762\\
48.9704582144646	1.05001678048848\\
49.0114796342541	1.0500181171501\\
49.0525668719714	1.04998770841576\\
49.093709471073	1.04998596620226\\
49.1348641384721	1.05002160214462\\
49.1759877595731	1.05000424264381\\
49.2171090156676	1.04997695334168\\
49.2581056320688	1.04999390878038\\
49.2992472043145	1.05002164206962\\
49.340390030267	1.04999477494312\\
49.3815461573085	1.04997999133957\\
49.4226739476754	1.05001658089441\\
49.4636981089541	1.05001807298049\\
49.5047835280371	1.04998782144139\\
49.5459280250192	1.04998601279203\\
49.5870824771892	1.05002162532401\\
49.6282036749312	1.05000442323399\\
49.6693288973834	1.04997693978112\\
49.7103222227913	1.04999377923377\\
49.7514661594128	1.05002164516191\\
49.7926077941059	1.04999480853712\\
49.8337631638842	1.04997997466307\\
49.8748943382574	1.05001678054577\\
49.9159157571998	1.05001811717193\\
49.95700299587	1.049987708353\\
49.998145593951	1.04998596617588\\
50.0082272354285	1.00453017471318\\
50.0213719024538	0.957315317108623\\
50.0433371999193	0.927442487742155\\
50.0833915944262	0.936966655744072\\
50.1250227570245	0.904437768057505\\
50.1657725437212	0.902144324095389\\
50.206385211831	0.899422697547379\\
50.2472829851955	0.883487066545968\\
50.28850010396	0.869060103435913\\
50.3292524712611	0.854743883575793\\
50.3700101798441	0.840832250934\\
50.4110984443446	0.827418348182619\\
50.4522396563698	0.814821402988855\\
50.4933944667988	0.803702442146459\\
50.5345193117096	0.794263182957366\\
50.5756385721883	0.786644846020863\\
50.6166367370733	0.781024216549667\\
50.6577773336444	0.77735546308395\\
50.6989206404963	0.775564199346263\\
50.7400769883291	0.775622411651966\\
50.7812036450313	0.777419610215475\\
50.8222287206711	0.780674503458613\\
50.8633136094487	0.785188412361094\\
50.9044586431952	0.790795709754093\\
50.9456130265669	0.79726013412801\\
50.9867336329337	0.804242739642177\\
51.0278597475998	0.811558528124806\\
51.0688523893936	0.819018063722979\\
51.1099968069403	0.826441251439064\\
51.1511382210115	0.833559277499262\\
51.192293450111	0.840294002133305\\
51.2334251694625	0.846560861847138\\
51.2744461692424	0.852174101761193\\
51.3155336680353	0.85710426951573\\
51.3566760012148	0.861377122507292\\
51.3978306959976	0.864991080865366\\
51.4389546098662	0.867871907008521\\
51.480075377075	0.870105334692198\\
51.521072387808	0.871798185229636\\
51.5622136963651	0.872997298355585\\
51.6033566551611	0.873710019736791\\
51.6445128499416	0.874088536838826\\
51.6856403000484	0.87425984832862\\
51.7266647375651	0.874225413833301\\
51.767749988195	0.874072170487125\\
51.8088946573073	0.873937899066732\\
51.8500490876134	0.873902189884575\\
51.8911700853115	0.87393605689067\\
51.9322956138696	0.87413291613484\\
51.9732886996182	0.874585874710647\\
52.0144328061894	0.875294110339382\\
52.0555743615104	0.876209306711644\\
52.096729679719	0.877407176861198\\
52.1378610562812	0.878925324363991\\
52.1788823182716	0.880663060400366\\
52.2199696554589	0.882614939929226\\
52.2611121525753	0.884819827694628\\
52.302266830394	0.887258001191185\\
52.3433905665029	0.889806632813816\\
52.3845116301618	0.892478747665336\\
52.4255084024716	0.89528783600872\\
52.466649869411	0.898187116101326\\
52.5077927486744	0.901071291178596\\
52.548948903408	0.903979837609768\\
52.5900765554866	0.906923971606375\\
52.6311008290436	0.909790490396517\\
52.6721861786694	0.912576486320177\\
52.7133307468051	0.915327876352421\\
52.7544851899236	0.918040218254646\\
52.7956063036948	0.920614445562023\\
52.8367316552701	0.923093079599312\\
52.8777248786894	0.925523695199445\\
52.9188688879006	0.927893395830324\\
52.9600104883342	0.930133571123406\\
53.0011658358482	0.932320098776472\\
53.0422970978781	0.934500453970941\\
53.0833184485884	0.936594116680681\\
53.1244057302253	0.938625229603531\\
53.1655482842314	0.940665050385178\\
53.2067029562665	0.942731370284491\\
53.2478266283726	0.944742356337883\\
53.2889477989638	0.946752250119062\\
53.3299444846871	0.948817717483507\\
53.3710860099191	0.950926091421024\\
53.4122288597221	0.953010827558501\\
53.4533849991703	0.955143756666985\\
53.4945127275457	0.957365036476403\\
53.5355369391089	0.95958570316543\\
53.5766223268744	0.961818324809428\\
53.6177668558652	0.964122348526871\\
53.6589213039951	0.966502263878283\\
53.7000424642808	0.968862643067041\\
53.7411677444501	0.971244746593584\\
53.7821610241009	0.973691185117787\\
53.8233049931601	0.976181211523908\\
53.8644466125338	0.978635660801956\\
53.905601972332	0.981117798557534\\
53.9467331859059	0.983660676294676\\
53.9877545743616	0.986167891042896\\
54.0288418319444	0.988650222911019\\
54.069984410675	0.991164198053411\\
54.1111390801691	0.993713099022898\\
54.1522627243879	0.996201654304969\\
54.1933839419086	0.998672946785518\\
54.234380589628	1.00117255015903\\
54.2755221403476	1.00368259362949\\
54.3166649773836	1.00612873560749\\
54.3578211102894	1.00857854127116\\
54.3989488719172	1.01106933363826\\
54.4399730564328	1.01351102392528\\
54.4810584608923	1.01591783428012\\
54.5222029729021	1.01835102486075\\
54.5633574231196	1.02081799196094\\
54.6044786034399	1.02322733622441\\
54.6456038527938	1.02562516816124\\
54.6865971567615	1.02805938911206\\
54.7277411087291	1.03051458169011\\
54.7688827361596	1.03291707655626\\
54.8100381012917	1.03533545061964\\
54.851169293823	1.03780784253831\\
54.8921906987489	1.04024260155438\\
54.9332779459262	1.04265422360641\\
54.9744205353544	1.04510268983267\\
55.0155752037008	1.04759413803095\\
55.0566988357056	1.05003544431202\\
55.0978200737634	1.05247106249954\\
55.138816704833	1.05494738056132\\
55.1799582671274	1.0574465534055\\
55.2211010981585	1.05989396106452\\
55.2622572278172	1.06235632355583\\
55.3033850050447	1.06486969968864\\
55.3444091770585	1.0673423535045\\
55.3854945894578	1.06978684418482\\
55.4266390932667	1.0722625287317\\
55.4677935446344	1.07477476491204\\
55.5089147351438	1.07723011012331\\
55.5500399686725	1.07967279389686\\
55.5910332855314	1.0821487896792\\
55.6321772281402	1.08464133821872\\
55.6733188600457	1.08707518770734\\
55.7144742281581	1.08951772818091\\
55.755605409517	1.09200612584937\\
55.7966268229875	1.09444804163377\\
55.8377140651514	1.09685755725422\\
55.8788566596721	1.09929438978452\\
55.9200112543893	1.10184847258097\\
55.9611345060619	1.1045639100239\\
56.0022560495413	1.10739192275378\\
56.0432522862916	1.11032808311029\\
56.0843941444143	1.1133323891554\\
56.1255367129845	1.11631647231025\\
56.1666925194155	1.11934189222848\\
56.2078208726774	1.12244267803635\\
56.2488444856716	1.12552571740707\\
56.2899302619261	1.12860671111775\\
56.3310742368795	1.1317454753098\\
56.3722286194424	1.1349466366446\\
56.4133503368924	1.1381152943195\\
56.4544743187228	1.1412948806028\\
56.4954686636047	1.14452710506703\\
56.5366117874864	1.14779756086318\\
56.5777537518202	1.15102560347623\\
56.6189092310257	1.15427559259842\\
56.6600390430727	1.15758030972574\\
56.7010615063441	1.16084276573019\\
56.7421479649542	1.16407659841207\\
56.7832912498601	1.1673382134959\\
56.8244457134612	1.170629691258\\
56.8655681749663	1.17385451209157\\
56.9066909883397	1.17705560371542\\
56.9476862402588	1.18027532841916\\
56.9888287488915	1.18350008926427\\
57.0299710050263	1.18665150247398\\
57.0711266477206	1.18979640515681\\
57.1122557487877	1.1929706425326\\
57.1532787701615	1.19608130271263\\
57.1943648950407	1.19914477360544\\
57.2355085177698	1.20222116041259\\
57.2766629421949	1.20531631029553\\
57.3177850388242	1.20833741102251\\
57.3589084288418	1.21133047883995\\
57.3999032310619	1.21434136345306\\
57.4410460439893	1.21735776541391\\
57.4821881550017	1.22030407687271\\
57.5233437172388	1.22324885392663\\
57.5644731723797	1.22622951715312\\
57.6054959151888	1.22915425860629\\
57.6465822063158	1.23203931905664\\
57.6877256607638	1.23494497947104\\
57.72888010484	1.23787714194623\\
57.770002384015	1.24074269508674\\
57.8111254864042	1.24358682791717\\
57.852120512547	1.24645499626604\\
57.8932631736933	1.24933285966836\\
57.9344053568588	1.25214429689913\\
57.9755609595786	1.25495664547634\\
58.0166902383586	1.25780626143387\\
58.0577131196163	1.26060053245419\\
58.0987993278716	1.26335403641679\\
58.1399428661893	1.26612610630946\\
58.1810973005282	1.26892190721446\\
58.2222194890661	1.27164772311698\\
58.263342734245	1.27434801122581\\
58.3043376496162	1.27706819395826\\
58.3454803855326	1.27979261039764\\
58.386622533287	1.28244540778542\\
58.4277781161926	1.28509377243245\\
58.4689074824801	1.28777424344298\\
58.5099302947449	1.29039463549998\\
58.5510165444104	1.29296903215982\\
58.5921600409241	1.29555702291873\\
58.6333144800494	1.29816428521372\\
58.6744367133897	1.3006976541983\\
58.71555988823	1.30320181266143\\
58.7565548581898	1.30572320830652\\
58.7976975572653	1.30824520696115\\
58.8388397223993	1.31069305616074\\
58.8799953149963	1.3131342160832\\
58.921124638805	1.31560573824027\\
58.9621474845046	1.31801615157019\\
59.0032337144689	1.32037890145148\\
59.0443772309086	1.32275380713509\\
59.0855316679016	1.32514694043857\\
59.1266538791711	1.32746547860006\\
59.1677770889401	1.32975400667237\\
59.2087720318982	1.33205968761649\\
59.2499147492226	1.33436444512154\\
59.2910569056616	1.33659427229941\\
59.3322124974201	1.33881594702325\\
59.3733419288661	1.34102758024164\\
59.4143647129571	1.3431346570942\\
59.4554509941772	1.34517470279206\\
59.4965944906778	1.34722579525987\\
59.537748963087	1.34930660676946\\
59.5788712596575	1.35133402627616\\
59.6199944311534	1.35336008270133\\
59.6609894133157	1.35543907110696\\
59.7021321134315	1.35755698723551\\
59.7432742980394	1.35964532919752\\
59.7844299370391	1.36177496421988\\
59.8255592935359	1.36398558828114\\
59.866582126579	1.36618717414422\\
59.9076683785718	1.36839227113887\\
59.9488119051754	1.37065985946901\\
59.989966374125	1.37299414308836\\
60.0310886359663	1.37529930397795\\
60.0722118624424	1.37761609014342\\
60.1132068014992	1.37998699868876\\
60.1543495312397	1.38238957977956\\
60.1954917015406	1.38474451433103\\
60.2366473322845	1.387113907409\\
60.2777767252685	1.38952952040927\\
60.3187995294409	1.39189468970289\\
60.3598857993527	1.39421771101843\\
60.4010293075226	1.39655376319752\\
60.4421837785727	1.39890469730562\\
60.4833060618966	1.40117393508081\\
60.5244292544208	1.40340274091795\\
60.5654242199251	1.40563573567852\\
60.6065669314624	1.40785207488261\\
60.647709110677	1.4099762386486\\
60.6888647466386	1.41207423291962\\
60.7299941169738	1.41418253514894\\
60.7710169389902	1.41620994805635\\
60.812103197788	1.41816820593885\\
60.8532467175173	1.42011720414484\\
60.8944011872382	1.42206380409516\\
60.93552345705	1.42391622875039\\
60.9766466712671	1.42571943503572\\
61.0176416196434	1.4275230034018\\
61.0587843433183	1.42930634428012\\
61.0999265163214	1.43099815807\\
61.1410821487166	1.43266649850193\\
61.1822115345051	1.43434997205622\\
61.2232343444086	1.43595943353648\\
61.2643206104615	1.43750570585507\\
61.3054641227795	1.43904921706235\\
61.3466185933445	1.44059740333614\\
61.3877408718016	1.44205870693258\\
61.4288640721416	1.44347732762799\\
61.4698590317542	1.44490340137781\\
61.5110017474765	1.44631303153619\\
61.5521439245332	1.44763543061708\\
61.5932995593032	1.44893760788909\\
61.6344289352717	1.45025758529118\\
61.6754517528258	1.45150600602028\\
61.7165380143936	1.45269132430985\\
61.757681531345	1.45387322281385\\
61.7988360013718	1.45505882425277\\
61.8399582737543	1.45615632899171\\
61.881081483947	1.45720912555771\\
61.9220764354511	1.45826809796199\\
61.9632191567925	1.45930657054851\\
62.0043613311013	1.46025487127554\\
62.0455169643124	1.46117976913592\\
62.0866463472587	1.4621196266944\\
62.127669159323	1.46298589209255\\
62.1687554236812	1.46378555587762\\
62.2098989377713	1.4645785130615\\
62.2510534081475	1.46537252586131\\
62.2921756851607	1.46607644558753\\
62.3332988874846	1.46673360492241\\
62.3742938455257	1.46739640578926\\
62.4154365625181	1.46803577084211\\
62.456578738862	1.46858372126189\\
62.4977343732885	1.46910713814214\\
62.5388637511592	1.46964500225658\\
62.5798865672252	1.47010975984085\\
62.6209728296903	1.47050692156881\\
62.6621163456238	1.470896600571\\
62.7032708157263	1.47128714574319\\
62.7443930899892	1.47158793904418\\
62.7855162968977	1.47184207065766\\
62.8265112512702	1.47210326791537\\
62.8676539706886	1.47233978924487\\
62.9087961459195	1.4724851298015\\
62.9499517795072	1.47260603975701\\
62.9910811605642	1.47274188187112\\
63.0321039739643	1.47280586930901\\
63.0731902384381	1.47280182860777\\
63.1143337522403	1.47278990670748\\
63.1554882226735	1.47277887460405\\
63.1966104995682	1.47267850510252\\
63.2377337022709	1.47253153749625\\
63.2787286599289	1.47239293346138\\
63.3198713768863	1.47222823893208\\
63.3610135533071	1.47197238045919\\
63.4021691876394	1.4716919621078\\
63.4432985655158	1.4714267302079\\
63.4843213814543	1.47109068448663\\
63.5254076438644	1.47068600226157\\
63.5665511598376	1.47027290537881\\
63.60770563	1.46986063684017\\
63.6488279050402	1.4693594152086\\
63.6899511105579	1.4688116856214\\
63.7309460660522	1.46827370114806\\
63.7720887845203	1.46770835452662\\
63.8132309602795	1.46705205510807\\
63.8543865939764	1.4663713103364\\
63.8955159740277	1.46570629331836\\
63.9365387884148	1.46497182339772\\
63.9776250519027	1.46416846685497\\
64.0187685668985	1.46335654770337\\
64.0599230372049	1.46254579794186\\
64.1010453122054	1.46164689193392\\
64.1421685177725	1.46070199083988\\
64.1831634731183	1.45976862824682\\
64.2243061918548	1.45880706920252\\
64.2654483675789	1.45775518685514\\
64.3066040014254	1.45667938530096\\
64.3477333814002	1.45562024810351\\
64.3887561957668	1.45449338889557\\
64.4298424591426	1.45329777355619\\
64.4709859741074	1.45209381437598\\
64.5121404443758	1.45089171154723\\
64.5532627191519	1.44960257347157\\
64.5943859250773	1.44826826972894\\
64.6353808805387	1.44694757655634\\
64.6765235989184	1.44559817471236\\
64.7176657747225	1.44415936309451\\
64.7588214086163	1.44269743749101\\
64.7999507879752	1.44125337655714\\
64.8409736028396	1.43974356396211\\
64.8820598658578	1.43816540016996\\
64.9232033812779	1.43657938297474\\
64.9643578515076	1.43499616896588\\
65.0054801262659	1.43332728944733\\
65.0466033325048	1.43161433122259\\
65.0875982872341	1.42991727947265\\
65.1287410061272	1.42819130664975\\
65.169883181773	1.42637710033887\\
65.2110388152729	1.42454085450299\\
65.2521681960533	1.42272393395797\\
65.2931910098608	1.42084346994488\\
65.3342772735398	1.41889535042174\\
65.3754207881727	1.41694016044858\\
65.4165752584224	1.41498900079387\\
65.4576975347718	1.41295381305099\\
65.4988207384903	1.41087591361793\\
65.5398156951796	1.40881645230547\\
65.5809584126056	1.40672818809617\\
65.6221005889961	1.40455314729297\\
65.6632562232366	1.40235742695222\\
65.7043856006194	1.40018276283627\\
65.7454084171926	1.39794700215134\\
65.7864946789989	1.39564458252426\\
65.8276381955233	1.39333617287411\\
65.8687926656627	1.39103330009857\\
65.9099149391238	1.38864829743579\\
65.9510381471139	1.38622222021513\\
65.9920331005257	1.38381732909693\\
66.0331758207551	1.3813840812636\\
66.0743179953995	1.37886577915197\\
66.1154736286332	1.37632842658422\\
66.15660301084	1.37381411133538\\
66.1976258234503	1.37124135792146\\
66.2387120878708	1.36860322679422\\
66.2798556017857	1.36596046896739\\
66.3210100722102	1.36332501370453\\
66.3621323488574	1.36060956364963\\
66.4032555519098	1.3578549294034\\
66.4442505089317	1.35512441522951\\
66.4853932041669	1.35234971420141\\
66.5265353698473	1.34944832860128\\
66.567690962834	1.34650358294675\\
66.6088202842852	1.34357374968567\\
66.6498431321295	1.34059006069219\\
66.6909293603135	1.33755380578805\\
66.7320728785289	1.33453452689537\\
66.7732273152483	1.33155265950518\\
66.8143495250837	1.32852865109453\\
66.8554727374082	1.3255097066376\\
66.896467677997	1.32256566884644\\
66.9376103968065	1.31964839354441\\
66.9787525525975	1.31670716948247\\
67.0199081400229	1.3138106956103\\
67.0610374864557	1.31100300177604\\
67.102060314279	1.30820332092117\\
67.1431465551112	1.3054029889845\\
67.1842900605279	1.30266135201236\\
67.2254444987266	1.2999879602703\\
67.2665667221981	1.29729205510739\\
67.3076899126781	1.29461027395337\\
67.34868487054	1.29200088703692\\
67.3898275775669	1.28940810820677\\
67.4309697389155	1.28677095221792\\
67.4721253292655	1.28415025905269\\
67.5132546621816	1.28158313799031\\
67.5542775008938	1.27898327102412\\
67.5953637348365	1.27633907057498\\
67.6365072471547	1.27370727745983\\
67.6776616846125	1.27109621161253\\
67.7187839013922	1.26841540049645\\
67.759907102233	1.26570304201232\\
67.8009020520384	1.26302023334756\\
67.842044764537	1.26031405209505\\
67.8831869233356	1.25752779542927\\
67.9243425124178	1.25472683896623\\
67.9654718507511	1.25195341163089\\
68.0064946851717	1.24912679084264\\
68.0475809216883	1.24623955548486\\
68.0887244314092	1.24335336508375\\
68.1298788691122	1.24048150113777\\
68.1710010879739	1.23753810848393\\
68.2121242856801	1.23456507192714\\
68.2531192376975	1.23162767405847\\
68.2942619485737	1.2286741362168\\
68.3354041082485	1.22565099446729\\
68.3765596977506	1.22262530036278\\
68.4176890347798	1.219640703388\\
68.4587118700653	1.21661752434011\\
68.4997981061413	1.21354773686471\\
68.5409416161468	1.21049290541123\\
68.5820960538101	1.20746599036647\\
68.6232182725455	1.20438044255206\\
68.6643414700933	1.20127693476934\\
68.7053364223029	1.19821985539966\\
68.7464791333725	1.19515525818315\\
68.7876212928352	1.19202869806759\\
68.8287768820433	1.18890575571822\\
68.8699062198806	1.1858287725463\\
68.9109290544281	1.18271691245354\\
68.9520152902179	1.17956057143965\\
68.9931588006766	1.17642026308749\\
69.0343132382433	1.17330812425826\\
69.0754354562487	1.17013693688205\\
69.1165586551481	1.16694671595178\\
69.1575536061681	1.16380170921184\\
69.1986963179207	1.16064711823219\\
69.2398384770115	1.15742870532995\\
69.2809940662722	1.15421204910217\\
69.3221234039443	1.15103973412351\\
69.363146238712	1.14783137243194\\
69.4042324747862	1.14457730049344\\
69.4453759847702	1.1413384452535\\
69.4865304223149	1.13812750240231\\
69.5276526411159	1.13485783360557\\
69.5687758386745	1.13156985991463\\
69.6097707907132	1.12832860898379\\
69.6509135016713	1.12507909466058\\
69.6920556612094	1.12176785935117\\
69.7332113742432	1.11847602921716\\
69.7743408737562	1.1153088429337\\
69.8153636492487	1.112179614659\\
69.8564499833084	1.10907085747385\\
69.8975935262635	1.10603811732653\\
69.9387480921091	1.10308963786974\\
69.9798705193173	1.10013501009507\\
70.0209937713813	1.09721217209426\\
70.0619887203042	1.09438242797387\\
70.1031314772464	1.09159156839178\\
70.1442736959873	1.08878288158758\\
70.1854294558286	1.08602062543559\\
70.2265589806104	1.08334534826827\\
70.2675817226515	1.08067374029542\\
70.3086680781261	1.07799639543555\\
70.3498115983133	1.07537219206733\\
70.3909661667432	1.07281084738588\\
70.4320886241293	1.07022249595775\\
70.4732118266378	1.06764550206299\\
70.5142068174427	1.06513971602544\\
70.555349543379	1.0626523296678\\
70.5964917780198	1.06012451048355\\
70.6376475483968	1.05761972873643\\
70.678777025523	1.05517757873531\\
70.7197998065345	1.05271395850286\\
70.7608861353279	1.05022024023674\\
70.8020296834702	1.0477553907167\\
70.843184248734	1.04532951549754\\
70.8843066692634	1.04285362132669\\
70.9254299321895	1.04036751616241\\
70.9664248721424	1.03793252903506\\
71.0075676352414	1.03549821658089\\
71.048709850936	1.03300758001205\\
71.0898656087729	1.03052635462609\\
71.130995142002	1.02809645927027\\
71.1720178771337	1.02563616436782\\
71.2131042370569	1.02313916505318\\
71.2542477525073	1.02066662166453\\
71.2954023213785	1.01823069786042\\
71.3365247853918	1.01574429709854\\
71.3776479764264	1.01324891188142\\
71.418642976652	1.01080730336253\\
71.4597856959811	1.00837018715902\\
71.500927933999	1.0058815334005\\
71.5420837065021	1.00340777962992\\
71.5832131736338	1.00099128887086\\
71.6242359628584	0.998550510050336\\
71.6653222858074	0.996079248096976\\
71.7064658401073	0.993638528785596\\
71.7476204045721	0.991240214806567\\
71.7887428171824	0.988796755531439\\
71.8298660934379	0.986349144801352\\
71.8708610219211	0.983959433689961\\
71.9120037933137	0.981578075666221\\
71.9531460046986	0.979148250653452\\
71.9943017596926	0.976735810861101\\
72.035431305773	0.974382492270706\\
72.0764540303186	0.972006091578805\\
72.1175403975784	0.969600214438287\\
72.1586839051218	0.967225508548836\\
72.1998384748895	0.964893435138038\\
72.2409609491182	0.962516135384249\\
72.282084123287	0.960134526401816\\
72.3230791377704	0.957810341753429\\
72.3642218463776	0.955494480835114\\
72.4053640899232	0.953129934803655\\
72.4465198659975	0.950782692753819\\
72.4876493167038	0.948494578977261\\
72.5286721192081	0.946183453961567\\
72.5697584331413	0.943843417471726\\
72.6109019967905	0.941535321839183\\
72.6520565602119	0.939270813789335\\
72.6931789600014	0.936962206740645\\
72.7343022572244	0.934650670102201\\
72.7752971677001	0.932397961029892\\
72.8164399524359	0.930155637090138\\
72.8575821569472	0.927866607672513\\
72.8987379072315	0.925597022436705\\
72.9398674735434	0.92338874496545\\
72.9808901816418	0.921159546464878\\
73.0219765599972	0.918903905851948\\
73.063120055833	0.916682719363962\\
73.1042746268141	0.914507517702987\\
73.1453971165565	0.912290486260645\\
73.1865202650154	0.910072855153885\\
73.227515301314	0.907915969117312\\
73.2686579939817	0.90577197573657\\
73.3098002457042	0.903583349885594\\
73.3509560270284	0.901416192416036\\
73.3920854538856	0.899312166891832\\
73.4331082758011	0.897188742417711\\
73.4741945764856	0.895040753530338\\
73.5153381540499	0.892928975182258\\
73.5564927158231	0.890864767710809\\
73.5976150966244	0.888760138605903\\
73.6387384247902	0.886656305273391\\
73.6797333097588	0.884614253906875\\
73.7208761127479	0.882586848440042\\
73.7620183080393	0.880516131353943\\
73.803174052275	0.878468220403192\\
73.8443036456246	0.876484664826421\\
73.8853263316365	0.87448268760636\\
73.9264127248229	0.8724576255172\\
73.9675562049582	0.870470286906311\\
74.0087107777158	0.868531885954326\\
74.0498332883158	0.866554310558968\\
74.0909564021556	0.864578952361626\\
74.131951467489	0.862666352218184\\
74.1730941388593	0.860770293798851\\
74.2142364014538	0.858832369387528\\
74.2553921897921	0.856918771006349\\
74.2965215847335	0.855070922732921\\
74.3375444326982	0.853205795484428\\
74.3786307156862	0.851319308025268\\
74.419774311741	0.849472220372263\\
74.4609288713981	0.84767562550951\\
74.5020512272966	0.845841266719617\\
74.5431745967085	0.844010581562543\\
74.5841694464272	0.842243706048976\\
74.6253122751484	0.840495365593597\\
74.6664544572452	0.83870661558376\\
74.7076101926482	0.836943670183246\\
74.7487398251589	0.835247799671379\\
74.789762479161	0.83353563622677\\
74.8308488941285	0.831803702402794\\
74.871992351465	0.830112760568227\\
74.9131469266715	0.82847367254908\\
74.9542694678762	0.826797982908829\\
74.9953925309111	0.825127302715373\\
75.0363876390399	0.823521163952137\\
75.0775302793339	0.821935385013603\\
75.1186725578209	0.82031042277049\\
75.1598283565527	0.818712544053597\\
75.2009577045123	0.817182828210207\\
75.2419805908333	0.815637582880299\\
75.2830668473503	0.814074015389451\\
75.3242104711839	0.812552808347391\\
75.3653650276983	0.811084669353477\\
75.4064873468262	0.809580967158581\\
75.4476107766648	0.808083362012439\\
75.488605575509	0.80665091623996\\
75.529748441267	0.805240582457373\\
75.5708906045239	0.803792182775396\\
75.6120463274811	0.802372024725628\\
75.6531760152172	0.801021028702053\\
75.6941986241241	0.799655111702123\\
75.7352850699842	0.798272213493874\\
75.7764284946276	0.796933038008319\\
75.8175830734742	0.79564803278663\\
75.8587056578875	0.794328347530609\\
75.899828649109	0.793015867647227\\
75.94082381807	0.791768961244088\\
75.9819664139572	0.790545846567511\\
76.0231087152155	0.789285669267883\\
76.0642645286662	0.788054801374528\\
76.1053938088985	0.78689393860077\\
76.1464167507005	0.785718645744055\\
76.1875029697524	0.784527634456936\\
76.2286466329326	0.783381508785169\\
76.2698011849423	0.782290542559167\\
76.3109234513917	0.781165685368251\\
76.3520469677101	0.780048860200623\\
76.3930416937465	0.778997910147154\\
76.4341846127856	0.777972333937214\\
76.4753267489118	0.776910542784208\\
76.516482453753	0.775878949530124\\
76.5576122213897	0.774918078111114\\
76.5986347653175	0.773943030915689\\
76.6397212552749	0.772953347760449\\
76.6808646335567	0.772009656545379\\
76.7220192174409	0.771121930542904\\
76.7631418634793	0.770200869612381\\
76.8042647522674	0.769288661268547\\
76.8452600073618	0.768442371486344\\
76.886402540793	0.767622883913646\\
76.9275448740858	0.766767879433246\\
76.9687007083163	0.765943840512591\\
77.0098298939659	0.765191030837741\\
77.0508529131244	0.764424201013753\\
77.0919390798495	0.763643716978549\\
77.1330827979176	0.762910092369566\\
77.1742373435951	0.762233120933161\\
77.2153595376273	0.761523293443133\\
77.2564831728874	0.760822822010596\\
77.2974777984504	0.760188219068368\\
77.3386207909588	0.759581769052602\\
77.3797628898619	0.758940338149841\\
77.4209185697816	0.758330457209013\\
77.4620484473169	0.757792226506353\\
77.5030709016821	0.75723986338744\\
77.5441574527285	0.756674648380795\\
77.5853007667823	0.756157124543279\\
77.626455357821	0.755696754874407\\
77.6675780879237	0.755203756885749\\
77.7087008368215	0.754720644844383\\
77.7496962097065	0.754303096908188\\
77.7908386580708	0.753914842229278\\
77.8319810349701	0.75349200079927\\
77.8731368971481	0.753101170904301\\
77.9142659539824	0.752782151899737\\
77.9552890786951	0.752448843168168\\
77.9963751735447	0.752103358300701\\
78.0375189671937	0.751806114089959\\
78.0786735041541	0.75156639326724\\
78.1197955971697	0.751294203097132\\
78.1609193969377	0.751032060203215\\
78.2019138849719	0.750835074876704\\
78.2430569781058	0.750668467840114\\
78.2841990261381	0.750467469951218\\
78.3253546719806	0.750298737240882\\
78.3664846973975	0.750201932498385\\
78.4075070320375	0.750090338219707\\
78.4485936640941	0.749967061553434\\
78.4897368930501	0.749892550005825\\
78.5308914933767	0.749875735803471\\
78.5720143349203	0.749826334821591\\
78.6131368973995	0.749787199260027\\
78.6541324275599	0.749812580831531\\
78.6952747622812	0.749869135874178\\
78.7364171976608	0.749891381754423\\
78.7775730967258	0.749946032472508\\
78.8187019826898	0.75007240343075\\
78.8597252474065	0.750183539747923\\
78.9008112478452	0.750283334241431\\
78.941955140443	0.750432106811786\\
78.9831096658837	0.750638614387753\\
79.0242316276987	0.750812372946712\\
79.0653556405911	0.750996212423161\\
79.1063499506256	0.751243811796485\\
79.1474931738848	0.751523389363683\\
79.1886351564179	0.751768500179423\\
79.2297907583027	0.752045931118118\\
79.2709209735868	0.752394911145529\\
79.3119431546064	0.752727763707298\\
79.3530298907515	0.753049454246138\\
79.3941730105623	0.753420325271691\\
79.4353276227213	0.753848776879749\\
79.4764506059902	0.754244020246006\\
79.517572931462	0.754649243634958\\
79.5585686609482	0.755117284600601\\
79.5997108526287	0.755617707184683\\
79.6408533616528	0.756083440936891\\
79.6820093063993	0.756581309686226\\
79.7231379776753	0.757150138542784\\
79.7641614183302	0.757702148573117\\
79.805247301586	0.758242979405622\\
79.8463913169023	0.758832859964969\\
79.8875458278438	0.759480021531999\\
79.928667628813	0.760093496825903\\
79.9697919013044	0.760716429868808\\
80.0107859956619	0.761401081027543\\
80.051929376268	0.762118634488615\\
80.0930712802901	0.76280097956078\\
80.1342268291376	0.763515036775971\\
80.1753572692402	0.764299620361271\\
80.2163792695811	0.765066098325406\\
80.2574661270003	0.765821269047592\\
80.2986091198869	0.766625360867693\\
80.3397637455983	0.767486260070655\\
80.380886890875	0.768312686950594\\
80.4220089448866	0.769148149272951\\
80.463004901756	0.770044134080308\\
80.5041469314128	0.770972995593183\\
80.5452895237602	0.77186614400398\\
80.5864455187891	0.772790502436692\\
80.627573951403	0.77378441601104\\
80.6685975875737	0.774759338994954\\
80.7096833414556	0.775722567404046\\
80.7508274916751	0.776734250815935\\
80.791981986408	0.777802110115772\\
80.833103613626	0.778834718005783\\
80.8742281630913	0.779875526961405\\
80.9152220296837	0.780975433964159\\
80.9563655760838	0.782108461061398\\
80.9975073985311	0.783204897236828\\
81.0386628926728	0.784331795450271\\
81.0797935614372	0.78552758544447\\
81.1208153789334	0.786702718903143\\
81.1619023581624	0.787865739313929\\
81.203045224063	0.789076753982044\\
81.2441998633512	0.79034317204696\\
81.2853231668403	0.791573253573915\\
81.3264449550947	0.792810795755031\\
81.3674411331363	0.794106044377259\\
81.4085830073394	0.795433938468705\\
81.4497256793887	0.796724482547688\\
81.4908817208627	0.798044686025605\\
81.5320099295422	0.799432444003287\\
81.5730337491401	0.800798517838302\\
81.6141193840002	0.802151721552946\\
81.6552636579626	0.803552139575913\\
81.6964181376134	0.805007013293107\\
81.7375396076812	0.806424492516271\\
81.7786644056855	0.807848324654515\\
81.819658069984	0.809328143831408\\
81.8608017628333	0.810840582586934\\
81.9019435140482	0.812314454523403\\
81.9430989608084	0.813816937642514\\
81.9842298245779	0.815386114905778\\
82.025251487313	0.816931601331817\\
82.0663385683041	0.818463532455098\\
82.1074813287605	0.820041893737653\\
82.1486359791184	0.821673668588119\\
82.1897594105815	0.823266703735499\\
82.2308809846577	0.824865046758532\\
82.271877339625	0.826517847366631\\
82.3130190908994	0.828202349102867\\
82.3541618256859	0.829847301612972\\
82.3953179029047	0.831519787595425\\
82.4364459381248	0.833257302094353\\
82.4774698993555	0.834969997534245\\
82.5185554435986	0.836668028990061\\
82.5596998113706	0.838411427784195\\
82.6008542795127	0.840207004242075\\
82.6419756338839	0.841962535323546\\
82.6831006128796	0.84372203824114\\
82.7240941317737	0.845534032529031\\
82.7652379295249	0.847377437602518\\
82.8063796301797	0.849179774665572\\
82.8475350432041	0.851008331996127\\
82.8886660436199	0.852900889958619\\
82.9296875986669	0.854766344614291\\
82.9707747492812	0.856616209142885\\
83.0119174378798	0.858510355125873\\
83.0530720957944	0.860455402548723\\
83.0941956128515	0.862358845559356\\
83.1353170428	0.864264939339591\\
83.1763135168028	0.866221910446257\\
83.2174551859363	0.868208960194352\\
83.2585979627881	0.870153768455566\\
83.2997540631262	0.87212347858258\\
83.3408819844267	0.874155251096454\\
83.3819060388447	0.876158726298854\\
83.4229915241822	0.878145186880829\\
83.4641359528588	0.880174619693207\\
83.505290413422	0.882253469778334\\
83.5464116933702	0.884289203765547\\
83.587536788415	0.886326069404276\\
83.6285302147907	0.888411663676379\\
83.6696740788756	0.890526789127762\\
83.7108157478134	0.892597903082788\\
83.7519711399421	0.894692383980328\\
83.793102224282	0.89684776298418\\
83.8341237137047	0.898972360849257\\
83.8752109067385	0.901078805668476\\
83.9163535515862	0.903226870969775\\
83.9575082140846	0.905422884336076\\
83.9986317824296	0.907574059076978\\
84.039753126498	0.909724813476714\\
84.0807496710021	0.911922647569554\\
84.1218912919947	0.914148313438091\\
84.1630340931973	0.91632863965242\\
84.2041902066152	0.918530816851671\\
84.2453180633542	0.920791747107614\\
84.2863421704988	0.923020671554696\\
84.3274276231665	0.925229752101586\\
84.3685720854827	0.927478937764135\\
84.409726541903	0.929774388862825\\
84.450847781635	0.932023334764381\\
84.4919729389293	0.934270202658809\\
84.532966315791	0.936561894241095\\
84.5741102153632	0.938880627641083\\
84.6152518675444	0.941152060167951\\
84.6564072488988	0.943443636547272\\
84.6975383768351	0.945792701234495\\
84.7385598320392	0.948107160898871\\
84.7796470470232	0.950400459425509\\
84.8207896693745	0.952732293536428\\
84.8619443342888	0.955108777014175\\
84.9030679286414	0.957436922647503\\
84.9441892295418	0.959761265258749\\
84.9851858088542	0.962128795349599\\
85.0263274063367	0.964521358801903\\
85.067470219468	0.966865179727392\\
85.1086263393514	0.969227481484268\\
85.1497541648458	0.971644990482673\\
85.1907782972973	0.974026677805341\\
85.231863733837	0.976385305682015\\
85.2730082128463	0.978780791876488\\
85.3141626672589	0.981219103320655\\
85.3552838867191	0.983607313715765\\
85.396409075552	0.985989969815819\\
85.4374024274178	0.988413529858008\\
85.4785463450492	0.990861115888947\\
85.5196879887082	0.993257872132745\\
85.5608433644493	0.995671284003038\\
85.6019745146401	0.998138580524937\\
85.6429959525891	1.00056742402739\\
85.684083178786	1.00297175175638\\
85.7252257897243	1.00541120771868\\
85.7663804558751	1.00789177672505\\
85.8075040632118	1.01032035716617\\
85.8486253423416	1.01274155165811\\
85.8896219399287	1.01520207467274\\
85.9307635248317	1.01768436989823\\
85.9719063444757	1.02011432733616\\
86.0130624680068	1.02255918649462\\
86.0541902759836	1.02505558388111\\
86.0952144228013	1.02751236452241\\
86.1362998504434	1.02994258773742\\
86.1774443387504	1.03240614815059\\
86.2185987919895	1.03490891741603\\
86.2597200002465	1.03735790090741\\
86.3008452064813	1.03979769990019\\
86.3418385446444	1.04227459555932\\
86.3829824721266	1.04477207522723\\
86.4241241111183	1.04721507085105\\
86.4652794837194	1.04967108228902\\
86.5064106468989	1.05217730005188\\
86.5474320746129	1.05464131600547\\
86.5885193071184	1.05707722509305\\
86.6296619116717	1.05954464409024\\
86.6708165785294	1.06204951774271\\
86.7119401935892	1.0644987194255\\
86.7530614599051	1.06693686918788\\
86.7940580681535	1.06941064824787\\
86.8351996457846	1.07190258085393\\
86.8763424691672	1.07433850591315\\
86.9174985947924	1.07678566151662\\
86.9586263924092	1.07928068201818\\
86.9996505477239	1.08173243659712\\
87.040735970356	1.08415396709006\\
87.0818804638434	1.08660515403153\\
87.1230349165273	1.08909187524478\\
87.1641561186552	1.09152115749021\\
87.2052813343951	1.09393758931219\\
87.246274665072	1.09638754692605\\
87.287418598115	1.09885433356249\\
87.3285602058523	1.10130945971559\\
87.369715451146	1.10399808520469\\
87.4108462108477	1.10687512150889\\
87.4518679446391	1.10979020626928\\
87.492954835092	1.11272951702085\\
87.5340976861016	1.11573820462854\\
87.5752521983576	1.11881458053449\\
87.6163751178126	1.12186201294662\\
87.6574972007279	1.12492462318278\\
87.6984930226882	1.12804679110195\\
87.7396351515203	1.13121542054432\\
87.7807775900979	1.13435327789739\\
87.8219333305229	1.13752679736353\\
87.8630619897393	1.14077040444135\\
87.9040853605301	1.14398889434051\\
87.9451712779806	1.14719598922602\\
87.9863151104976	1.15044848226717\\
88.0274695101554	1.15374812528353\\
88.0685913799079	1.15699764675082\\
88.1097151251285	1.1602388706051\\
88.1507096518508	1.16351239164032\\
88.1918526520546	1.16680359066413\\
88.2329946744231	1.17003188001217\\
88.2741501865755	1.17326231890365\\
88.3152798585934	1.17652888098928\\
88.3563024309975	1.1797363661517\\
88.39738882451	1.1829000159214\\
88.4385321753377	1.18607826233347\\
88.4796866313591	1.18927542772144\\
88.520809022747	1.19239733116956\\
88.5619319473323	1.19548902691895\\
88.6029271122748	1.19859531931615\\
88.644069679344	1.20170382789729\\
88.6852119076647	1.20473831229174\\
88.7263675352894	1.20776712780389\\
88.7674967039379	1.21082755001771\\
88.8085196720962	1.21382789667223\\
88.8496058280958	1.21678491265266\\
88.890749419301	1.21975927517997\\
88.931903847569	1.22275727171291\\
88.9730259777262	1.22568627676446\\
89.014149315325	1.22859211904688\\
89.0551441581966	1.23152063328598\\
89.0962869433868	1.23445853662633\\
89.1374290675933	1.23733000786706\\
89.1785846372927	1.24020295885566\\
89.2197140602795	1.2431142006626\\
89.2607368281764	1.2459713664266\\
89.3018231044527	1.24878970286409\\
89.3429665740066	1.25162882406948\\
89.3841210163364	1.25449405721702\\
89.4252432789747	1.25729176605091\\
89.4663664072643	1.26006655514539\\
89.5073614134099	1.26286364620137\\
89.5485040880795	1.26566784714669\\
89.5896462649062	1.26840298605566\\
89.6308018640152	1.27113615841881\\
89.6719311588433	1.2739036631101\\
89.7129540275624	1.27661299249667\\
89.7540402431682	1.27927838673895\\
89.7951837741526	1.28195924048123\\
89.8363382093811	1.2846609297485\\
89.8774604050599	1.28728999594205\\
89.9185836393372	1.28989101069055\\
89.9595785627072	1.29250993317328\\
90.0007212935384	1.2951306433788\\
90.0418634435334	1.29767788705794\\
90.0830190278411	1.30021904551359\\
90.1241483880349	1.30279098497704\\
90.1651712052244	1.30530195044958\\
90.2062574516188	1.30776576326207\\
90.2474009513161	1.31024219569372\\
90.2885553902124	1.31273719483761\\
90.3296776207043	1.3151578347024\\
90.3708007996278	1.31754880215703\\
90.4117957669143	1.31995697053026\\
90.4529384674476	1.32236498794555\\
90.4940806320234	1.3246985315327\\
90.535236224347	1.32702502342545\\
90.5763655491588	1.32938160869708\\
90.6173883942558	1.33167700937338\\
90.6584746240295	1.33392415093294\\
90.6996181407524	1.33618281400413\\
90.7407725776545	1.33845913995174\\
90.7818948420828	1.34063082698594\\
90.8230180825669	1.34272363308446\\
90.8640130101499	1.34481163591408\\
90.9051557476922	1.34689496630199\\
90.9462979141391	1.34891342284027\\
90.9874535426297	1.35094418672088\\
91.0285829454625	1.35303260803812\\
91.0696057418841	1.35509442002694\\
91.1106920163918	1.35714730519067\\
91.1518355199246	1.3592560063862\\
91.1929899915232	1.36143069828904\\
91.2341122792925	1.3635813335477\\
91.2752354646947	1.36575373940468\\
91.3162304358627	1.36799546447946\\
91.3573731435897	1.37028718699548\\
91.3985153244912	1.37255335426744\\
91.4396709613027	1.37485852273676\\
91.4808003273178	1.37723617242045\\
91.521823152973	1.37959048994708\\
91.5629094094435	1.38192984597845\\
91.60405293146	1.3843090520204\\
91.6452074008428	1.38672891221177\\
91.6863296678636	1.38909120863718\\
91.7274528859869	1.39143531752416\\
91.7684478317883	1.39380318093754\\
91.8095905568199	1.39617246755188\\
91.850732729499	1.39846467184361\\
91.8918883618097	1.40074331435972\\
91.933017748686	1.40304219596328\\
91.9740405576138	1.40526731815407\\
92.0151268242887	1.4074290133758\\
92.0562703357829	1.40958515109924\\
92.0974248064731	1.41174057713943\\
92.1385470859901	1.41380175331142\\
92.1796702847801	1.41581252349351\\
92.220665245489	1.41782080428311\\
92.2618079604391	1.41980660714398\\
92.3029501376028	1.42169735091011\\
92.3441057721946	1.42356083237792\\
92.3852351486563	1.42543534276592\\
92.4262579657961	1.42723142746581\\
92.4673442275766	1.42896086983819\\
92.5084877443414	1.43068435249552\\
92.5496422144362	1.4324094877993\\
92.5907644875576	1.43404498463497\\
92.631887696137	1.43563567358797\\
92.6728826488243	1.43723166180826\\
92.714025369663	1.43881069896088\\
92.7551675440737	1.44030186440796\\
92.7963231774062	1.4417726792708\\
92.8374525598692	1.44326141592319\\
92.8784753722053	1.4446787458819\\
92.9195616368978	1.44603413074947\\
92.9607051504777	1.44738748237251\\
93.0018596209538	1.44874592756423\\
93.0429818977751	1.4500176223828\\
93.0841051006404	1.45124617989495\\
93.1251000581166	1.45248196127795\\
93.1662427753256	1.45369947506697\\
93.2073849517545	1.45482836939482\\
93.2485405860697	1.45593539965921\\
93.2896699639008	1.45705865064883\\
93.3306927799383	1.45810908806197\\
93.3717790421838	1.45909433074848\\
93.4129225584125	1.46007411076425\\
93.4540770285958	1.46105583991994\\
93.4951993023853	1.46194803129947\\
93.5363225104326	1.46279403253357\\
93.5773174633532	1.46364552376144\\
93.6184601837655	1.46447458310649\\
93.6596023585491	1.46521244523683\\
93.7007579921206	1.46592596584196\\
93.7418873734907	1.46665386636414\\
93.7829101867344	1.46730815898445\\
93.8239964510501	1.46789509196424\\
93.865139965031	1.4684747137926\\
93.9062944353249	1.46905513488673\\
93.9474167117237	1.46954552420539\\
93.9885399152736	1.469989120229\\
94.0295348723154	1.47043905798455\\
94.0706775898947	1.47086487470733\\
94.1118197660601	1.47119939569893\\
94.1529754000785	1.47150945128487\\
94.1941047789089	1.47183423903516\\
94.2351275940979	1.47208662196681\\
94.2762138567692	1.47227122473305\\
94.3173573726083	1.47244818152285\\
94.3585118427425	1.47262606504046\\
94.3996341172568	1.47271446160266\\
94.4407573236797	1.47275627047202\\
94.4817522782865	1.47280586586749\\
94.5228949973782	1.47283006279395\\
94.56403717294	1.47276310518646\\
94.605192806765	1.47267165672565\\
94.6463221867423	1.47259527384813\\
94.6873450012011	1.47244757680346\\
94.7284312643916	1.47223151082471\\
94.7695747797029	1.47200725438051\\
94.8107292500091	1.47178382100537\\
94.8518515248218	1.4714712132627\\
94.8929747308301	1.47111200920881\\
94.9339696857953	1.4707618505563\\
94.9751124046507	1.4703848745612\\
95.0162545803152	1.46991679063285\\
95.0574102142706	1.46942415019294\\
95.0985395936221	1.46894692526621\\
95.1395624085693	1.46839955048745\\
95.1806486716119	1.46778334952614\\
95.2217921868895	1.46715859938013\\
95.2629466571633	1.46653480405257\\
95.3040689324728	1.46582242596196\\
95.3451921377782	1.46506376170873\\
95.3861870935164	1.46431574681628\\
95.4273298118178	1.46353988030023\\
95.4684719875715	1.46267335122684\\
95.5096276213615	1.46178261417299\\
95.5507570009163	1.4609080622995\\
95.5917798158734	1.45996493917301\\
95.6328660789138	1.45895296161689\\
95.6740095941181	1.45793250156567\\
95.7151640644259	1.45691354106202\\
95.7562863392953	1.45580698617778\\
95.7974095451808	1.45465484348279\\
95.8384045003105	1.45351530840708\\
95.8795472190631	1.45234727050592\\
95.9206893947537	1.45108936173892\\
95.9618450286571	1.44980792834758\\
96.0029744083158	1.44854376400144\\
96.0439972228324	1.44721289227527\\
96.0850834861759	1.44581344467406\\
96.1262270012951	1.44440587844838\\
96.1673814714747	1.44300063632545\\
96.2085037462607	1.44150905166498\\
96.2496269523966	1.43997284279249\\
96.2906219072478	1.43845143028375\\
96.3317646263607	1.43690115669415\\
96.3729068017363	1.43526206109163\\
96.4140624356119	1.43360038451101\\
96.4551918152963	1.43195731143896\\
96.4962146299402	1.43024962453637\\
96.5373008931224	1.4284739167033\\
96.5784444083228	1.42669073196521\\
96.619598878534	1.42491096400408\\
96.6607211535503	1.42304636337394\\
96.7018443592652	1.42113837222496\\
96.742839314696	1.41924759865287\\
96.7839820330867	1.41732792491166\\
96.8251242088021	1.4153207542804\\
96.8662798426977	1.41329222892819\\
96.9074092217399	1.41128391225539\\
96.9484320369684	1.40921331889331\\
96.989518299785	1.40707556083544\\
97.0306618151957	1.40493126803631\\
97.0718162855274	1.40279176934746\\
97.1129385603782	1.40056921622454\\
97.15406176621	1.39830478544354\\
97.1950567213178	1.39606022212502\\
97.2361994401925	1.39378705190938\\
97.2773416156623	1.39142798488683\\
97.3184972493524	1.38904906814787\\
97.35962662998	1.38669222629869\\
97.4006494437519	1.38427567001236\\
97.4417357072804	1.38179309812949\\
97.4828792221247	1.3793052235269\\
97.5240336923516	1.37682378886529\\
97.5651559675434	1.37426132575456\\
97.6062791731855	1.37165875809114\\
97.6472741278524	1.36907890738075\\
97.6884168472589	1.36647106565943\\
97.7295590224602	1.36377918167273\\
97.7707146558079	1.36106921244027\\
97.8118440374281	1.35838342336501\\
97.8528668504999	1.3556406803109\\
97.8939530988717	1.35282328793983\\
97.9350965969242	1.34995863474433\\
97.9762510356941	1.34707289081962\\
98.0173732661863	1.34409552392754\\
98.0584964455557	1.34107959763787\\
98.0994914120734	1.33809945873872\\
98.1406341135698	1.33511053185975\\
98.1817762773829	1.33206636543582\\
98.2229318694017	1.32904033467639\\
98.2640611954621	1.32608183890079\\
98.3050840397098	1.32311612428566\\
98.3461702701348	1.32013968601314\\
98.3873137861434	1.31721769177602\\
98.4284682231308	1.31436554968604\\
98.4695904359549	1.31149796757927\\
98.5107136431013	1.30865618443204\\
98.5517085879937	1.30590301148732\\
98.5928513038684	1.30318508414348\\
98.6339934610228	1.30044458830525\\
98.6751490491399	1.2977441693256\\
98.7162783920479	1.29512205430547\\
98.7573012228486	1.29249222246835\\
98.7983874614292	1.28984255140131\\
98.8395309690692	1.28722891216967\\
98.8806854070215	1.28465815363052\\
98.9218076291393	1.28203780516924\\
98.962930821382	1.27940382080487\\
99.0039257778217	1.2768144712245\\
99.0450684859389	1.27421482869977\\
99.0862106467904	1.27154516823975\\
99.1273662369671	1.26886822645974\\
99.1684955709456	1.26622352687264\\
99.2095184086128	1.26352766315176\\
99.2506046430446	1.26077155127132\\
99.291748155034	1.25801487176614\\
99.3329025924074	1.25526906885352\\
99.3740248092016	1.25244676341572\\
99.4151480101157	1.2495888462563\\
99.4561429596697	1.24675946883872\\
99.4972856722514	1.24390705415681\\
99.5384278310519	1.2409774766129\\
99.579583420142	1.2380377963018\\
99.6207127590483	1.23513177446148\\
99.6617355929719	1.23217998256951\\
99.702821830209	1.22917521421914\\
99.7439653390203	1.22617962337608\\
99.7851197768045	1.22320679662698\\
99.8262419964329	1.22017088760731\\
99.8673651927641	1.21711338848581\\
99.908360145677	1.21409932125789\\
99.9495028562438	1.21107576190298\\
99.990645015924	1.20798879208087\\
};

\addplot [color=mycolor7,dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.0408115975542526	1.5\\
99.9741314280005	1.5\\
};

\end{axis}
\end{tikzpicture}%
